Simulations of the star-forming molecular gas in an interacting M51-like galaxy: cloud population statistics

To investigate how molecular clouds react to different environmental conditions at a galactic scale, we present a catalogue of giant molecular clouds resolved down to masses of $\sim 10$~M$_{\odot}$ from a simulation of the entire disc of an interacting M51-like galaxy and a comparable isolated galaxy. Our model includes time-dependent gas chemistry, sink particles for star formation and supernova feedback, meaning we are not reliant on star formation recipes based on threshold densities and can follow the physics of the cold molecular phase. We extract giant molecular clouds at a given timestep of the simulations and analyse their properties. In the disc of our simulated galaxies, spiral arms seem to act merely as snowplows, gathering gas and clouds without dramatically affecting their properties. In the centre of the galaxy, on the other hand, environmental conditions lead to larger, more massive clouds. While the galaxy interaction has little effect on cloud masses and sizes, it does promote the formation of counter-rotating clouds. We find that the identified clouds seem to be largely gravitationally unbound at first glance, but a closer analysis of the hierarchical structure of the molecular interstellar medium shows that there is a large range of virial parameters with a smooth transition from unbound to mostly bound for the densest structures. The common observation that clouds appear to be virialised entities may therefore be due to CO bright emission highlighting a specific level in this hierarchical binding sequence. The small fraction of gravitationally bound structures found suggests that low galactic star formation efficiencies may be set by the process of cloud formation and initial collapse.

==> GMC_Catalogue_Interacting.txt <==
ID Mass(msun) Volume(pc^3) GasMassInSinks(msun) alphaVir x(kpc) y(kpc) z(kpc) vx(km/s) vy(km/s) vz(km/s) sigmax(km/s) sigmay(km/s) sigmaz(km/s) sigmaRotx(km/s) sigmaRoty(km/s) sigmaRotz(km/s) jx(km/s pc) jy(km/s pc) jz(km/s pc) omega(1/Myr) type 
0, 2.350e+04, 1.087e+04, 3.491e+04,1.988e+00, -1.742e+01, -3.294e+00,5.128e+00, -4.743e+01, -2.147e+02,5.997e+01, 2.649e+00, 2.063e+00,1.504e+00, 1.844e+00,3.573e-01, 5.075e-01, 2.057e+00,-1.011e+01, -1.920e+01, 3.156e-01, A
1, 3.940e+03, 2.970e+03, 1.554e+04,1.276e+00, -1.737e+01, -3.060e+00,4.909e+00, -5.121e+01, -2.217e+02,6.868e+01, 1.463e+00, 1.150e+00,1.000e+00, 6.760e-01,6.982e-01, 2.193e-01, 2.916e-01,-5.734e-01, 6.286e+00, 3.067e-01, A
2, 1.941e+04, 1.558e+04, 1.919e+04,2.026e+00, -1.735e+01, -2.351e+00,4.832e+00, -5.836e+01, -2.283e+02,7.713e+01, 1.701e+00, 1.886e+00,1.281e+00, 1.330e+00,5.580e-01, 7.870e-01, 7.792e+00,-3.208e+00, 2.437e+01, 3.687e-01, A
3, 5.232e+04, 4.216e+04, 3.584e+04,2.762e+00, -1.732e+01, -2.909e+00,4.899e+00, -5.056e+01, -2.279e+02,7.151e+01, 2.393e+00, 2.126e+00,2.797e+00, 1.033e+00,5.033e-01, 2.062e+00, -4.396e+01,-5.277e+01, 1.298e+01, 3.876e-01, A
4, 1.655e+03, 5.759e+02, 1.242e+04,2.760e+00, -1.729e+01, -2.823e+00,4.890e+00, -5.302e+01, -2.305e+02,7.810e+01, 2.005e+00, 1.863e+00,2.138e+00, 1.739e+00,9.670e-01, 1.573e+00, -2.343e+00,-6.188e+00, 2.124e+00, 6.757e-02, A
5, 1.736e+04, 5.544e+03, 1.493e+02,2.494e+00, -1.729e+01, -2.765e+00,4.893e+00, -5.307e+01, -2.289e+02,7.844e+01, 1.170e+00, 1.786e+00,1.347e+00, 5.962e-01,9.419e-02, 4.373e-01, -6.021e+00,-7.686e-01, -3.723e+00, 2.342e-01, A
6, 2.680e+04, 2.290e+04, 1.376e+04,1.289e+00, -1.729e+01, -2.646e+00,4.888e+00, -5.444e+01, -2.293e+02,7.814e+01, 1.199e+00, 1.421e+00,1.139e+00, 6.496e-01,1.392e-01, 7.697e-01, -7.667e+00,-3.884e+00, 7.399e+00, 2.763e-01, A
7, 8.719e+03, 8.302e+03, 0.000e+00,1.382e+01, -1.727e+01, -2.892e+00,4.895e+00, -4.957e+01, -2.321e+02,8.041e+01, 2.814e+00, 2.371e+00,1.352e+00, 8.980e-01,1.014e+00, 4.486e-01, -4.892e+00,2.783e-01, -1.033e+01, 3.502e-01, A
8, 3.167e+04, 1.930e+04, 3.143e+04,3.403e+00, -1.723e+01, -3.668e+00,5.011e+00, -3.740e+01, -2.266e+02,7.235e+01, 2.679e+00, 2.792e+00,2.389e+00, 4.043e-01,3.041e-01, 9.947e-01, 1.762e+01,4.403e-01, -5.556e+00, 6.890e-01, A
9, 1.977e+04, 1.103e+04, 5.282e+02,5.762e+00, -1.712e+01, -4.651e+00,5.243e+00, -2.605e+01, -2.219e+02,6.687e+01, 2.023e+00, 2.084e+00,2.266e+00, 7.170e-01,4.416e-01, 6.069e-01, 1.224e+00,4.602e+00, 4.182e+00, 3.578e-01, A
10, 3.534e+04, 6.589e+03, 1.377e+04,3.885e+00, -1.709e+01, -4.377e+00,5.149e+00, -2.623e+01, -2.272e+02,6.722e+01, 2.714e+00, 3.675e+00,2.328e+00, 1.619e+00,1.964e+00, 2.462e+00, 4.476e+01,-2.595e+01, -9.259e+00, 2.468e-01, A
11, 5.987e+03, 7.130e+03, 0.000e+00,2.401e+01, -1.709e+01, -4.551e+00,5.135e+00, -2.543e+01, -2.200e+02,6.663e+01, 2.330e+00, 2.208e+00,2.998e+00, 7.387e-01,7.176e-01, 9.389e-01, -4.133e+00,-5.960e+00, 8.367e-01, 2.252e-01, A
12, 7.595e+04, 2.958e+04, 2.563e+04,2.826e+00, -1.709e+01, -4.671e+00,5.237e+00, -2.439e+01, -2.168e+02,5.990e+01, 2.711e+00, 1.909e+00,3.604e+00, 1.692e+00,6.127e-01, 1.872e+00, -4.620e+01,-1.836e+01, 4.101e+01, 3.739e-01, A
13, 1.902e+04, 3.309e+03, 1.128e+04,2.505e+00, -1.707e+01, -4.404e+00,5.127e+00, -2.479e+01, -2.232e+02,6.807e+01, 2.428e+00, 2.163e+00,1.608e+00, 7.671e-01,1.106e-01, 5.094e-01, -1.701e+00,-8.283e+00, 5.388e+00, 4.169e-01, A
14, 3.046e+04, 2.203e+04, 0.000e+00,2.997e+00, -1.706e+01, -4.325e+00,5.148e+00, -3.318e+01, -2.324e+02,7.354e+01, 2.062e+00, 1.164e+00,1.675e+00, 8.319e-01,5.574e-01, 6.709e-01, 1.253e+01,6.573e+00, 6.058e+00, 5.789e-01, A
15, 8.018e+03, 1.081e+04, 3.566e+03,2.260e+00, -1.701e+01, -5.211e+00,5.222e+00, -1.339e+01, -2.170e+02,5.429e+01, 1.147e+00, 8.678e-01,9.947e-01, 3.174e-01,5.463e-01, 4.131e-01, 6.143e-01,4.096e+00, -3.371e+00, 3.667e-01, A
16, 1.066e+04, 9.771e+03, 0.000e+00,4.815e+01, -1.695e+01, -5.244e+00,5.292e+00, -1.878e+01, -2.204e+02,6.185e+01, 4.594e+00, 3.839e+00,5.118e+00, 3.414e-01,7.737e-01, 4.390e-01, -4.314e+00,-2.912e+00, 2.382e+00, 3.882e-01, A
17, 7.877e+03, 2.275e+03, 0.000e+00,4.315e+00, -1.678e+01, -5.086e+00,5.172e+00, -1.375e+01, -2.371e+02,7.597e+01, 1.325e+00, 1.736e+00,1.381e+00, 8.071e-01,3.352e-01, 6.032e-01, -4.994e+00,-6.336e+00, -5.398e+00, 4.144e-01, A
18, 2.289e+03, 1.171e+03, 5.487e+01,1.848e+00, -1.677e+01, -5.082e+00,5.205e+00, -1.671e+01, -2.321e+02,7.608e+01, 5.489e-01, 6.163e-01,6.168e-01, 3.909e-01,4.368e-01, 3.777e-01, -9.347e-01,-1.958e+00, -1.786e+00, 3.334e-01, A
19, 1.401e+03, 9.528e+02, 0.000e+00,6.027e+00, -1.677e+01, -5.082e+00,5.186e+00, -1.685e+01, -2.337e+02,7.472e+01, 4.193e-01, 7.730e-01,1.201e+00, 1.889e-01,8.661e-01, 7.845e-01, -8.888e+00,-1.492e+00, 5.582e-01, 3.568e-01, A
20, 1.250e+04, 1.130e+04, 6.099e+03,1.544e+00, -1.669e+01, -5.301e+00,5.206e+00, -9.643e+00, -2.353e+02,7.464e+01, 1.023e+00, 1.147e+00,9.714e-01, 8.541e-01,1.547e-01, 6.070e-01, 4.321e+00,-3.802e+00, 7.922e+00, 3.138e-01, A
21, 1.191e+04, 1.410e+04, 3.601e+04,4.837e+00, -1.663e+01, -5.279e+00,5.292e+00, -8.693e+00, -2.390e+02,8.320e+01, 2.850e+00, 3.742e+00,1.632e+00, 2.854e+00,1.403e+00, 6.109e-01, 9.847e+00,-2.824e+00, 3.261e+01, 1.966e-01, A
22, 3.311e+03, 1.476e+03, 6.244e+03,1.728e+00, -1.658e+01, -5.465e+00,5.295e+00, -6.148e+00, -2.442e+02,8.046e+01, 1.193e+00, 1.009e+00,1.142e+00, 7.470e-01,3.361e-01, 4.030e-01, -1.894e-01,1.857e+00, 3.093e+00, 2.541e-01, A
23, 8.369e+03, 1.044e+03, 5.372e+03,1.683e+00, -1.657e+01, -5.483e+00,5.280e+00, -4.132e+00, -2.394e+02,7.831e+01, 1.586e+00, 1.303e+00,1.295e+00, 5.879e-01,2.548e-01, 6.609e-01, 2.181e-01,-3.393e+00, 2.815e+00, 2.301e-01, A
24, 3.173e+04, 9.596e+03, 2.800e+04,2.159e+00, -1.656e+01, -5.483e+00,5.281e+00, -5.731e+00, -2.408e+02,7.954e+01, 2.751e+00, 1.873e+00,2.144e+00, 6.878e-01,4.587e-01, 2.023e+00, 5.845e+00,-2.071e+01, -3.243e+00, 2.817e-01, A
25, 5.409e+03, 7.964e+02, 2.263e+04,1.183e+00, -1.655e+01, -5.479e+00,5.283e+00, -8.580e+00, -2.420e+02,8.159e+01, 2.477e+00, 9.832e-01,1.462e+00, 1.235e+00,4.459e-01, 1.380e+00, -9.792e-02,-7.166e+00, -2.662e+00, 1.249e-01, A
26, 6.863e+03, 7.042e+03, 2.578e+04,6.509e+01, -1.655e+01, -5.562e+00,5.292e+00, -5.088e+00, -2.283e+02,8.243e+01, 6.892e+00, 1.333e+01,7.826e+00, 1.852e+00,3.393e+00, 2.311e+00, -1.988e+01,-1.273e+01, 1.449e+01, 7.993e-02, A
27, 2.843e+04, 2.077e+04, 0.000e+00,6.229e+00, -1.654e+01, -5.518e+00,5.284e+00, -5.766e+00, -2.360e+02,7.670e+01, 1.847e+00, 2.772e+00,2.355e+00, 1.178e+00,1.594e+00, 1.341e+00, 1.930e+01,-1.011e+01, 1.715e+01, 2.333e-01, A
28, 1.635e+04, 6.705e+03, 1.719e+04,2.765e+00, -1.643e+01, -5.738e+00,5.148e+00, -1.318e-01, -2.523e+02,9.529e+01, 2.211e+00, 1.889e+00,2.061e+00, 1.027e+00,1.393e+00, 1.098e+00, -1.984e+00,-1.418e+01, 1.871e+01, 3.477e-01, A
29, 7.445e+03, 3.717e+03, 3.045e+02,8.638e+00, -1.642e+01, -5.751e+00,5.181e+00, -1.139e+00, -2.518e+02,9.092e+01, 1.876e+00, 1.840e+00,2.063e+00, 9.224e-01,1.351e+00, 4.894e-01, -1.584e+01,-1.106e+01, 6.818e+00, 4.409e-01, A
30, 7.621e+03, 4.841e+03, 3.465e+02,2.530e+01, -1.641e+01, -5.755e+00,5.233e+00, 3.733e+00, -2.492e+02,8.781e+01, 3.915e+00, 2.870e+00,2.686e+00, 1.299e+00,1.691e+00, 5.072e-01, -1.856e+01,9.117e+00, 1.087e+01, 2.509e-01, A
31, 1.333e+04, 3.660e+03, 7.581e+03,2.348e+00, -1.640e+01, -5.773e+00,5.128e+00, 3.207e+00, -2.505e+02,9.654e+01, 1.649e+00, 1.543e+00,1.770e+00, 6.694e-01,5.472e-01, 1.144e+00, -7.865e+00,4.769e+00, 6.643e+00, 2.618e-01, A
32, 1.712e+04, 1.363e+04, 1.059e+03,1.232e+00, -1.639e+01, -5.809e+00,5.247e+00, 1.281e+00, -2.475e+02,8.773e+01, 1.034e+00, 4.873e-01,1.057e+00, 5.731e-01,2.042e-01, 5.842e-01, -3.380e+00,1.593e+00, -6.000e-01, 2.316e-01, A
33, 3.349e+04, 2.505e+04, 1.303e+04,5.070e+00, -1.637e+01, -6.034e+00,5.292e+00, 9.237e+00, -2.395e+02,7.680e+01, 2.317e+00, 3.204e+00,2.278e+00, 7.650e-01,1.648e+00, 1.254e+00, 1.034e+01,9.705e+00, 1.422e+01, 2.365e-01, A
34, 5.832e+03, 2.077e+03, 5.389e+03,1.916e+00, -1.634e+01, -6.619e+00,5.217e+00, 2.095e+01, -2.261e+02,6.480e+01, 1.227e+00, 1.294e+00,1.084e+00, 8.251e-01,5.178e-01, 6.369e-01, 1.844e+00,-5.716e+00, -5.170e+00, 1.420e-01, A
35, 2.166e+03, 1.180e+03, 1.473e+02,1.440e+00, -1.632e+01, -6.644e+00,5.236e+00, 2.109e+01, -2.293e+02,6.660e+01, 4.808e-01, 3.916e-01,6.556e-01, 3.076e-01,2.814e-01, 3.222e-01, -1.244e+00,-5.066e-01, -1.053e+00, 2.280e-01, A
36, 2.870e+03, 3.676e+03, 1.155e+04,1.120e+01, -1.631e+01, -5.996e+00,5.235e+00, 7.979e+00, -2.481e+02,9.007e+01, 1.632e+00, 4.572e+00,1.858e+00, 5.970e-01,1.413e+00, 1.164e+00, -6.753e+00,1.038e+00, -2.472e+00, 1.172e-01, A
37, 3.224e+04, 2.797e+04, 2.584e+04,2.104e+00, -1.629e+01, -6.419e+00,5.380e+00, 1.249e+01, -2.370e+02,7.539e+01, 1.533e+00, 2.119e+00,1.887e+00, 1.237e+00,6.817e-01, 4.225e-01, 9.239e+00,-2.212e+01, -1.958e+01, 7.842e-01, A
38, 4.135e+03, 1.579e+03, 1.308e+03,1.004e+02, -1.628e+01, -6.696e+00,5.283e+00, 2.003e+01, -2.318e+02,6.553e+01, 4.608e+00, 6.575e+00,7.535e+00, 8.791e-01,9.856e-01, 5.819e-01, 6.289e+00,4.006e+00, 2.173e+00, 2.039e-01, A
39, 1.549e+05, 1.107e+05, 5.633e+04,6.827e+00, -1.626e+01, -6.273e+00,5.343e+00, 1.378e+01, -2.460e+02,7.939e+01, 6.050e+00, 4.928e+00,4.086e+00, 2.578e+00,1.272e+00, 3.038e+00, -6.574e+01,-7.997e+01, -4.579e+01, 3.961e-01, A
40, 2.573e+04, 1.815e+04, 0.000e+00,1.583e+00, -1.623e+01, -6.429e+00,5.384e+00, 1.076e+01, -2.393e+02,8.057e+01, 1.036e+00, 1.067e+00,1.339e+00, 4.461e-01,2.409e-01, 4.579e-01, -1.901e+00,2.960e+00, 2.400e+00, 5.522e-01, A
41, 9.303e+03, 9.380e+03, 4.799e+02,1.800e+00, -1.622e+01, -6.510e+00,5.378e+00, 1.294e+01, -2.371e+02,7.524e+01, 6.921e-01, 8.593e-01,9.693e-01, 1.732e-01,2.365e-01, 4.002e-01, -1.748e+00,-1.680e+00, 7.781e-01, 5.844e-01, A
42, 1.273e+04, 7.267e+03, 1.322e+03,3.443e+00, -1.622e+01, -6.414e+00,5.289e+00, 1.216e+01, -2.519e+02,9.104e+01, 1.424e+00, 1.592e+00,1.375e+00, 8.252e-02,7.108e-01, 4.786e-01, -5.001e+00,-1.331e+00, 7.250e-01, 4.347e-01, A
43, 1.099e+04, 8.572e+03, 0.000e+00,2.132e+00, -1.621e+01, -6.603e+00,5.434e+00, 1.591e+01, -2.343e+02,7.363e+01, 1.227e+00, 1.061e+00,5.706e-01, 5.068e-01,2.071e-01, 2.451e-01, 6.143e-01,-4.828e+00, 7.102e-01, 6.350e-01, A
44, 9.138e+03, 6.578e+03, 3.366e+02,2.481e+00, -1.620e+01, -6.456e+00,5.318e+00, 1.568e+01, -2.477e+02,8.970e+01, 1.102e+00, 7.491e-01,1.210e+00, 2.536e-01,3.297e-01, 5.453e-01, -3.823e+00,-3.230e-01, 1.152e+00, 4.370e-01, A
45, 1.727e+04, 7.024e+03, 2.867e+03,1.973e+00, -1.619e+01, -6.343e+00,5.318e+00, 1.543e+01, -2.486e+02,8.773e+01, 1.824e+00, 9.515e-01,1.062e+00, 8.148e-01,2.466e-01, 6.879e-01, -1.709e-01,-1.416e+01, -5.860e-01, 4.878e-01, A
46, 1.202e+04, 6.014e+03, 4.407e+03,6.576e+00, -1.618e+01, -6.339e+00,5.330e+00, 1.248e+01, -2.467e+02,8.800e+01, 1.952e+00, 2.399e+00,2.404e+00, 3.763e-01,1.554e+00, 1.371e+00, -1.560e+01,-4.213e+00, -1.275e+01, 2.602e-01, A
47, 2.203e+04, 2.043e+04, 9.298e+03,2.345e+00, -1.616e+01, -6.532e+00,5.300e+00, 1.597e+01, -2.496e+02,9.178e+01, 9.838e-01, 1.337e+00,2.046e+00, 4.240e-01,9.207e-01, 1.518e+00, -1.682e+01,6.334e+00, 6.917e+00, 3.568e-01, A
48, 9.569e+03, 5.662e+02, 0.000e+00,2.085e+00, -1.615e+01, -6.634e+00,5.358e+00, 1.803e+01, -2.378e+02,7.626e+01, 1.154e+00, 1.026e+00,1.961e+00, 3.277e-01,7.279e-02, 1.675e+00, -4.401e+00,-1.058e+01, 6.853e-01, 1.953e-01, A
49, 1.167e+04, 1.427e+04, 4.134e+03,5.411e+00, -1.615e+01, -6.599e+00,5.355e+00, 1.507e+01, -2.427e+02,7.397e+01, 1.035e+00, 1.568e+00,2.362e+00, 4.461e-01,1.812e-01, 4.157e-01, 3.100e+00,1.900e+00, 6.344e+00, 7.468e-01, A
50, 1.296e+04, 5.694e+03, 2.563e+04,1.799e+01, -1.613e+01, -6.640e+00,5.384e+00, 1.725e+01, -2.463e+02,7.586e+01, 2.812e+00, 8.789e+00,3.910e+00, 4.061e+00,4.927e+00, 1.809e+00, -2.132e+00,1.361e+01, -3.804e+01, 5.758e-02, A
51, 1.383e+04, 6.858e+03, 1.669e+03,6.500e+00, -1.613e+01, -6.686e+00,5.368e+00, 1.579e+01, -2.363e+02,8.010e+01, 2.602e+00, 1.238e+00,2.323e+00, 1.131e+00,5.958e-01, 1.271e+00, 1.535e+01,1.254e+00, -1.450e+01, 2.574e-01, A
52, 2.446e+04, 1.416e+04, 0.000e+00,1.542e+00, -1.605e+01, -6.757e+00,5.248e+00, 2.496e+01, -2.481e+02,8.943e+01, 9.768e-01, 1.284e+00,1.192e+00, 5.764e-01,6.933e-01, 5.193e-01, -2.670e+00,-3.262e+00, 1.012e+01, 2.424e-01, A
53, 1.690e+04, 1.737e+04, 0.000e+00,3.800e+00, -1.600e+01, -7.149e+00,5.381e+00, 3.081e+01, -2.327e+02,7.712e+01, 8.861e-01, 1.507e+00,1.830e+00, 7.739e-01,3.308e-01, 8.831e-01, 1.791e+01,6.978e+00, -1.761e+01, 5.579e-01, A
54, 9.673e+03, 1.029e+04, 6.805e+03,2.519e+00, -1.590e+01, -7.252e+00,5.316e+00, 3.567e+01, -2.257e+02,7.256e+01, 1.398e+00, 1.425e+00,9.734e-01, 5.671e-01,8.688e-01, 8.185e-01, 9.535e-01,-5.658e+00, 8.982e+00, 2.734e-01, A
55, 1.857e+04, 5.518e+03, 6.103e+02,2.412e+00, -1.587e+01, -7.165e+00,5.387e+00, 3.138e+01, -2.454e+02,8.835e+01, 1.743e+00, 1.485e+00,1.233e+00, 1.619e+00,8.537e-01, 5.657e-01, -3.952e+00,-1.752e+01, 3.699e+01, 6.829e-01, A
56, 4.651e+03, 3.541e+03, 7.769e+03,3.230e+00, -1.585e+01, -7.144e+00,5.380e+00, 2.908e+01, -2.560e+02,9.789e+01, 1.158e+00, 1.595e+00,1.707e+00, 1.032e+00,9.510e-01, 9.564e-01, -7.721e+00,-4.862e+00, 4.347e+00, 2.167e-01, A
57, 1.296e+04, 1.241e+04, 3.736e+03,1.930e+00, -1.583e+01, -7.437e+00,5.314e+00, 3.920e+01, -2.314e+02,7.047e+01, 9.980e-01, 9.696e-01,1.288e+00, 4.663e-01,7.647e-01, 1.045e+00, 1.395e+01,-9.549e+00, 4.133e+00, 4.512e-01, A
58, 7.326e+03, 2.032e+03, 9.310e+03,3.353e+00, -1.583e+01, -7.220e+00,5.382e+00, 3.347e+01, -2.481e+02,9.269e+01, 1.666e+00, 1.421e+00,2.566e+00, 6.256e-01,9.577e-01, 2.021e+00, -1.026e+01,-1.434e+01, -7.391e+00, 2.203e-01, A
59, 3.435e+04, 1.848e+04, 1.069e+04,2.768e+00, -1.583e+01, -7.146e+00,5.416e+00, 2.831e+01, -2.537e+02,9.559e+01, 1.709e+00, 1.570e+00,2.607e+00, 8.123e-01,1.599e+00, 1.883e+00, -3.204e+01,-1.122e+01, 1.772e+01, 3.106e-01, A
60, 1.740e+04, 1.649e+04, 5.250e+03,2.972e+00, -1.582e+01, -7.260e+00,5.411e+00, 3.316e+01, -2.465e+02,9.232e+01, 1.258e+00, 1.467e+00,1.759e+00, 1.189e+00,1.903e-01, 9.708e-01, -6.027e+00,-1.584e+01, -1.134e+01, 4.893e-01, A
61, 1.597e+04, 1.328e+04, 1.418e+04,3.502e+00, -1.580e+01, -7.490e+00,5.390e+00, 3.634e+01, -2.335e+02,7.797e+01, 1.467e+00, 2.766e+00,1.310e+00, 1.743e-01,1.994e+00, 8.895e-01, 3.152e+01,-9.014e-01, 1.050e+01, 3.738e-01, A
62, 6.241e+03, 5.540e+03, 0.000e+00,8.610e-01, -1.579e+01, -7.525e+00,5.369e+00, 3.581e+01, -2.321e+02,7.736e+01, 6.107e-01, 3.961e-01,5.046e-01, 2.628e-01,7.401e-02, 6.380e-02, 4.661e-01,-5.093e-01, 2.310e+00, 1.817e+00, A
63, 2.962e+04, 2.685e+04, 0.000e+00,2.075e+00, -1.564e+01, -7.757e+00,5.352e+00, 4.200e+01, -2.350e+02,7.533e+01, 9.862e-01, 1.983e+00,6.314e-01, 1.037e+00,1.216e+00, 2.503e-01, 7.599e+00,-2.780e+00, 2.574e+01, 5.404e-01, A
64, 7.706e+04, 1.570e+04, 7.470e+04,8.651e-01, -1.553e+01, -7.853e+00,5.419e+00, 4.665e+01, -2.337e+02,7.750e+01, 2.693e+00, 1.867e+00,1.676e+00, 6.761e-01,3.990e-01, 6.084e-01, 1.738e+00,5.051e+00, -1.682e+01, 7.913e-01, A
65, 2.413e+03, 7.286e+02, 3.675e+02,5.869e+00, -1.551e+01, -7.870e+00,5.439e+00, 4.200e+01, -2.389e+02,8.047e+01, 7.582e-01, 1.891e+00,7.294e-01, 5.416e-01,6.737e-01, 3.582e-01, 1.599e+00,-2.868e-01, 4.428e+00, 2.318e-01, A
66, 5.430e+04, 3.711e+04, 1.973e+04,2.050e+00, -1.545e+01, -8.083e+00,5.561e+00, 4.555e+01, -2.455e+02,8.672e+01, 1.918e+00, 2.164e+00,1.841e+00, 1.429e+00,1.236e+00, 5.044e-01, 4.180e+01,-5.143e+01, -1.345e+01, 1.050e+00, A
67, 5.036e+03, 1.114e+04, 0.000e+00,1.438e+01, -1.543e+01, -8.245e+00,5.353e+00, 5.562e+01, -2.100e+02,5.882e+01, 1.421e+00, 1.352e+00,2.128e+00, 4.964e-01,1.121e+00, 1.652e+00, -1.699e+01,6.333e+00, 6.504e+00, 2.761e-01, A
68, 6.143e+04, 4.887e+04, 5.084e+04,2.323e+00, -1.541e+01, -8.110e+00,5.506e+00, 4.782e+01, -2.398e+02,8.384e+01, 2.749e+00, 1.891e+00,2.700e+00, 1.018e+00,4.078e-01, 1.841e+00, 1.100e+01,4.598e+01, 1.050e+01, 5.259e-01, A
69, 1.339e+04, 9.137e+03, 1.244e+03,2.027e+00, -1.540e+01, -8.061e+00,5.506e+00, 4.866e+01, -2.384e+02,8.025e+01, 4.875e-01, 1.295e+00,1.323e+00, 4.920e-01,7.643e-01, 6.605e-01, -2.221e+00,2.534e+00, 8.516e+00, 3.598e-01, A
70, 9.334e+03, 1.493e+04, 0.000e+00,9.639e+00, -1.539e+01, -8.107e+00,5.671e+00, 4.707e+01, -2.550e+02,9.488e+01, 1.134e+00, 1.973e+00,2.064e+00, 1.380e+00,9.532e-01, 1.020e+00, -6.064e+00,6.049e+00, -1.423e+01, 2.423e-01, A
71, 1.649e+04, 1.208e+04, 2.503e+03,2.525e+00, -1.536e+01, -8.073e+00,5.694e+00, 4.581e+01, -2.514e+02,9.427e+01, 1.147e+00, 1.707e+00,1.080e+00, 4.757e-01,8.917e-01, 5.431e-01, -9.336e+00,7.136e-02, -8.141e-01, 3.658e-01, A
72, 3.933e+03, 3.236e+03, 0.000e+00,3.027e+02, -1.530e+01, -8.119e+00,5.757e+00, 4.392e+01, -2.324e+02,1.197e+02, 2.413e+00, 8.438e+00,1.144e+01, 4.572e+00,4.866e+00, 6.421e+00, 7.064e+00,-3.546e+01, 2.700e+01, 3.304e-02, A
73, 6.148e+04, 5.831e+04, 3.186e+04,1.608e+00, -1.529e+01, -8.368e+00,5.415e+00, 5.071e+01, -2.268e+02,7.232e+01, 2.078e+00, 1.837e+00,1.518e+00, 7.672e-01,5.096e-01, 1.101e+00, 2.273e+01,-2.169e+01, -9.531e+00, 8.201e-01, A
74, 5.740e+04, 6.659e+04, 2.123e+03,7.210e+00, -1.525e+01, -8.313e+00,5.541e+00, 4.829e+01, -2.348e+02,8.034e+01, 2.952e+00, 3.681e+00,2.255e+00, 1.407e+00,1.098e+00, 1.433e+00, -6.072e+00,-4.134e+01, -4.130e+01, 6.352e-01, A
75, 5.630e+03, 8.078e+03, 6.922e+03,1.086e+01, -1.525e+01, -8.262e+00,5.484e+00, 5.266e+01, -2.364e+02,7.874e+01, 3.223e+00, 1.656e+00,2.104e+00, 9.867e-01,5.836e-01, 3.817e-01, 1.680e+00,6.804e+00, -6.566e+00, 3.446e-01, A
76, 4.341e+04, 5.128e+04, 3.057e+03,1.202e+01, -1.520e+01, -8.369e+00,5.565e+00, 4.814e+01, -2.427e+02,9.042e+01, 4.103e+00, 3.633e+00,2.966e+00, 2.370e+00,2.739e+00, 1.463e+00, -6.507e+01,-4.678e+01, -2.526e+01, 3.434e-01, A
77, 3.823e+03, 5.904e+03, 0.000e+00,1.887e+01, -1.518e+01, -8.347e+00,5.586e+00, 4.795e+01, -2.361e+02,8.885e+01, 2.442e+00, 7.969e-01,1.928e+00, 1.058e+00,6.705e-01, 9.881e-01, 2.299e+00,-1.043e+01, 4.526e+00, 2.661e-01, A
78, 2.044e+04, 2.095e+04, 0.000e+00,3.482e+01, -1.514e+01, -8.278e+00,5.815e+00, 5.450e+01, -2.377e+02,1.003e+02, 1.784e+00, 3.918e+00,6.940e+00, 2.444e+00,1.543e+00, 2.122e+00, 2.152e+00,4.129e+01, 1.257e+01, 1.245e-01, A
79, 1.634e+04, 1.244e+04, 1.449e+04,3.906e+00, -1.502e+01, -8.705e+00,5.586e+00, 5.943e+01, -2.395e+02,8.165e+01, 2.472e+00, 1.675e+00,2.123e+00, 3.613e-01,4.810e-01, 8.992e-01, -3.844e+00,-4.761e+00, -3.388e-01, 3.158e-01, A
80, 6.458e+03, 3.652e+03, 0.000e+00,8.657e+00, -1.497e+01, -8.632e+00,5.477e+00, 6.383e+01, -2.214e+02,6.991e+01, 9.017e-01, 2.614e+00,1.316e+00, 6.967e-01,2.067e+00, 4.162e-01, 1.874e+01,4.681e+00, -3.990e+00, 1.483e-01, A
81, 1.401e+04, 1.409e+04, 1.668e+04,6.517e+00, -1.497e+01, -8.635e+00,5.471e+00, 6.485e+01, -2.199e+02,6.993e+01, 2.013e+00, 3.760e+00,1.789e+00, 1.165e+00,2.548e+00, 7.597e-01, 3.895e+01,-1.417e+01, 7.416e+00, 2.762e-01, A
82, 3.255e+03, 2.096e+03, 1.668e+04,3.536e+00, -1.497e+01, -8.640e+00,5.456e+00, 6.731e+01, -2.155e+02,6.942e+01, 1.548e+00, 2.737e+00,2.084e+00, 1.314e+00,1.504e+00, 5.558e-01, -7.328e+00,-2.350e+00, 4.191e+00, 1.090e-01, A
83, 7.430e+03, 9.175e+03, 0.000e+00,2.494e+01, -1.493e+01, -8.700e+00,5.702e+00, 5.325e+01, -2.557e+02,8.913e+01, 2.036e+00, 4.045e+00,1.534e+00, 8.256e-01,1.273e+00, 9.068e-01, 1.037e+01,-3.396e+00, 8.369e+00, 2.687e-01, A
84, 1.445e+04, 2.158e+04, 0.000e+00,1.936e+01, -1.493e+01, -8.660e+00,5.706e+00, 5.499e+01, -2.513e+02,9.046e+01, 9.624e-01, 4.035e+00,2.958e+00, 7.626e-01,2.110e+00, 1.282e+00, 2.964e+01,-8.985e+00, -9.291e+00, 2.834e-01, A
85, 3.432e+03, 5.600e+03, 0.000e+00,2.049e+01, -1.491e+01, -8.676e+00,5.685e+00, 5.725e+01, -2.474e+02,8.683e+01, 1.580e+00, 2.586e+00,1.022e+00, 7.383e-01,1.243e+00, 7.591e-01, 1.019e+00,5.340e+00, 8.001e+00, 2.119e-01, A
86, 1.743e+04, 1.926e+04, 1.518e+04,6.337e+00, -1.489e+01, -8.664e+00,5.750e+00, 5.822e+01, -2.396e+02,8.083e+01, 2.023e+00, 1.946e+00,3.470e+00, 5.434e-01,2.029e+00, 1.981e+00, 4.753e+01,1.189e+01, 8.657e+00, 3.593e-01, A
87, 3.125e+03, 2.038e+03, 1.141e+04,3.922e+00, -1.489e+01, -8.819e+00,5.445e+00, 7.019e+01, -2.033e+02,6.677e+01, 1.281e+00, 2.318e+00,2.145e+00, 1.226e+00,8.476e-01, 6.369e-01, 3.964e+00,4.426e+00, -5.182e+00, 1.831e-01, A
88, 1.739e+04, 1.311e+04, 0.000e+00,5.581e+00, -1.486e+01, -8.736e+00,5.480e+00, 7.133e+01, -2.184e+02,7.135e+01, 1.736e+00, 2.524e+00,1.118e+00, 2.786e-01,1.461e+00, 6.227e-01, 1.685e+01,9.002e-01, -4.278e+00, 4.189e-01, A
89, 1.540e+03, 1.398e+03, 0.000e+00,5.887e+00, -1.482e+01, -8.751e+00,5.492e+00, 6.972e+01, -2.180e+02,7.251e+01, 5.851e-01, 1.260e+00,4.059e-01, 6.175e-01,3.306e-01, 2.025e-01, 1.631e+00,-2.654e+00, -2.624e+00, 4.725e-01, A
90, 3.530e+04, 3.789e+04, 9.239e+02,2.429e+00, -1.479e+01, -8.763e+00,5.526e+00, 7.015e+01, -2.179e+02,7.466e+01, 1.101e+00, 2.094e+00,1.083e+00, 3.612e-01,7.351e-01, 5.672e-01, -1.177e+01,-1.148e+01, 1.142e+01, 8.647e-01, A
91, 2.011e+04, 9.406e+03, 9.239e+02,1.626e+00, -1.478e+01, -8.762e+00,5.530e+00, 7.014e+01, -2.168e+02,7.462e+01, 1.206e+00, 1.500e+00,6.913e-01, 2.307e-01,6.377e-01, 4.735e-01, -4.260e+00,-4.395e+00, 7.405e+00, 7.136e-01, A
92, 1.600e+04, 8.175e+03, 2.862e+03,1.061e+00, -1.475e+01, -8.687e+00,5.575e+00, 6.879e+01, -2.409e+02,8.055e+01, 9.234e-01, 9.848e-01,8.626e-01, 1.436e-01,5.709e-01, 3.081e-01, 7.213e+00,-3.722e+00, -6.997e+00, 1.504e+00, A
93, 1.008e+04, 8.962e+03, 0.000e+00,2.039e+00, -1.470e+01, -8.841e+00,5.588e+00, 7.340e+01, -2.218e+02,8.036e+01, 4.798e-01, 1.303e+00,7.926e-01, 6.284e-01,3.741e-01, 4.750e-01, 4.465e-01,-6.096e+00, -3.156e+00, 3.872e-01, A
94, 5.168e+03, 7.613e+03, 0.000e+00,7.035e+00, -1.470e+01, -8.712e+00,5.678e+00, 6.876e+01, -2.426e+02,8.974e+01, 6.192e-01, 1.199e+00,1.719e+00, 5.903e-01,4.692e-01, 4.593e-01, -3.511e+00,-4.656e+00, 1.612e+00, 4.779e-01, A
95, 1.445e+04, 1.314e+04, 1.061e+03,1.694e+00, -1.469e+01, -8.685e+00,5.632e+00, 6.976e+01, -2.428e+02,8.490e+01, 7.348e-01, 8.994e-01,1.236e+00, 1.896e-01,2.700e-01, 5.786e-01, -6.083e+00,5.714e+00, -1.840e+00, 1.189e+00, A
96, 8.438e+03, 5.096e+03, 1.842e+03,4.262e+00, -1.469e+01, -8.658e+00,5.610e+00, 7.328e+01, -2.389e+02,8.495e+01, 1.559e+00, 1.529e+00,1.344e+00, 2.668e-01,7.888e-01, 4.077e-01, 5.483e+00,-6.095e+00, -1.218e+01, 8.125e-01, A
97, 4.846e+04, 3.638e+04, 1.192e+04,2.560e+00, -1.466e+01, -8.582e+00,5.766e+00, 6.885e+01, -2.383e+02,8.856e+01, 1.913e+00, 2.386e+00,1.642e+00, 1.149e+00,1.966e+00, 9.633e-01, -5.220e+01,-3.248e+01, -1.149e+01, 6.367e-01, A
98, 2.234e+04, 1.869e+04, 3.490e+03,2.237e+00, -1.464e+01, -8.800e+00,5.846e+00, 7.018e+01, -2.376e+02,9.222e+01, 1.096e+00, 9.622e-01,1.870e+00, 7.303e-01,6.672e-01, 7.953e-01, -2.572e+01,9.221e+00, 1.438e+01, 3.209e-01, A
99, 1.998e+04, 1.786e+04, 1.626e+04,7.223e+00, -1.464e+01, -9.013e+00,5.457e+00, 7.551e+01, -2.087e+02,7.194e+01, 2.825e+00, 3.590e+00,2.236e+00, 8.302e-01,1.701e-01, 7.193e-01, -1.182e+01,-1.404e+01, -1.402e+01, 1.174e+00, A
100, 9.669e+03, 7.021e+03, 1.155e+04,2.183e+00, -1.463e+01, -8.890e+00,5.504e+00, 7.381e+01, -2.157e+02,7.822e+01, 1.380e+00, 1.499e+00,1.448e+00, 5.691e-01,8.281e-01, 4.745e-01, 8.041e+00,4.533e+00, 1.962e+00, 4.368e-01, A
101, 3.363e+03, 6.494e+02, 0.000e+00,5.789e+00, -1.461e+01, -8.993e+00,5.878e+00, 7.135e+01, -2.451e+02,9.288e+01, 1.606e+00, 1.297e+00,1.243e+00, 5.678e-01,6.215e-01, 1.367e+00, -2.082e+00,5.043e+00, 1.340e+00, 1.344e-01, A
102, 3.891e+04, 2.694e+03, 0.000e+00,6.265e+00, -1.457e+01, -9.007e+00,5.856e+00, 7.334e+01, -2.438e+02,9.422e+01, 1.550e+00, 4.599e+00,4.659e+00, 1.792e+00,3.696e+00, 2.249e+00, 1.380e+01,2.922e+01, 5.628e+01, 1.297e-01, A
103, 2.622e+04, 1.811e+04, 0.000e+00,2.060e+00, -1.456e+01, -8.943e+00,5.792e+00, 7.433e+01, -2.383e+02,9.515e+01, 1.118e+00, 1.654e+00,1.152e+00, 2.537e-01,3.941e-01, 6.388e-01, -4.871e+00,-7.651e+00, 3.673e+00, 5.476e-01, A
104, 1.378e+05, 2.290e+04, 3.126e+04,1.883e+00, -1.454e+01, -9.013e+00,5.857e+00, 7.391e+01, -2.429e+02,9.518e+01, 1.606e+00, 3.661e+00,3.602e+00, 5.954e-01,2.001e+00, 5.027e-01, 4.166e+00,-1.827e+01, 8.054e+01, 1.005e+00, A
105, 1.378e+05, 2.290e+04, 3.126e+04,1.883e+00, -1.454e+01, -9.013e+00,5.857e+00, 7.391e+01, -2.429e+02,9.518e+01, 1.606e+00, 3.661e+00,3.602e+00, 5.954e-01,2.001e+00, 5.027e-01, 4.166e+00,-1.827e+01, 8.054e+01, 1.005e+00, A
106, 2.471e+04, 1.731e+04, 2.838e+03,4.638e+00, -1.449e+01, -9.066e+00,5.878e+00, 7.504e+01, -2.486e+02,1.065e+02, 8.205e-01, 2.009e+00,2.837e+00, 1.151e+00,1.483e+00, 2.019e+00, -2.443e+01,2.955e+01, 1.777e+01, 3.440e-01, A
107, 2.471e+04, 1.731e+04, 2.838e+03,4.638e+00, -1.449e+01, -9.066e+00,5.878e+00, 7.504e+01, -2.486e+02,1.065e+02, 8.205e-01, 2.009e+00,2.837e+00, 1.151e+00,1.483e+00, 2.019e+00, -2.443e+01,2.955e+01, 1.777e+01, 3.440e-01, A
108, 1.043e+03, 3.603e+02, 0.000e+00,2.184e+00, -1.445e+01, -9.007e+00,5.865e+00, 7.607e+01, -2.379e+02,9.368e+01, 3.199e-01, 1.943e-01,8.288e-01, 3.332e-01,3.899e-01, 5.184e-01, -1.829e+00,-8.678e-01, -6.236e-01, 2.225e-01, A
109, 2.099e+04, 1.801e+04, 1.329e+04,2.370e+00, -1.443e+01, -9.117e+00,5.943e+00, 7.570e+01, -2.510e+02,1.077e+02, 1.383e+00, 2.101e+00,1.297e+00, 6.485e-01,4.180e-01, 6.339e-01, 3.717e+00,-9.345e+00, -7.026e+00, 4.457e-01, A
110, 1.269e+04, 1.106e+04, 9.982e+03,2.506e+00, -1.436e+01, -9.603e+00,5.505e+00, 8.095e+01, -1.856e+02,5.834e+01, 1.827e+00, 1.436e+00,1.089e+00, 1.365e+00,5.033e-01, 2.852e-01, 4.255e+00,-1.258e+00, -1.992e+01, 5.362e-01, A
111, 4.055e+04, 3.805e+04, 1.034e+03,4.513e+00, -1.436e+01, -9.047e+00,5.941e+00, 8.101e+01, -2.379e+02,9.847e+01, 1.624e+00, 2.899e+00,1.836e+00, 6.497e-01,2.302e+00, 2.654e-01, 1.361e+01,5.022e+00, 4.863e+01, 5.321e-01, A
112, 1.865e+04, 2.694e+03, 2.928e+04,1.237e+00, -1.433e+01, -9.609e+00,5.570e+00, 7.897e+01, -1.865e+02,5.639e+01, 1.630e+00, 2.498e+00,1.454e+00, 1.165e+00,1.556e+00, 4.913e-01, -1.245e+01,3.310e-02, 3.038e+01, 4.996e-01, A
113, 2.517e+04, 1.143e+04, 4.933e+04,1.897e+00, -1.433e+01, -9.659e+00,5.516e+00, 8.056e+01, -1.831e+02,6.098e+01, 2.025e+00, 2.555e+00,2.361e+00, 1.361e+00,1.355e+00, 6.985e-01, -1.433e+01,-1.570e+01, 1.411e+01, 2.863e-01, A
114, 3.778e+04, 3.200e+04, 5.637e+04,4.558e+00, -1.432e+01, -9.658e+00,5.524e+00, 8.103e+01, -1.825e+02,6.109e+01, 4.338e+00, 3.076e+00,2.577e+00, 2.784e-01,1.489e+00, 2.491e-01, -3.340e+01,-4.273e+00, 2.770e+01, 1.157e+00, A
115, 5.666e+03, 1.043e+04, 2.688e+02,9.726e+00, -1.431e+01, -9.235e+00,5.938e+00, 8.235e+01, -2.532e+02,1.077e+02, 1.394e+00, 7.537e-01,2.077e+00, 1.458e-02,6.514e-01, 6.403e-01, -6.568e+00,6.634e-01, -2.280e+00, 4.921e-01, A
116, 4.714e+04, 4.887e+03, 0.000e+00,8.841e+00, -1.429e+01, -9.614e+00,5.567e+00, 7.710e+01, -1.769e+02,5.431e+01, 2.650e+00, 6.376e+00,3.971e+00, 7.098e-01,4.810e+00, 2.976e+00, -6.471e+01,-1.079e+01, -1.309e+01, 1.285e-01, A
117, 5.996e+03, 5.167e+03, 0.000e+00,6.294e+01, -1.429e+01, -9.656e+00,5.561e+00, 8.192e+01, -1.794e+02,6.185e+01, 6.487e+00, 2.983e+00,2.327e+00, 7.284e-01,4.598e-01, 8.880e-01, -3.358e+00,-4.097e+00, -1.821e+00, 2.209e-01, A
118, 4.125e+03, 5.699e+02, 0.000e+00,7.181e+00, -1.428e+01, -9.612e+00,5.591e+00, 7.389e+01, -1.760e+02,6.081e+01, 1.227e+00, 1.497e+00,2.342e+00, 6.179e-01,5.865e-01, 2.049e+00, -1.480e+00,-1.541e+01, -2.165e+00, 1.706e-01, A
119, 2.622e+04, 2.193e+04, 6.610e+03,3.351e+00, -1.425e+01, -9.569e+00,5.497e+00, 8.672e+01, -1.839e+02,6.659e+01, 1.164e+00, 1.868e+00,2.305e+00, 5.976e-01,5.863e-01, 1.248e+00, 1.334e+01,-4.474e+00, -8.348e+00, 3.888e-01, A
120, 1.393e+04, 1.019e+04, 2.593e+04,1.161e+01, -1.423e+01, -9.951e+00,5.514e+00, 7.477e+01, -1.800e+02,5.459e+01, 3.636e+00, 5.605e+00,3.240e+00, 9.706e-01,1.335e+00, 1.565e+00, 1.695e+01,1.506e+00, 6.433e+00, 1.635e-01, A
121, 4.482e+04, 5.268e+04, 0.000e+00,2.250e+01, -1.421e+01, -9.189e+00,5.737e+00, 8.945e+01, -2.343e+02,9.047e+01, 6.707e+00, 3.732e+00,3.252e+00, 2.683e+00,1.988e+00, 1.709e-01, 2.050e+01,1.212e+01, -4.869e+01, 2.840e-01, A
122, 6.844e+03, 6.032e+03, 1.079e+04,2.446e+00, -1.420e+01, -9.582e+00,5.492e+00, 8.412e+01, -1.811e+02,6.669e+01, 1.656e+00, 1.045e+00,1.512e+00, 3.231e-01,6.233e-01, 6.507e-01, 1.717e+00,-5.114e+00, 3.953e+00, 4.034e-01, A
123, 2.483e+04, 2.397e+04, 2.577e+03,6.107e+00, -1.419e+01, -9.263e+00,5.902e+00, 8.465e+01, -2.446e+02,9.944e+01, 1.229e+00, 2.908e+00,2.242e+00, 1.562e+00,1.828e+00, 5.331e-01, 2.537e+01,3.610e+01, 5.169e+01, 6.547e-01, A
124, 3.603e+04, 3.104e+04, 2.458e+04,8.169e+00, -1.417e+01, -9.287e+00,5.705e+00, 9.008e+01, -2.315e+02,9.500e+01, 3.908e+00, 3.077e+00,3.994e+00, 9.027e-01,1.402e+00, 2.698e+00, 6.428e+01,2.625e+01, 2.197e+01, 4.398e-01, A
125, 3.385e+04, 2.528e+04, 4.175e+04,5.631e+00, -1.412e+01, -9.635e+00,5.409e+00, 9.516e+01, -1.763e+02,6.969e+01, 4.164e+00, 2.930e+00,3.398e+00, 4.221e-01,2.155e+00, 6.196e-01, 2.138e+01,-5.198e+00, -2.662e+01, 3.473e-01, A
126, 1.215e+04, 1.032e+04, 1.896e+03,1.355e+00, -1.402e+01, -9.640e+00,5.469e+00, 9.387e+01, -1.772e+02,7.100e+01, 9.547e-01, 9.435e-01,6.745e-01, 1.732e-01,7.613e-01, 1.966e-01, -2.933e+00,-1.938e+00, 1.252e+01, 5.916e-01, A
127, 1.342e+04, 9.323e+03, 0.000e+00,2.580e+00, -1.390e+01, -9.603e+00,5.846e+00, 9.362e+01, -2.337e+02,9.064e+01, 1.125e+00, 1.339e+00,1.092e+00, 5.066e-01,3.468e-01, 3.088e-01, 2.421e+00,-3.900e+00, -1.453e+00, 4.392e-01, A
128, 8.091e+03, 1.656e+04, 3.307e+03,2.711e+00, -1.388e+01, -9.596e+00,5.830e+00, 9.277e+01, -2.307e+02,9.218e+01, 7.746e-01, 1.169e+00,1.079e+00, 4.207e-01,6.060e-01, 4.476e-01, -1.185e+01,-4.599e+00, -3.199e-01, 4.151e-01, A
129, 9.108e+04, 2.509e+04, 1.274e+05,1.740e+00, -1.385e+01, -9.712e+00,6.027e+00, 9.274e+01, -2.324e+02,9.260e+01, 2.554e+00, 3.805e+00,3.542e+00, 1.918e+00,2.565e+00, 1.075e+00, 4.348e+01,6.211e+01, 6.878e+01, 5.470e-01, A
130, 2.396e+03, 5.201e+03, 0.000e+00,4.000e+01, -1.377e+01, -9.830e+00,5.555e+00, 9.743e+01, -1.734e+02,7.101e+01, 3.254e+00, 1.367e+00,1.353e+00, 7.251e-01,3.092e-01, 3.318e-01, 1.886e+00,5.290e+00, 8.658e-01, 4.554e-01, A
131, 5.172e+03, 2.869e+03, 9.004e+03,4.183e+00, -1.373e+01, -9.769e+00,6.090e+00, 9.651e+01, -2.288e+02,8.636e+01, 2.319e+00, 1.633e+00,1.654e+00, 1.927e+00,6.604e-01, 8.363e-01, 3.374e+00,-5.908e+00, 9.326e+00, 1.496e-01, A
132, 1.332e+04, 1.335e+04, 0.000e+00,1.597e+00, -1.373e+01, -9.810e+00,6.068e+00, 9.607e+01, -2.448e+02,1.117e+02, 3.575e-01, 1.230e+00,8.215e-01, 4.319e-01,5.653e-01, 2.554e-01, 3.735e+00,-3.162e+00, 3.273e-01, 4.178e-01, A
133, 1.658e+04, 1.296e+04, 9.690e+03,1.468e+00, -1.350e+01, -9.797e+00,6.000e+00, 1.009e+02, -2.280e+02,8.379e+01, 1.210e+00, 1.159e+00,1.197e+00, 3.318e-01,5.885e-01, 4.461e-01, -7.728e+00,-1.807e+00, 8.373e+00, 9.850e-01, A
134, 1.533e+04, 2.361e+04, 1.361e+04,6.348e+00, -1.344e+01, -9.860e+00,6.004e+00, 9.997e+01, -2.293e+02,8.441e+01, 3.015e+00, 1.595e+00,2.216e+00, 3.300e-01,1.490e+00, 1.419e+00, -3.471e+01,-4.851e+00, -8.236e+00, 5.129e-01, A
135, 2.530e+04, 2.582e+04, 5.451e+02,6.635e+00, -1.343e+01, -1.029e+01,5.754e+00, 8.671e+01, -1.813e+02,6.071e+01, 2.584e+00, 2.004e+00,2.072e+00, 1.894e+00,4.763e-01, 6.819e-01, 4.656e+00,-2.212e+01, 2.346e+01, 3.058e-01, A
136, 4.888e+03, 6.363e+03, 0.000e+00,8.156e+00, -1.342e+01, -1.034e+01,5.735e+00, 8.672e+01, -1.880e+02,6.000e+01, 1.125e+00, 1.650e+00,1.254e+00, 5.862e-01,8.265e-01, 2.917e-01, 2.752e+00,-1.386e+00, 3.480e+00, 2.349e-01, A
137, 8.053e+03, 7.088e+03, 8.995e+03,3.598e+00, -1.338e+01, -1.019e+01,6.080e+00, 1.119e+02, -2.390e+02,9.810e+01, 1.882e+00, 1.386e+00,1.669e+00, 1.016e+00,1.011e+00, 3.392e-01, 2.913e-01,-6.314e-01, 8.569e+00, 2.325e-01, A
138, 2.241e+04, 9.477e+03, 0.000e+00,1.377e+01, -1.337e+01, -9.964e+00,5.836e+00, 1.089e+02, -2.168e+02,9.133e+01, 1.472e+00, 5.666e+00,1.843e+00, 1.313e+00,7.296e-01, 1.253e+00, 3.759e+01,1.223e+01, 3.669e+01, 3.565e-01, A
139, 5.948e+04, 5.282e+04, 0.000e+00,2.131e+01, -1.336e+01, -9.933e+00,5.832e+00, 1.076e+02, -2.104e+02,8.851e+01, 2.079e+00, 8.389e+00,3.548e+00, 3.472e+00,1.248e+00, 1.131e+00, -4.690e+01,5.109e+01, 1.605e+02, 7.375e-01, A
140, 1.994e+04, 8.829e+03, 0.000e+00,6.346e+00, -1.334e+01, -9.881e+00,5.823e+00, 1.056e+02, -1.998e+02,8.351e+01, 1.301e+00, 3.235e+00,1.913e+00, 1.204e+00,1.262e+00, 1.270e+00, -3.132e+01,1.120e+01, 3.750e+01, 6.670e-01, A
141, 5.353e+04, 5.940e+04, 4.458e+03,1.142e+01, -1.333e+01, -1.024e+01,6.108e+00, 1.113e+02, -2.400e+02,9.176e+01, 2.039e+00, 3.015e+00,5.531e+00, 6.909e-01,1.270e+00, 1.985e+00, 5.423e+01,-5.296e+00, 2.200e+01, 5.874e-01, A
142, 1.212e+04, 1.078e+04, 6.241e+03,3.606e+00, -1.331e+01, -1.014e+01,6.068e+00, 1.062e+02, -2.344e+02,9.103e+01, 1.189e+00, 1.237e+00,2.191e+00, 1.004e+00,3.377e-01, 1.633e+00, 1.005e+01,1.923e+01, 9.462e+00, 3.391e-01, A
143, 9.926e+03, 1.269e+04, 0.000e+00,2.781e+00, -1.326e+01, -1.012e+01,5.681e+00, 9.918e+01, -1.567e+02,6.073e+01, 5.113e-01, 9.658e-01,1.365e+00, 3.331e-01,6.754e-01, 9.541e-01, 1.130e+01,-2.817e+00, 3.021e+00, 4.965e-01, A
144, 1.152e+04, 1.188e+04, 5.886e+03,1.081e+01, -1.325e+01, -1.018e+01,6.026e+00, 1.066e+02, -2.298e+02,9.299e+01, 2.613e+00, 1.457e+00,3.514e+00, 7.356e-01,7.298e-01, 1.015e-01, 1.646e+00,8.370e-01, -8.214e+00, 4.633e-01, A
145, 2.003e+04, 2.019e+04, 1.173e+04,5.124e+00, -1.325e+01, -1.027e+01,5.714e+00, 9.252e+01, -1.750e+02,5.840e+01, 2.646e+00, 2.296e+00,1.779e+00, 3.811e-01,8.609e-01, 7.929e-01, 4.225e+00,-9.799e+00, 1.258e+01, 3.936e-01, A
146, 1.005e+04, 1.364e+04, 0.000e+00,3.778e+01, -1.310e+01, -1.033e+01,6.136e+00, 1.135e+02, -2.348e+02,9.619e+01, 4.878e+00, 1.418e+00,3.906e+00, 2.901e+00,1.376e+00, 2.403e+00, -8.543e+00,-3.392e+01, -5.794e+00, 1.307e-01, A
147, 5.683e+03, 8.099e+03, 4.486e+03,2.646e+00, -1.309e+01, -1.052e+01,6.059e+00, 1.040e+02, -1.992e+02,7.459e+01, 8.197e-01, 1.027e+00,1.317e+00, 1.107e-01,3.173e-01, 1.014e+00, -9.585e+00,-2.816e+00, -4.157e-01, 4.816e-01, A
148, 9.209e+03, 1.383e+04, 0.000e+00,6.064e+01, -1.308e+01, -1.037e+01,6.137e+00, 1.014e+02, -2.475e+02,1.084e+02, 5.028e+00, 4.233e+00,4.112e+00, 2.263e-01,3.570e-01, 2.699e-01, 2.007e+00,-2.419e+00, -3.957e+00, 1.195e+00, A
149, 1.877e+04, 2.125e+04, 0.000e+00,1.175e+01, -1.306e+01, -1.027e+01,6.115e+00, 1.135e+02, -2.270e+02,1.005e+02, 2.111e+00, 3.453e+00,2.047e+00, 1.377e+00,1.604e+00, 3.523e-01, 1.869e+00,1.067e+01, 3.061e+01, 4.389e-01, A
150, 6.058e+03, 8.815e+03, 0.000e+00,3.756e+01, -1.300e+01, -1.028e+01,6.165e+00, 1.206e+02, -2.186e+02,1.131e+02, 8.605e-01, 3.749e+00,3.696e+00, 1.359e+00,2.711e+00, 1.212e+00, -1.151e+01,1.394e+01, -1.890e+01, 1.385e-01, A
151, 6.058e+03, 8.815e+03, 0.000e+00,3.756e+01, -1.300e+01, -1.028e+01,6.165e+00, 1.206e+02, -2.186e+02,1.131e+02, 8.605e-01, 3.749e+00,3.696e+00, 1.359e+00,2.711e+00, 1.212e+00, -1.151e+01,1.394e+01, -1.890e+01, 1.385e-01, A
152, 7.438e+04, 7.766e+04, 1.192e+04,1.348e+01, -1.300e+01, -1.037e+01,5.877e+00, 1.044e+02, -1.860e+02,7.072e+01, 2.391e+00, 7.141e+00,3.705e+00, 2.383e+00,2.956e+00, 3.478e-01, 6.759e+01,-6.421e+01, -1.673e+02, 7.783e-01, A
153, 7.438e+04, 7.766e+04, 1.192e+04,1.348e+01, -1.300e+01, -1.037e+01,5.877e+00, 1.044e+02, -1.860e+02,7.072e+01, 2.391e+00, 7.141e+00,3.705e+00, 2.383e+00,2.956e+00, 3.478e-01, 6.759e+01,-6.421e+01, -1.673e+02, 7.783e-01, A
154, 8.012e+03, 6.112e+03, 0.000e+00,1.340e+01, -1.300e+01, -9.773e+00,5.775e+00, 1.289e+02, -1.726e+02,9.266e+01, 1.463e+00, 3.492e+00,9.125e-01, 5.914e-01,2.813e-01, 5.216e-01, 1.009e+00,-2.018e+00, -4.240e+00, 3.329e-01, I
155, 2.347e+04, 1.005e+04, 1.026e+04,1.565e+00, -1.300e+01, -9.766e+00,5.791e+00, 1.249e+02, -1.728e+02,9.085e+01, 1.626e+00, 1.209e+00,1.489e+00, 2.257e-01,1.303e-01, 2.442e-01, -3.495e+00,5.500e-01, -3.689e+00, 2.498e+00, I
156, 6.710e+04, 4.767e+04, 2.030e+03,5.045e+00, -1.298e+01, -1.048e+01,5.977e+00, 1.079e+02, -1.985e+02,7.441e+01, 3.264e+00, 2.736e+00,2.589e+00, 1.368e+00,1.709e+00, 1.980e+00, -1.981e+01,-8.698e+01, -6.100e+01, 7.774e-01, A
157, 6.710e+04, 4.767e+04, 2.030e+03,5.045e+00, -1.298e+01, -1.048e+01,5.977e+00, 1.079e+02, -1.985e+02,7.441e+01, 3.264e+00, 2.736e+00,2.589e+00, 1.368e+00,1.709e+00, 1.980e+00, -1.981e+01,-8.698e+01, -6.100e+01, 7.774e-01, A
158, 6.750e+04, 3.880e+04, 4.165e+03,1.017e+01, -1.297e+01, -1.012e+01,5.677e+00, 1.094e+02, -1.573e+02,7.252e+01, 1.240e+00, 6.654e+00,3.130e+00, 1.874e+00,1.139e+00, 1.724e+00, -3.012e+01,-1.964e+01, -3.091e+01, 2.825e-01, A
159, 9.903e+04, 7.673e+04, 5.167e+03,1.229e+01, -1.295e+01, -1.012e+01,5.673e+00, 1.091e+02, -1.540e+02,7.097e+01, 1.437e+00, 7.850e+00,3.766e+00, 1.695e+00,2.332e+00, 1.540e+00, 2.879e+01,5.087e+01, 9.032e+01, 6.279e-01, A
160, 1.698e+04, 9.506e+03, 8.031e+03,2.893e+00, -1.294e+01, -1.022e+01,5.538e+00, 1.114e+02, -1.406e+02,6.654e+01, 1.170e+00, 2.427e+00,1.250e+00, 1.886e-01,1.263e+00, 3.722e-01, -3.943e+00,-4.802e+00, 1.746e+01, 6.390e-01, A
161, 1.241e+05, 1.004e+05, 2.658e+04,6.047e+00, -1.292e+01, -1.043e+01,6.121e+00, 1.185e+02, -2.250e+02,9.265e+01, 3.293e+00, 5.206e+00,3.563e+00, 2.043e+00,6.206e-01, 5.374e-01, 1.661e+01,6.698e+01, 6.942e+01, 1.065e+00, A
162, 3.903e+04, 4.574e+04, 5.338e+03,6.677e+00, -1.292e+01, -1.034e+01,6.110e+00, 1.270e+02, -2.267e+02,9.498e+01, 3.328e+00, 1.844e+00,2.631e+00, 7.822e-01,2.650e-01, 3.115e-01, 4.108e+00,-1.166e+01, -9.563e+00, 1.215e+00, A
163, 1.204e+04, 1.389e+04, 6.332e+02,3.033e+00, -1.292e+01, -1.050e+01,6.228e+00, 1.207e+02, -2.272e+02,1.003e+02, 1.289e+00, 8.143e-01,1.344e+00, 2.699e-01,5.350e-01, 3.417e-01, -3.646e+00,1.222e+00, -1.524e+00, 4.950e-01, A
164, 8.699e+04, 4.838e+04, 0.000e+00,5.015e+00, -1.291e+01, -1.001e+01,5.767e+00, 1.222e+02, -1.881e+02,9.239e+01, 2.255e+00, 4.023e+00,3.108e+00, 1.865e+00,3.094e-01, 9.929e-01, 5.119e+00,4.103e+01, 1.314e+00, 5.371e-01, I
165, 8.646e+04, 1.252e+04, 1.253e+05,1.619e+00, -1.290e+01, -1.042e+01,5.975e+00, 1.079e+02, -1.995e+02,7.601e+01, 3.252e+00, 4.452e+00,2.783e+00, 1.042e+00,1.240e+00, 4.379e-01, 2.876e+01,-1.845e+01, -4.671e+01, 9.666e-01, A
166, 5.040e+03, 4.603e+03, 5.564e+02,4.147e+00, -1.289e+01, -1.024e+01,5.861e+00, 1.226e+02, -2.100e+02,9.305e+01, 9.350e-01, 1.271e+00,1.055e+00, 6.993e-01,4.292e-01, 3.915e-01, 7.269e-01,-7.201e-01, -5.189e+00, 2.316e-01, A
167, 4.432e+03, 1.095e+04, 1.101e+03,2.026e+01, -1.289e+01, -1.028e+01,6.007e+00, 1.175e+02, -2.093e+02,9.388e+01, 2.505e+00, 1.883e+00,1.794e+00, 4.382e-01,1.131e+00, 1.160e+00, 4.542e+00,-1.280e+01, -1.281e+01, 3.857e-01, A
168, 7.579e+03, 9.290e+03, 1.151e+04,3.036e+00, -1.288e+01, -1.024e+01,5.560e+00, 1.118e+02, -1.410e+02,6.931e+01, 1.288e+00, 2.143e+00,9.330e-01, 1.703e-01,7.076e-01, 7.054e-01, -1.021e+01,4.823e+00, -3.043e+00, 7.099e-01, A
169, 4.290e+05, 2.758e+05, 1.947e+05,3.165e+00, -1.288e+01, -1.038e+01,5.961e+00, 1.061e+02, -2.017e+02,7.527e+01, 4.869e+00, 6.019e+00,4.288e+00, 1.896e+00,2.108e-01, 1.411e+00, 1.882e+01,1.221e+02, 8.903e+01, 1.465e+00, A
170, 1.788e+04, 1.012e+04, 1.935e+03,5.585e+01, -1.287e+01, -1.045e+01,6.052e+00, 1.149e+02, -2.163e+02,8.415e+01, 6.964e+00, 8.306e+00,3.826e+00, 3.506e+00,6.062e+00, 2.671e+00, 5.613e+01,1.261e+01, -7.108e+01, 9.927e-02, A
171, 5.694e+04, 3.703e+04, 6.392e+03,8.334e+00, -1.286e+01, -1.022e+01,5.625e+00, 1.099e+02, -1.571e+02,7.153e+01, 1.691e+00, 5.648e+00,2.479e+00, 7.428e-01,1.066e+00, 1.245e+00, 1.192e+01,-1.728e+01, 3.689e+00, 3.828e-01, A
172, 5.592e+04, 5.988e+04, 7.358e+03,5.462e+00, -1.284e+01, -1.023e+01,5.928e+00, 1.192e+02, -2.047e+02,9.305e+01, 3.190e+00, 2.720e+00,2.291e+00, 1.797e+00,1.422e+00, 8.299e-01, 8.223e+00,3.875e+01, 5.724e+01, 7.344e-01, A
173, 1.515e+04, 1.187e+04, 4.357e+03,9.119e+00, -1.282e+01, -1.017e+01,5.568e+00, 1.244e+02, -1.715e+02,8.222e+01, 1.764e+00, 3.403e+00,2.335e+00, 9.161e-01,8.026e-01, 4.501e-01, -1.877e+00,-4.433e+00, -1.030e+01, 4.202e-01, A
174, 6.768e+03, 1.177e+04, 7.942e+03,5.414e+00, -1.281e+01, -1.023e+01,5.540e+00, 1.169e+02, -1.445e+02,7.026e+01, 1.371e+00, 1.729e+00,2.043e+00, 6.635e-01,1.129e+00, 1.192e+00, 1.225e+01,-5.275e+00, 4.694e+00, 2.752e-01, A
175, 3.644e+03, 6.317e+03, 0.000e+00,1.523e+01, -1.280e+01, -1.052e+01,6.049e+00, 1.188e+02, -2.148e+02,8.424e+01, 1.443e+00, 1.238e+00,2.035e+00, 2.154e-01,3.944e-01, 6.700e-01, 1.612e+00,5.593e+00, -3.329e+00, 6.456e-01, A
176, 1.116e+04, 1.260e+04, 0.000e+00,2.281e+01, -1.277e+01, -1.028e+01,5.789e+00, 9.862e+01, -1.879e+02,5.759e+01, 3.587e+00, 1.558e+00,3.601e+00, 1.110e+00,4.109e-01, 3.543e-01, -3.088e+00,1.431e+01, 8.369e+00, 5.444e-01, A
177, 7.918e+03, 1.388e+04, 0.000e+00,1.235e+01, -1.277e+01, -1.052e+01,6.030e+00, 1.210e+02, -2.107e+02,8.760e+01, 1.464e+00, 2.461e+00,1.520e+00, 1.310e+00,3.925e-01, 6.078e-01, 3.838e+00,-6.410e+00, 1.430e+01, 3.737e-01, A
178, 2.888e+04, 3.195e+04, 2.443e+04,5.626e+00, -1.275e+01, -1.001e+01,5.890e+00, 9.695e+01, -1.770e+02,4.011e+01, 1.861e+00, 4.039e+00,2.155e+00, 1.226e+00,2.387e+00, 1.266e+00, 6.632e+01,-2.894e+01, 1.863e+01, 4.839e-01, I
179, 1.374e+04, 8.605e+03, 0.000e+00,2.910e+00, -1.274e+01, -1.051e+01,6.006e+00, 1.235e+02, -2.170e+02,9.295e+01, 1.386e+00, 1.212e+00,1.285e+00, 1.157e+00,8.076e-01, 7.045e-01, 2.523e-01,-1.083e+01, -8.887e+00, 3.420e-01, A
180, 3.741e+04, 3.152e+04, 5.499e+03,8.669e+00, -1.273e+01, -1.042e+01,6.184e+00, 1.183e+02, -2.090e+02,8.134e+01, 1.883e+00, 3.836e+00,3.487e+00, 2.417e+00,2.467e+00, 2.610e+00, 6.409e+01,-3.579e+00, -4.211e+01, 2.538e-01, A
181, 1.046e+04, 1.770e+04, 0.000e+00,8.721e+00, -1.272e+01, -1.045e+01,6.147e+00, 1.214e+02, -2.142e+02,8.692e+01, 2.566e+00, 1.091e+00,1.126e+00, 1.414e+00,3.417e-01, 8.371e-01, 1.832e+00,-1.599e+01, -4.888e+00, 2.884e-01, A
182, 1.065e+04, 7.815e+03, 0.000e+00,1.960e+00, -1.269e+01, -1.066e+01,5.824e+00, 9.511e+01, -1.642e+02,6.025e+01, 1.022e+00, 1.190e+00,5.097e-01, 2.381e-01,5.456e-01, 3.190e-01, 6.085e+00,-9.935e-01, -2.820e+00, 9.069e-01, A
183, 1.320e+04, 1.571e+04, 1.633e+03,1.770e+00, -1.269e+01, -1.032e+01,5.579e+00, 1.200e+02, -1.470e+02,7.175e+01, 7.018e-01, 8.854e-01,1.197e+00, 1.212e-01,7.751e-02, 2.109e-01, -2.355e+00,-2.345e+00, -4.701e-01, 3.179e+00, A
184, 9.723e+03, 9.907e+03, 0.000e+00,2.074e+00, -1.268e+01, -1.053e+01,6.033e+00, 1.265e+02, -2.153e+02,9.924e+01, 4.807e-01, 8.132e-01,1.238e+00, 5.724e-02,3.032e-01, 3.109e-01, -2.207e+00,-1.652e+00, 1.973e+00, 8.720e-01, A
185, 1.251e+04, 2.762e+04, 1.370e+01,4.564e+00, -1.268e+01, -1.065e+01,6.091e+00, 1.253e+02, -2.104e+02,8.823e+01, 7.865e-01, 1.213e+00,1.672e+00, 5.217e-01,4.312e-01, 1.307e+00, 1.609e+01,2.319e+00, 7.923e+00, 4.951e-01, A
186, 1.630e+04, 1.183e+04, 0.000e+00,2.186e+00, -1.266e+01, -1.034e+01,5.766e+00, 1.204e+02, -1.761e+02,8.345e+01, 7.346e-01, 1.510e+00,1.105e+00, 4.400e-01,8.541e-01, 7.146e-01, 7.233e+00,-4.683e+00, -4.425e+00, 2.116e-01, A
187, 1.129e+04, 1.200e+04, 0.000e+00,1.060e+01, -1.264e+01, -1.032e+01,5.825e+00, 9.391e+01, -1.941e+02,5.840e+01, 1.367e+00, 1.785e+00,2.906e+00, 1.398e+00,9.255e-01, 1.813e+00, -9.087e+00,5.376e+01, 3.234e+01, 6.042e-01, A
188, 1.755e+04, 1.445e+04, 3.309e+03,4.189e+00, -1.264e+01, -1.057e+01,6.071e+00, 1.283e+02, -2.141e+02,9.720e+01, 1.255e+00, 1.171e+00,2.514e+00, 4.024e-01,5.770e-01, 1.246e+00, -2.084e+01,-8.681e+00, -3.619e+00, 5.398e-01, A
189, 1.306e+04, 1.983e+04, 0.000e+00,8.906e+00, -1.264e+01, -1.067e+01,6.066e+00, 1.270e+02, -2.075e+02,8.321e+01, 1.669e+00, 1.878e+00,2.189e+00, 9.936e-01,9.535e-01, 1.508e+00, -6.735e+00,1.417e+01, 7.644e+00, 2.558e-01, A
190, 6.168e+04, 7.748e+04, 6.266e+03,6.031e+00, -1.262e+01, -1.074e+01,6.147e+00, 1.258e+02, -2.134e+02,8.885e+01, 2.751e+00, 2.796e+00,3.073e+00, 1.580e+00,1.155e+00, 1.036e+00, 2.967e+01,5.671e+00, 4.964e+01, 6.594e-01, A
191, 3.123e+04, 1.511e+04, 6.545e+03,2.357e+00, -1.261e+01, -1.071e+01,5.942e+00, 9.500e+01, -1.697e+02,5.772e+01, 1.434e+00, 2.384e+00,1.251e+00, 4.570e-01,1.022e+00, 7.252e-01, -9.754e+00,7.905e+00, -1.065e+00, 4.134e-01, A
192, 5.527e+04, 4.204e+04, 5.364e+04,2.614e+00, -1.260e+01, -1.034e+01,5.669e+00, 1.143e+02, -1.587e+02,7.547e+01, 2.699e+00, 3.142e+00,1.999e+00, 1.989e+00,1.874e+00, 1.237e+00, 3.147e+01,-6.036e+01, -3.129e+01, 4.553e-01, A
193, 7.472e+04, 5.831e+04, 2.912e+04,2.271e+00, -1.260e+01, -1.055e+01,5.991e+00, 1.183e+02, -2.012e+02,7.828e+01, 2.515e+00, 2.325e+00,1.996e+00, 4.853e-01,4.248e-01, 8.619e-01, -1.046e+01,-3.188e+01, 1.271e-01, 9.310e-01, A
194, 6.768e+03, 1.091e+04, 4.686e+03,1.873e+00, -1.259e+01, -1.040e+01,5.634e+00, 1.230e+02, -1.529e+02,8.201e+01, 1.002e+00, 8.627e-01,8.667e-01, 6.710e-01,2.570e-01, 5.053e-01, -4.199e+00,-2.487e+00, 4.865e+00, 4.305e-01, A
195, 9.312e+03, 1.058e+04, 0.000e+00,6.501e+00, -1.258e+01, -1.078e+01,6.191e+00, 1.259e+02, -2.150e+02,9.062e+01, 1.501e+00, 2.059e+00,7.948e-01, 7.593e-01,5.662e-01, 7.067e-01, -4.736e+00,-3.075e+00, 2.749e+00, 2.640e-01, A
196, 2.030e+04, 1.735e+04, 4.041e+02,1.104e+01, -1.258e+01, -1.061e+01,5.755e+00, 1.032e+02, -1.582e+02,5.128e+01, 1.258e+00, 3.741e+00,2.690e+00, 1.002e+00,1.515e+00, 2.504e+00, 4.337e+01,-1.510e+00, 5.668e+00, 2.362e-01, A
197, 1.028e+04, 2.268e+04, 3.226e+02,4.457e+00, -1.257e+01, -1.072e+01,6.151e+00, 1.236e+02, -2.084e+02,8.520e+01, 1.166e+00, 1.062e+00,1.350e+00, 9.837e-02,8.977e-02, 1.282e-01, 1.452e+00,1.959e+00, -8.460e-02, 4.477e+00, A
198, 1.912e+04, 1.152e+04, 0.000e+00,2.239e+00, -1.254e+01, -1.038e+01,5.641e+00, 1.216e+02, -1.547e+02,7.899e+01, 8.161e-01, 1.337e+00,1.562e+00, 6.209e-01,5.547e-01, 8.544e-01, -4.951e+00,4.260e+00, 3.387e+00, 3.213e-01, A
199, 4.470e+03, 8.455e+02, 0.000e+00,7.698e+00, -1.254e+01, -1.056e+01,6.070e+00, 1.177e+02, -2.041e+02,8.057e+01, 1.339e+00, 1.304e+00,2.431e+00, 8.636e-01,1.491e+00, 1.514e+00, -1.358e+01,-1.088e+01, 1.358e+01, 1.010e-01, A
200, 1.522e+04, 1.108e+04, 0.000e+00,2.431e+00, -1.254e+01, -1.013e+01,5.790e+00, 9.688e+01, -1.795e+02,3.972e+01, 9.313e-01, 1.001e+00,1.555e+00, 5.567e-01,4.678e-01, 9.995e-01, 1.631e+00,-9.847e+00, -4.114e+00, 3.909e-01, I
201, 2.107e+04, 5.272e+03, 0.000e+00,2.345e+00, -1.252e+01, -1.064e+01,6.046e+00, 1.209e+02, -1.970e+02,8.193e+01, 1.426e+00, 1.564e+00,1.689e+00, 4.398e-01,5.430e-01, 3.501e-01, 5.055e+00,-5.889e+00, -4.921e+00, 2.010e-01, A
202, 2.107e+04, 5.272e+03, 0.000e+00,2.345e+00, -1.252e+01, -1.064e+01,6.046e+00, 1.209e+02, -1.970e+02,8.193e+01, 1.426e+00, 1.564e+00,1.689e+00, 4.398e-01,5.430e-01, 3.501e-01, 5.055e+00,-5.889e+00, -4.921e+00, 2.010e-01, A
203, 3.897e+04, 4.366e+03, 1.486e+04,3.412e+00, -1.251e+01, -1.059e+01,6.086e+00, 1.181e+02, -2.048e+02,8.370e+01, 2.416e+00, 1.807e+00,4.463e+00, 9.515e-01,7.508e-01, 1.664e+00, 3.338e+01,1.641e+01, 2.579e+01, 6.154e-01, A
204, 2.128e+04, 1.111e+04, 4.077e+04,4.224e+00, -1.249e+01, -1.077e+01,5.901e+00, 1.012e+02, -1.675e+02,5.164e+01, 3.443e+00, 3.485e+00,2.520e+00, 5.808e-01,1.661e+00, 7.059e-01, 8.478e+00,1.541e+00, 1.444e+01, 2.835e-01, A
205, 2.128e+04, 1.111e+04, 4.077e+04,4.224e+00, -1.249e+01, -1.077e+01,5.901e+00, 1.012e+02, -1.675e+02,5.164e+01, 3.443e+00, 3.485e+00,2.520e+00, 5.808e-01,1.661e+00, 7.059e-01, 8.478e+00,1.541e+00, 1.444e+01, 2.835e-01, A
206, 1.043e+05, 6.759e+04, 0.000e+00,1.012e+01, -1.248e+01, -1.067e+01,6.081e+00, 1.244e+02, -1.978e+02,8.132e+01, 3.800e+00, 3.986e+00,6.051e+00, 1.124e+00,1.584e+00, 1.446e+00, 6.575e+01,3.992e+01, 8.839e-01, 4.192e-01, A
207, 1.225e+05, 1.002e+05, 0.000e+00,1.009e+01, -1.247e+01, -1.067e+01,6.083e+00, 1.240e+02, -1.972e+02,8.091e+01, 3.890e+00, 4.227e+00,5.984e+00, 9.347e-01,1.189e+00, 1.266e+00, 5.856e+01,3.477e+01, 1.280e+00, 5.412e-01, A
208, 2.117e+04, 5.575e+03, 0.000e+00,2.068e+01, -1.245e+01, -1.069e+01,6.085e+00, 1.256e+02, -1.972e+02,7.740e+01, 3.035e+00, 4.362e+00,5.961e+00, 2.158e+00,2.314e+00, 2.634e+00, 1.116e+01,-8.883e+01, -6.799e+01, 3.537e-01, A
209, 2.117e+04, 5.575e+03, 0.000e+00,2.068e+01, -1.245e+01, -1.069e+01,6.085e+00, 1.256e+02, -1.972e+02,7.740e+01, 3.035e+00, 4.362e+00,5.961e+00, 2.158e+00,2.314e+00, 2.634e+00, 1.116e+01,-8.883e+01, -6.799e+01, 3.537e-01, A
210, 2.752e+05, 4.974e+04, 5.443e+04,2.450e+00, -1.245e+01, -1.066e+01,6.124e+00, 1.225e+02, -2.032e+02,8.410e+01, 4.331e+00, 3.392e+00,5.145e+00, 2.372e+00,1.850e+00, 3.068e-01, -4.931e+01,3.861e+01, 1.948e+02, 8.731e-01, A
211, 1.504e+05, 1.692e+04, 9.697e+04,2.366e+00, -1.244e+01, -1.068e+01,6.135e+00, 1.236e+02, -2.032e+02,8.451e+01, 4.111e+00, 3.627e+00,5.370e+00, 1.702e+00,1.586e+00, 1.125e+00, -5.493e+01,-1.035e+01, 9.333e+01, 9.813e-01, A
212, 4.179e+04, 2.322e+04, 3.396e+04,2.359e+00, -1.243e+01, -1.077e+01,5.887e+00, 1.043e+02, -1.633e+02,5.291e+01, 2.111e+00, 2.696e+00,2.111e+00, 7.079e-01,1.103e+00, 7.101e-01, 6.571e+00,-3.664e+00, 1.631e+01, 4.802e-01, A
213, 7.804e+03, 4.144e+03, 0.000e+00,4.132e+00, -1.242e+01, -1.035e+01,5.863e+00, 1.003e+02, -1.867e+02,5.093e+01, 1.183e+00, 6.709e-01,1.827e+00, 3.116e-01,4.384e-01, 2.118e-01, 4.087e+00,-5.419e-01, 3.791e+00, 3.057e-01, A
214, 3.912e+04, 1.462e+04, 0.000e+00,7.392e+00, -1.240e+01, -1.037e+01,5.863e+00, 1.033e+02, -1.820e+02,5.247e+01, 2.891e+00, 2.949e+00,3.673e+00, 3.825e-01,1.471e+00, 6.143e-01, 2.227e+01,7.429e+00, 1.380e+01, 6.302e-01, A
215, 4.539e+04, 3.864e+04, 3.190e+03,7.191e+00, -1.239e+01, -1.065e+01,5.848e+00, 1.057e+02, -1.556e+02,5.904e+01, 1.344e+00, 4.529e+00,2.091e+00, 1.278e+00,1.290e+00, 2.389e+00, 7.432e+01,-4.847e+00, 4.311e+01, 5.482e-01, A
216, 3.986e+04, 2.589e+04, 0.000e+00,2.633e+01, -1.238e+01, -1.054e+01,6.036e+00, 1.146e+02, -1.862e+02,6.476e+01, 1.967e+00, 4.129e+00,8.410e+00, 3.018e+00,3.525e+00, 5.560e+00, -9.363e+01,-1.208e+02, -2.014e+01, 1.628e-01, A
217, 2.733e+03, 1.402e+03, 0.000e+00,3.186e+00, -1.237e+01, -1.078e+01,6.153e+00, 1.277e+02, -2.041e+02,7.751e+01, 5.321e-01, 1.103e+00,7.139e-01, 6.265e-01,3.170e-01, 4.527e-01, 2.301e+00,9.323e-01, -2.942e+00, 3.436e-01, A
218, 8.724e+04, 9.330e+04, 9.448e+03,2.784e+01, -1.237e+01, -1.056e+01,6.036e+00, 1.169e+02, -1.898e+02,7.121e+01, 3.715e+00, 5.709e+00,1.034e+01, 2.618e+00,2.010e+00, 8.371e+00, -2.547e+02,-2.040e+02, 1.387e+00, 2.426e-01, A
219, 5.677e+03, 8.520e+03, 0.000e+00,2.384e+01, -1.236e+01, -1.051e+01,5.850e+00, 1.048e+02, -1.887e+02,7.167e+01, 1.334e+00, 1.057e+00,3.771e+00, 9.761e-01,1.318e+00, 1.331e+00, 1.320e+01,5.844e+00, 2.713e+00, 2.006e-01, A
220, 7.092e+04, 2.038e+04, 2.438e+04,1.574e+00, -1.236e+01, -1.045e+01,5.756e+00, 1.246e+02, -1.592e+02,8.118e+01, 2.052e+00, 2.074e+00,2.383e+00, 3.129e-01,9.538e-01, 1.509e+00, 3.077e+01,1.707e+01, -1.801e+01, 3.374e-01, A
221, 3.327e+03, 1.252e+03, 0.000e+00,1.941e+01, -1.236e+01, -1.080e+01,6.160e+00, 1.272e+02, -2.099e+02,7.673e+01, 2.113e+00, 2.971e+00,1.479e+00, 1.389e+00,1.742e+00, 3.971e-01, 9.233e+00,-7.299e+00, -5.050e+00, 1.545e-01, A
222, 4.557e+04, 1.130e+04, 1.841e+04,3.664e+00, -1.236e+01, -1.081e+01,6.182e+00, 1.240e+02, -2.009e+02,8.142e+01, 2.562e+00, 3.957e+00,2.182e+00, 9.972e-01,2.115e+00, 1.005e+00, 3.080e+01,6.052e+00, -6.985e+01, 4.193e-01, A
223, 6.013e+03, 6.296e+03, 0.000e+00,4.885e+00, -1.236e+01, -1.072e+01,6.100e+00, 1.383e+02, -2.156e+02,1.040e+02, 8.589e-01, 1.604e+00,8.929e-01, 8.044e-01,4.236e-01, 4.413e-01, -2.481e+00,2.457e-01, 6.013e+00, 3.372e-01, A
224, 7.419e+03, 3.510e+03, 0.000e+00,3.854e+00, -1.233e+01, -1.045e+01,5.743e+00, 1.227e+02, -1.629e+02,8.628e+01, 1.574e+00, 1.106e+00,1.077e+00, 4.801e-01,1.738e-01, 5.096e-01, 5.536e-01,4.624e+00, 2.487e-01, 4.875e-01, A
225, 3.771e+03, 2.814e+03, 0.000e+00,5.519e+00, -1.230e+01, -1.085e+01,6.218e+00, 1.305e+02, -2.063e+02,7.920e+01, 1.193e+00, 1.309e+00,8.182e-01, 2.612e-01,4.078e-01, 2.208e-01, -2.622e-02,-2.778e-02, 2.368e+00, 4.049e-01, A
226, 2.348e+04, 1.351e+04, 0.000e+00,4.626e+00, -1.228e+01, -1.049e+01,5.779e+00, 1.246e+02, -1.618e+02,8.522e+01, 1.271e+00, 3.003e+00,1.073e+00, 1.100e+00,1.391e+00, 1.299e+00, 1.602e+01,4.299e-01, 1.705e+01, 2.993e-01, A
227, 2.348e+04, 1.351e+04, 0.000e+00,4.626e+00, -1.228e+01, -1.049e+01,5.779e+00, 1.246e+02, -1.618e+02,8.522e+01, 1.271e+00, 3.003e+00,1.073e+00, 1.100e+00,1.391e+00, 1.299e+00, 1.602e+01,4.301e-01, 1.705e+01, 2.993e-01, A
228, 9.758e+03, 9.794e+03, 0.000e+00,1.531e+01, -1.227e+01, -1.063e+01,5.976e+00, 1.185e+02, -1.867e+02,6.706e+01, 1.719e+00, 2.140e+00,3.241e+00, 6.312e-01,6.030e-01, 6.993e-01, 3.554e+00,7.150e+00, 6.955e+00, 5.308e-01, A
229, 1.618e+04, 9.013e+03, 0.000e+00,1.119e+01, -1.227e+01, -1.055e+01,5.829e+00, 1.269e+02, -1.599e+02,7.864e+01, 1.456e+00, 4.063e+00,1.962e+00, 1.060e+00,2.313e+00, 6.251e-01, 8.046e+00,-6.088e+00, -2.023e+01, 2.019e-01, A
230, 6.744e+03, 8.556e+03, 1.153e+03,6.717e+00, -1.227e+01, -1.072e+01,5.798e+00, 1.082e+02, -1.519e+02,5.596e+01, 1.831e+00, 1.532e+00,1.000e+00, 1.181e+00,8.386e-01, 6.219e-01, 1.038e+01,-1.682e+01, 5.401e-01, 4.412e-01, A
231, 1.399e+05, 5.713e+04, 0.000e+00,4.917e+00, -1.224e+01, -1.059e+01,5.846e+00, 1.077e+02, -1.824e+02,5.524e+01, 3.317e+00, 3.307e+00,4.920e+00, 2.568e-01,5.973e-01, 9.008e-02, -3.578e+00,-5.632e-01, 1.382e+01, 2.050e+00, A
232, 7.731e+03, 1.423e+04, 0.000e+00,4.503e+00, -1.223e+01, -1.028e+01,5.550e+00, 1.390e+02, -1.329e+02,8.081e+01, 6.924e-01, 1.588e+00,8.427e-01, 5.315e-01,3.761e-01, 2.780e-01, -2.082e+00,1.362e-02, -7.498e+00, 8.850e-01, I
233, 2.620e+04, 2.172e+04, 0.000e+00,7.158e+00, -1.223e+01, -1.077e+01,6.048e+00, 1.227e+02, -1.810e+02,6.373e+01, 1.295e+00, 1.950e+00,3.447e+00, 1.229e+00,3.768e-01, 7.387e-01, -8.653e+00,-3.730e+01, -2.022e+01, 5.721e-01, A
234, 7.658e+03, 8.891e+03, 0.000e+00,8.083e+00, -1.223e+01, -1.067e+01,5.839e+00, 1.079e+02, -1.484e+02,5.871e+01, 1.809e+00, 1.755e+00,1.168e+00, 4.322e-01,1.109e+00, 4.730e-01, -3.152e+00,-3.986e+00, -1.107e+01, 3.985e-01, A
235, 8.543e+03, 5.047e+03, 6.510e+03,4.374e+00, -1.222e+01, -1.079e+01,5.693e+00, 1.295e+02, -1.443e+02,6.998e+01, 1.750e+00, 1.861e+00,1.842e+00, 1.165e+00,1.345e+00, 7.532e-01, 6.837e+00,2.146e+00, 8.752e+00, 1.899e-01, A
236, 1.920e+04, 1.457e+04, 1.993e+03,1.980e+00, -1.222e+01, -1.072e+01,5.603e+00, 1.292e+02, -1.399e+02,7.023e+01, 1.104e+00, 1.408e+00,1.111e+00, 7.244e-01,1.012e+00, 5.550e-01, 5.191e+00,4.673e+00, -1.394e+01, 4.656e-01, A
237, 1.345e+05, 2.842e+04, 9.759e+04,2.681e+00, -1.221e+01, -1.088e+01,6.232e+00, 1.352e+02, -2.050e+02,8.817e+01, 4.452e+00, 3.268e+00,4.709e+00, 1.063e+00,1.309e+00, 1.156e+00, -3.210e+01,-7.231e+01, -4.883e+01, 9.095e-01, A
238, 2.546e+04, 3.361e+04, 0.000e+00,6.911e+00, -1.220e+01, -1.080e+01,6.181e+00, 1.286e+02, -1.966e+02,8.040e+01, 2.621e+00, 1.975e+00,1.821e+00, 1.180e+00,6.011e-01, 1.574e+00, -4.235e+00,2.819e+01, 1.057e+01, 4.478e-01, A
239, 8.069e+03, 6.399e+03, 0.000e+00,1.040e+01, -1.220e+01, -1.091e+01,6.342e+00, 1.179e+02, -2.002e+02,1.056e+02, 2.266e+00, 1.200e+00,2.259e+00, 6.528e-01,7.898e-01, 3.720e-01, -5.781e+00,1.651e-01, 5.586e+00, 3.160e-01, A
240, 9.202e+03, 4.410e+03, 6.924e+03,4.521e+00, -1.219e+01, -1.100e+01,5.941e+00, 9.991e+01, -1.490e+02,5.464e+01, 1.494e+00, 2.310e+00,1.979e+00, 4.055e-01,1.534e+00, 1.940e+00, 1.577e+01,-6.349e+00, 4.037e+00, 1.742e-01, A
241, 1.218e+05, 5.800e+04, 2.453e+04,4.664e+00, -1.217e+01, -1.083e+01,6.178e+00, 1.311e+02, -2.026e+02,8.889e+01, 3.370e+00, 3.517e+00,4.670e+00, 2.028e+00,1.487e+00, 2.275e-01, -6.914e+01,8.316e+01, 1.137e+02, 1.301e+00, A
242, 9.984e+03, 4.782e+03, 0.000e+00,1.451e+01, -1.217e+01, -1.089e+01,6.257e+00, 1.277e+02, -2.036e+02,9.528e+01, 2.416e+00, 2.299e+00,3.329e+00, 3.553e-01,8.305e-01, 5.282e-01, -7.160e+00,1.142e+00, -2.838e+00, 3.995e-01, A
243, 2.539e+04, 2.335e+04, 0.000e+00,1.255e+01, -1.215e+01, -1.071e+01,5.971e+00, 1.184e+02, -1.825e+02,7.632e+01, 2.590e+00, 3.400e+00,3.245e+00, 1.702e+00,8.193e-01, 4.778e-01, -2.088e+01,3.516e+01, 1.931e+01, 6.597e-01, A
244, 7.269e+03, 6.984e+03, 0.000e+00,8.112e+01, -1.213e+01, -1.073e+01,5.946e+00, 1.168e+02, -1.768e+02,7.701e+01, 5.836e+00, 2.037e+00,6.440e+00, 3.588e+00,3.915e+00, 3.898e+00, -7.978e+01,1.374e+01, 7.114e+01, 1.330e-01, A
245, 1.918e+04, 1.983e+04, 0.000e+00,3.128e+00, -1.212e+01, -1.060e+01,5.882e+00, 1.324e+02, -1.697e+02,9.512e+01, 1.211e+00, 1.590e+00,1.316e+00, 3.196e-01,6.734e-01, 7.515e-01, 4.425e+00,2.623e-01, 6.216e+00, 3.685e-01, A
246, 4.023e+03, 1.400e+03, 1.272e+03,1.137e+01, -1.212e+01, -1.077e+01,5.944e+00, 1.170e+02, -1.718e+02,7.258e+01, 2.296e+00, 5.785e-01,2.880e+00, 3.550e-01,1.011e+00, 3.412e-01, 4.218e+00,1.049e+00, -3.557e+00, 2.543e-01, A
247, 6.005e+04, 4.077e+04, 9.069e+03,2.421e+01, -1.211e+01, -1.066e+01,5.952e+00, 1.156e+02, -1.757e+02,7.400e+01, 8.133e+00, 2.286e+00,7.363e+00, 3.570e+00,2.746e+00, 4.431e+00, -6.674e+01,-3.389e+01, 8.806e+01, 1.542e-01, A
248, 1.842e+04, 1.994e+04, 1.933e+03,6.178e+00, -1.210e+01, -1.071e+01,6.009e+00, 1.269e+02, -1.778e+02,8.312e+01, 1.479e+00, 2.883e+00,1.217e+00, 1.118e+00,1.173e+00, 1.282e+00, 2.871e+01,-7.314e-01, -2.803e+01, 5.677e-01, A
249, 8.066e+04, 1.629e+04, 4.605e+03,7.102e+00, -1.210e+01, -1.086e+01,6.146e+00, 1.313e+02, -1.908e+02,7.676e+01, 4.742e+00, 2.651e+00,5.673e+00, 3.208e-01,2.797e+00, 2.219e+00, 8.893e+01,-2.858e+01, -6.879e+01, 4.944e-01, A
250, 1.036e+05, 9.511e+03, 1.859e+05,2.225e+00, -1.209e+01, -1.080e+01,5.996e+00, 1.178e+02, -1.807e+02,6.979e+01, 4.718e+00, 6.593e+00,3.582e+00, 8.199e-01,9.243e-01, 8.614e-01, 1.780e+01,9.745e+00, 8.855e-01, 2.775e-01, A
251, 1.130e+03, 6.371e+02, 0.000e+00,1.247e+01, -1.208e+01, -1.081e+01,6.150e+00, 1.294e+02, -1.925e+02,7.802e+01, 5.456e-01, 8.205e-01,1.805e+00, 4.765e-02,5.444e-01, 6.084e-01, -4.325e+00,-9.703e-01, 9.573e-01, 3.250e-01, A
252, 1.104e+03, 3.348e+02, 0.000e+00,6.280e+00, -1.207e+01, -1.079e+01,5.973e+00, 1.155e+02, -1.797e+02,7.392e+01, 1.259e+00, 8.329e-01,5.487e-01, 5.534e-01,1.381e-01, 2.466e-01, 3.947e-01,-9.190e-01, -1.556e+00, 2.656e-01, A
253, 1.342e+03, 5.178e+02, 0.000e+00,2.201e+00, -1.207e+01, -1.082e+01,6.033e+00, 1.242e+02, -1.835e+02,6.896e+01, 3.531e-01, 8.160e-01,3.989e-01, 1.130e-01,2.566e-01, 1.831e-01, 1.195e+00,1.909e-01, 4.981e-01, 7.332e-01, A
254, 9.408e+04, 1.579e+04, 2.627e+04,2.678e+00, -1.207e+01, -1.078e+01,5.964e+00, 1.123e+02, -1.777e+02,7.810e+01, 3.661e+00, 3.520e+00,2.719e+00, 9.688e-01,1.744e+00, 6.576e-01, 2.609e+01,2.126e+01, -4.353e+01, 4.497e-01, A
255, 3.140e+04, 1.727e+04, 0.000e+00,2.135e+00, -1.205e+01, -1.044e+01,5.716e+00, 1.455e+02, -1.533e+02,9.424e+01, 1.606e+00, 1.704e+00,1.103e+00, 6.312e-01,4.618e-01, 4.203e-01, 3.730e+00,4.122e+00, 9.162e+00, 6.749e-01, I
256, 2.389e+04, 3.301e+03, 6.843e+03,1.716e+00, -1.205e+01, -1.080e+01,6.026e+00, 1.112e+02, -1.761e+02,7.209e+01, 1.671e+00, 1.446e+00,2.066e+00, 6.488e-01,8.555e-01, 4.798e-01, -1.952e+01,8.201e+00, 1.416e+01, 3.115e-01, A
257, 5.331e+03, 2.756e+03, 4.724e+02,1.873e+00, -1.204e+01, -1.084e+01,6.020e+00, 1.153e+02, -1.752e+02,7.158e+01, 9.769e-01, 6.464e-01,7.945e-01, 6.747e-01,4.475e-01, 7.054e-01, -1.775e+00,6.220e+00, -1.887e-01, 3.186e-01, A
258, 8.331e+04, 1.819e+04, 1.276e+05,2.351e+00, -1.204e+01, -1.083e+01,6.140e+00, 1.279e+02, -1.955e+02,7.778e+01, 5.572e+00, 2.988e+00,2.957e+00, 2.240e+00,9.893e-01, 1.342e+00, 8.867e+00,8.561e+01, 6.870e+01, 8.869e-01, A
259, 4.425e+04, 2.189e+04, 2.363e+02,2.752e+00, -1.204e+01, -1.095e+01,6.137e+00, 1.319e+02, -1.927e+02,7.621e+01, 1.400e+00, 1.821e+00,2.455e+00, 8.597e-01,1.070e+00, 1.461e-01, -4.324e+00,9.271e+00, -1.922e+01, 6.261e-01, A
260, 6.342e+03, 5.319e+03, 0.000e+00,3.079e+00, -1.203e+01, -1.093e+01,6.154e+00, 1.329e+02, -1.916e+02,7.344e+01, 6.258e-01, 1.263e+00,9.502e-01, 7.263e-01,4.942e-01, 1.994e-01, -8.215e-02,-3.826e+00, -1.053e+01, 8.669e-01, A
261, 1.523e+03, 4.327e+02, 0.000e+00,4.198e+00, -1.203e+01, -1.083e+01,6.055e+00, 1.285e+02, -1.909e+02,7.987e+01, 9.933e-01, 7.089e-01,8.329e-01, 9.128e-02,1.513e-01, 1.384e-01, 1.078e+00,6.060e-01, -4.424e-01, 4.095e-01, A
262, 1.268e+04, 5.298e+03, 0.000e+00,7.466e+00, -1.202e+01, -1.079e+01,5.958e+00, 1.161e+02, -1.759e+02,8.139e+01, 2.795e+00, 1.314e+00,2.118e+00, 8.626e-01,1.085e+00, 4.623e-01, -1.642e+01,1.773e+01, 1.034e+01, 3.684e-01, A
263, 6.536e+03, 6.092e+03, 0.000e+00,7.430e+01, -1.202e+01, -1.089e+01,6.215e+00, 1.482e+02, -1.969e+02,8.358e+01, 5.939e+00, 3.874e+00,4.291e+00, 2.946e+00,1.124e+00, 2.806e+00, -1.865e+01,2.853e+01, -2.202e+00, 1.096e-01, A
264, 5.356e+03, 4.835e+03, 0.000e+00,5.661e+00, -1.202e+01, -1.084e+01,6.097e+00, 1.245e+02, -1.945e+02,8.453e+01, 1.623e+00, 5.461e-01,1.304e+00, 4.235e-01,4.915e-01, 1.258e-01, -1.052e+00,2.493e+00, 6.248e+00, 6.526e-01, A
265, 1.010e+05, 1.040e+04, 1.316e+04,3.946e+00, -1.200e+01, -1.085e+01,6.069e+00, 1.245e+02, -1.817e+02,7.535e+01, 4.283e+00, 4.392e+00,3.962e+00, 2.024e+00,1.358e+00, 1.121e+00, -2.941e-01,5.903e+01, 7.017e+01, 4.693e-01, A
266, 6.582e+03, 4.701e+03, 0.000e+00,3.365e+00, -1.199e+01, -1.096e+01,6.181e+00, 1.372e+02, -1.948e+02,7.705e+01, 8.174e-01, 1.236e+00,1.104e+00, 2.055e-01,3.110e-01, 3.552e-02, 1.890e+00,-7.687e-01, -3.763e+00, 1.847e+00, A
267, 2.345e+03, 1.045e+03, 8.815e+03,1.237e+01, -1.199e+01, -1.081e+01,6.049e+00, 1.283e+02, -1.676e+02,8.895e+01, 3.108e+00, 4.841e+00,1.432e+00, 1.770e+00,2.942e+00, 1.020e+00, 3.188e-01,-2.970e+00, 1.627e+01, 7.772e-02, A
268, 2.345e+03, 1.045e+03, 8.815e+03,1.237e+01, -1.199e+01, -1.081e+01,6.049e+00, 1.283e+02, -1.676e+02,8.895e+01, 3.108e+00, 4.841e+00,1.432e+00, 1.770e+00,2.942e+00, 1.020e+00, 3.188e-01,-2.970e+00, 1.627e+01, 7.772e-02, A
269, 9.587e+03, 1.349e+04, 3.232e+02,5.946e+00, -1.196e+01, -1.084e+01,6.047e+00, 1.302e+02, -1.645e+02,8.832e+01, 1.319e+00, 1.578e+00,1.471e+00, 2.300e-01,7.155e-01, 6.413e-01, 4.501e+00,3.314e+00, 4.216e+00, 4.028e-01, A
270, 5.021e+03, 1.561e+03, 0.000e+00,3.972e+00, -1.195e+01, -1.089e+01,6.131e+00, 1.392e+02, -1.941e+02,7.655e+01, 1.151e+00, 9.111e-01,1.512e+00, 2.759e-01,3.174e-01, 3.665e-01, -6.759e+00,-4.627e+00, -1.488e+00, 5.330e-01, A
271, 2.007e+03, 1.435e+03, 2.848e+04,1.257e+00, -1.195e+01, -1.091e+01,6.160e+00, 1.367e+02, -1.943e+02,8.092e+01, 1.563e+00, 9.644e-01,2.324e+00, 1.403e+00,6.548e-01, 6.904e-01, 3.532e+00,8.431e+00, -1.327e-01, 1.818e-01, A
272, 1.590e+04, 6.574e+03, 0.000e+00,3.363e+00, -1.195e+01, -1.099e+01,6.188e+00, 1.422e+02, -2.009e+02,7.734e+01, 1.585e+00, 1.875e+00,1.160e+00, 2.793e-01,9.564e-01, 3.583e-01, -5.918e+00,-2.998e+00, -1.492e+01, 8.397e-01, A
273, 3.168e+04, 3.968e+04, 0.000e+00,1.714e+01, -1.193e+01, -1.082e+01,6.046e+00, 1.281e+02, -1.786e+02,8.860e+01, 5.020e+00, 1.902e+00,3.509e+00, 7.504e-01,1.238e+00, 1.246e+00, -2.862e+01,-3.848e+01, 2.980e+01, 5.635e-01, A
274, 6.354e+03, 4.672e+03, 0.000e+00,5.898e+00, -1.192e+01, -1.084e+01,6.104e+00, 1.315e+02, -1.854e+02,7.440e+01, 1.247e+00, 1.563e+00,1.339e+00, 9.121e-01,8.927e-01, 4.511e-01, -3.567e+00,-9.206e+00, 1.612e+01, 3.355e-01, A
275, 1.299e+03, 1.151e+03, 0.000e+00,2.329e+01, -1.191e+01, -1.091e+01,6.130e+00, 1.335e+02, -1.864e+02,7.428e+01, 1.217e+00, 2.374e+00,5.816e-01, 4.299e-01,7.127e-01, 1.355e+00, 1.014e+01,4.739e+00, 1.005e+00, 2.644e-01, A
276, 3.876e+05, 1.493e+05, 9.453e+04,4.963e+00, -1.191e+01, -1.094e+01,6.171e+00, 1.356e+02, -1.885e+02,7.838e+01, 7.293e+00, 7.384e+00,2.968e+00, 2.684e+00,2.171e+00, 2.969e+00, 1.567e+02,1.626e+02, 1.231e+02, 4.326e-01, A
277, 9.611e+04, 1.436e+04, 4.302e+04,1.998e+00, -1.191e+01, -1.095e+01,6.170e+00, 1.350e+02, -1.873e+02,7.974e+01, 3.195e+00, 3.460e+00,2.714e+00, 6.354e-01,7.882e-01, 7.435e-01, 1.105e+00,-3.141e+01, -5.151e+00, 6.356e-01, A
278, 1.032e+04, 7.303e+03, 1.801e+03,2.996e+00, -1.190e+01, -1.049e+01,5.740e+00, 1.465e+02, -1.472e+02,9.235e+01, 1.309e+00, 1.164e+00,1.330e+00, 3.650e-01,4.776e-02, 4.186e-01, -1.042e+00,2.559e+00, -5.312e-01, 4.947e-01, I
279, 3.045e+03, 1.728e+03, 0.000e+00,8.492e+00, -1.189e+01, -1.090e+01,6.168e+00, 1.289e+02, -1.822e+02,8.199e+01, 6.359e-01, 8.924e-01,2.089e+00, 8.176e-01,2.050e-01, 7.128e-01, 5.185e-01,-1.055e+01, 1.393e+00, 4.513e-01, A
280, 8.772e+03, 1.626e+04, 1.721e+04,5.697e+00, -1.188e+01, -1.092e+01,6.136e+00, 1.338e+02, -1.768e+02,7.693e+01, 2.161e+00, 2.639e+00,1.860e+00, 1.456e+00,1.838e+00, 1.557e+00, 1.195e+01,2.377e+01, 1.869e+01, 1.442e-01, A
281, 3.402e+04, 8.517e+03, 0.000e+00,2.160e+01, -1.187e+01, -1.099e+01,6.235e+00, 1.453e+02, -1.979e+02,8.053e+01, 6.650e+00, 6.394e+00,2.799e+00, 7.584e-01,1.263e+00, 1.141e+00, 1.602e+01,1.662e+01, 1.492e+01, 4.746e-01, A
282, 2.945e+05, 2.207e+05, 7.554e+04,1.114e+01, -1.186e+01, -1.066e+01,5.957e+00, 1.099e+02, -1.659e+02,7.232e+01, 1.084e+01, 4.962e+00,5.832e+00, 8.284e+00,3.112e+00, 1.940e+00, -3.591e+01,-1.584e+02, 4.046e+02, 3.240e-01, A
283, 1.435e+03, 6.022e+02, 4.128e+03,4.392e+01, -1.186e+01, -1.100e+01,6.224e+00, 1.343e+02, -1.901e+02,8.760e+01, 2.148e+00, 4.795e+00,6.865e+00, 1.334e+00,1.413e+00, 1.274e+00, 2.412e+00,-1.123e+00, 5.705e+00, 7.002e-02, A
284, 7.533e+04, 3.162e+04, 1.437e+04,3.665e+00, -1.185e+01, -1.094e+01,6.218e+00, 1.294e+02, -1.829e+02,8.283e+01, 3.033e+00, 2.459e+00,3.407e+00, 1.628e+00,1.011e+00, 2.119e+00, 6.215e+01,2.510e+01, 4.040e+01, 4.210e-01, A
285, 1.946e+04, 5.544e+03, 5.464e+04,1.656e+00, -1.183e+01, -1.100e+01,6.218e+00, 1.352e+02, -1.853e+02,7.904e+01, 3.169e+00, 1.977e+00,1.989e+00, 6.667e-01,4.648e-02, 1.075e+00, 1.250e+00,8.684e+00, 3.689e+00, 3.407e-01, A
286, 1.452e+04, 1.425e+04, 1.236e+04,3.083e+00, -1.182e+01, -1.087e+01,6.126e+00, 1.420e+02, -1.840e+02,9.937e+01, 1.899e+00, 1.546e+00,1.683e+00, 3.455e-01,9.366e-01, 6.948e-01, -7.308e+00,7.113e+00, 1.184e+01, 6.190e-01, A
287, 4.070e+03, 6.608e+03, 0.000e+00,4.802e+00, -1.178e+01, -1.094e+01,6.049e+00, 1.399e+02, -1.696e+02,9.114e+01, 1.085e+00, 9.802e-01,7.432e-01, 2.627e-01,1.195e-01, 7.261e-02, 3.748e-01,-1.374e-01, -1.914e+00, 1.120e+00, A
288, 7.517e+04, 5.115e+04, 2.507e+03,2.016e+01, -1.178e+01, -1.104e+01,6.276e+00, 1.363e+02, -1.848e+02,8.420e+01, 7.826e+00, 5.949e+00,3.514e+00, 4.927e+00,2.614e+00, 2.821e+00, -1.108e+02,-1.864e+02, -1.208e+00, 3.176e-01, A
289, 1.425e+04, 1.507e+04, 1.082e+03,2.870e+00, -1.177e+01, -1.091e+01,6.141e+00, 1.430e+02, -1.869e+02,1.002e+02, 1.286e+00, 1.030e+00,1.374e+00, 1.115e+00,3.273e-01, 9.195e-01, -2.593e+00,-1.429e+01, 1.593e+00, 3.623e-01, A
290, 1.027e+04, 1.165e+04, 0.000e+00,6.291e+01, -1.177e+01, -1.063e+01,5.919e+00, 1.087e+02, -1.670e+02,6.496e+01, 5.862e+00, 3.011e+00,5.496e+00, 1.658e+00,1.515e+00, 4.101e+00, -1.384e+01,4.713e+01, -1.417e+01, 1.452e-01, A
291, 4.377e+04, 5.822e+04, 0.000e+00,6.306e+01, -1.177e+01, -1.106e+01,6.368e+00, 1.212e+02, -1.768e+02,1.014e+02, 8.684e+00, 6.047e+00,8.484e+00, 1.766e+00,1.029e+00, 1.064e+00, 2.806e+00,3.849e+01, 1.514e+00, 3.028e-01, A
292, 9.230e+04, 7.549e+04, 1.979e+04,1.159e+01, -1.175e+01, -1.094e+01,6.116e+00, 1.397e+02, -1.724e+02,9.194e+01, 2.401e+00, 7.538e+00,4.105e+00, 1.303e+00,2.268e+00, 1.077e+00, 9.151e+01,-7.870e+00, -1.055e+02, 8.220e-01, A
293, 1.382e+05, 6.795e+04, 4.289e+04,6.926e+00, -1.173e+01, -1.067e+01,5.919e+00, 1.444e+02, -1.401e+02,9.020e+01, 2.901e+00, 6.935e+00,4.784e+00, 2.492e+00,1.728e+00, 2.093e+00, 1.571e+00,-6.675e+01, -4.552e+01, 3.499e-01, A
294, 9.652e+03, 9.564e+03, 2.438e+04,3.440e+00, -1.171e+01, -1.078e+01,5.970e+00, 1.436e+02, -1.544e+02,8.872e+01, 2.023e+00, 1.597e+00,2.757e+00, 1.343e+00,7.659e-01, 1.051e+00, 8.656e+00,-9.563e+00, -3.705e+00, 2.292e-01, A
295, 9.218e+04, 9.559e+04, 3.114e+04,7.686e+00, -1.167e+01, -1.114e+01,6.380e+00, 1.452e+02, -1.901e+02,8.864e+01, 1.840e+00, 4.627e+00,5.363e+00, 1.554e+00,1.424e+00, 2.645e+00, 8.717e+01,2.897e+01, 3.257e+01, 5.225e-01, A
296, 1.414e+04, 9.092e+03, 0.000e+00,2.280e+00, -1.165e+01, -1.077e+01,5.885e+00, 1.442e+02, -1.385e+02,8.860e+01, 7.817e-01, 1.475e+00,1.097e+00, 2.069e-01,1.672e-01, 6.491e-01, 4.633e+00,7.607e+00, 9.551e-01, 8.067e-01, A
297, 4.831e+05, 3.490e+05, 1.790e+05,2.197e+00, -1.165e+01, -1.098e+01,6.253e+00, 1.354e+02, -1.770e+02,9.319e+01, 5.298e+00, 3.009e+00,4.032e+00, 1.388e+00,2.204e+00, 5.814e-01, -6.857e+01,2.813e+01, 2.216e+02, 1.033e+00, A
298, 5.622e+04, 4.025e+04, 4.265e+03,3.746e+00, -1.161e+01, -1.101e+01,6.116e+00, 1.172e+02, -1.632e+02,8.406e+01, 2.648e+00, 2.571e+00,1.859e+00, 5.332e-01,9.762e-01, 2.850e-01, 2.092e+01,-2.230e+01, -3.991e+01, 2.359e+00, A
299, 1.618e+05, 3.044e+04, 7.580e+04,1.742e+00, -1.160e+01, -1.101e+01,6.288e+00, 1.386e+02, -1.773e+02,9.474e+01, 3.807e+00, 3.332e+00,2.939e+00, 9.841e-01,1.057e+00, 1.436e+00, 4.173e+01,6.560e+01, 2.778e+01, 9.047e-01, A
300, 1.623e+04, 2.179e+04, 1.431e+04,2.721e+00, -1.158e+01, -1.108e+01,6.319e+00, 1.429e+02, -1.839e+02,8.967e+01, 1.028e+00, 2.241e+00,1.268e+00, 4.179e-01,7.715e-01, 7.394e-01, 1.969e+01,8.324e+00, -1.837e+01, 1.122e+00, A
301, 1.385e+04, 1.213e+04, 0.000e+00,4.562e+00, -1.157e+01, -1.086e+01,6.106e+00, 1.463e+02, -1.603e+02,9.425e+01, 1.571e+00, 1.992e+00,8.161e-01, 1.016e+00,4.406e-01, 4.358e-01, 5.115e+00,3.586e+00, 1.336e+01, 6.537e-01, A
302, 1.968e+04, 1.120e+04, 0.000e+00,1.978e+00, -1.155e+01, -1.105e+01,6.124e+00, 1.162e+02, -1.593e+02,8.426e+01, 1.439e+00, 1.250e+00,9.277e-01, 3.585e-01,7.627e-01, 4.075e-01, -6.187e-01,7.094e+00, 1.011e+01, 8.232e-01, A
303, 7.047e+04, 6.867e+04, 1.707e+03,1.040e+01, -1.155e+01, -1.108e+01,6.215e+00, 1.436e+02, -1.680e+02,8.693e+01, 3.028e+00, 4.836e+00,3.848e+00, 9.462e-01,3.142e+00, 3.394e+00, 9.968e+01,6.354e+01, 8.071e+01, 3.703e-01, A
304, 7.047e+04, 6.867e+04, 1.707e+03,1.040e+01, -1.155e+01, -1.108e+01,6.215e+00, 1.436e+02, -1.680e+02,8.693e+01, 3.028e+00, 4.836e+00,3.848e+00, 9.462e-01,3.142e+00, 3.394e+00, 9.968e+01,6.354e+01, 8.071e+01, 3.703e-01, A
305, 2.479e+04, 2.146e+04, 1.792e+04,1.099e+01, -1.153e+01, -1.083e+01,5.869e+00, 1.546e+02, -1.520e+02,9.759e+01, 3.789e+00, 2.734e+00,4.669e+00, 7.725e-01,9.907e-01, 1.806e+00, 2.735e+01,2.939e+01, -1.872e+01, 5.160e-01, A
306, 7.867e+03, 1.382e+04, 0.000e+00,3.561e+00, -1.151e+01, -1.134e+01,6.458e+00, 1.522e+02, -1.965e+02,8.934e+01, 1.145e+00, 1.039e+00,7.905e-01, 1.273e-01,3.612e-01, 3.922e-01, 5.031e+00,6.390e-01, -1.492e-01, 7.843e-01, A
307, 7.867e+03, 1.382e+04, 0.000e+00,3.561e+00, -1.151e+01, -1.134e+01,6.458e+00, 1.522e+02, -1.965e+02,8.934e+01, 1.145e+00, 1.039e+00,7.905e-01, 1.273e-01,3.612e-01, 3.922e-01, 5.031e+00,6.390e-01, -1.492e-01, 7.843e-01, A
308, 7.777e+04, 3.309e+04, 0.000e+00,1.582e+01, -1.151e+01, -1.103e+01,6.210e+00, 1.326e+02, -1.764e+02,9.358e+01, 6.399e+00, 6.019e+00,4.673e+00, 2.878e+00,6.752e-01, 1.289e+00, 4.287e+00,9.347e+01, 2.378e+01, 4.320e-01, A
309, 1.321e+04, 2.012e+04, 8.510e+03,6.186e+00, -1.149e+01, -1.119e+01,6.396e+00, 1.467e+02, -1.932e+02,9.202e+01, 1.675e+00, 2.542e+00,1.869e+00, 2.949e-01,6.412e-01, 5.703e-01, -1.569e+01,-6.570e+00, 1.372e+01, 1.045e+00, A
310, 1.321e+04, 2.012e+04, 8.510e+03,6.186e+00, -1.149e+01, -1.119e+01,6.396e+00, 1.467e+02, -1.932e+02,9.202e+01, 1.675e+00, 2.542e+00,1.869e+00, 2.949e-01,6.412e-01, 5.703e-01, -1.569e+01,-6.570e+00, 1.372e+01, 1.045e+00, A
311, 3.353e+04, 2.695e+04, 3.916e+03,4.219e+01, -1.149e+01, -1.084e+01,6.028e+00, 1.474e+02, -1.383e+02,1.021e+02, 3.131e+00, 1.022e+01,4.670e+00, 4.449e+00,5.627e+00, 1.976e+00, -3.880e+01,-3.627e+01, -5.113e+01, 8.202e-02, A
312, 1.264e+05, 1.351e+05, 2.157e+04,4.496e+00, -1.149e+01, -1.125e+01,6.383e+00, 1.473e+02, -1.886e+02,8.939e+01, 4.033e+00, 2.657e+00,3.189e+00, 9.704e-01,8.351e-01, 1.229e+00, 5.211e+00,-5.306e+01, 3.819e+00, 8.160e-01, A
313, 1.264e+05, 1.351e+05, 2.157e+04,4.496e+00, -1.149e+01, -1.125e+01,6.383e+00, 1.473e+02, -1.886e+02,8.939e+01, 4.033e+00, 2.657e+00,3.189e+00, 9.704e-01,8.351e-01, 1.229e+00, 5.211e+00,-5.306e+01, 3.819e+00, 8.160e-01, A
314, 9.899e+03, 1.092e+04, 4.336e+02,1.348e+00, -1.148e+01, -1.091e+01,6.030e+00, 1.457e+02, -1.279e+02,9.593e+01, 6.983e-01, 5.650e-01,9.028e-01, 3.229e-01,1.597e-01, 7.546e-01, -3.146e+00,3.667e+00, 7.072e-02, 4.030e-01, A
315, 1.465e+05, 1.000e+05, 1.424e+04,8.698e+00, -1.148e+01, -1.104e+01,6.215e+00, 1.307e+02, -1.749e+02,9.302e+01, 5.809e+00, 5.323e+00,3.968e+00, 1.442e+00,1.667e+00, 1.253e+00, -5.195e+00,8.417e+01, 8.641e+01, 1.174e+00, A
316, 9.776e+04, 7.984e+04, 8.680e+03,1.918e+01, -1.148e+01, -1.085e+01,5.954e+00, 1.515e+02, -1.483e+02,1.020e+02, 4.070e+00, 9.804e+00,3.126e+00, 3.126e+00,6.596e+00, 1.528e+00, -4.104e+02,-1.858e+02, -2.596e+01, 4.742e-01, A
317, 1.179e+04, 1.330e+04, 2.345e+03,1.559e+01, -1.146e+01, -1.113e+01,6.185e+00, 1.469e+02, -1.633e+02,7.959e+01, 3.068e+00, 2.262e+00,3.083e+00, 5.533e-01,5.228e-01, 9.865e-01, 7.370e+00,7.598e+00, -8.202e-01, 4.174e-01, A
318, 7.317e+04, 4.930e+04, 0.000e+00,1.068e+01, -1.145e+01, -1.082e+01,6.092e+00, 1.453e+02, -1.530e+02,9.268e+01, 5.206e+00, 3.037e+00,4.325e+00, 4.021e+00,2.910e+00, 2.302e+00, 1.067e+02,-4.069e+01, -1.701e+02, 4.128e-01, A
319, 6.071e+03, 4.678e+03, 0.000e+00,1.096e+01, -1.144e+01, -1.087e+01,6.008e+00, 1.217e+02, -1.567e+02,6.096e+01, 1.886e+00, 1.381e+00,2.194e+00, 1.215e+00,8.731e-01, 1.167e+00, -8.223e+00,7.348e+00, 3.505e+00, 2.016e-01, A
320, 1.139e+05, 8.945e+04, 0.000e+00,1.019e+01, -1.144e+01, -1.079e+01,6.076e+00, 1.473e+02, -1.518e+02,9.444e+01, 5.725e+00, 3.397e+00,4.768e+00, 4.808e+00,2.243e+00, 3.539e+00, 1.962e+02,-1.668e+02, -2.224e+02, 5.138e-01, A
321, 4.263e+04, 2.967e+04, 1.424e+04,3.761e+00, -1.144e+01, -1.105e+01,6.223e+00, 1.272e+02, -1.723e+02,9.191e+01, 2.986e+00, 2.174e+00,2.049e+00, 1.943e+00,1.869e+00, 7.140e-01, -2.338e+01,3.719e+01, 6.507e+01, 4.209e-01, A
322, 3.345e+04, 3.126e+04, 0.000e+00,3.475e+00, -1.142e+01, -1.074e+01,6.036e+00, 1.527e+02, -1.498e+02,9.891e+01, 1.429e+00, 2.069e+00,1.791e+00, 6.568e-01,4.209e-01, 4.596e-01, -4.062e+00,2.004e+00, -8.619e+00, 6.255e-01, A
323, 3.083e+03, 5.858e+03, 6.483e+03,6.074e+01, -1.141e+01, -1.114e+01,6.215e+00, 1.493e+02, -1.588e+02,8.079e+01, 2.229e+00, 8.088e+00,3.587e+00, 4.426e-01,1.809e+00, 7.087e-01, -1.077e+01,-2.132e-02, 8.682e+00, 2.161e-01, A
324, 4.032e+04, 2.233e+04, 0.000e+00,1.991e+00, -1.140e+01, -1.109e+01,6.173e+00, 1.318e+02, -1.587e+02,8.666e+01, 1.574e+00, 1.333e+00,1.764e+00, 2.667e-01,2.392e-01, 6.822e-01, -1.159e+01,-1.820e+01, -1.564e+00, 6.592e-01, A
325, 1.435e+04, 2.773e+04, 5.023e+01,3.408e+00, -1.139e+01, -1.131e+01,6.435e+00, 1.487e+02, -1.852e+02,8.704e+01, 1.244e+00, 1.133e+00,1.164e+00, 7.094e-01,7.020e-01, 5.516e-01, -4.397e-01,-6.612e+00, 1.167e+01, 5.805e-01, A
326, 6.997e+03, 1.494e+04, 5.238e+03,3.990e+00, -1.137e+01, -1.127e+01,6.435e+00, 1.470e+02, -1.839e+02,8.779e+01, 1.108e+00, 1.326e+00,1.460e+00, 1.272e+00,6.602e-01, 5.447e-01, 5.934e+00,1.597e+01, 7.067e+00, 4.057e-01, A
327, 4.386e+03, 3.551e+03, 4.206e+03,2.558e+00, -1.134e+01, -1.085e+01,6.043e+00, 1.568e+02, -1.468e+02,1.035e+02, 1.152e+00, 1.336e+00,7.794e-01, 5.555e-01,1.071e+00, 3.850e-01, 5.163e+00,2.549e+00, -6.071e+00, 2.836e-01, A
328, 2.836e+04, 8.844e+03, 2.042e+04,5.447e+00, -1.132e+01, -1.086e+01,6.064e+00, 1.569e+02, -1.514e+02,1.020e+02, 3.424e+00, 3.391e+00,3.157e+00, 9.912e-01,9.163e-01, 3.138e-01, 2.430e+00,-7.471e-01, -1.226e+01, 4.061e-01, A
329, 3.229e+05, 2.356e+05, 1.174e+04,6.546e+00, -1.131e+01, -1.096e+01,6.106e+00, 1.449e+02, -1.617e+02,9.291e+01, 5.883e+00, 2.918e+00,6.964e+00, 3.058e+00,1.147e-01, 2.598e+00, 4.393e+01,-1.417e+02, -4.376e+01, 5.471e-01, A
330, 2.407e+05, 9.817e+04, 3.679e+03,6.174e+00, -1.131e+01, -1.096e+01,6.105e+00, 1.458e+02, -1.620e+02,9.394e+01, 5.726e+00, 2.757e+00,6.641e+00, 3.501e+00,1.318e-01, 2.840e+00, 3.565e+01,-1.488e+02, -4.377e+01, 4.503e-01, A
331, 1.689e+05, 7.260e+04, 3.595e+04,6.860e+00, -1.128e+01, -1.117e+01,6.198e+00, 1.446e+02, -1.623e+02,8.881e+01, 4.934e+00, 4.977e+00,6.158e+00, 1.970e+00,4.967e+00, 3.439e+00, 1.649e+02,-1.236e+02, 8.096e+01, 3.212e-01, A
332, 9.036e+04, 5.083e+04, 7.239e+03,4.424e+00, -1.126e+01, -1.120e+01,6.138e+00, 1.318e+02, -1.590e+02,9.044e+01, 4.053e+00, 3.133e+00,1.967e+00, 2.533e-01,4.322e-01, 6.979e-01, 2.650e+01,2.838e+01, -1.177e+01, 2.296e+00, A
333, 1.507e+05, 9.649e+04, 2.869e+03,2.743e+00, -1.125e+01, -1.130e+01,6.253e+00, 1.476e+02, -1.671e+02,8.366e+01, 2.393e+00, 3.418e+00,2.512e+00, 8.789e-01,7.235e-01, 9.068e-01, 3.853e+01,-2.922e+01, -1.617e+01, 1.264e+00, A
334, 1.110e+04, 7.077e+03, 0.000e+00,3.683e+00, -1.123e+01, -1.112e+01,6.166e+00, 1.403e+02, -1.577e+02,8.937e+01, 1.351e+00, 8.210e-01,1.732e+00, 3.460e-01,1.747e-01, 3.859e-01, 1.095e-01,4.401e+00, 3.466e+00, 1.143e+00, A
335, 1.037e+04, 9.367e+03, 0.000e+00,3.839e+00, -1.115e+01, -1.107e+01,6.029e+00, 1.354e+02, -1.465e+02,8.584e+01, 1.064e+00, 1.866e+00,5.156e-01, 5.836e-01,1.101e+00, 8.351e-01, 9.243e+00,3.934e-01, 4.655e+00, 2.548e-01, A
336, 2.631e+04, 1.780e+04, 0.000e+00,4.238e+00, -1.111e+01, -1.124e+01,6.282e+00, 1.545e+02, -1.641e+02,9.706e+01, 1.481e+00, 9.956e-01,2.802e+00, 8.301e-01,2.178e-01, 1.104e+00, -7.756e+00,-2.498e+01, -4.531e+00, 4.266e-01, A
337, 2.434e+04, 2.337e+04, 0.000e+00,3.866e+00, -1.109e+01, -1.134e+01,6.294e+00, 1.505e+02, -1.654e+02,8.656e+01, 1.371e+00, 7.482e-01,2.462e+00, 9.709e-01,9.033e-01, 1.367e+00, 1.844e+01,-1.703e+01, -1.034e+00, 4.235e-01, A
338, 2.712e+04, 1.740e+04, 9.593e+02,5.030e+00, -1.103e+01, -1.092e+01,6.064e+00, 1.258e+02, -1.527e+02,5.657e+01, 2.137e+00, 1.147e+00,2.863e+00, 4.353e-01,3.336e-01, 9.074e-01, -4.919e+00,-1.188e+01, 5.236e+00, 3.306e-01, A
339, 2.257e+04, 3.141e+04, 0.000e+00,2.689e+00, -1.094e+01, -1.138e+01,6.339e+00, 1.542e+02, -1.658e+02,1.007e+02, 1.940e+00, 6.358e-01,8.947e-01, 5.080e-01,7.156e-01, 9.567e-01, -1.401e-01,1.294e+01, -1.267e+01, 6.597e-01, A
340, 9.144e+03, 7.123e+03, 0.000e+00,5.831e+00, -1.089e+01, -1.114e+01,6.034e+00, 1.269e+02, -1.503e+02,4.660e+01, 9.838e-01, 9.677e-01,2.292e+00, 3.934e-01,8.242e-01, 1.267e+00, 9.864e+00,9.775e+00, -7.478e-01, 2.837e-01, A
341, 1.581e+04, 1.600e+04, 0.000e+00,4.131e+00, -1.086e+01, -1.119e+01,6.021e+00, 1.339e+02, -1.491e+02,6.003e+01, 1.384e+00, 1.234e+00,1.806e+00, 8.869e-01,9.127e-01, 6.542e-01, -3.794e-01,-1.006e+01, 6.187e+00, 3.342e-01, A
342, 1.062e+04, 1.016e+04, 3.237e+03,1.659e+00, -1.085e+01, -1.138e+01,6.266e+00, 1.536e+02, -1.618e+02,9.754e+01, 9.053e-01, 1.017e+00,9.418e-01, 5.770e-01,6.328e-01, 5.504e-01, 5.755e+00,3.015e+00, 4.925e+00, 2.899e-01, A
343, 1.107e+04, 1.512e+04, 0.000e+00,9.725e+00, -1.083e+01, -1.123e+01,6.017e+00, 1.361e+02, -1.451e+02,6.376e+01, 2.171e+00, 1.373e+00,2.155e+00, 1.136e+00,1.027e+00, 5.195e-01, -5.159e+00,-1.254e+01, -1.009e+01, 3.934e-01, A
344, 1.552e+04, 2.720e+03, 0.000e+00,1.439e+00, -1.082e+01, -1.133e+01,6.217e+00, 1.498e+02, -1.588e+02,9.396e+01, 1.114e+00, 9.763e-01,1.392e+00, 4.562e-01,5.146e-01, 2.492e-01, -1.831e-01,-2.984e+00, -8.447e+00, 3.490e-01, A
345, 6.723e+03, 4.558e+03, 0.000e+00,6.582e+00, -1.079e+01, -1.130e+01,6.157e+00, 1.446e+02, -1.526e+02,7.540e+01, 1.223e+00, 1.203e+00,1.988e+00, 5.318e-01,7.389e-02, 3.564e-01, 3.775e+00,6.688e+00, 4.085e+00, 9.746e-01, A
346, 6.128e+03, 1.542e+03, 0.000e+00,2.663e+00, -1.079e+01, -1.129e+01,6.179e+00, 1.493e+02, -1.561e+02,8.350e+01, 1.010e+00, 6.659e-01,1.478e+00, 8.861e-01,5.283e-02, 4.300e-01, -9.944e-01,4.979e+00, 2.725e+00, 2.940e-01, A
347, 2.348e+04, 1.020e+04, 0.000e+00,4.490e+00, -1.076e+01, -1.134e+01,6.221e+00, 1.501e+02, -1.574e+02,8.238e+01, 1.964e+00, 1.377e+00,2.607e+00, 6.747e-01,4.331e-01, 1.307e+00, -1.920e+00,2.242e+01, 7.024e+00, 5.951e-01, A
348, 2.686e+03, 1.915e+03, 0.000e+00,2.352e+01, -1.073e+01, -1.136e+01,6.251e+00, 1.535e+02, -1.573e+02,9.186e+01, 2.253e+00, 8.183e-01,2.720e+00, 4.925e-01,1.090e+00, 5.560e-01, -1.069e+01,3.079e+00, 6.813e+00, 3.293e-01, A
349, 8.493e+03, 1.700e+03, 0.000e+00,9.289e-01, -1.072e+01, -1.138e+01,6.286e+00, 1.606e+02, -1.579e+02,9.523e+01, 6.074e-01, 6.089e-01,9.837e-01, 1.906e-01,2.346e-01, 6.022e-01, -6.147e-01,7.840e+00, -1.366e+00, 6.752e-01, A
350, 3.880e+04, 4.466e+03, 1.284e+04,2.132e+00, -1.071e+01, -1.136e+01,6.244e+00, 1.529e+02, -1.563e+02,8.714e+01, 2.488e+00, 2.271e+00,2.434e+00, 3.721e-01,1.172e+00, 6.134e-01, 1.015e+01,6.985e+00, 1.561e+00, 3.934e-01, A
351, 1.542e+04, 3.661e+03, 5.708e+03,2.175e+00, -1.061e+01, -1.143e+01,6.303e+00, 1.575e+02, -1.575e+02,9.687e+01, 1.797e+00, 1.588e+00,1.398e+00, 2.369e-01,8.638e-01, 2.442e-01, 6.119e+00,-4.303e+00, -1.381e+01, 9.674e-01, A
352, 1.751e+04, 3.780e+03, 1.326e+04,1.836e+00, -1.060e+01, -1.146e+01,6.277e+00, 1.525e+02, -1.547e+02,9.065e+01, 1.705e+00, 1.985e+00,1.587e+00, 1.027e+00,1.774e+00, 7.607e-01, 2.545e+01,8.178e+00, -1.354e+01, 3.172e-01, A
353, 2.409e+04, 1.143e+04, 0.000e+00,2.340e+00, -1.045e+01, -1.105e+01,5.789e+00, 1.797e+02, -1.125e+02,9.325e+01, 1.283e+00, 1.202e+00,1.836e+00, 3.107e-01,1.225e-01, 2.601e-01, -1.355e+00,4.208e+00, 1.964e+00, 1.589e+00, A
354, 2.630e+03, 1.384e+03, 0.000e+00,6.867e+00, -1.043e+01, -1.109e+01,6.019e+00, 1.844e+02, -1.381e+02,1.022e+02, 1.167e+00, 1.177e+00,1.200e+00, 9.891e-01,5.213e-01, 2.889e-01, -3.740e-01,-3.748e+00, -4.909e+00, 2.577e-01, A
355, 8.230e+03, 1.809e+03, 3.703e+03,3.006e+00, -1.042e+01, -1.111e+01,6.037e+00, 1.843e+02, -1.407e+02,1.051e+02, 1.427e+00, 1.640e+00,1.697e+00, 4.606e-01,6.150e-01, 9.221e-01, 4.012e+00,-1.383e+00, -1.945e-01, 1.800e-01, A
356, 1.152e+04, 1.101e+04, 0.000e+00,3.979e+00, -1.037e+01, -1.113e+01,5.902e+00, 1.866e+02, -1.353e+02,1.060e+02, 2.421e-01, 1.963e+00,1.189e+00, 7.649e-01,4.385e-01, 2.662e-01, 1.154e+00,-5.953e+00, -8.575e+00, 5.838e-01, A
357, 2.745e+04, 2.458e+04, 0.000e+00,6.978e+00, -1.032e+01, -1.118e+01,5.924e+00, 1.849e+02, -1.295e+02,1.022e+02, 9.353e-01, 3.226e+00,2.395e+00, 7.672e-01,2.243e+00, 1.569e+00, 2.154e+01,2.179e+01, 1.401e+01, 2.238e-01, A
358, 3.174e+04, 2.397e+04, 0.000e+00,2.152e+00, -1.027e+01, -1.100e+01,5.658e+00, 1.779e+02, -9.539e+01,8.330e+01, 1.496e+00, 1.627e+00,1.110e+00, 4.516e-01,6.979e-01, 9.762e-01, -3.694e+00,1.478e+01, -4.327e+00, 2.548e-01, I
359, 5.229e+03, 2.807e+03, 0.000e+00,1.029e+01, -1.021e+01, -1.119e+01,6.077e+00, 1.860e+02, -1.356e+02,1.002e+02, 1.811e+00, 1.741e+00,1.881e+00, 3.923e-01,5.006e-01, 1.121e+00, 7.437e+00,1.026e-01, 2.134e+00, 2.881e-01, A
360, 3.630e+03, 2.007e+03, 0.000e+00,2.130e+01, -1.020e+01, -1.118e+01,6.065e+00, 1.916e+02, -1.366e+02,9.931e+01, 2.123e+00, 1.728e+00,2.888e+00, 3.040e-01,1.902e+00, 1.051e+00, 7.763e+00,1.594e+00, -7.620e+00, 1.275e-01, A
361, 7.609e+03, 8.521e+03, 7.112e+03,5.165e+00, -1.015e+01, -1.105e+01,5.672e+00, 1.792e+02, -9.714e+01,8.512e+01, 2.425e+00, 1.766e+00,7.861e-01, 1.438e-01,2.864e-01, 3.784e-01, -9.280e-01,-3.798e+00, 1.746e+00, 5.986e-01, I
362, 2.643e+04, 6.530e+03, 0.000e+00,1.493e+01, -1.012e+01, -1.103e+01,5.989e+00, 1.871e+02, -1.267e+02,1.019e+02, 4.885e+00, 1.617e+00,5.296e+00, 1.277e+00,1.768e+00, 2.153e+00, 1.610e+01,-2.583e+01, -1.284e+01, 1.898e-01, I
363, 2.187e+04, 4.062e+03, 0.000e+00,1.448e+01, -1.012e+01, -1.103e+01,5.990e+00, 1.876e+02, -1.266e+02,1.024e+02, 4.721e+00, 1.507e+00,5.170e+00, 1.320e+00,2.056e+00, 2.023e+00, 1.701e+01,-2.297e+01, -1.482e+01, 1.924e-01, I
364, 1.602e+04, 1.493e+04, 1.995e+02,2.527e+00, -1.011e+01, -1.097e+01,5.854e+00, 1.861e+02, -1.096e+02,9.297e+01, 1.461e+00, 1.204e+00,8.466e-01, 1.291e+00,6.938e-01, 6.514e-01, -1.091e+01,3.816e+00, 2.045e+01, 4.910e-01, I
365, 6.714e+03, 8.878e+03, 0.000e+00,4.636e+00, -1.011e+01, -1.118e+01,6.111e+00, 1.779e+02, -1.466e+02,1.083e+02, 9.292e-01, 1.639e+00,5.774e-01, 6.409e-01,4.734e-01, 3.180e-01, -4.540e+00,-6.199e-01, -6.411e+00, 5.991e-01, A
366, 5.708e+03, 1.367e+03, 8.337e+03,2.039e+00, -1.009e+01, -1.099e+01,5.956e+00, 1.880e+02, -1.190e+02,1.032e+02, 1.290e+00, 1.348e+00,1.785e+00, 6.622e-01,7.923e-01, 1.459e+00, 1.173e+01,-6.415e+00, -2.431e+00, 1.473e-01, I
367, 4.615e+03, 5.523e+02, 0.000e+00,1.579e+00, -1.008e+01, -1.100e+01,5.941e+00, 1.852e+02, -1.205e+02,1.042e+02, 9.255e-01, 6.395e-01,1.014e+00, 5.320e-01,2.793e-01, 1.219e-01, -3.054e-01,1.826e-01, -2.164e+00, 2.759e-01, I
368, 7.488e+03, 8.167e+03, 1.745e+04,1.155e+01, -1.008e+01, -1.123e+01,6.070e+00, 1.870e+02, -1.315e+02,9.874e+01, 2.670e+00, 4.724e+00,2.741e+00, 1.684e+00,1.514e+00, 1.092e+00, -2.363e+01,1.383e+01, 9.732e+00, 1.845e-01, A
369, 5.037e+03, 4.708e+03, 0.000e+00,1.111e+01, -1.008e+01, -1.113e+01,6.028e+00, 1.888e+02, -1.339e+02,9.982e+01, 2.208e+00, 1.828e+00,6.367e-01, 2.727e-01,3.813e-01, 6.532e-01, 2.290e+00,4.549e+00, 2.856e+00, 3.816e-01, A
370, 1.515e+04, 1.141e+04, 0.000e+00,1.488e+01, -1.006e+01, -1.121e+01,6.093e+00, 1.876e+02, -1.404e+02,1.007e+02, 1.330e+00, 4.401e+00,2.176e+00, 8.948e-01,2.074e+00, 8.942e-01, 1.512e+01,-1.920e-01, 2.728e+00, 1.282e-01, A
371, 2.869e+03, 2.576e+03, 0.000e+00,3.723e+00, -1.006e+01, -1.115e+01,6.035e+00, 1.895e+02, -1.390e+02,1.000e+02, 8.491e-01, 9.710e-01,5.910e-01, 4.074e-01,1.962e-01, 1.636e-01, -8.877e-01,-2.580e-01, -2.105e+00, 5.687e-01, A
372, 8.584e+03, 1.325e+04, 0.000e+00,1.282e+01, -1.004e+01, -1.117e+01,6.039e+00, 1.831e+02, -1.454e+02,9.991e+01, 1.476e+00, 3.072e+00,6.354e-01, 1.028e+00,1.542e+00, 6.463e-01, 1.206e+01,3.595e+00, -1.607e+01, 3.238e-01, A
373, 1.608e+04, 8.747e+03, 0.000e+00,2.751e+00, -1.002e+01, -1.101e+01,5.775e+00, 1.844e+02, -1.002e+02,9.068e+01, 1.061e+00, 1.716e+00,1.215e+00, 1.816e-01,6.256e-02, 3.134e-01, -3.139e-01,3.128e+00, 2.520e-01, 1.419e+00, I
374, 1.608e+04, 8.747e+03, 0.000e+00,2.751e+00, -1.002e+01, -1.101e+01,5.775e+00, 1.844e+02, -1.002e+02,9.068e+01, 1.061e+00, 1.716e+00,1.215e+00, 1.816e-01,6.256e-02, 3.134e-01, -3.139e-01,3.128e+00, 2.520e-01, 1.419e+00, I
375, 1.450e+04, 1.317e+04, 5.439e+03,3.427e+00, -9.976e+00, -1.101e+01,5.831e+00, 1.870e+02, -1.058e+02,9.336e+01, 9.698e-01, 2.011e+00,1.579e+00, 1.826e-01,1.602e+00, 9.033e-01, 2.481e+01,6.428e+00, -1.087e+01, 4.294e-01, I
376, 1.211e+04, 1.017e+04, 8.855e+03,4.031e+00, -9.969e+00, -1.103e+01,5.787e+00, 1.836e+02, -9.872e+01,8.904e+01, 1.669e+00, 2.298e+00,1.417e+00, 4.867e-01,1.204e+00, 5.802e-01, 4.582e+00,4.578e+00, -1.348e+01, 3.696e-01, I
377, 2.625e+04, 1.811e+04, 0.000e+00,2.009e+00, -9.941e+00, -1.105e+01,5.923e+00, 1.906e+02, -1.173e+02,9.450e+01, 6.568e-01, 1.338e+00,1.722e+00, 1.242e-01,7.457e-01, 6.387e-01, -8.272e+00,5.462e+00, 4.123e+00, 5.892e-01, I
378, 5.875e+03, 8.305e+03, 2.164e+03,4.881e+00, -9.703e+00, -1.119e+01,6.201e+00, 1.980e+02, -1.276e+02,1.032e+02, 1.448e+00, 1.281e+00,1.126e+00, 2.434e-01,2.163e-01, 2.774e-01, -3.619e-01,1.646e+00, -1.096e+00, 6.896e-01, I
379, 8.122e+04, 3.958e+04, 3.508e+04,2.207e+00, -9.546e+00, -1.176e+01,6.489e+00, 1.941e+02, -1.559e+02,8.916e+01, 3.051e+00, 2.071e+00,2.421e+00, 1.544e+00,9.304e-01, 5.449e-01, 2.169e+01,2.203e+00, -5.282e+01, 8.531e-01, A
380, 1.100e+05, 7.834e+04, 3.934e+04,8.287e+00, -9.527e+00, -1.174e+01,6.502e+00, 1.966e+02, -1.543e+02,9.189e+01, 5.527e+00, 3.492e+00,5.653e+00, 1.062e+00,1.951e+00, 2.167e+00, 1.358e+02,-7.111e+01, -1.112e+02, 8.388e-01, A
381, 1.592e+04, 1.645e+04, 5.972e+03,6.260e+00, -9.488e+00, -1.177e+01,6.478e+00, 1.917e+02, -1.506e+02,8.848e+01, 2.380e+00, 1.704e+00,2.314e+00, 2.425e+00,4.564e-01, 1.380e+00, 8.286e+00,3.430e+01, -1.762e+01, 3.042e-01, A
382, 6.242e+04, 7.196e+04, 2.041e+04,4.550e+00, -9.440e+00, -1.184e+01,6.565e+00, 2.024e+02, -1.548e+02,9.050e+01, 3.990e+00, 1.719e+00,2.128e+00, 1.170e+00,6.044e-01, 1.882e+00, 1.770e+01,8.751e+01, 3.572e+01, 6.346e-01, A
383, 2.160e+04, 2.382e+04, 0.000e+00,8.103e+00, -9.435e+00, -1.140e+01,6.393e+00, 2.085e+02, -1.348e+02,1.061e+02, 2.573e+00, 2.044e+00,2.217e+00, 1.557e+00,5.668e-01, 9.312e-01, -1.396e+01,3.767e-01, 2.440e+01, 4.245e-01, A
384, 5.939e+03, 5.109e+03, 0.000e+00,3.462e+00, -9.421e+00, -8.028e+00,6.707e+00, 9.015e+01, -2.356e+02,5.947e+01, 8.703e-01, 9.775e-01,1.171e+00, 1.415e-01,3.777e-01, 6.152e-01, 4.608e+00,-1.009e-01, -3.174e-01, 4.737e-01, I
385, 1.063e+04, 2.395e+03, 0.000e+00,7.682e+00, -9.398e+00, -8.016e+00,6.705e+00, 8.841e+01, -2.362e+02,5.933e+01, 2.939e+00, 2.436e+00,1.091e+00, 1.408e+00,2.456e+00, 5.922e-01, -1.069e+01,1.580e+00, -3.432e+01, 2.422e-01, I
386, 6.810e+04, 3.558e+04, 9.975e+03,6.288e+00, -9.390e+00, -1.116e+01,6.131e+00, 1.984e+02, -9.651e+01,9.781e+01, 3.789e+00, 4.284e+00,2.419e+00, 4.579e-01,1.481e+00, 1.488e+00, 3.449e+01,-8.303e+00, -1.549e+01, 4.978e-01, I
387, 1.954e+04, 2.585e+04, 0.000e+00,2.208e+01, -9.363e+00, -1.181e+01,6.609e+00, 2.031e+02, -1.453e+02,8.297e+01, 1.291e+00, 5.837e+00,1.401e+00, 1.692e+00,3.374e+00, 1.771e+00, -2.746e+01,-4.596e+00, -4.987e+01, 1.915e-01, A
388, 2.893e+04, 2.155e+04, 0.000e+00,3.191e+00, -9.362e+00, -1.152e+01,6.439e+00, 2.111e+02, -1.315e+02,1.037e+02, 1.389e+00, 1.214e+00,2.273e+00, 6.168e-01,1.292e+00, 1.709e+00, 3.058e+01,-1.011e+01, 4.177e+00, 2.846e-01, A
389, 4.395e+03, 1.358e+03, 7.783e+02,1.282e+00, -9.330e+00, -8.116e+00,6.692e+00, 8.297e+01, -2.476e+02,6.140e+01, 6.441e-01, 7.369e-01,7.673e-01, 5.363e-01,4.802e-01, 5.885e-01, 6.312e-01,2.027e+00, 3.135e+00, 1.714e-01, I
390, 6.834e+04, 6.225e+04, 3.525e+04,4.616e+00, -9.321e+00, -1.148e+01,6.449e+00, 2.116e+02, -1.330e+02,1.021e+02, 3.094e+00, 3.937e+00,2.470e+00, 8.194e-01,1.596e+00, 1.096e+00, 2.854e+01,-9.765e+00, 3.638e+01, 6.365e-01, A
391, 1.100e+04, 1.658e+03, 0.000e+00,2.016e+00, -9.306e+00, -8.093e+00,6.708e+00, 8.605e+01, -2.443e+02,5.952e+01, 1.489e+00, 1.421e+00,7.748e-01, 9.262e-01,8.278e-01, 1.174e+00, -1.157e+01,1.247e+01, 4.385e-02, 2.312e-01, I
392, 1.375e+04, 8.403e+03, 1.093e+04,3.501e+00, -9.303e+00, -1.132e+01,6.302e+00, 2.050e+02, -1.120e+02,1.054e+02, 1.660e+00, 1.525e+00,2.429e+00, 1.048e+00,1.755e-01, 7.409e-01, 5.063e+00,-6.069e+00, 7.594e+00, 3.195e-01, A
393, 2.710e+04, 2.343e+04, 0.000e+00,2.722e+00, -9.278e+00, -1.177e+01,6.516e+00, 2.042e+02, -1.482e+02,8.864e+01, 1.892e+00, 1.157e+00,1.320e+00, 2.410e-01,5.376e-01, 6.738e-01, -3.196e-01,1.520e+01, -1.190e+01, 1.401e+00, A
394, 3.998e+04, 3.647e+04, 5.148e+03,2.413e+00, -9.274e+00, -1.151e+01,6.431e+00, 2.126e+02, -1.231e+02,1.042e+02, 1.745e+00, 1.176e+00,2.014e+00, 1.247e+00,5.864e-01, 1.049e+00, 1.922e+01,-2.294e-01, 1.959e+01, 4.189e-01, A
395, 3.670e+04, 4.362e+04, 0.000e+00,7.368e+00, -9.271e+00, -1.169e+01,6.522e+00, 2.127e+02, -1.439e+02,1.006e+02, 2.958e+00, 1.698e+00,2.866e+00, 2.626e-01,4.142e-01, 9.341e-01, 9.742e+00,2.762e+01, 5.143e+00, 1.273e+00, A
396, 3.291e+04, 3.181e+04, 0.000e+00,4.919e+00, -9.267e+00, -1.126e+01,6.327e+00, 1.996e+02, -1.108e+02,1.036e+02, 2.231e+00, 2.630e+00,1.143e+00, 6.106e-01,1.917e-01, 5.444e-01, -3.262e+00,-7.771e+00, -1.231e+01, 1.037e+00, I
397, 1.677e+04, 1.558e+04, 0.000e+00,5.581e+00, -9.267e+00, -1.188e+01,6.688e+00, 2.179e+02, -1.490e+02,8.844e+01, 1.399e+00, 2.183e+00,1.720e+00, 1.359e-01,5.575e-01, 1.354e+00, -1.826e+01,6.979e+00, 3.315e-01, 5.089e-01, A
398, 4.225e+03, 6.121e+03, 3.900e+02,3.105e+00, -9.259e+00, -1.122e+01,6.288e+00, 2.025e+02, -1.066e+02,1.064e+02, 1.011e+00, 7.663e-01,6.436e-01, 5.921e-01,4.020e-01, 4.405e-01, 3.654e+00,3.136e+00, 1.035e+00, 3.201e-01, I
399, 4.978e+03, 9.139e+03, 7.001e+03,2.937e+00, -9.259e+00, -1.143e+01,6.433e+00, 2.129e+02, -1.310e+02,1.019e+02, 1.542e+00, 1.093e+00,8.794e-01, 1.402e-01,9.079e-01, 4.098e-01, 4.202e+00,5.901e+00, 1.429e+01, 8.577e-01, A
400, 9.642e+03, 6.491e+03, 7.280e+03,1.995e+00, -9.256e+00, -1.133e+01,6.015e+00, 1.938e+02, -6.801e+01,9.342e+01, 1.298e+00, 1.238e+00,1.207e+00, 8.445e-01,7.924e-01, 3.639e-01, 7.384e+00,-6.026e+00, 5.594e+00, 4.670e-01, A
401, 2.985e+04, 1.707e+04, 0.000e+00,9.385e+00, -9.252e+00, -1.121e+01,6.031e+00, 1.989e+02, -8.673e+01,9.018e+01, 1.611e+00, 1.763e+00,4.733e+00, 1.033e+00,1.395e+00, 2.768e+00, -2.664e+00,-4.792e+01, 1.235e+01, 2.224e-01, I
402, 3.618e+04, 3.508e+04, 3.282e+04,5.222e+00, -9.240e+00, -1.164e+01,6.478e+00, 2.152e+02, -1.374e+02,9.932e+01, 3.185e+00, 3.127e+00,2.918e+00, 1.064e+00,2.942e-01, 6.465e-01, 1.582e+01,-2.502e+01, -1.984e+01, 1.256e+00, A
403, 7.965e+03, 1.129e+04, 0.000e+00,2.776e+00, -9.222e+00, -1.148e+01,6.281e+00, 1.900e+02, -1.289e+02,9.886e+01, 6.402e-01, 6.067e-01,1.330e+00, 3.755e-01,2.398e-01, 4.842e-01, 2.370e+00,-6.270e+00, -6.020e-01, 5.996e-01, A
404, 1.609e+05, 6.002e+04, 3.708e+04,2.229e+00, -9.198e+00, -1.142e+01,6.398e+00, 2.044e+02, -1.231e+02,1.007e+02, 3.644e+00, 3.491e+00,1.908e+00, 1.204e+00,1.926e+00, 1.116e+00, -1.358e+01,2.816e+01, 8.489e+01, 5.049e-01, A
405, 5.394e+04, 6.088e+04, 4.953e+01,1.304e+01, -9.191e+00, -1.147e+01,6.369e+00, 2.010e+02, -1.194e+02,9.461e+01, 4.516e+00, 3.183e+00,3.963e+00, 1.440e+00,1.848e+00, 1.761e+00, 9.656e+01,-1.002e+01, -8.408e+01, 5.207e-01, A
406, 4.015e+04, 4.850e+04, 7.546e+03,4.116e+01, -9.188e+00, -1.147e+01,6.439e+00, 2.082e+02, -1.255e+02,9.848e+01, 9.527e+00, 6.129e+00,3.275e+00, 4.397e-01,2.521e-01, 1.077e+00, 6.564e+00,2.274e+01, -1.244e+00, 7.321e-01, A
407, 3.471e+04, 2.769e+04, 5.114e+04,1.416e+01, -9.185e+00, -1.188e+01,6.556e+00, 2.095e+02, -1.431e+02,9.006e+01, 5.875e+00, 5.974e+00,5.796e+00, 2.216e+00,2.098e+00, 1.941e+00, -2.916e+01,3.144e+01, -1.109e+01, 1.898e-01, A
408, 7.637e+03, 1.407e+04, 0.000e+00,6.753e+00, -9.181e+00, -1.196e+01,6.612e+00, 2.201e+02, -1.549e+02,8.479e+01, 1.933e+00, 1.060e+00,8.123e-01, 5.310e-01,1.571e-01, 2.003e-01, -1.245e+00,-2.510e+00, 6.148e+00, 1.065e+00, A
409, 9.694e+03, 1.260e+04, 8.622e+03,3.062e+00, -9.158e+00, -8.349e+00,6.783e+00, 9.390e+01, -2.453e+02,6.548e+01, 1.587e+00, 1.510e+00,1.195e+00, 8.719e-01,1.158e+00, 5.483e-01, -1.788e+00,-9.795e+00, 7.875e+00, 3.031e-01, I
410, 1.094e+04, 1.347e+04, 0.000e+00,2.238e+01, -9.150e+00, -1.171e+01,6.430e+00, 2.107e+02, -1.415e+02,8.620e+01, 3.745e+00, 3.293e+00,1.305e+00, 1.097e+00,1.854e+00, 2.305e+00, 2.239e+01,3.908e+01, -2.119e+01, 2.965e-01, A
411, 1.790e+05, 1.437e+05, 1.511e+04,9.833e+00, -9.143e+00, -1.138e+01,6.349e+00, 1.953e+02, -1.239e+02,1.027e+02, 5.002e+00, 6.129e+00,5.615e+00, 1.405e+00,2.122e+00, 1.993e+00, 5.582e+01,3.648e+01, -5.308e+01, 5.008e-01, A
412, 5.799e+04, 4.283e+04, 1.790e+04,2.977e+00, -9.138e+00, -2.575e+00,7.151e+00, -7.108e+01, -2.800e+02,5.791e+01, 2.124e+00, 2.590e+00,2.336e+00, 6.610e-01,1.268e+00, 1.006e+00, 3.937e+01,1.312e+01, 6.240e+00, 7.184e-01, I
413, 3.474e+03, 7.013e+03, 0.000e+00,8.927e+00, -9.135e+00, -1.148e+01,6.328e+00, 1.936e+02, -1.206e+02,9.084e+01, 1.003e+00, 5.132e-01,1.708e+00, 6.904e-01,4.132e-01, 1.067e+00, 8.867e+00,-3.114e+00, -5.322e+00, 3.749e-01, A
414, 1.216e+04, 8.602e+03, 0.000e+00,4.246e+00, -9.119e+00, -1.176e+01,6.537e+00, 2.126e+02, -1.426e+02,8.832e+01, 6.409e-01, 2.172e+00,1.174e+00, 3.752e-01,1.220e+00, 8.580e-01, 4.862e+00,5.967e+00, -6.256e+00, 2.000e-01, A
415, 3.037e+04, 4.484e+04, 0.000e+00,1.174e+01, -9.112e+00, -8.513e+00,6.708e+00, 8.637e+01, -2.546e+02,5.775e+01, 3.203e+00, 3.743e+00,1.285e+00, 2.930e-01,5.515e-01, 1.372e+00, 3.225e+01,-3.091e+01, -1.714e+01, 1.263e+00, I
416, 2.396e+04, 1.011e+04, 0.000e+00,9.830e+01, -9.106e+00, -1.147e+01,6.408e+00, 2.042e+02, -1.217e+02,9.475e+01, 4.519e+00, 1.546e+01,4.689e+00, 4.771e+00,7.006e+00, 1.119e+00, -6.521e+00,-1.547e+01, -7.737e+01, 6.698e-02, A
417, 2.891e+04, 2.528e+04, 3.267e+04,7.831e+00, -9.098e+00, -1.172e+01,6.511e+00, 2.158e+02, -1.355e+02,9.534e+01, 2.293e+00, 5.198e+00,3.188e+00, 8.263e-01,7.152e-01, 1.912e+00, 3.854e+01,-5.944e+00, -1.909e+01, 5.394e-01, A
418, 1.751e+04, 2.012e+04, 4.083e+03,8.487e+00, -9.098e+00, -1.180e+01,6.497e+00, 2.150e+02, -1.356e+02,8.643e+01, 2.571e+00, 2.302e+00,2.344e+00, 6.868e-01,7.610e-01, 7.679e-01, 2.071e+00,-6.879e+00, 9.917e+00, 4.435e-01, A
419, 1.752e+04, 1.011e+04, 0.000e+00,8.831e+00, -9.076e+00, -1.168e+01,6.455e+00, 2.112e+02, -1.332e+02,9.423e+01, 2.774e+00, 2.078e+00,2.544e+00, 2.723e-01,4.096e-01, 2.387e-01, 2.707e+00,3.285e+00, -1.897e+00, 7.396e-01, A
420, 8.708e+03, 8.145e+03, 0.000e+00,2.216e+00, -9.072e+00, -8.500e+00,6.662e+00, 1.126e+02, -2.354e+02,5.872e+01, 1.010e+00, 9.061e-01,7.974e-01, 8.510e-02,1.520e-01, 9.322e-02, -2.131e-01,-5.517e-01, 1.163e+00, 1.576e+00, I
421, 1.298e+04, 8.606e+03, 5.148e+03,3.412e+00, -9.056e+00, -1.171e+01,6.644e+00, 2.070e+02, -1.435e+02,9.253e+01, 1.430e+00, 1.948e+00,1.401e+00, 3.636e-01,5.604e-01, 1.496e-01, -8.345e-01,-2.758e-01, 5.474e+00, 6.185e-01, A
422, 4.803e+04, 5.838e+04, 1.176e+04,2.709e+00, -9.042e+00, -1.177e+01,6.583e+00, 2.130e+02, -1.442e+02,9.112e+01, 2.121e+00, 1.879e+00,1.660e+00, 4.158e-01,8.637e-01, 1.822e-01, 1.592e+01,-7.645e+00, 1.331e+01, 1.449e+00, A
423, 1.483e+04, 2.334e+04, 3.538e+03,7.641e+01, -9.042e+00, -1.177e+01,6.482e+00, 2.104e+02, -1.316e+02,8.295e+01, 9.949e+00, 4.630e+00,2.535e+00, 1.004e+00,1.845e+00, 2.259e+00, 2.040e+01,9.805e+00, -1.661e+01, 1.840e-01, A
424, 1.225e+04, 2.724e+04, 0.000e+00,1.583e+01, -9.025e+00, -3.375e+00,6.863e+00, -7.386e+01, -2.720e+02,6.759e+01, 3.325e+00, 2.158e+00,9.708e-01, 8.864e-01,1.421e-01, 1.372e+00, 1.526e+01,3.525e+01, 6.472e+00, 7.436e-01, I
425, 1.302e+05, 1.338e+05, 4.053e+03,3.963e+00, -9.018e+00, -1.161e+01,6.479e+00, 2.079e+02, -1.265e+02,9.521e+01, 2.634e+00, 3.606e+00,2.631e+00, 1.865e+00,1.603e+00, 1.191e+00, -2.845e+01,-4.374e+01, 1.145e+02, 9.189e-01, A
426, 1.302e+05, 1.338e+05, 4.053e+03,3.963e+00, -9.018e+00, -1.161e+01,6.479e+00, 2.079e+02, -1.265e+02,9.521e+01, 2.634e+00, 3.606e+00,2.631e+00, 1.865e+00,1.603e+00, 1.191e+00, -2.845e+01,-4.374e+01, 1.145e+02, 9.189e-01, A
427, 4.904e+03, 5.476e+03, 0.000e+00,5.592e+01, -9.016e+00, -1.177e+01,6.539e+00, 2.082e+02, -1.321e+02,9.132e+01, 2.969e+00, 1.697e+00,5.339e+00, 1.406e+00,1.376e+00, 2.368e+00, 4.633e+00,8.861e+00, 7.218e+00, 7.594e-02, A
428, 9.787e+04, 8.891e+04, 4.053e+03,2.485e+00, -9.008e+00, -1.160e+01,6.482e+00, 2.073e+02, -1.253e+02,9.528e+01, 1.977e+00, 2.126e+00,2.497e+00, 3.871e-01,2.747e-01, 9.085e-01, -1.204e+01,-1.942e+01, 1.057e+01, 1.447e+00, A
429, 1.346e+04, 1.257e+04, 0.000e+00,4.003e+00, -9.004e+00, -3.472e+00,6.868e+00, -6.251e+01, -2.841e+02,6.522e+01, 2.082e+00, 1.079e+00,6.985e-01, 4.601e-01,2.016e-01, 1.043e-01, -1.817e+00,-6.614e-01, 5.101e+00, 1.181e+00, I
430, 3.351e+04, 2.979e+04, 4.243e+03,2.093e+00, -8.988e+00, -1.156e+01,6.024e+00, 1.959e+02, -7.767e+01,1.126e+02, 1.573e+00, 1.326e+00,1.534e+00, 9.799e-01,9.933e-01, 8.932e-01, -1.116e+00,-3.039e+01, 2.952e+01, 7.637e-01, A
431, 3.351e+04, 2.979e+04, 4.243e+03,2.093e+00, -8.988e+00, -1.156e+01,6.024e+00, 1.959e+02, -7.767e+01,1.126e+02, 1.573e+00, 1.326e+00,1.534e+00, 9.799e-01,9.933e-01, 8.932e-01, -1.116e+00,-3.039e+01, 2.952e+01, 7.637e-01, A
432, 5.949e+04, 4.053e+04, 6.072e+04,3.649e+00, -8.988e+00, -3.165e+00,6.804e+00, -7.884e+01, -2.510e+02,7.010e+01, 2.876e+00, 4.575e+00,1.946e+00, 1.133e+00,3.252e-01, 6.058e-01, -1.488e+00,-1.697e+01, -8.436e+00, 4.475e-01, I
433, 3.309e+03, 3.555e+03, 0.000e+00,9.853e+00, -8.968e+00, -3.321e+00,6.919e+00, -6.819e+01, -2.773e+02,7.155e+01, 9.861e-01, 1.669e+00,1.326e+00, 6.327e-01,2.825e-01, 7.820e-01, -7.633e+00,-3.534e-01, 6.377e+00, 5.728e-01, I
434, 4.369e+03, 4.524e+03, 0.000e+00,1.767e+01, -8.965e+00, -3.218e+00,6.864e+00, -7.181e+01, -2.777e+02,6.693e+01, 1.920e+00, 2.111e+00,1.979e+00, 1.458e+00,6.335e-01, 1.273e+00, 9.353e+00,5.511e+00, -3.380e+00, 1.186e-01, I
435, 2.702e+05, 1.006e+05, 5.750e+04,3.795e+00, -8.962e+00, -3.423e+00,6.899e+00, -6.170e+01, -2.850e+02,6.420e+01, 3.851e+00, 6.360e+00,3.716e+00, 3.093e+00,1.058e+00, 2.359e-01, -2.611e-01,1.635e+01, 1.600e+02, 9.345e-01, A
436, 4.465e+04, 4.084e+04, 0.000e+00,2.473e+01, -8.957e+00, -2.904e+00,6.824e+00, -8.895e+01, -2.668e+02,6.464e+01, 4.333e+00, 4.770e+00,6.428e+00, 2.630e+00,4.471e+00, 2.272e+00, 1.225e+02,5.751e+01, -3.254e+01, 2.728e-01, I
437, 5.448e+03, 6.863e+03, 4.395e+03,3.513e+00, -8.956e+00, -8.939e+00,6.674e+00, 1.133e+02, -2.393e+02,6.825e+01, 1.289e+00, 1.357e+00,1.095e+00, 5.081e-01,2.403e-01, 3.712e-01, 3.077e+00,-1.620e+00, 3.994e+00, 4.803e-01, I
438, 2.281e+04, 1.170e+04, 1.397e+04,8.895e+00, -8.955e+00, -3.275e+00,6.899e+00, -7.095e+01, -2.673e+02,6.427e+01, 1.923e+00, 3.329e+00,4.738e+00, 2.268e+00,2.765e+00, 3.477e+00, 5.797e+01,4.529e+01, 4.669e+01, 2.140e-01, I
439, 1.652e+05, 4.411e+03, 7.223e+06,6.262e+00, -8.949e+00, -1.199e+01,6.361e+00, 1.395e+02, -8.412e+01,6.295e+01, 3.213e+01, 5.852e+01,5.320e+01, 1.562e+01,4.427e+01, 4.506e+01, 3.525e+02,2.085e+01, -1.621e+02, 5.576e-03, A
440, 2.048e+05, 1.017e+05, 1.146e+05,6.079e+00, -8.945e+00, -3.235e+00,6.848e+00, -7.157e+01, -2.757e+02,6.475e+01, 5.066e+00, 8.140e+00,3.941e+00, 4.633e+00,3.058e+00, 2.073e+00, 1.496e+02,1.700e+01, 3.344e+02, 6.385e-01, I
441, 6.990e+04, 5.122e+04, 3.841e+04,9.146e+00, -8.934e+00, -3.139e+00,6.772e+00, -7.503e+01, -2.609e+02,6.700e+01, 2.080e+00, 7.754e+00,2.110e+00, 2.013e+00,3.873e+00, 2.413e+00, 1.165e+02,2.352e+01, -1.534e+02, 4.551e-01, I
442, 4.190e+04, 3.121e+04, 0.000e+00,2.506e+00, -8.932e+00, -8.929e+00,6.710e+00, 1.077e+02, -2.420e+02,6.122e+01, 1.477e+00, 1.029e+00,2.318e+00, 1.755e-01,1.713e-01, 1.058e+00, -2.361e+01,-6.339e+00, 3.020e+00, 1.085e+00, I
443, 7.185e+04, 8.851e+04, 1.515e+04,5.886e+00, -8.927e+00, -1.164e+01,6.519e+00, 2.119e+02, -1.236e+02,9.922e+01, 2.961e+00, 3.210e+00,3.258e+00, 1.603e+00,1.225e+00, 1.652e+00, 3.863e+01,-5.698e+00, 4.663e+01, 5.179e-01, A
444, 5.060e+03, 5.670e+03, 0.000e+00,2.057e+01, -8.918e+00, -2.904e+00,6.888e+00, -8.506e+01, -2.696e+02,7.455e+01, 5.937e-01, 2.669e+00,2.757e+00, 8.616e-01,4.655e-01, 1.174e+00, -5.961e+00,-6.512e+00, 1.954e+00, 2.253e-01, I
445, 3.523e+03, 4.391e+03, 0.000e+00,4.735e+01, -8.913e+00, -1.193e+01,6.551e+00, 2.018e+02, -1.324e+02,5.446e+01, 2.507e+00, 6.797e-01,4.424e+00, 7.653e-01,6.508e-01, 2.465e-01, 1.664e+00,-4.178e+00, -3.243e+00, 2.675e-01, A
446, 5.121e+03, 4.588e+03, 0.000e+00,2.801e+01, -8.910e+00, -3.231e+00,6.873e+00, -7.235e+01, -2.814e+02,5.971e+01, 2.611e+00, 2.960e+00,2.593e+00, 1.702e-01,2.278e-01, 3.502e-01, 1.996e+00,1.229e+00, 9.248e-01, 6.350e-01, A
447, 4.989e+03, 6.242e+03, 0.000e+00,1.108e+02, -8.907e+00, -1.161e+01,6.494e+00, 2.116e+02, -1.177e+02,9.750e+01, 1.893e+00, 4.403e+00,7.386e+00, 1.365e+00,7.178e-01, 1.875e+00, 1.803e+00,-8.998e+00, -3.409e+00, 9.313e-02, A
448, 5.011e+04, 4.423e+04, 1.639e+04,8.161e+00, -8.906e+00, -1.183e+01,6.594e+00, 2.134e+02, -1.232e+02,6.326e+01, 2.348e+00, 2.502e+00,5.279e+00, 1.844e+00,1.279e+00, 2.681e+00, 3.931e+01,6.149e+01, 2.812e+00, 3.540e-01, A
449, 1.609e+04, 2.370e+04, 0.000e+00,1.167e+01, -8.904e+00, -1.134e+01,6.394e+00, 2.155e+02, -1.187e+02,1.050e+02, 2.646e+00, 2.589e+00,1.783e+00, 8.533e-01,7.134e-01, 1.048e+00, 2.445e+01,2.216e+01, -5.443e+00, 8.828e-01, A
450, 4.112e+04, 3.378e+04, 1.760e+04,4.561e+00, -8.895e+00, -1.179e+01,6.521e+00, 2.129e+02, -1.324e+02,8.423e+01, 1.997e+00, 1.497e+00,3.896e+00, 9.711e-01,1.615e+00, 2.906e+00, 8.407e+01,6.127e+00, 2.474e+01, 3.497e-01, A
451, 1.293e+04, 2.317e+04, 1.014e+04,1.042e+01, -8.894e+00, -1.151e+01,6.070e+00, 1.989e+02, -7.462e+01,1.132e+02, 2.863e+00, 3.533e+00,1.048e+00, 1.625e+00,3.077e+00, 1.362e+00, -2.191e+01,-1.100e+01, -4.949e+01, 2.070e-01, A
452, 4.127e+04, 4.746e+04, 2.572e+04,6.776e+00, -8.891e+00, -1.127e+01,6.029e+00, 1.962e+02, -7.126e+01,1.081e+02, 3.398e+00, 3.384e+00,3.064e+00, 1.329e+00,4.760e-01, 1.645e+00, -4.071e+00,-3.705e+01, 3.685e+00, 4.250e-01, I
453, 2.860e+03, 1.897e+03, 0.000e+00,2.717e+02, -8.886e+00, -3.546e+00,6.861e+00, -7.654e+01, -2.647e+02,9.659e+01, 1.068e+01, 3.050e+00,6.234e+00, 4.241e+00,1.646e+00, 3.073e+00, 1.841e+01,5.679e+01, -4.778e+00, 1.242e-01, A
454, 1.853e+04, 1.880e+04, 7.351e+03,8.520e+00, -8.883e+00, -1.138e+01,6.012e+00, 2.025e+02, -7.391e+01,1.097e+02, 2.289e+00, 1.787e+00,3.605e+00, 7.449e-01,7.812e-01, 9.736e-01, 5.685e+00,1.045e+01, 2.421e+00, 3.388e-01, A
455, 3.751e+04, 4.210e+04, 1.182e+04,6.168e+00, -8.879e+00, -8.694e+00,6.676e+00, 1.199e+02, -2.366e+02,7.065e+01, 2.872e+00, 2.268e+00,3.034e+00, 2.149e-01,3.325e-01, 7.082e-01, -2.194e+01,1.906e+01, 7.341e-01, 2.728e+00, I
456, 1.225e+04, 1.043e+04, 9.530e+02,1.651e+00, -8.875e+00, -1.172e+01,6.619e+00, 2.141e+02, -1.439e+02,8.528e+01, 1.088e+00, 8.475e-01,8.223e-01, 5.370e-01,3.936e-01, 6.682e-01, -1.503e+00,3.204e+00, -3.981e+00, 2.727e-01, A
457, 1.379e+04, 1.842e+04, 8.607e+02,3.113e+00, -8.874e+00, -3.498e+00,6.995e+00, -6.802e+01, -2.777e+02,5.061e+01, 1.372e+00, 1.340e+00,8.841e-01, 4.088e-01,4.155e-02, 7.738e-01, -7.157e+00,-4.885e+00, -6.075e-01, 4.552e-01, A
458, 1.375e+04, 1.100e+04, 0.000e+00,1.421e+01, -8.872e+00, -1.148e+01,6.326e+00, 2.125e+02, -1.042e+02,1.024e+02, 2.252e+00, 3.073e+00,2.858e+00, 1.986e+00,2.139e+00, 7.598e-01, -2.437e+01,-2.596e+01, -1.623e+00, 1.681e-01, A
459, 7.075e+04, 3.398e+04, 9.309e+03,4.174e+00, -8.863e+00, -9.020e+00,6.733e+00, 1.093e+02, -2.353e+02,6.441e+01, 3.466e+00, 2.848e+00,2.554e+00, 6.976e-01,1.151e+00, 3.594e-01, -2.057e+01,1.496e+00, 4.637e+01, 1.635e+00, I
460, 1.780e+04, 1.106e+04, 0.000e+00,2.554e+01, -8.862e+00, -3.309e+00,7.031e+00, -7.228e+01, -2.568e+02,6.670e+01, 3.956e+00, 5.156e+00,3.238e+00, 1.214e+00,1.230e+00, 2.102e+00, 1.414e+01,5.732e+00, 1.004e+01, 1.476e-01, A
461, 3.245e+03, 6.140e+03, 0.000e+00,2.098e+01, -8.860e+00, -1.150e+01,6.484e+00, 2.238e+02, -1.187e+02,1.090e+02, 1.193e+00, 1.526e+00,2.419e+00, 8.438e-01,9.849e-01, 1.189e+00, 4.628e+00,1.210e+01, 7.403e+00, 2.914e-01, A
462, 1.748e+06, 6.676e+05, 9.546e+06,1.072e+01, -8.860e+00, -3.580e+00,6.871e+00, -4.307e+01, -2.761e+02,6.013e+01, 3.588e+01, 3.255e+01,3.510e+01, 1.347e+01,1.145e+01, 1.024e+01, 7.525e+02,-2.456e+02, 1.718e+03, 1.954e-01, A
463, 4.953e+04, 3.374e+04, 7.623e+03,3.230e+00, -8.855e+00, -2.930e+00,6.845e+00, -7.724e+01, -2.706e+02,7.027e+01, 3.118e+00, 1.719e+00,1.443e+00, 3.130e-01,1.155e-01, 2.296e-01, 2.728e-01,3.953e+00, -7.208e-01, 1.451e+00, I
464, 1.612e+04, 1.297e+04, 0.000e+00,2.412e+01, -8.854e+00, -2.928e+00,6.884e+00, -8.334e+01, -2.749e+02,7.222e+01, 4.548e+00, 2.616e+00,3.901e+00, 7.283e-01,1.627e-01, 2.349e+00, -7.154e+00,3.456e+01, -3.417e+00, 3.601e-01, I
465, 1.408e+04, 2.089e+04, 0.000e+00,1.373e+01, -8.835e+00, -3.001e+00,6.797e+00, -7.989e+01, -2.736e+02,6.556e+01, 2.861e+00, 2.749e+00,1.546e+00, 6.482e-01,1.093e+00, 1.764e+00, -2.481e+01,2.282e+01, 5.023e+00, 2.695e-01, A
466, 2.339e+03, 3.925e+03, 0.000e+00,1.723e+01, -8.834e+00, -1.141e+01,6.467e+00, 2.121e+02, -1.075e+02,1.057e+02, 1.971e+00, 1.371e+00,9.132e-01, 2.261e-01,4.407e-01, 3.616e-01, 2.609e+00,-9.753e-01, -9.858e-01, 4.682e-01, A
467, 1.470e+05, 9.619e+04, 2.554e+04,1.524e+01, -8.833e+00, -1.182e+01,6.613e+00, 2.158e+02, -1.340e+02,7.231e+01, 3.255e+00, 8.662e+00,7.913e+00, 2.618e+00,4.436e+00, 5.861e+00, 1.464e+02,1.212e+01, 5.857e+01, 1.469e-01, A
468, 3.693e+04, 2.129e+04, 4.635e+03,6.002e+00, -8.833e+00, -1.145e+01,6.456e+00, 2.096e+02, -1.103e+02,1.031e+02, 4.209e+00, 1.424e+00,1.872e+00, 2.499e+00,1.187e+00, 1.279e+00, -1.731e+01,-8.499e+00, 4.981e+01, 2.750e-01, A
469, 1.922e+04, 1.717e+04, 7.326e+03,7.562e+00, -8.831e+00, -1.139e+01,6.445e+00, 2.111e+02, -1.095e+02,1.019e+02, 2.208e+00, 2.591e+00,2.918e+00, 1.711e-01,6.821e-01, 8.817e-01, 5.097e+00,-1.070e+01, -1.650e+00, 3.497e-01, A
470, 1.823e+04, 2.814e+04, 0.000e+00,9.028e+00, -8.823e+00, -1.144e+01,6.491e+00, 2.124e+02, -1.116e+02,1.015e+02, 2.447e+00, 1.793e+00,2.186e+00, 2.905e-01,3.384e-01, 2.911e-01, -6.498e+00,2.209e+00, 5.121e+00, 1.895e+00, A
471, 2.081e+04, 2.346e+04, 0.000e+00,9.374e+00, -8.821e+00, -3.038e+00,6.726e+00, -6.721e+01, -2.386e+02,6.208e+01, 1.436e+00, 3.767e+00,1.162e+00, 8.601e-01,1.806e+00, 1.308e+00, -2.612e+01,1.039e+01, -9.831e+00, 3.153e-01, A
472, 3.897e+04, 1.738e+04, 0.000e+00,2.503e+00, -8.815e+00, -1.129e+01,6.374e+00, 2.085e+02, -1.041e+02,1.103e+02, 1.196e+00, 2.642e+00,1.149e+00, 7.661e-01,9.552e-01, 8.827e-01, 1.450e+01,7.372e+00, 3.124e+01, 8.075e-01, I
473, 3.334e+04, 3.649e+04, 2.209e+04,5.500e+00, -8.804e+00, -1.175e+01,6.567e+00, 2.075e+02, -1.324e+02,8.866e+01, 3.245e+00, 3.246e+00,1.636e+00, 1.606e+00,9.833e-01, 6.566e-01, -1.381e+01,2.517e+01, 2.622e+01, 6.002e-01, A
474, 7.589e+03, 5.851e+03, 0.000e+00,8.741e+00, -8.799e+00, -8.954e+00,6.755e+00, 1.179e+02, -2.281e+02,6.296e+01, 2.383e+00, 1.834e+00,6.828e-01, 3.020e-01,9.353e-01, 7.624e-01, -2.014e+00,7.042e+00, 9.591e+00, 4.418e-01, I
475, 1.326e+05, 1.144e+05, 5.564e+03,1.157e+01, -8.798e+00, -1.167e+01,6.536e+00, 2.089e+02, -1.268e+02,9.161e+01, 6.913e+00, 5.164e+00,3.258e+00, 1.449e+00,1.745e+00, 1.682e+00, 5.878e+01,-3.356e+01, -1.756e+01, 5.488e-01, A
476, 6.062e+04, 1.887e+04, 2.441e+04,1.960e+00, -8.787e+00, -1.142e+01,6.409e+00, 2.087e+02, -1.121e+02,1.089e+02, 2.486e+00, 2.452e+00,1.995e+00, 1.078e+00,2.690e-01, 5.819e-01, 2.110e+01,-2.768e+00, -4.072e+01, 9.665e-01, A
477, 3.826e+03, 6.297e+03, 1.551e+03,5.834e+00, -8.786e+00, -1.207e+01,6.211e+00, 1.446e+02, -9.140e+01,6.453e+01, 1.213e+00, 1.572e+00,6.682e-01, 3.098e-01,2.593e-01, 1.632e-01, 1.033e-01,2.081e+00, -1.445e+00, 5.468e-01, A
478, 5.928e+03, 1.107e+04, 1.189e+03,3.769e+01, -8.777e+00, -1.150e+01,6.554e+00, 2.097e+02, -1.110e+02,1.092e+02, 2.319e+00, 3.629e+00,3.542e+00, 6.657e-01,5.752e-01, 7.037e-01, -6.775e+00,-6.263e+00, 2.152e+00, 4.497e-01, A
479, 5.595e+04, 6.037e+04, 0.000e+00,8.883e+00, -8.768e+00, -3.111e+00,6.853e+00, -7.058e+01, -2.625e+02,6.110e+01, 2.628e+00, 4.544e+00,2.274e+00, 3.946e-01,2.086e+00, 1.223e+00, 5.404e+01,-1.915e+01, 4.744e+01, 5.352e-01, A
480, 6.901e+04, 3.489e+04, 0.000e+00,3.224e+01, -8.762e+00, -3.498e+00,6.976e+00, -5.715e+01, -2.828e+02,4.269e+01, 9.059e+00, 7.128e+00,6.558e+00, 1.769e+00,8.395e-01, 3.163e+00, -4.156e+01,1.187e+02, -5.893e+01, 5.077e-01, A
481, 9.065e+03, 8.518e+03, 0.000e+00,8.633e+01, -8.759e+00, -3.641e+00,6.814e+00, -6.140e+01, -2.604e+02,5.374e+01, 7.980e+00, 4.122e+00,4.280e+00, 2.027e+00,1.897e+00, 2.759e+00, 2.086e+01,-7.385e-01, 1.444e+01, 8.536e-02, A
482, 1.230e+04, 1.971e+03, 0.000e+00,5.473e+00, -8.758e+00, -8.978e+00,6.757e+00, 1.227e+02, -2.252e+02,6.356e+01, 2.085e+00, 2.312e+00,2.045e+00, 4.782e-01,1.799e+00, 1.752e+00, -5.063e+00,2.111e+01, 2.298e+01, 2.982e-01, I
483, 8.073e+04, 9.229e+04, 5.536e+03,5.014e+00, -8.752e+00, -2.993e+00,6.871e+00, -7.322e+01, -2.751e+02,6.300e+01, 2.704e+00, 2.942e+00,2.959e+00, 1.307e+00,1.732e-01, 1.291e+00, -5.962e+00,4.047e+01, -7.597e+00, 7.153e-01, A
484, 7.840e+04, 4.536e+04, 0.000e+00,3.227e+01, -8.751e+00, -1.205e+01,6.381e+00, 1.540e+02, -1.039e+02,7.302e+01, 1.269e+01, 4.138e+00,2.255e+00, 1.824e-01,2.621e+00, 1.014e+00, 5.257e+01,7.393e+01, -1.885e+02, 1.426e+00, A
485, 1.400e+04, 1.597e+04, 7.343e+03,3.678e+00, -8.747e+00, -1.155e+01,6.460e+00, 2.098e+02, -1.136e+02,1.096e+02, 1.733e+00, 1.263e+00,1.859e+00, 8.090e-01,1.369e-01, 1.525e+00, 3.103e+00,-1.566e+01, -8.910e-01, 3.347e-01, A
486, 9.766e+03, 8.095e+03, 0.000e+00,5.936e+00, -8.747e+00, -1.168e+01,6.592e+00, 2.118e+02, -1.264e+02,9.151e+01, 1.860e+00, 1.179e+00,1.615e+00, 6.646e-01,3.128e-01, 1.574e-01, 1.908e+00,3.104e+00, -5.153e+00, 6.331e-01, A
487, 3.826e+04, 5.214e+04, 1.517e+03,5.815e+00, -8.734e+00, -2.924e+00,6.726e+00, -6.395e+01, -2.323e+02,6.401e+01, 2.510e+00, 2.514e+00,1.837e+00, 3.352e-01,1.127e+00, 7.485e-01, 2.882e+01,-3.383e+00, -3.592e+01, 8.632e-01, A
488, 1.401e+04, 9.830e+03, 0.000e+00,2.916e+01, -8.731e+00, -3.067e+00,6.829e+00, -6.347e+01, -2.753e+02,5.758e+01, 1.147e+00, 6.597e+00,2.102e+00, 2.100e+00,2.407e+00, 1.520e+00, 2.814e+00,-1.199e+00, 2.375e+01, 1.072e-01, A
489, 3.474e+04, 3.417e+04, 0.000e+00,6.875e+00, -8.729e+00, -8.640e+00,6.689e+00, 9.961e+01, -2.488e+02,6.354e+01, 3.384e+00, 2.514e+00,1.116e+00, 1.423e+00,2.603e-01, 1.142e+00, -2.500e+01,4.943e+01, -4.229e+01, 1.264e+00, I
490, 5.337e+04, 4.402e+04, 1.747e+04,1.511e+00, -8.725e+00, -8.528e+00,6.707e+00, 1.068e+02, -2.432e+02,6.282e+01, 1.435e+00, 1.719e+00,1.677e+00, 3.716e-01,4.760e-01, 1.116e+00, 1.817e+01,2.584e+01, -1.468e+01, 6.421e-01, I
491, 1.901e+04, 3.330e+04, 0.000e+00,1.579e+01, -8.720e+00, -1.211e+01,6.477e+00, 1.658e+02, -8.882e+01,7.658e+01, 2.581e+00, 1.152e+00,4.015e+00, 9.953e-01,9.200e-01, 1.517e+00, 2.231e+01,-1.860e+01, -2.211e+01, 4.330e-01, A
492, 4.285e+04, 5.014e+04, 5.755e+02,8.746e+00, -8.706e+00, -1.210e+01,6.356e+00, 1.496e+02, -1.008e+02,7.298e+01, 2.859e+00, 3.614e+00,2.317e+00, 8.157e-01,1.889e+00, 5.034e-01, 3.911e+01,-2.074e+01, -6.891e+01, 7.816e-01, A
493, 1.133e+05, 1.857e+04, 7.524e+04,1.627e+00, -8.699e+00, -9.017e+00,6.735e+00, 1.217e+02, -2.295e+02,6.683e+01, 2.532e+00, 3.300e+00,3.554e+00, 4.838e-01,1.904e+00, 1.182e+00, -2.544e+01,-1.675e+01, 7.826e+01, 5.500e-01, I
494, 1.163e+05, 8.295e+04, 4.053e+04,1.568e+00, -8.696e+00, -2.917e+00,6.903e+00, -8.173e+01, -2.770e+02,6.899e+01, 2.144e+00, 1.499e+00,2.778e+00, 4.753e-01,3.022e-01, 1.721e+00, 1.015e+01,1.091e+02, 3.219e+00, 1.847e+00, A
495, 2.622e+05, 1.047e+05, 7.524e+04,1.728e+00, -8.696e+00, -9.016e+00,6.742e+00, 1.222e+02, -2.290e+02,6.636e+01, 2.587e+00, 3.360e+00,3.738e+00, 1.653e-01,9.934e-01, 1.372e+00, -3.894e+01,-4.452e+01, 3.637e+01, 9.060e-01, I
496, 1.842e+04, 1.388e+04, 0.000e+00,1.458e+00, -8.668e+00, -1.222e+01,6.488e+00, 1.688e+02, -9.405e+01,8.293e+01, 9.611e-01, 5.811e-01,1.275e+00, 3.373e-01,1.721e-01, 4.574e-01, -3.361e+00,3.432e+00, -2.969e-01, 4.855e-01, A
497, 1.284e+04, 2.245e+04, 8.041e+03,2.258e+00, -8.665e+00, -8.502e+00,6.607e+00, 1.044e+02, -2.537e+02,6.415e+01, 1.706e+00, 8.797e-01,7.955e-01, 2.500e-01,5.871e-01, 2.021e-01, -4.089e+00,3.533e+00, -1.540e+01, 2.217e+00, I
498, 1.860e+04, 1.790e+04, 0.000e+00,4.863e+00, -8.654e+00, -2.614e+00,6.773e+00, -8.939e+01, -2.659e+02,6.282e+01, 1.576e+00, 1.201e+00,2.238e+00, 1.316e+00,3.273e-01, 1.579e+00, -5.351e-01,-1.394e+01, 1.078e-01, 1.974e-01, A
499, 4.694e+04, 4.190e+04, 0.000e+00,7.584e+00, -8.653e+00, -3.005e+00,6.825e+00, -7.571e+01, -2.770e+02,6.571e+01, 2.909e+00, 3.874e+00,1.735e+00, 8.984e-01,7.024e-01, 1.105e+00, -2.607e+01,-1.038e+01, 2.513e+01, 6.145e-01, A
500, 8.983e+04, 7.449e+04, 3.719e+03,1.016e+01, -8.651e+00, -3.021e+00,6.841e+00, -7.252e+01, -2.765e+02,6.135e+01, 4.296e+00, 3.594e+00,5.197e+00, 3.344e+00,1.384e+00, 2.194e+00, 5.520e+01,8.424e+01, 6.523e+01, 4.112e-01, A
501, 8.275e+03, 4.974e+03, 9.319e+03,4.396e+00, -8.650e+00, -1.144e+01,6.123e+00, 2.023e+02, -6.175e+01,1.101e+02, 1.951e+00, 1.702e+00,2.236e+00, 4.303e-01,4.454e-01, 4.665e-01, -8.895e-01,-1.689e+00, -2.549e+00, 3.203e-01, A
502, 1.064e+04, 1.696e+04, 0.000e+00,1.844e+01, -8.643e+00, -1.185e+01,6.333e+00, 1.765e+02, -1.183e+02,8.243e+01, 2.060e+00, 3.261e+00,2.204e+00, 6.989e-01,1.010e+00, 3.020e-01, -1.202e+01,-2.732e+00, 1.837e+01, 4.667e-01, A
503, 1.028e+04, 8.943e+03, 9.769e+03,2.940e+00, -8.641e+00, -8.826e+00,6.637e+00, 9.755e+01, -2.604e+02,6.277e+01, 1.646e+00, 1.464e+00,1.575e+00, 3.548e-01,1.164e+00, 1.069e+00, -9.724e+00,9.100e+00, -8.358e+00, 3.321e-01, I
504, 3.397e+04, 3.611e+04, 6.182e+03,3.742e+00, -8.628e+00, -2.651e+00,6.968e+00, -8.762e+01, -2.697e+02,5.226e+01, 1.509e+00, 2.470e+00,1.834e+00, 1.737e-01,1.257e+00, 7.511e-01, -1.441e+01,-5.000e+00, -2.478e+01, 4.854e-01, A
505, 4.469e+04, 4.214e+04, 5.983e+03,2.807e+00, -8.608e+00, -1.178e+01,6.597e+00, 2.139e+02, -1.281e+02,8.700e+01, 1.754e+00, 1.678e+00,2.160e+00, 4.117e-01,1.461e+00, 1.889e+00, -1.988e+01,-9.015e+01, 7.275e+01, 1.120e+00, A
506, 1.358e+04, 9.961e+03, 2.035e+03,7.685e+00, -8.604e+00, -2.936e+00,6.922e+00, -6.535e+01, -2.879e+02,4.937e+01, 1.134e+00, 3.444e+00,1.125e+00, 5.098e-01,4.458e-01, 5.527e-01, -2.973e+00,2.115e+00, 3.599e+00, 4.097e-01, A
507, 1.395e+04, 1.651e+04, 3.394e+03,4.315e+00, -8.599e+00, -1.141e+01,6.476e+00, 2.160e+02, -1.058e+02,1.039e+02, 1.860e+00, 1.798e+00,9.479e-01, 9.912e-01,2.928e-01, 6.404e-01, 1.145e+01,7.218e+00, 2.133e+01, 6.206e-01, A
508, 1.357e+04, 8.529e+03, 7.990e+02,4.947e+00, -8.588e+00, -1.202e+01,6.494e+00, 1.761e+02, -8.876e+01,7.333e+01, 2.245e+00, 1.823e+00,7.917e-01, 7.243e-01,1.421e+00, 7.195e-01, -5.751e+00,-7.244e+00, -1.328e+01, 3.229e-01, A
509, 1.470e+04, 1.442e+04, 7.028e+03,6.591e+00, -8.584e+00, -1.185e+01,6.350e+00, 1.756e+02, -1.191e+02,7.940e+01, 2.778e+00, 1.244e+00,2.436e+00, 6.446e-01,9.113e-01, 3.361e-01, -4.700e+00,-1.165e+00, 1.259e+01, 3.487e-01, A
510, 1.187e+04, 1.335e+04, 1.475e+04,3.519e+00, -8.570e+00, -1.189e+01,6.392e+00, 1.849e+02, -1.144e+02,8.331e+01, 1.857e+00, 1.634e+00,2.020e+00, 8.739e-01,1.329e+00, 9.167e-01, 2.807e+00,1.572e+01, 1.451e+01, 3.701e-01, A
511, 3.679e+04, 2.677e+04, 1.253e+04,6.164e+00, -8.567e+00, -1.211e+01,6.308e+00, 1.567e+02, -1.076e+02,7.316e+01, 3.230e+00, 3.510e+00,1.870e+00, 4.326e-01,1.024e+00, 8.308e-01, -2.385e+01,1.085e+01, -1.495e+01, 5.604e-01, A
512, 3.132e+04, 4.779e+04, 0.000e+00,1.487e+01, -8.563e+00, -2.772e+00,6.896e+00, -7.777e+01, -2.755e+02,5.415e+01, 4.215e+00, 1.932e+00,3.413e+00, 7.578e-01,6.795e-01, 6.237e-01, -9.646e+00,2.010e+01, -1.682e+01, 8.124e-01, A
513, 6.975e+04, 4.900e+04, 2.101e+04,7.181e+00, -8.560e+00, -1.218e+01,6.423e+00, 1.640e+02, -9.599e+01,6.870e+01, 4.024e+00, 5.084e+00,1.991e+00, 1.919e+00,1.368e+00, 1.609e+00, 1.970e+01,-3.020e+01, 2.610e+01, 3.276e-01, A
514, 9.598e+04, 5.459e+04, 9.646e+03,2.908e+00, -8.556e+00, -2.608e+00,6.971e+00, -7.685e+01, -2.778e+02,4.765e+01, 2.304e+00, 2.980e+00,2.593e+00, 4.277e-01,5.679e-01, 1.555e+00, 1.075e+01,-2.047e+01, -1.015e+01, 4.885e-01, A
515, 3.133e+04, 2.575e+04, 8.192e+03,4.554e+00, -8.555e+00, -2.858e+00,6.969e+00, -7.601e+01, -2.714e+02,6.436e+01, 2.340e+00, 2.630e+00,1.832e+00, 1.113e+00,1.581e+00, 9.674e-01, 4.034e+01,-1.712e+01, 1.926e+01, 6.259e-01, A
516, 4.389e+04, 3.500e+04, 0.000e+00,4.332e+00, -8.549e+00, -2.942e+00,6.774e+00, -4.702e+01, -2.331e+02,6.746e+01, 3.201e+00, 1.619e+00,1.464e+00, 1.982e-02,1.695e-01, 3.566e-01, -5.219e+00,-4.360e-01, 1.475e+00, 2.048e+00, A
517, 4.389e+04, 3.500e+04, 0.000e+00,4.332e+00, -8.549e+00, -2.942e+00,6.774e+00, -4.702e+01, -2.331e+02,6.746e+01, 3.201e+00, 1.619e+00,1.464e+00, 1.982e-02,1.695e-01, 3.566e-01, -5.219e+00,-4.360e-01, 1.475e+00, 2.048e+00, A
518, 4.377e+04, 3.785e+04, 0.000e+00,1.096e+01, -8.539e+00, -2.659e+00,6.918e+00, -8.368e+01, -2.694e+02,5.525e+01, 5.325e+00, 1.831e+00,2.277e+00, 1.678e-01,2.777e-01, 4.316e-01, -3.017e+00,4.387e+00, 4.711e+00, 1.252e+00, A
519, 3.826e+04, 4.066e+04, 5.866e+01,3.566e+00, -8.527e+00, -1.191e+01,6.414e+00, 1.711e+02, -1.135e+02,8.502e+01, 2.507e+00, 1.185e+00,1.605e+00, 1.532e+00,6.880e-01, 4.809e-01, 2.576e+01,7.091e+00, -5.745e+01, 1.288e+00, A
520, 1.351e+04, 8.171e+03, 0.000e+00,3.261e+00, -8.525e+00, -1.200e+01,6.494e+00, 2.014e+02, -1.228e+02,7.808e+01, 1.710e+00, 1.485e+00,7.213e-01, 2.929e-01,4.490e-01, 3.619e-01, 1.148e+00,4.125e+00, -4.532e+00, 7.180e-01, A
521, 5.094e+04, 5.197e+04, 3.989e+03,3.127e+00, -8.521e+00, -4.556e+00,6.936e+00, 5.001e+00, -2.891e+02,5.284e+01, 2.243e+00, 2.056e+00,1.623e+00, 2.876e-01,7.784e-01, 5.762e-01, 1.454e+01,-9.187e+00, -1.026e+01, 1.177e+00, A
522, 1.959e+05, 1.487e+05, 1.072e+05,7.235e+00, -8.517e+00, -1.180e+01,6.384e+00, 1.751e+02, -1.157e+02,8.408e+01, 8.297e+00, 3.424e+00,5.131e+00, 1.928e+00,1.439e+00, 1.664e+00, 4.326e+01,1.839e+02, -1.179e+02, 6.207e-01, A
523, 2.372e+05, 1.022e+05, 1.285e+05,3.250e+00, -8.517e+00, -1.201e+01,6.461e+00, 1.792e+02, -9.811e+01,7.385e+01, 6.088e+00, 4.813e+00,2.329e+00, 1.693e+00,4.021e+00, 1.933e+00, 1.960e+01,-2.059e+01, 2.344e+02, 4.528e-01, A
524, 3.177e+05, 1.987e+05, 1.194e+05,3.750e+00, -8.517e+00, -1.201e+01,6.462e+00, 1.792e+02, -9.798e+01,7.398e+01, 6.171e+00, 5.361e+00,2.398e+00, 1.181e+00,3.203e+00, 9.277e-01, -1.097e+00,-7.693e+00, 2.122e+02, 8.056e-01, A
525, 2.304e+04, 1.336e+04, 9.532e+02,1.144e+00, -8.506e+00, -2.547e+00,6.965e+00, -7.864e+01, -2.808e+02,4.960e+01, 9.510e-01, 1.233e+00,7.506e-01, 3.965e-01,7.007e-01, 7.819e-01, 7.231e+00,3.619e+00, -9.675e+00, 3.369e-01, A
526, 2.915e+05, 1.217e+05, 1.213e+06,6.612e+00, -8.506e+00, -5.804e+00,6.832e+00, 5.690e+01, -2.685e+02,6.479e+01, 1.176e+01, 1.540e+01,1.196e+01, 3.574e+00,1.077e+01, 7.551e+00, -1.529e+02,-7.084e+00, -1.446e+02, 6.733e-02, I
527, 5.674e+04, 3.875e+04, 0.000e+00,4.305e+00, -8.500e+00, -4.486e+00,7.015e+00, 4.836e+00, -2.928e+02,5.698e+01, 2.402e+00, 2.444e+00,2.627e+00, 9.704e-01,9.095e-01, 9.191e-01, 2.485e+01,2.994e+01, -1.701e+01, 1.013e+00, A
528, 4.969e+03, 1.202e+04, 3.116e+03,4.287e+00, -8.493e+00, -1.179e+01,6.365e+00, 1.710e+02, -1.176e+02,8.374e+01, 1.313e+00, 8.718e-01,1.194e+00, 5.848e-01,5.923e-01, 6.472e-01, 6.675e+00,3.992e+00, 8.826e+00, 3.544e-01, A
529, 4.969e+03, 1.202e+04, 3.116e+03,4.287e+00, -8.493e+00, -1.179e+01,6.365e+00, 1.710e+02, -1.176e+02,8.374e+01, 1.313e+00, 8.718e-01,1.194e+00, 5.848e-01,5.923e-01, 6.472e-01, 6.675e+00,3.992e+00, 8.826e+00, 3.544e-01, A
530, 6.982e+04, 5.889e+04, 8.699e+03,5.291e+00, -8.488e+00, -2.550e+00,6.977e+00, -7.367e+01, -2.833e+02,4.892e+01, 4.381e+00, 2.592e+00,1.294e+00, 1.019e+00,1.022e+00, 2.194e+00, 2.280e+01,7.549e+01, -3.541e+01, 6.999e-01, A
531, 1.084e+04, 1.240e+04, 0.000e+00,7.772e+00, -8.485e+00, -5.417e+00,6.816e+00, 6.480e+01, -2.864e+02,7.220e+01, 1.685e+00, 1.411e+00,2.138e+00, 3.284e-01,2.100e-01, 4.753e-01, 1.689e+00,4.130e+00, 1.363e+00, 7.624e-01, A
532, 8.780e+04, 4.998e+04, 4.259e+04,1.754e+00, -8.484e+00, -9.033e+00,6.777e+00, 1.262e+02, -2.294e+02,6.664e+01, 2.379e+00, 2.776e+00,1.635e+00, 1.563e-01,9.011e-01, 9.279e-01, -1.658e+01,-1.236e+01, 3.010e+01, 7.144e-01, I
533, 2.583e+04, 2.393e+04, 3.919e+03,3.854e+00, -8.482e+00, -1.183e+01,6.566e+00, 2.062e+02, -1.156e+02,9.063e+01, 2.200e+00, 1.245e+00,1.971e+00, 4.545e-01,6.866e-01, 8.095e-01, 1.203e+01,9.927e+00, 1.360e+01, 8.468e-01, A
534, 2.583e+04, 2.393e+04, 3.919e+03,3.854e+00, -8.482e+00, -1.183e+01,6.566e+00, 2.062e+02, -1.156e+02,9.063e+01, 2.200e+00, 1.245e+00,1.971e+00, 4.545e-01,6.866e-01, 8.095e-01, 1.203e+01,9.927e+00, 1.360e+01, 8.468e-01, A
535, 1.518e+04, 1.337e+04, 5.633e+03,1.646e+01, -8.481e+00, -2.724e+00,6.934e+00, -7.923e+01, -2.732e+02,5.317e+01, 5.254e+00, 2.160e+00,2.240e+00, 2.433e+00,2.533e+00, 6.470e-01, -7.358e+00,-8.946e-01, 2.693e+01, 1.372e-01, A
536, 3.230e+04, 2.227e+04, 7.746e+03,2.506e+00, -8.474e+00, -2.547e+00,6.987e+00, -7.007e+01, -2.852e+02,4.827e+01, 2.201e+00, 1.748e+00,1.145e+00, 2.736e-01,2.130e-01, 1.055e+00, 5.803e+00,3.848e+01, -5.020e+00, 1.729e+00, A
537, 2.244e+05, 1.661e+05, 1.757e+05,1.585e+00, -8.474e+00, -9.144e+00,6.733e+00, 1.264e+02, -2.299e+02,6.795e+01, 3.757e+00, 3.513e+00,1.833e+00, 1.226e+00,1.752e+00, 1.462e+00, -4.013e+01,7.607e+01, -1.020e+02, 9.453e-01, I
538, 1.789e+04, 1.544e+04, 5.399e+03,7.139e+00, -8.473e+00, -1.211e+01,6.498e+00, 2.045e+02, -1.196e+02,7.214e+01, 2.680e+00, 3.031e+00,9.346e-01, 4.557e-01,1.193e+00, 1.648e+00, 2.124e+01,2.067e+01, -7.661e+00, 2.523e-01, A
539, 1.789e+04, 1.544e+04, 5.399e+03,7.139e+00, -8.473e+00, -1.211e+01,6.498e+00, 2.045e+02, -1.196e+02,7.214e+01, 2.680e+00, 3.031e+00,9.346e-01, 4.557e-01,1.193e+00, 1.648e+00, 2.124e+01,2.067e+01, -7.661e+00, 2.523e-01, A
540, 2.378e+05, 1.753e+05, 1.296e+05,1.758e+00, -8.471e+00, -9.144e+00,6.733e+00, 1.264e+02, -2.299e+02,6.795e+01, 3.758e+00, 3.510e+00,1.833e+00, 1.206e+00,1.758e+00, 1.455e+00, -4.007e+01,7.627e+01, -1.036e+02, 9.536e-01, I
541, 5.168e+03, 3.338e+03, 0.000e+00,5.781e+00, -8.470e+00, -1.200e+01,6.451e+00, 1.780e+02, -9.333e+01,7.230e+01, 2.174e+00, 5.523e-01,3.672e-01, 4.534e-01,8.599e-01, 6.306e-01, -4.086e-01,8.567e+00, 1.159e+01, 5.033e-01, A
542, 1.115e+05, 6.640e+04, 7.360e+04,2.158e+00, -8.458e+00, -1.174e+01,6.497e+00, 1.934e+02, -1.065e+02,8.954e+01, 3.641e+00, 2.587e+00,2.351e+00, 6.641e-01,5.543e-01, 1.081e+00, -1.105e+01,6.694e+01, 7.297e+00, 1.688e+00, A
543, 4.822e+04, 3.921e+04, 0.000e+00,5.484e+00, -8.451e+00, -5.358e+00,6.684e+00, 6.051e+01, -2.798e+02,5.042e+01, 2.352e+00, 1.169e+00,3.634e+00, 1.263e+00,1.685e+00, 2.215e+00, -7.115e+01,-6.073e+00, 4.369e+01, 5.612e-01, A
544, 3.209e+04, 2.371e+04, 1.614e+04,2.050e+00, -8.447e+00, -9.545e+00,6.876e+00, 1.308e+02, -2.287e+02,7.649e+01, 1.859e+00, 1.618e+00,1.678e+00, 9.155e-01,7.140e-01, 1.009e+00, -1.271e+01,-1.331e+01, 2.332e+01, 5.960e-01, I
545, 1.242e+04, 6.977e+03, 0.000e+00,3.149e+00, -8.437e+00, -1.206e+01,6.531e+00, 2.148e+02, -1.304e+02,7.619e+01, 1.310e+00, 1.419e+00,1.248e+00, 9.056e-01,3.766e-01, 1.198e+00, 8.989e+00,-1.798e+00, 5.047e+00, 2.550e-01, A
546, 3.514e+04, 3.284e+04, 7.454e+03,1.985e+00, -8.432e+00, -1.165e+01,6.418e+00, 1.783e+02, -1.117e+02,9.067e+01, 1.564e+00, 1.464e+00,1.493e+00, 6.115e-01,1.769e-01, 8.749e-01, 7.464e+00,1.251e+01, 9.769e-01, 7.603e-01, A
547, 2.924e+04, 2.179e+04, 9.745e+03,1.697e+00, -8.432e+00, -1.189e+01,6.569e+00, 2.070e+02, -1.175e+02,8.624e+01, 1.545e+00, 1.571e+00,1.124e+00, 5.199e-01,2.652e-01, 8.397e-01, 4.009e+00,9.805e+00, -2.670e+00, 6.289e-01, A
548, 1.193e+04, 1.110e+04, 0.000e+00,4.856e+00, -8.417e+00, -1.216e+01,6.524e+00, 1.712e+02, -1.018e+02,7.229e+01, 2.275e+00, 7.909e-01,9.517e-01, 5.417e-01,4.717e-01, 8.313e-01, 7.104e+00,-1.239e+01, -7.764e-01, 3.748e-01, A
549, 5.115e+04, 3.436e+04, 0.000e+00,3.187e+00, -8.409e+00, -9.301e+00,6.896e+00, 1.379e+02, -2.218e+02,7.090e+01, 2.313e+00, 1.838e+00,2.055e+00, 4.518e-01,3.487e-01, 1.243e+00, -1.084e+01,3.626e+01, 8.487e+00, 1.294e+00, I
550, 7.660e+03, 1.068e+04, 0.000e+00,1.116e+01, -8.406e+00, -5.801e+00,6.816e+00, 7.564e+01, -2.757e+02,6.603e+01, 2.183e+00, 1.831e+00,1.384e+00, 3.841e-01,1.486e+00, 6.616e-01, -2.289e+00,5.410e+00, -1.751e+01, 2.821e-01, A
551, 3.768e+03, 6.536e+03, 0.000e+00,2.547e+01, -8.401e+00, -4.668e+00,6.792e+00, 9.718e+00, -2.969e+02,5.112e+01, 2.176e+00, 1.363e+00,2.582e+00, 4.940e-01,4.658e-01, 9.872e-01, -7.585e+00,-1.465e+00, -3.694e+00, 3.287e-01, A
552, 3.290e+04, 3.023e+04, 1.895e+04,2.212e+00, -8.400e+00, -2.462e+00,6.995e+00, -7.311e+01, -2.837e+02,5.096e+01, 1.847e+00, 1.682e+00,1.809e+00, 3.668e-01,2.947e-01, 9.785e-01, 1.787e+01,-2.141e+00, -1.071e+00, 4.667e-01, A
553, 1.057e+03, 1.609e+03, 0.000e+00,2.811e+02, -8.398e+00, -1.136e+01,6.597e+00, 2.170e+02, -1.210e+02,1.047e+02, 2.750e+00, 7.085e+00,2.791e+00, 3.655e-01,3.073e+00, 1.652e+00, 1.732e+01,-6.771e+00, 9.142e+00, 9.971e-02, A
554, 1.654e+04, 2.271e+04, 1.095e+02,1.738e+00, -8.398e+00, -1.179e+01,6.410e+00, 1.826e+02, -1.105e+02,8.043e+01, 1.107e+00, 7.032e-01,9.596e-01, 7.452e-01,3.487e-01, 4.880e-01, 3.261e+00,-7.895e+00, -7.241e+00, 7.049e-01, A
555, 3.582e+03, 5.935e+03, 0.000e+00,1.236e+00, -8.397e+00, -1.198e+01,6.474e+00, 1.750e+02, -9.642e+01,7.475e+01, 4.796e-01, 3.778e-01,5.090e-01, 9.546e-02,1.812e-01, 1.708e-01, 6.353e-01,9.610e-01, -3.046e-01, 6.729e-01, A
556, 6.228e+03, 3.756e+03, 1.850e+03,1.884e+00, -8.377e+00, -1.200e+01,6.518e+00, 1.856e+02, -9.791e+01,7.572e+01, 8.342e-01, 8.568e-01,1.049e+00, 1.300e-01,6.861e-01, 9.290e-01, 2.388e+00,-5.800e+00, 3.377e+00, 1.961e-01, A
557, 3.214e+04, 3.260e+04, 7.158e+03,4.229e+00, -8.374e+00, -1.198e+01,6.412e+00, 1.758e+02, -1.036e+02,7.408e+01, 2.217e+00, 2.714e+00,1.076e+00, 1.444e+00,1.981e+00, 1.573e+00, -3.968e+01,3.621e+01, 5.830e+00, 3.820e-01, A
558, 1.081e+04, 1.045e+04, 0.000e+00,4.520e+00, -8.365e+00, -2.532e+00,6.971e+00, -7.749e+01, -2.767e+02,4.545e+01, 1.647e+00, 1.011e+00,1.428e+00, 6.390e-01,3.651e-01, 8.173e-01, 1.081e+01,-1.912e+00, -8.491e+00, 6.908e-01, A
559, 5.269e+05, 4.501e+05, 3.597e+05,3.247e+00, -8.358e+00, -5.107e+00,6.773e+00, 6.332e+01, -2.687e+02,5.516e+01, 7.072e+00, 5.162e+00,4.514e+00, 3.915e+00,9.142e-01, 3.372e+00, -3.480e+01,-1.603e+02, 2.417e+02, 4.232e-01, A
560, 1.065e+04, 9.631e+03, 0.000e+00,3.794e+00, -8.347e+00, -1.140e+01,6.500e+00, 2.099e+02, -1.131e+02,9.212e+01, 1.684e+00, 7.589e-01,1.221e+00, 1.202e+00,2.996e-01, 3.406e-01, 1.915e+00,1.586e+01, -9.656e+00, 4.202e-01, A
561, 1.501e+04, 2.172e+04, 0.000e+00,6.187e+00, -8.345e+00, -5.022e+00,6.762e+00, 6.032e+01, -2.740e+02,5.225e+01, 1.622e+00, 1.944e+00,1.480e+00, 8.235e-01,5.631e-01, 8.058e-01, -1.240e+01,9.754e+00, -6.556e+00, 6.509e-01, A
562, 7.072e+03, 6.933e+03, 0.000e+00,6.634e+00, -8.338e+00, -3.195e+00,6.832e+00, -3.551e+01, -2.486e+02,6.650e+01, 1.224e+00, 1.536e+00,1.580e+00, 2.169e-01,7.044e-01, 8.267e-01, 6.723e+00,-5.213e-01, 1.841e+00, 3.374e-01, A
563, 1.340e+04, 1.675e+04, 0.000e+00,2.037e+01, -8.338e+00, -9.860e+00,6.780e+00, 1.447e+02, -2.106e+02,7.508e+01, 2.930e+00, 4.050e+00,1.600e+00, 1.255e+00,1.644e+00, 2.511e+00, -6.701e+01,6.070e+01, 3.358e+01, 2.810e-01, I
564, 1.129e+04, 1.412e+04, 6.802e+03,3.236e+00, -8.336e+00, -2.887e+00,6.936e+00, -6.589e+01, -2.710e+02,6.564e+01, 1.491e+00, 1.712e+00,1.049e+00, 1.377e-01,6.645e-01, 1.389e-01, 1.454e+00,1.507e+00, 7.936e+00, 9.859e-01, A
565, 1.132e+04, 1.145e+04, 9.226e+03,2.470e+00, -8.332e+00, -1.208e+01,6.312e+00, 1.728e+02, -1.018e+02,6.438e+01, 1.273e+00, 1.391e+00,1.504e+00, 2.429e-01,4.099e-01, 3.168e-01, -1.298e+00,3.211e+00, 1.818e+00, 6.117e-01, A
566, 7.257e+03, 4.759e+03, 0.000e+00,8.399e+00, -8.332e+00, -5.829e+00,6.809e+00, 8.002e+01, -2.775e+02,7.036e+01, 2.390e+00, 1.303e+00,1.396e+00, 2.961e-01,8.484e-02, 2.773e-01, 5.563e-01,-2.426e+00, -2.470e-01, 7.619e-01, A
567, 1.073e+04, 8.902e+03, 0.000e+00,2.107e+00, -8.331e+00, -9.244e+00,6.820e+00, 1.305e+02, -2.230e+02,7.198e+01, 7.047e-01, 1.032e+00,1.120e+00, 4.073e-01,5.980e-01, 5.717e-01, 6.299e+00,4.938e-01, 5.202e+00, 3.330e-01, I
568, 6.330e+04, 5.350e+04, 3.255e+04,3.512e+00, -8.329e+00, -9.188e+00,6.722e+00, 1.233e+02, -2.336e+02,6.763e+01, 1.918e+00, 3.382e+00,2.822e+00, 4.342e-01,4.524e-01, 1.887e+00, -7.870e+01,-1.206e+01, 1.997e+01, 9.681e-01, I
569, 1.991e+04, 1.425e+04, 0.000e+00,1.452e+00, -8.327e+00, -9.325e+00,6.870e+00, 1.442e+02, -2.181e+02,6.747e+01, 9.074e-01, 5.570e-01,1.395e+00, 4.640e-01,2.771e-01, 7.932e-01, -1.178e+01,-2.074e+00, 5.506e+00, 4.823e-01, I
570, 1.514e+04, 1.501e+04, 9.024e+03,9.019e+00, -8.325e+00, -2.641e+00,6.930e+00, -7.596e+01, -2.751e+02,4.595e+01, 3.063e+00, 3.250e+00,1.696e+00, 4.192e-01,1.656e+00, 1.529e+00, -1.294e+01,-2.627e+00, 6.070e+00, 1.606e-01, A
571, 4.137e+05, 2.531e+05, 1.016e+05,3.984e+00, -8.318e+00, -5.490e+00,6.737e+00, 7.480e+01, -2.752e+02,6.423e+01, 7.426e+00, 3.624e+00,3.946e+00, 3.645e+00,2.314e+00, 1.918e+00, -1.313e+02,-9.535e+01, 3.809e+02, 9.797e-01, A
572, 1.838e+04, 1.962e+04, 0.000e+00,3.659e+00, -8.315e+00, -1.209e+01,6.489e+00, 1.996e+02, -9.861e+01,7.320e+01, 2.059e+00, 9.764e-01,1.117e+00, 5.538e-01,2.857e-01, 8.245e-01, -3.761e-01,1.583e+01, 5.799e+00, 9.203e-01, A
573, 1.462e+04, 1.579e+04, 0.000e+00,6.371e+00, -8.313e+00, -4.898e+00,6.795e+00, 5.222e+01, -2.741e+02,4.828e+01, 2.205e+00, 7.711e-01,2.033e+00, 5.176e-01,6.226e-01, 8.709e-01, 7.972e+00,2.018e+00, -3.135e+00, 3.612e-01, A
574, 1.791e+05, 1.007e+05, 4.831e+04,2.673e+00, -8.313e+00, -5.832e+00,6.829e+00, 7.767e+01, -2.757e+02,6.981e+01, 4.855e+00, 2.480e+00,2.005e+00, 9.144e-01,1.497e+00, 1.149e+00, 1.025e+01,-4.018e+01, -8.231e+01, 9.360e-01, A
575, 8.236e+04, 4.203e+04, 3.620e+04,3.891e+00, -8.310e+00, -4.967e+00,6.757e+00, 4.717e+01, -2.751e+02,4.419e+01, 3.791e+00, 3.141e+00,3.167e+00, 1.403e+00,4.294e-01, 2.113e-01, -2.189e-01,-1.581e+01, 3.219e+01, 6.430e-01, A
576, 7.689e+03, 2.108e+04, 6.552e+03,6.388e+00, -8.308e+00, -5.713e+00,6.765e+00, 8.052e+01, -2.800e+02,6.334e+01, 1.484e+00, 2.043e+00,1.460e+00, 6.480e-01,1.685e+00, 9.485e-01, -1.562e+00,-1.635e+01, -2.879e+01, 4.867e-01, A
577, 5.913e+03, 1.402e+04, 0.000e+00,2.434e+01, -8.305e+00, -1.647e+00,6.889e+00, -1.230e+02, -2.092e+02,8.333e+01, 1.904e+00, 2.245e+00,2.599e+00, 5.765e-01,1.586e+00, 7.285e-01, 2.009e+01,8.542e+00, -5.511e+00, 4.173e-01, A
578, 8.570e+03, 1.392e+04, 0.000e+00,5.016e+01, -8.304e+00, -4.536e+00,6.849e+00, 4.457e+01, -2.574e+02,5.329e+01, 4.250e+00, 3.289e+00,4.156e+00, 1.730e+00,1.122e+00, 1.725e+00, -3.289e+01,-9.492e-01, 3.346e+01, 4.073e-01, A
579, 4.042e+03, 4.681e+03, 1.045e+04,2.962e+00, -8.300e+00, -9.672e+00,6.796e+00, 1.408e+02, -2.236e+02,7.367e+01, 1.972e+00, 1.401e+00,8.833e-01, 3.205e-01,7.677e-01, 2.880e-01, 3.002e-02,2.022e+00, 5.638e+00, 4.762e-01, I
580, 6.022e+04, 5.798e+04, 0.000e+00,2.959e+01, -8.299e+00, -1.213e+01,6.537e+00, 1.756e+02, -1.053e+02,6.928e+01, 1.074e+01, 1.370e+00,1.326e+00, 8.048e-01,1.746e+00, 9.664e-01, 8.626e-01,-3.286e+01, -5.811e+01, 8.460e-01, A
581, 2.132e+04, 3.492e+04, 8.274e+01,2.229e+01, -8.294e+00, -5.329e+00,6.779e+00, 5.847e+01, -2.790e+02,5.926e+01, 4.935e+00, 2.854e+00,2.280e+00, 2.821e+00,1.174e+00, 1.643e+00, 1.213e+00,-5.944e+01, 5.670e+01, 1.447e-01, A
582, 1.823e+04, 1.924e+04, 1.488e+04,4.706e+00, -8.291e+00, -2.487e+00,6.953e+00, -8.318e+01, -2.668e+02,5.294e+01, 2.197e+00, 2.703e+00,1.699e+00, 1.306e+00,1.970e+00, 5.487e-01, 2.145e+01,-1.407e+01, -2.325e+01, 3.651e-01, A
583, 7.125e+04, 7.638e+04, 1.706e+04,5.909e+00, -8.287e+00, -9.192e+00,6.779e+00, 1.354e+02, -2.230e+02,6.984e+01, 3.269e+00, 4.044e+00,2.175e+00, 2.684e+00,3.900e-01, 1.112e+00, 5.481e+01,4.729e+01, -1.684e+02, 8.488e-01, I
584, 1.479e+04, 1.099e+04, 3.047e+03,1.154e+02, -8.285e+00, -5.118e+00,6.756e+00, 6.616e+01, -2.782e+02,5.970e+01, 7.698e+00, 1.284e+01,3.891e+00, 6.569e+00,2.355e+00, 5.317e+00, 8.890e+01,-3.114e+01, -9.168e+01, 9.576e-02, A
585, 7.730e+03, 8.830e+03, 0.000e+00,3.935e+01, -8.284e+00, -1.727e+00,6.934e+00, -1.365e+02, -2.177e+02,7.857e+01, 2.304e+00, 5.385e+00,1.928e+00, 1.537e+00,2.716e+00, 9.976e-01, -1.248e+01,-2.293e+00, -3.433e+01, 2.127e-01, A
586, 1.908e+04, 2.761e+04, 8.445e+01,2.348e+00, -8.283e+00, -1.730e+00,6.859e+00, -1.291e+02, -2.118e+02,7.302e+01, 1.728e+00, 5.580e-01,7.395e-01, 5.094e-01,3.484e-01, 2.120e-01, 1.270e+00,2.054e+00, -4.371e+00, 7.290e-01, A
587, 1.680e+04, 1.319e+04, 2.259e+04,3.784e+00, -8.276e+00, -1.139e+01,6.262e+00, 2.138e+02, -6.801e+01,1.191e+02, 1.681e+00, 3.038e+00,2.059e+00, 9.531e-01,6.564e-01, 1.418e+00, -1.908e+01,-1.585e+01, -1.580e+01, 1.711e-01, A
588, 2.160e+04, 3.947e+04, 4.818e+04,2.439e+00, -8.274e+00, -1.196e+01,6.496e+00, 1.842e+02, -9.722e+01,7.669e+01, 1.867e+00, 2.515e+00,1.762e+00, 2.762e-01,1.665e+00, 7.977e-01, -2.343e+01,7.273e+00, 2.939e+01, 6.299e-01, A
589, 1.582e+03, 4.440e+02, 0.000e+00,3.527e+02, -8.272e+00, -1.683e+00,6.948e+00, -1.030e+02, -2.483e+02,9.225e+01, 5.064e+00, 6.874e+00,1.077e+01, 6.052e+00,9.578e-01, 3.992e+00, 1.301e+01,2.507e+01, 1.368e+01, 3.362e-02, A
590, 4.733e+04, 3.848e+04, 2.836e+04,2.900e+00, -8.269e+00, -9.832e+00,6.824e+00, 1.479e+02, -2.098e+02,7.279e+01, 2.220e+00, 2.288e+00,2.575e+00, 5.281e-01,7.011e-01, 1.772e+00, 3.090e+01,-8.129e+00, -9.407e+00, 5.323e-01, I
591, 1.711e+05, 2.557e+02, 2.457e+06,2.642e+00, -8.267e+00, -1.695e+00,6.938e+00, -1.128e+02, -2.251e+02,5.515e+01, 3.728e+01, 9.972e+00,3.656e+01, 3.603e+01,7.743e+00, 3.443e+01, 5.467e+01,2.479e+02, 2.698e+00, 6.271e-03, A
592, 1.887e+04, 8.161e+03, 0.000e+00,3.709e+00, -8.264e+00, -3.142e+00,6.852e+00, -3.338e+01, -2.644e+02,6.714e+01, 1.612e+00, 1.332e+00,2.146e+00, 3.678e-01,5.545e-01, 1.063e+00, -3.998e+00,-1.109e+01, 5.219e+00, 3.563e-01, A
593, 1.856e+04, 2.812e+04, 0.000e+00,6.370e+00, -8.263e+00, -1.208e+00,7.198e+00, -1.210e+02, -2.376e+02,6.378e+01, 2.573e+00, 1.684e+00,7.674e-01, 3.523e-01,3.339e-01, 2.865e-01, 2.539e+00,5.264e+00, 1.037e+01, 2.080e+00, A
594, 3.568e+04, 3.014e+04, 2.345e+03,2.722e+00, -8.261e+00, -6.022e+00,6.909e+00, 9.497e+01, -2.705e+02,7.552e+01, 1.489e+00, 2.310e+00,1.019e+00, 3.551e-01,1.316e+00, 8.857e-01, -2.065e+01,-1.124e+01, 4.100e+00, 5.483e-01, A
595, 1.453e+03, 6.224e+01, 0.000e+00,3.953e+01, -8.260e+00, -1.699e+00,6.945e+00, -1.071e+02, -2.408e+02,3.502e+01, 3.182e+00, 3.292e+00,4.058e+00, 2.241e-01,1.976e+00, 9.161e-01, 3.365e+00,-6.418e-02, -6.492e-01, 4.130e-02, A
596, 1.792e+04, 1.073e+04, 5.389e+03,2.380e+00, -8.253e+00, -3.454e+00,6.671e+00, -2.220e+01, -2.603e+02,8.557e+01, 1.583e+00, 1.048e+00,1.701e+00, 9.997e-01,3.899e-01, 4.928e-01, -1.649e-01,-1.625e+00, -7.769e+00, 2.542e-01, A
597, 2.527e+03, 1.662e+03, 0.000e+00,1.424e+02, -8.253e+00, -1.713e+00,6.926e+00, -1.331e+02, -2.234e+02,6.391e+01, 3.274e+00, 7.922e+00,2.237e+00, 2.348e+00,5.463e+00, 2.322e+00, 2.289e+01,1.590e+01, -4.751e+01, 8.483e-02, A
598, 5.923e+03, 1.089e+04, 2.083e+03,4.277e+00, -8.252e+00, -1.161e+01,6.303e+00, 1.789e+02, -1.103e+02,8.155e+01, 1.261e+00, 1.199e+00,9.808e-01, 2.209e-02,7.788e-02, 8.479e-02, -1.023e+00,1.738e-01, 5.498e-01, 4.643e+00, A
599, 1.096e+05, 3.585e+04, 1.115e+04,4.325e+00, -8.247e+00, -3.235e+00,6.975e+00, -3.785e+01, -2.594e+02,6.423e+01, 5.538e+00, 2.339e+00,2.182e+00, 1.880e+00,1.524e+00, 1.045e+00, 1.915e+01,6.146e+00, 5.850e+01, 5.446e-01, A
600, 1.010e+04, 1.856e+04, 0.000e+00,1.751e+01, -8.244e+00, -3.087e+00,6.926e+00, -4.281e+01, -2.625e+02,6.855e+01, 2.767e+00, 2.075e+00,2.301e+00, 2.048e-01,8.280e-01, 1.321e+00, 1.184e+01,1.273e+01, -7.004e+00, 3.688e-01, A
601, 3.079e+05, 2.052e+05, 6.700e+04,6.269e+00, -8.239e+00, -3.180e+00,6.966e+00, -4.526e+01, -2.620e+02,6.285e+01, 8.849e+00, 3.899e+00,3.071e+00, 5.064e+00,3.062e+00, 2.465e+00, -1.086e+02,1.212e+02, 3.775e+02, 6.110e-01, A
602, 1.204e+05, 5.023e+04, 5.585e+04,2.653e+00, -8.236e+00, -3.134e+00,6.958e+00, -5.219e+01, -2.644e+02,6.142e+01, 3.371e+00, 3.199e+00,3.337e+00, 3.519e-01,1.030e+00, 2.849e+00, -7.430e+01,1.048e+02, 2.965e+00, 3.846e-01, A
603, 6.339e+04, 4.445e+04, 2.687e+04,2.921e+00, -8.233e+00, -1.368e+00,7.193e+00, -1.083e+02, -2.506e+02,5.871e+01, 2.429e+00, 2.657e+00,2.505e+00, 5.087e-01,1.038e+00, 1.817e+00, 3.494e+01,-2.760e+00, 4.519e+00, 4.001e-01, A
604, 1.419e+04, 1.533e+04, 6.495e+02,3.596e+00, -8.229e+00, -1.205e+01,6.351e+00, 1.813e+02, -1.036e+02,6.527e+01, 1.575e+00, 1.215e+00,1.262e+00, 8.322e-02,1.508e-01, 1.073e-01, -1.640e-01,8.764e-01, -1.435e+00, 1.274e+00, A
605, 8.525e+03, 1.904e+04, 0.000e+00,7.899e+01, -8.221e+00, -1.175e+01,6.335e+00, 1.883e+02, -1.121e+02,9.266e+01, 4.674e+00, 2.424e+00,6.117e+00, 1.598e+00,1.243e+00, 1.221e+00, 1.478e+01,-2.070e+01, 3.713e+00, 2.689e-01, A
606, 1.545e+04, 6.219e+03, 1.036e+04,3.435e+00, -8.221e+00, -1.147e+01,6.482e+00, 1.924e+02, -1.034e+02,9.773e+01, 1.937e+00, 2.216e+00,1.948e+00, 3.360e-01,6.395e-01, 2.580e-01, 6.354e+00,2.565e+00, -3.072e+00, 6.247e-01, A
607, 9.640e+04, 3.255e+04, 2.512e+04,1.821e+00, -8.221e+00, -3.418e+00,6.713e+00, -2.030e+01, -2.614e+02,7.939e+01, 2.691e+00, 1.998e+00,2.582e+00, 5.136e-01,1.178e+00, 7.035e-01, -2.486e+01,-1.440e+01, -7.028e+00, 7.482e-01, A
608, 1.632e+04, 1.018e+04, 0.000e+00,1.577e+00, -8.208e+00, -1.202e+01,6.577e+00, 2.071e+02, -1.053e+02,7.687e+01, 1.130e+00, 5.599e-01,1.216e+00, 6.717e-01,1.782e-01, 5.056e-01, 5.203e+00,3.801e+00, 8.476e+00, 7.547e-01, A
609, 5.881e+04, 3.031e+04, 0.000e+00,3.323e+00, -8.208e+00, -3.130e+00,6.872e+00, -3.372e+01, -2.621e+02,6.835e+01, 2.729e+00, 2.446e+00,1.661e+00, 8.082e-01,6.149e-01, 1.342e+00, -2.429e+01,1.797e+01, 1.671e+01, 7.337e-01, A
610, 5.476e+05, 3.383e+04, 4.687e+06,9.384e+00, -8.207e+00, -5.003e+00,6.735e+00, 6.783e+01, -2.299e+02,7.875e+01, 2.606e+01, 4.008e+01,4.047e+01, 1.708e+01,2.984e+01, 3.060e+01, -3.308e+02,-1.325e+02, 1.649e+02, 1.163e-02, A
611, 1.134e+04, 1.886e+04, 0.000e+00,1.306e+01, -8.207e+00, -1.172e+01,6.434e+00, 1.909e+02, -1.070e+02,9.704e+01, 2.366e+00, 2.449e+00,1.667e+00, 1.006e+00,3.025e-01, 8.584e-01, -1.080e+01,1.635e+01, -6.074e+00, 4.862e-01, A
612, 1.307e+04, 1.171e+04, 3.258e+03,2.259e+00, -8.206e+00, -9.242e+00,6.932e+00, 1.535e+02, -2.101e+02,6.866e+01, 1.125e+00, 1.183e+00,1.237e+00, 2.498e-01,6.258e-01, 8.551e-01, -8.331e+00,6.631e+00, 3.750e+00, 5.981e-01, I
613, 1.403e+04, 9.091e+03, 1.324e+03,2.671e+01, -8.199e+00, -1.147e+01,6.452e+00, 1.931e+02, -1.023e+02,9.790e+01, 3.897e+00, 5.147e+00,3.018e+00, 2.407e+00,3.865e+00, 1.987e+00, 4.157e+01,-4.680e+00, -5.116e+01, 1.648e-01, A
614, 3.641e+04, 3.917e+04, 9.494e+03,3.244e+00, -8.196e+00, -5.963e+00,6.757e+00, 1.079e+02, -2.788e+02,6.989e+01, 2.838e+00, 1.425e+00,1.114e+00, 9.613e-01,5.941e-01, 7.801e-01, 4.101e+00,-7.630e+00, -1.058e+01, 3.359e-01, A
615, 8.015e+03, 9.659e+03, 0.000e+00,3.024e+00, -8.195e+00, -3.009e+00,6.951e+00, -5.684e+01, -2.659e+02,6.019e+01, 9.976e-01, 1.054e+00,9.130e-01, 4.682e-01,3.773e-01, 6.931e-01, 9.205e+00,-1.570e+00, 6.848e+00, 8.127e-01, A
616, 7.885e+04, 6.452e+04, 2.434e+04,5.165e+00, -8.193e+00, -5.452e+00,6.746e+00, 8.103e+01, -2.554e+02,6.826e+01, 1.481e+00, 3.466e+00,4.485e+00, 4.772e-01,1.063e+00, 2.239e+00, 6.139e+01,4.903e-01, -1.037e+00, 5.599e-01, A
617, 3.913e+04, 5.398e+04, 2.065e+04,2.447e+00, -8.193e+00, -3.042e+00,6.955e+00, -5.556e+01, -2.673e+02,5.888e+01, 1.852e+00, 1.946e+00,1.667e+00, 1.066e+00,3.096e-01, 1.289e+00, 3.450e+01,7.672e+00, 2.700e+01, 6.414e-01, A
618, 9.337e+04, 7.777e+04, 1.169e+04,3.359e+01, -8.192e+00, -1.147e+01,6.464e+00, 1.943e+02, -1.003e+02,9.780e+01, 8.300e+00, 8.735e+00,8.267e+00, 1.496e+00,5.603e+00, 4.341e+00, 1.379e+02,-5.142e+01, -3.650e+01, 1.790e-01, A
619, 1.884e+04, 1.192e+04, 2.065e+04,1.688e+00, -8.192e+00, -3.064e+00,6.957e+00, -5.486e+01, -2.685e+02,5.814e+01, 1.959e+00, 1.405e+00,1.314e+00, 1.314e+00,3.344e-01, 5.900e-01, -5.899e-01,8.673e+00, 6.502e+00, 3.091e-01, A
620, 9.338e+03, 1.826e+04, 0.000e+00,1.810e+01, -8.191e+00, -1.152e+01,6.355e+00, 1.907e+02, -9.518e+01,9.289e+01, 2.396e+00, 2.644e+00,1.961e+00, 3.097e-01,1.517e-01, 9.543e-01, 1.388e+01,-1.353e+01, 3.489e+00, 1.194e+00, A
621, 1.014e+05, 1.180e+05, 1.082e+04,5.321e+00, -8.190e+00, -1.178e+01,6.591e+00, 2.007e+02, -1.039e+02,8.734e+01, 4.122e+00, 2.471e+00,2.886e+00, 4.478e-01,1.921e-01, 2.018e+00, 4.580e+01,1.412e+02, -5.175e+00, 2.154e+00, A
622, 1.822e+04, 1.792e+04, 7.487e+03,3.044e+00, -8.187e+00, -1.208e+01,6.357e+00, 1.839e+02, -1.019e+02,6.195e+01, 1.221e+00, 1.995e+00,1.501e+00, 5.417e-01,1.326e+00, 7.590e-01, -1.132e+01,4.488e+00, -4.208e+00, 2.737e-01, A
623, 7.381e+03, 4.977e+03, 0.000e+00,7.811e+00, -8.187e+00, -1.934e+00,6.893e+00, -1.094e+02, -2.473e+02,7.094e+01, 1.446e+00, 1.227e+00,2.264e+00, 3.920e-01,3.317e-01, 1.579e-01, 1.730e+00,-2.282e+00, 2.086e+00, 7.482e-01, A
624, 4.288e+05, 2.105e+05, 4.426e+05,3.949e+00, -8.186e+00, -5.714e+00,6.760e+00, 8.546e+01, -2.675e+02,6.756e+01, 5.506e+00, 1.025e+01,3.742e+00, 3.965e+00,3.432e+00, 1.800e+00, 1.796e+02,3.552e+01, 4.445e+02, 9.713e-01, A
625, 1.575e+04, 6.285e+03, 0.000e+00,6.892e+00, -8.185e+00, -1.209e+01,6.513e+00, 1.786e+02, -1.030e+02,6.567e+01, 3.687e+00, 8.197e-01,9.653e-01, 1.244e-01,7.445e-01, 4.550e-01, -1.275e+00,1.008e+01, -1.746e+01, 7.591e-01, A
626, 3.891e+04, 3.657e+04, 2.962e+03,2.249e+00, -8.184e+00, -9.847e+00,6.783e+00, 1.382e+02, -2.084e+02,6.701e+01, 1.793e+00, 1.747e+00,1.030e+00, 4.960e-01,2.612e-01, 8.492e-01, -1.393e+00,7.413e+00, -4.446e+00, 3.826e-01, I
627, 6.444e+03, 5.059e+03, 0.000e+00,4.980e+00, -8.181e+00, -1.913e+00,6.928e+00, -1.132e+02, -2.505e+02,7.895e+01, 8.861e-01, 1.086e+00,1.692e+00, 9.536e-01,3.861e-01, 3.842e-01, 1.993e+00,-6.114e+00, 6.541e-01, 2.877e-01, A
628, 2.796e+03, 2.768e+03, 0.000e+00,5.542e+00, -8.176e+00, -1.719e+00,6.970e+00, -1.143e+02, -2.585e+02,6.447e+01, 6.066e-01, 1.479e+00,5.428e-01, 3.219e-01,1.128e-01, 2.825e-01, 5.232e-01,1.067e+00, 1.432e+00, 4.045e-01, A
629, 7.658e+03, 8.340e+03, 0.000e+00,9.877e+00, -8.176e+00, -1.167e+01,6.485e+00, 2.025e+02, -9.545e+01,1.031e+02, 1.406e+00, 1.592e+00,2.264e+00, 7.434e-01,3.671e-01, 2.586e-01, 2.883e+00,3.750e+00, -5.199e+00, 5.805e-01, A
630, 1.859e+04, 2.210e+04, 0.000e+00,4.427e+00, -8.172e+00, -9.736e+00,6.807e+00, 1.501e+02, -2.006e+02,7.320e+01, 2.002e+00, 1.233e+00,1.430e+00, 6.147e-01,3.436e-01, 7.902e-01, -2.379e+00,1.635e+01, 7.940e+00, 1.027e+00, I
631, 1.599e+04, 6.987e+03, 0.000e+00,4.636e+00, -8.171e+00, -1.148e+01,6.475e+00, 1.851e+02, -1.082e+02,8.619e+01, 1.623e+00, 1.292e+00,2.391e+00, 1.287e+00,1.002e+00, 1.576e+00, 8.825e+00,-1.888e+00, 7.036e+00, 1.180e-01, A
632, 1.962e+04, 1.902e+04, 0.000e+00,4.461e+00, -8.170e+00, -4.732e+00,6.903e+00, 1.665e+01, -2.995e+02,5.108e+01, 9.641e-01, 2.285e+00,1.524e+00, 3.962e-01,1.555e+00, 1.225e+00, 1.947e+01,1.657e+01, -2.559e+01, 4.668e-01, A
633, 2.576e+03, 1.987e+03, 0.000e+00,5.782e+01, -8.170e+00, -1.918e+00,6.889e+00, -1.089e+02, -2.530e+02,6.980e+01, 1.018e+00, 4.983e+00,2.178e+00, 1.379e+00,2.658e+00, 1.248e+00, 4.855e+00,-7.604e+00, -1.601e+01, 6.690e-02, A
634, 1.578e+04, 9.963e+03, 0.000e+00,9.004e+00, -8.169e+00, -1.145e+01,6.455e+00, 2.087e+02, -8.493e+01,1.105e+02, 2.205e+00, 2.548e+00,2.388e+00, 3.449e-01,7.299e-01, 3.118e-01, -7.200e+00,2.758e+00, 4.158e+00, 6.145e-01, A
635, 6.917e+04, 8.120e+04, 0.000e+00,3.610e+00, -8.163e+00, -1.152e+01,6.572e+00, 2.009e+02, -1.035e+02,9.380e+01, 3.129e+00, 1.683e+00,1.507e+00, 1.065e+00,1.260e+00, 5.507e-01, -2.948e+01,1.661e+01, 4.575e+01, 1.165e+00, A
636, 6.417e+04, 4.657e+04, 7.229e+03,5.258e+00, -8.163e+00, -1.138e+01,6.616e+00, 2.132e+02, -1.019e+02,1.053e+02, 4.138e+00, 1.466e+00,2.772e+00, 9.023e-01,1.679e+00, 2.357e+00, 4.493e+01,5.909e+01, 6.414e+01, 5.893e-01, A
637, 4.154e+04, 5.676e+04, 4.317e+02,6.305e+00, -8.160e+00, -9.234e+00,6.771e+00, 1.391e+02, -2.174e+02,6.708e+01, 1.751e+00, 2.901e+00,2.511e+00, 7.856e-01,2.852e-01, 1.059e+00, 1.596e+01,3.945e+01, -1.806e+01, 8.597e-01, I
638, 3.931e+04, 2.485e+04, 5.881e+03,4.658e+00, -8.160e+00, -5.510e+00,6.732e+00, 8.496e+01, -2.508e+02,7.465e+01, 1.939e+00, 2.181e+00,3.181e+00, 3.988e-01,7.551e-01, 4.280e-01, -1.107e+01,4.828e-01, -1.347e+01, 8.537e-01, A
639, 3.425e+04, 1.439e+04, 0.000e+00,3.102e+00, -8.155e+00, -1.151e+01,6.577e+00, 2.011e+02, -1.031e+02,9.406e+01, 2.661e+00, 1.275e+00,1.605e+00, 4.270e-01,8.587e-01, 4.136e-01, -1.221e+01,8.345e+00, 6.623e+00, 7.830e-01, A
640, 5.411e+03, 1.183e+04, 0.000e+00,3.685e+00, -8.152e+00, -9.305e+00,6.779e+00, 1.367e+02, -2.223e+02,6.543e+01, 6.288e-01, 1.184e+00,6.799e-01, 4.407e-01,3.214e-01, 5.293e-01, 2.608e+00,-3.018e+00, 4.176e+00, 5.618e-01, I
641, 1.954e+04, 1.281e+04, 0.000e+00,1.895e+00, -8.151e+00, -5.658e+00,6.745e+00, 8.492e+01, -2.574e+02,6.651e+01, 1.276e+00, 1.271e+00,9.192e-01, 5.886e-01,1.931e-01, 4.720e-01, -7.292e+00,4.613e+00, -1.238e+01, 9.677e-01, A
642, 5.343e+04, 1.976e+04, 0.000e+00,1.636e+01, -8.149e+00, -1.884e+00,6.913e+00, -1.137e+02, -2.511e+02,7.716e+01, 2.767e+00, 3.955e+00,7.761e+00, 1.459e+00,8.589e-01, 6.549e-01, 8.867e+00,-1.212e+01, 3.042e+01, 6.243e-01, A
643, 1.774e+04, 8.916e+03, 7.423e+02,3.026e+00, -8.145e+00, -3.437e+00,6.750e+00, -1.908e+01, -2.664e+02,8.430e+01, 1.419e+00, 1.879e+00,1.195e+00, 1.584e-01,7.723e-01, 5.089e-01, 1.222e+01,1.340e+00, -3.023e+00, 8.612e-01, A
644, 1.206e+04, 2.085e+04, 0.000e+00,1.624e+01, -8.145e+00, -5.051e+00,6.720e+00, 7.748e+01, -2.132e+02,7.418e+01, 2.328e+00, 3.403e+00,1.176e+00, 1.532e+00,4.181e-01, 9.437e-01, 3.717e-01,6.079e+00, 1.501e+01, 1.951e-01, A
645, 3.379e+03, 4.110e+03, 0.000e+00,2.034e+02, -8.144e+00, -5.805e+00,6.803e+00, 9.390e+01, -2.671e+02,8.593e+01, 1.473e+00, 2.124e+00,1.020e+01, 1.490e+00,3.440e+00, 4.409e+00, -3.606e+01,8.506e+00, 4.127e+00, 6.857e-02, A
646, 1.667e+04, 1.347e+04, 8.488e+03,2.888e+00, -8.140e+00, -1.858e+00,7.060e+00, -8.392e+01, -2.692e+02,5.508e+01, 1.970e+00, 1.670e+00,1.105e+00, 1.318e+00,9.052e-01, 8.683e-01, -4.729e+00,-1.861e+01, -1.593e+01, 3.107e-01, A
647, 6.394e+04, 3.476e+04, 2.781e+04,3.950e+00, -8.139e+00, -1.701e+00,6.968e+00, -1.145e+02, -2.499e+02,6.247e+01, 4.816e+00, 1.776e+00,1.530e+00, 1.431e+00,8.550e-01, 2.446e+00, -1.309e+01,1.225e+02, -5.101e+01, 7.924e-01, A
648, 4.993e+03, 5.838e+03, 0.000e+00,3.864e+00, -8.124e+00, -1.148e+01,6.437e+00, 1.920e+02, -1.046e+02,9.389e+01, 1.396e+00, 3.327e-01,8.408e-01, 3.404e-01,5.250e-01, 2.742e-01, 2.855e+00,2.130e+00, -2.723e+00, 3.595e-01, A
649, 1.694e+03, 1.403e+03, 0.000e+00,2.309e+01, -8.113e+00, -1.208e+01,6.524e+00, 1.906e+02, -1.032e+02,6.662e+01, 2.838e+00, 5.021e-01,8.452e-01, 4.359e-01,5.090e-01, 6.035e-01, 2.174e+00,8.124e+00, -5.131e+00, 3.728e-01, A
650, 4.071e+04, 5.699e+04, 8.756e+03,1.496e+01, -8.111e+00, -2.856e+00,6.937e+00, -5.634e+01, -2.638e+02,5.978e+01, 3.465e+00, 5.550e+00,2.619e+00, 2.168e-01,1.211e+00, 8.316e-01, 2.702e+01,5.814e+00, -1.977e+00, 7.707e-01, A
651, 1.356e+04, 4.815e+03, 0.000e+00,8.422e+00, -8.107e+00, -1.825e+00,6.922e+00, -1.151e+02, -2.415e+02,6.374e+01, 1.491e+00, 1.243e+00,3.701e+00, 7.452e-01,3.320e-01, 1.575e+00, -8.899e+00,8.494e+00, -3.328e+00, 2.477e-01, A
652, 6.183e+04, 7.102e+04, 0.000e+00,4.586e+00, -8.105e+00, -5.592e+00,6.741e+00, 8.896e+01, -2.562e+02,6.494e+01, 2.162e+00, 2.260e+00,2.812e+00, 6.414e-01,4.969e-01, 2.131e+00, -9.539e+00,5.299e+01, 2.677e+01, 7.105e-01, A
653, 6.756e+03, 8.731e+03, 0.000e+00,2.657e+00, -8.101e+00, -4.997e+00,6.865e+00, 5.301e+01, -2.977e+02,5.218e+01, 1.076e+00, 3.338e-01,9.911e-01, 3.263e-01,2.299e-01, 2.947e-01, -2.437e+00,-1.951e+00, 3.866e+00, 1.205e+00, A
654, 3.296e+04, 3.382e+04, 6.283e+03,6.249e+00, -8.100e+00, -3.357e+00,6.834e+00, -1.700e+01, -2.573e+02,7.276e+01, 3.135e+00, 2.230e+00,2.188e+00, 2.378e+00,4.618e-01, 1.588e+00, 2.349e+00,-3.891e+01, -1.901e+01, 3.013e-01, A
655, 5.161e+04, 3.251e+04, 0.000e+00,7.288e+00, -8.100e+00, -9.641e+00,6.803e+00, 1.413e+02, -1.972e+02,6.851e+01, 2.718e+00, 3.651e+00,3.119e+00, 7.468e-01,8.795e-01, 3.266e+00, 1.159e+02,-7.093e+01, 6.215e+00, 2.240e-01, I
656, 8.593e+03, 1.291e+04, 3.430e+03,1.226e+01, -8.100e+00, -2.882e+00,6.906e+00, -5.695e+01, -2.670e+02,5.726e+01, 2.266e+00, 2.458e+00,2.250e+00, 5.103e-01,1.237e-01, 8.643e-01, 3.089e+00,6.544e+00, -2.076e+00, 4.428e-01, A
657, 1.187e+04, 7.296e+03, 8.770e+03,3.234e+00, -8.091e+00, -9.683e+00,6.784e+00, 1.395e+02, -1.985e+02,6.099e+01, 1.225e+00, 1.092e+00,2.489e+00, 1.219e-01,1.846e-01, 1.616e-01, -4.358e-01,-1.187e+00, 1.745e+00, 1.518e+00, I
658, 1.513e+04, 2.834e+04, 0.000e+00,1.727e+01, -8.090e+00, -1.187e+01,6.599e+00, 2.041e+02, -1.051e+02,8.205e+01, 3.409e+00, 1.884e+00,2.641e+00, 1.450e+00,1.255e+00, 7.948e-01, 3.666e+01,1.425e+01, -5.135e+01, 7.031e-01, A
659, 5.703e+03, 4.341e+03, 0.000e+00,5.189e+01, -8.088e+00, -1.133e+01,6.399e+00, 2.103e+02, -7.753e+01,1.124e+02, 3.020e+00, 5.734e+00,2.206e+00, 2.513e+00,3.136e+00, 1.885e+00, -1.645e+01,4.020e+00, 1.637e+01, 7.369e-02, A
660, 2.202e+04, 2.528e+04, 5.181e+03,3.169e+00, -8.088e+00, -9.710e+00,6.808e+00, 1.506e+02, -1.987e+02,7.354e+01, 2.011e+00, 1.333e+00,1.329e+00, 9.737e-02,2.643e-01, 5.582e-01, 2.312e+00,8.401e+00, 1.265e-01, 8.100e-01, I
661, 1.769e+04, 1.682e+04, 0.000e+00,5.809e+00, -8.086e+00, -1.220e+01,6.427e+00, 1.919e+02, -1.035e+02,5.612e+01, 2.296e+00, 1.090e+00,1.977e+00, 2.996e-01,2.633e-01, 9.220e-01, 7.849e+00,1.751e+01, -6.905e-01, 6.599e-01, A
662, 3.579e+03, 2.011e+03, 0.000e+00,4.877e+01, -8.086e+00, -1.202e+01,6.543e+00, 1.997e+02, -1.089e+02,7.412e+01, 5.602e+00, 1.761e+00,1.112e+00, 2.544e+00,4.062e-01, 2.372e+00, 6.783e+00,3.118e+01, -1.790e+00, 1.631e-01, A
663, 3.592e+04, 1.149e+04, 0.000e+00,5.142e+00, -8.084e+00, -1.204e+01,6.567e+00, 2.017e+02, -1.072e+02,6.863e+01, 3.726e+00, 1.524e+00,2.221e+00, 5.621e-01,8.084e-01, 1.531e+00, 2.901e+01,-2.495e+01, -1.673e+01, 6.151e-01, A
664, 3.067e+04, 5.235e+04, 0.000e+00,7.965e+00, -8.076e+00, -5.848e+00,6.789e+00, 1.055e+02, -2.592e+02,7.005e+01, 2.022e+00, 2.656e+00,2.393e+00, 1.145e+00,4.174e-01, 7.596e-02, 2.055e+00,3.361e+00, 3.514e+01, 1.414e+00, A
665, 3.117e+05, 2.600e+05, 8.966e+03,7.712e+00, -8.075e+00, -1.205e+01,6.546e+00, 1.998e+02, -1.056e+02,7.205e+01, 8.823e+00, 2.650e+00,3.904e+00, 2.214e-02,9.645e-01, 1.590e+00, 6.348e+01,-7.024e+00, -2.393e+01, 1.154e+00, A
666, 1.713e+04, 1.176e+04, 1.331e+04,2.904e+00, -8.074e+00, -3.031e+00,6.994e+00, -5.085e+01, -2.577e+02,5.803e+01, 2.102e+00, 1.720e+00,1.632e+00, 5.974e-01,9.611e-01, 4.633e-01, -6.375e+00,-3.064e+00, 8.045e+00, 4.277e-01, A
667, 6.249e+03, 3.940e+03, 1.925e+04,2.046e+00, -8.073e+00, -6.186e+00,6.749e+00, 1.027e+02, -2.683e+02,6.093e+01, 1.064e+00, 2.315e+00,1.429e+00, 8.056e-01,1.751e+00, 8.539e-01, 5.518e+00,-4.666e+00, 6.986e+00, 1.404e-01, A
668, 8.185e+03, 1.737e+04, 0.000e+00,3.594e+00, -8.063e+00, -6.169e+00,6.741e+00, 1.049e+02, -2.716e+02,6.555e+01, 1.254e+00, 7.769e-01,8.697e-01, 3.129e-01,3.807e-01, 5.216e-01, 4.778e+00,-3.027e+00, -1.309e+00, 6.270e-01, A
669, 5.846e+03, 9.673e+03, 0.000e+00,1.582e+01, -8.061e+00, -1.901e+00,6.890e+00, -1.016e+02, -2.396e+02,6.368e+01, 7.322e-01, 1.654e+00,2.817e+00, 2.880e-01,6.190e-01, 1.606e+00, 8.967e+00,1.238e+01, 4.148e+00, 2.996e-01, A
670, 5.754e+03, 6.966e+03, 0.000e+00,3.794e+00, -8.058e+00, -5.774e+00,6.701e+00, 9.468e+01, -2.489e+02,6.329e+01, 1.183e+00, 6.458e-01,1.066e+00, 3.777e-01,4.249e-01, 6.480e-01, 4.315e+00,5.491e+00, 4.292e+00, 5.240e-01, A
671, 1.579e+04, 2.820e+04, 1.238e+04,7.439e+00, -8.050e+00, -6.080e+00,6.761e+00, 1.025e+02, -2.727e+02,6.948e+01, 1.366e+00, 2.248e+00,3.296e+00, 1.194e+00,8.085e-01, 5.416e-01, -1.493e+01,-2.785e+01, 1.187e+01, 8.566e-01, A
672, 1.142e+05, 3.865e+04, 5.417e+03,6.148e+00, -8.047e+00, -1.205e+01,6.545e+00, 2.038e+02, -1.052e+02,7.463e+01, 6.694e+00, 2.595e+00,2.148e+00, 1.941e+00,2.471e+00, 1.504e+00, 9.815e+00,6.488e+01, 1.293e+02, 6.890e-01, A
673, 1.486e+04, 1.480e+04, 0.000e+00,1.363e+01, -8.042e+00, -1.136e+01,6.528e+00, 2.026e+02, -1.070e+02,9.326e+01, 3.450e+00, 2.523e+00,1.744e+00, 1.362e+00,2.219e+00, 1.505e+00, -1.126e+01,2.256e+01, -4.373e+01, 3.007e-01, A
674, 5.364e+03, 1.066e+04, 0.000e+00,5.809e+01, -8.041e+00, -1.625e+00,7.026e+00, -1.115e+02, -2.440e+02,6.373e+01, 1.189e+00, 5.382e+00,2.489e+00, 1.314e+00,1.002e+00, 2.852e+00, 3.840e+01,-1.647e+00, 2.036e+01, 2.498e-01, A
675, 1.727e+05, 1.787e+05, 3.939e+04,4.304e+00, -8.041e+00, -5.910e+00,6.749e+00, 1.017e+02, -2.563e+02,6.801e+01, 3.233e+00, 4.239e+00,3.668e+00, 1.424e+00,6.766e-01, 2.188e+00, -9.462e+01,3.761e+01, 7.570e+01, 1.091e+00, A
676, 2.913e+04, 1.873e+04, 0.000e+00,5.341e+00, -8.040e+00, -9.495e+00,6.838e+00, 1.389e+02, -1.973e+02,6.631e+01, 6.549e-01, 3.013e+00,2.373e+00, 5.761e-01,8.855e-01, 1.948e+00, 6.947e+00,2.215e+01, 2.938e+00, 2.043e-01, I
677, 3.026e+04, 2.736e+04, 9.554e+03,1.795e+01, -8.038e+00, -1.153e+01,6.354e+00, 1.890e+02, -1.107e+02,8.328e+01, 2.758e+00, 6.981e+00,2.218e+00, 1.170e+00,1.956e-01, 9.852e-01, -2.833e+01,8.782e+00, -3.490e+01, 1.170e+00, A
678, 5.324e+04, 5.037e+04, 1.331e+04,2.479e+00, -8.030e+00, -2.994e+00,6.992e+00, -4.924e+01, -2.557e+02,5.887e+01, 1.910e+00, 2.434e+00,1.403e+00, 5.654e-01,6.568e-01, 5.723e-01, 1.022e+01,-1.480e+01, 3.978e+01, 7.151e-01, A
679, 4.618e+04, 2.149e+04, 4.975e+03,3.826e+00, -8.030e+00, -6.197e+00,6.783e+00, 1.052e+02, -2.677e+02,7.027e+01, 2.019e+00, 1.828e+00,3.281e+00, 1.108e+00,7.665e-01, 1.267e+00, 7.907e+00,-3.224e+01, -4.762e+00, 4.041e-01, A
680, 4.380e+04, 3.333e+04, 3.600e+04,7.972e+00, -8.027e+00, -6.407e+00,6.689e+00, 1.238e+02, -2.799e+02,6.806e+01, 3.772e+00, 4.853e+00,3.645e+00, 1.645e+00,1.700e+00, 1.630e+00, -2.748e+01,-5.660e+01, 3.828e+01, 3.515e-01, I
681, 4.380e+04, 3.333e+04, 3.600e+04,7.972e+00, -8.027e+00, -6.407e+00,6.689e+00, 1.238e+02, -2.799e+02,6.806e+01, 3.772e+00, 4.853e+00,3.645e+00, 1.645e+00,1.700e+00, 1.630e+00, -2.748e+01,-5.660e+01, 3.828e+01, 3.515e-01, I
682, 1.528e+04, 2.028e+04, 0.000e+00,1.082e+01, -8.026e+00, -1.604e+00,6.992e+00, -1.098e+02, -2.420e+02,6.439e+01, 1.260e+00, 2.743e+00,2.558e+00, 4.641e-01,6.266e-01, 9.416e-01, 5.840e+00,8.183e+00, -2.443e+00, 4.030e-01, A
683, 1.358e+04, 2.307e+04, 9.672e+03,2.771e+00, -8.020e+00, -1.673e+00,7.009e+00, -1.073e+02, -2.466e+02,5.741e+01, 1.160e+00, 1.677e+00,1.300e+00, 5.620e-01,1.093e+00, 1.074e+00, 1.601e+01,2.005e+00, 8.297e-01, 3.166e-01, A
684, 1.915e+04, 2.016e+04, 9.549e+03,6.493e+00, -8.016e+00, -1.664e+00,7.161e+00, -9.015e+01, -2.630e+02,5.063e+01, 2.565e+00, 2.531e+00,2.169e+00, 7.839e-01,6.337e-01, 6.571e-01, 3.388e+00,6.861e+00, 6.416e+00, 3.567e-01, A
685, 1.128e+05, 6.094e+04, 1.517e+04,2.641e+00, -8.015e+00, -6.164e+00,6.782e+00, 1.058e+02, -2.683e+02,7.073e+01, 2.044e+00, 3.048e+00,2.952e+00, 1.154e+00,5.310e-01, 9.225e-01, -2.934e+00,-2.633e+01, -8.288e+00, 6.581e-01, A
686, 9.508e+03, 1.530e+04, 0.000e+00,6.683e+00, -8.011e+00, -1.368e+00,7.073e+00, -1.138e+02, -2.345e+02,5.751e+01, 9.720e-01, 2.225e+00,8.475e-01, 5.778e-01,9.494e-01, 5.791e-01, 6.510e+00,4.111e-01, -8.642e+00, 3.510e-01, A
687, 9.508e+03, 1.530e+04, 0.000e+00,6.683e+00, -8.011e+00, -1.368e+00,7.073e+00, -1.138e+02, -2.345e+02,5.751e+01, 9.720e-01, 2.225e+00,8.475e-01, 5.778e-01,9.494e-01, 5.791e-01, 6.510e+00,4.111e-01, -8.642e+00, 3.510e-01, A
688, 2.440e+04, 1.567e+04, 0.000e+00,1.805e+00, -8.010e+00, -2.977e+00,6.990e+00, -4.811e+01, -2.548e+02,5.927e+01, 6.509e-01, 1.748e+00,1.034e+00, 5.601e-01,4.011e-01, 6.022e-01, -9.831e+00,1.037e+01, 1.634e+01, 8.270e-01, A
689, 2.440e+04, 1.567e+04, 0.000e+00,1.805e+00, -8.010e+00, -2.977e+00,6.990e+00, -4.811e+01, -2.548e+02,5.927e+01, 6.509e-01, 1.748e+00,1.034e+00, 5.601e-01,4.011e-01, 6.022e-01, -9.831e+00,1.037e+01, 1.634e+01, 8.270e-01, A
690, 9.296e+03, 6.644e+03, 8.519e+03,1.769e+00, -8.009e+00, -1.171e+00,7.159e+00, -1.172e+02, -2.341e+02,5.900e+01, 1.083e+00, 1.538e+00,8.902e-01, 8.011e-01,8.573e-01, 4.867e-01, 1.998e+00,8.391e-01, 1.257e+01, 2.790e-01, A
691, 7.644e+03, 8.380e+03, 3.825e+03,3.232e+00, -8.007e+00, -3.119e+00,7.037e+00, -4.652e+01, -2.522e+02,6.501e+01, 1.015e+00, 8.479e-01,1.722e+00, 6.520e-01,4.394e-01, 8.469e-01, -1.495e+00,6.426e+00, -9.045e-01, 2.273e-01, A
692, 3.427e+04, 7.144e+04, 1.974e+04,9.600e+00, -8.006e+00, -1.681e+00,7.017e+00, -1.070e+02, -2.482e+02,5.840e+01, 2.863e+00, 3.982e+00,2.868e+00, 7.851e-01,1.074e+00, 2.214e+00, 8.006e+01,4.098e+01, 7.960e+00, 4.228e-01, A
693, 4.961e+04, 2.072e+04, 1.020e+04,3.845e+00, -8.003e+00, -6.137e+00,6.781e+00, 1.060e+02, -2.687e+02,7.078e+01, 1.755e+00, 3.798e+00,2.030e+00, 1.149e+00,9.996e-01, 9.653e-01, -3.488e+01,-5.512e+00, 3.223e+01, 5.260e-01, A
694, 1.547e+04, 2.518e+04, 4.807e+02,2.973e+01, -7.999e+00, -6.251e+00,6.784e+00, 1.064e+02, -2.672e+02,7.213e+01, 2.613e+00, 4.611e+00,3.704e+00, 9.852e-01,3.392e+00, 2.855e+00, 6.210e+01,-2.025e+00, -2.140e+01, 1.980e-01, A
695, 1.547e+04, 2.518e+04, 4.807e+02,2.973e+01, -7.999e+00, -6.251e+00,6.784e+00, 1.064e+02, -2.672e+02,7.213e+01, 2.613e+00, 4.611e+00,3.704e+00, 9.852e-01,3.392e+00, 2.855e+00, 6.210e+01,-2.025e+00, -2.140e+01, 1.980e-01, A
696, 8.411e+05, 6.070e+05, 1.080e+05,3.827e+00, -7.998e+00, -9.369e+00,6.825e+00, 1.446e+02, -1.996e+02,7.287e+01, 4.296e+00, 9.152e+00,2.930e+00, 1.775e+00,3.195e+00, 2.445e+00, -1.947e+02,-6.476e+00, 2.916e+02, 9.726e-01, I
697, 1.771e+04, 2.452e+04, 6.630e+03,2.518e+00, -7.998e+00, -1.946e+00,6.895e+00, -9.414e+01, -2.419e+02,6.079e+01, 1.894e+00, 1.066e+00,8.527e-01, 4.343e-01,4.988e-01, 2.162e-01, 2.536e+00,1.677e+00, 1.185e+01, 1.233e+00, A
698, 1.771e+04, 2.452e+04, 6.630e+03,2.518e+00, -7.998e+00, -1.946e+00,6.895e+00, -9.414e+01, -2.419e+02,6.079e+01, 1.894e+00, 1.066e+00,8.527e-01, 4.343e-01,4.988e-01, 2.162e-01, 2.536e+00,1.677e+00, 1.185e+01, 1.233e+00, A
699, 3.125e+04, 3.159e+04, 1.070e+03,1.192e+01, -7.995e+00, -1.542e+00,6.979e+00, -1.093e+02, -2.380e+02,5.223e+01, 1.987e+00, 3.204e+00,4.157e+00, 1.455e+00,9.273e-01, 1.040e+00, -2.158e+01,1.710e+01, 3.923e+01, 6.570e-01, A
700, 3.125e+04, 3.159e+04, 1.070e+03,1.192e+01, -7.995e+00, -1.542e+00,6.979e+00, -1.093e+02, -2.380e+02,5.223e+01, 1.987e+00, 3.204e+00,4.157e+00, 1.455e+00,9.273e-01, 1.040e+00, -2.158e+01,1.710e+01, 3.923e+01, 6.570e-01, A
701, 9.274e+03, 4.611e+03, 0.000e+00,3.059e+00, -7.993e+00, -2.786e+00,6.975e+00, -4.775e+01, -2.608e+02,6.198e+01, 1.427e+00, 1.081e+00,1.095e+00, 9.924e-02,2.744e-01, 4.950e-01, 3.241e+00,-4.310e+00, 2.643e+00, 5.023e-01, A
702, 2.877e+04, 3.447e+04, 8.959e+02,2.351e+01, -7.991e+00, -9.693e+00,6.790e+00, 1.505e+02, -1.937e+02,7.243e+01, 6.197e+00, 2.820e+00,3.001e+00, 5.609e-01,2.161e+00, 1.151e+00, 2.948e+00,4.164e+01, 7.757e+01, 6.293e-01, I
703, 2.083e+05, 4.196e+04, 2.470e+06,7.736e+00, -7.991e+00, -6.862e+00,6.792e+00, 1.012e+02, -2.830e+02,7.043e+01, 2.462e+01, 1.694e+01,2.543e+01, 1.203e+00,4.702e+00, 2.796e+00, -2.882e+01,5.408e+01, 9.557e+01, 9.372e-02, I
704, 1.320e+05, 1.411e+03, 7.050e+06,4.428e+00, -7.990e+00, -2.528e+00,7.002e+00, -8.220e+01, -2.095e+02,5.184e+01, 5.830e+01, 4.761e+01,4.074e+01, 5.462e+01,3.239e+01, 2.675e+01, -4.284e+01,1.925e+02, 2.600e+02, 4.309e-03, A
705, 1.720e+05, 8.836e+03, 8.888e+06,5.981e+00, -7.990e+00, -2.529e+00,7.002e+00, -8.062e+01, -2.106e+02,5.472e+01, 5.584e+01, 4.545e+01,3.984e+01, 3.590e+01,2.748e+01, 2.420e+01, -5.188e+01,2.045e+02, 2.912e+02, 8.553e-03, A
706, 1.720e+05, 8.836e+03, 8.888e+06,5.981e+00, -7.990e+00, -2.529e+00,7.002e+00, -8.062e+01, -2.106e+02,5.472e+01, 5.584e+01, 4.545e+01,3.984e+01, 3.590e+01,2.748e+01, 2.420e+01, -5.188e+01,2.045e+02, 2.912e+02, 8.553e-03, A
707, 3.159e+04, 4.210e+04, 3.271e+04,2.390e+00, -7.990e+00, -1.157e+00,7.157e+00, -1.173e+02, -2.327e+02,5.896e+01, 1.605e+00, 2.678e+00,1.289e+00, 4.960e-01,7.029e-01, 6.661e-01, 5.408e+00,4.453e+00, 1.668e+01, 5.397e-01, A
708, 2.144e+04, 3.116e+04, 0.000e+00,7.636e+00, -7.985e+00, -1.611e+00,6.980e+00, -1.074e+02, -2.450e+02,5.498e+01, 1.267e+00, 1.934e+00,2.845e+00, 4.848e-01,4.785e-01, 6.064e-01, -4.927e-01,-3.431e+00, 9.902e+00, 6.597e-01, A
709, 2.144e+04, 3.116e+04, 0.000e+00,7.636e+00, -7.985e+00, -1.611e+00,6.980e+00, -1.074e+02, -2.450e+02,5.498e+01, 1.267e+00, 1.934e+00,2.845e+00, 4.848e-01,4.785e-01, 6.064e-01, -4.927e-01,-3.431e+00, 9.902e+00, 6.597e-01, A
710, 1.790e+03, 2.224e+02, 0.000e+00,8.575e+02, -7.982e+00, -2.527e+00,6.998e+00, -1.401e+02, -1.903e+02,5.325e+01, 2.169e+01, 8.432e+00,1.063e+01, 2.572e+00,6.810e+00, 1.888e+00, 6.158e+00,6.667e+00, 3.265e+01, 3.337e-02, A
711, 1.224e+04, 2.348e+04, 1.006e+04,3.375e+00, -7.973e+00, -1.715e+00,7.022e+00, -1.045e+02, -2.518e+02,5.718e+01, 1.935e+00, 1.357e+00,1.099e+00, 6.102e-01,5.614e-01, 3.122e-01, -8.261e+00,-9.565e-01, 1.772e+01, 1.556e+00, A
712, 2.456e+04, 2.328e+04, 0.000e+00,5.823e+01, -7.964e+00, -1.926e+00,7.110e+00, -8.218e+01, -2.572e+02,4.445e+01, 3.536e+00, 7.325e+00,7.953e+00, 2.008e+00,1.836e+00, 4.468e+00, -6.090e+01,-2.759e+01, 1.504e+01, 1.408e-01, A
713, 2.920e+04, 2.343e+04, 0.000e+00,2.126e+00, -7.963e+00, -1.193e+01,6.615e+00, 1.871e+02, -8.655e+01,8.602e+01, 1.361e+00, 8.388e-01,1.746e+00, 1.995e-01,5.114e-01, 8.365e-01, 3.549e+00,-1.086e+01, -1.464e+00, 4.546e-01, A
714, 1.047e+04, 1.507e+04, 2.354e+03,5.020e+00, -7.962e+00, -1.290e+00,7.074e+00, -1.119e+02, -2.360e+02,5.740e+01, 1.308e+00, 2.055e+00,8.930e-01, 5.142e-01,5.719e-01, 1.977e-01, -2.406e+00,-2.227e-01, 8.319e+00, 8.278e-01, A
715, 2.453e+04, 2.407e+04, 0.000e+00,4.536e+01, -7.957e+00, -1.202e+01,6.611e+00, 1.899e+02, -9.538e+01,7.710e+01, 9.038e+00, 3.973e+00,1.441e+00, 3.811e+00,3.930e+00, 1.714e+00, -8.843e+00,-3.483e+01, 6.972e+01, 1.384e-01, A
716, 1.803e+04, 2.669e+04, 0.000e+00,2.358e+01, -7.953e+00, -5.501e+00,6.666e+00, 1.096e+02, -2.610e+02,6.203e+01, 5.197e+00, 2.214e+00,2.201e+00, 1.887e-01,1.134e+00, 8.913e-02, 8.398e+00,-1.584e+00, 3.530e+01, 1.606e+00, A
717, 1.408e+03, 8.785e+02, 0.000e+00,4.566e+01, -7.952e+00, -2.721e+00,6.968e+00, -5.816e+01, -2.459e+02,4.899e+01, 2.943e+00, 1.747e+00,2.371e+00, 1.932e+00,5.896e-01, 2.574e+00, -1.596e+01,-1.091e+01, 1.309e+01, 1.322e-01, A
718, 1.390e+04, 1.543e+04, 9.409e+02,9.353e-01, -7.951e+00, -1.786e+00,6.939e+00, -1.064e+02, -2.414e+02,6.266e+01, 6.470e-01, 6.192e-01,7.992e-01, 1.232e-01,1.517e-01, 2.873e-01, -4.344e+00,1.513e+00, 2.581e+00, 2.039e+00, A
719, 2.310e+04, 1.974e+04, 0.000e+00,9.666e+00, -7.950e+00, -1.141e+01,6.395e+00, 2.121e+02, -7.888e+01,1.023e+02, 2.208e+00, 2.718e+00,3.014e+00, 7.210e-01,1.227e+00, 1.681e+00, 2.100e+00,2.576e+01, -2.046e+01, 4.266e-01, A
720, 8.752e+03, 6.182e+03, 0.000e+00,1.188e+02, -7.950e+00, -1.128e+01,6.386e+00, 1.860e+02, -9.975e+01,9.083e+01, 5.423e+00, 9.513e+00,5.146e+00, 3.681e+00,2.179e+00, 4.074e+00, 3.511e+01,3.789e+00, -3.231e+01, 7.496e-02, I
721, 4.091e+03, 6.735e+03, 0.000e+00,9.796e-01, -7.945e+00, -9.254e+00,6.892e+00, 1.482e+02, -1.833e+02,7.128e+01, 3.383e-01, 4.452e-01,4.853e-01, 2.258e-02,3.768e-02, 8.581e-02, 5.093e-01,3.091e-01, -1.744e-01, 3.602e+00, I
722, 1.200e+05, 5.091e+04, 2.913e+04,5.641e+00, -7.941e+00, -2.735e+00,6.982e+00, -4.838e+01, -2.532e+02,6.335e+01, 4.840e+00, 4.358e+00,4.023e+00, 8.441e-01,7.023e-01, 1.561e+00, 2.635e+01,1.681e+01, 4.247e+00, 4.952e-01, A
723, 6.003e+04, 7.642e+04, 1.080e+04,1.111e+01, -7.941e+00, -9.549e+00,6.798e+00, 1.440e+02, -1.860e+02,7.101e+01, 4.727e+00, 4.685e+00,1.897e+00, 1.823e+00,2.374e+00, 6.795e-01, 1.079e+01,-1.003e-01, 1.498e+02, 7.772e-01, I
724, 3.556e+04, 2.463e+04, 1.097e+04,4.443e+00, -7.939e+00, -1.112e+00,7.253e+00, -1.222e+02, -2.399e+02,6.268e+01, 1.676e+00, 3.478e+00,1.860e+00, 2.125e-01,1.236e+00, 1.029e+00, 1.438e+01,-1.211e+01, 1.410e+01, 2.392e-01, A
725, 9.324e+04, 2.578e+04, 2.913e+04,4.895e+00, -7.935e+00, -2.729e+00,6.983e+00, -4.816e+01, -2.526e+02,6.384e+01, 5.033e+00, 3.421e+00,3.917e+00, 1.950e+00,8.087e-01, 1.189e+00, 2.952e+01,2.474e+01, -5.782e+01, 4.554e-01, A
726, 8.633e+04, 1.451e+05, 3.096e+02,8.041e+00, -7.931e+00, -5.573e+00,6.704e+00, 1.050e+02, -2.531e+02,6.030e+01, 3.459e+00, 4.069e+00,2.392e+00, 1.046e+00,1.868e+00, 1.361e+00, -2.546e+01,6.091e+01, 9.685e+01, 8.885e-01, A
727, 1.036e+04, 1.006e+04, 1.488e+04,3.707e+00, -7.931e+00, -1.641e+00,7.157e+00, -9.741e+01, -2.632e+02,4.379e+01, 1.507e+00, 1.916e+00,2.293e+00, 9.799e-01,1.456e+00, 1.188e+00, -1.042e+01,1.258e+01, 2.452e+00, 1.969e-01, A
728, 6.467e+04, 1.036e+05, 1.080e+04,1.301e+01, -7.931e+00, -9.540e+00,6.801e+00, 1.437e+02, -1.846e+02,7.095e+01, 4.451e+00, 5.562e+00,1.803e+00, 2.507e+00,3.237e+00, 3.179e-01, -1.579e+01,2.844e-01, 2.407e+02, 8.440e-01, I
729, 4.933e+03, 3.700e+03, 0.000e+00,5.277e+00, -7.931e+00, -6.057e+00,6.750e+00, 1.148e+02, -2.609e+02,6.913e+01, 1.315e+00, 7.087e-01,1.455e+00, 3.222e-01,3.538e-01, 6.429e-01, -4.924e+00,7.859e+00, -1.723e+00, 7.519e-01, A
730, 2.315e+04, 3.090e+04, 6.860e+03,1.029e+01, -7.928e+00, -2.836e+00,6.918e+00, -5.825e+01, -2.499e+02,4.334e+01, 1.828e+00, 2.202e+00,4.151e+00, 8.799e-01,1.383e+00, 1.641e+00, 2.983e+01,-2.021e+00, 1.529e+01, 3.216e-01, A
731, 1.417e+04, 1.410e+04, 0.000e+00,2.893e+00, -7.921e+00, -9.401e+00,6.777e+00, 1.342e+02, -1.931e+02,7.100e+01, 1.614e+00, 1.159e+00,6.606e-01, 1.153e+00,2.228e-01, 1.146e-01, 4.049e-01,3.161e+00, -1.750e+01, 7.595e-01, I
732, 4.454e+04, 8.943e+04, 0.000e+00,1.203e+01, -7.916e+00, -1.425e+00,6.965e+00, -1.056e+02, -2.281e+02,5.176e+01, 2.355e+00, 3.402e+00,3.717e+00, 4.332e-01,6.402e-01, 1.797e+00, 7.361e+01,-1.483e+01, 1.415e+01, 1.251e+00, A
733, 4.455e+04, 8.949e+04, 0.000e+00,1.203e+01, -7.916e+00, -1.428e+00,6.965e+00, -1.056e+02, -2.281e+02,5.176e+01, 2.359e+00, 3.402e+00,3.717e+00, 4.448e-01,6.434e-01, 1.755e+00, 7.017e+01,-1.484e+01, 1.416e+01, 1.242e+00, A
734, 1.613e+04, 2.028e+04, 1.491e+04,2.923e+00, -7.913e+00, -1.829e+00,7.072e+00, -9.528e+01, -2.633e+02,5.749e+01, 1.430e+00, 2.013e+00,1.581e+00, 2.745e-01,1.136e+00, 6.710e-01, 1.463e+01,6.010e-02, 1.570e+01, 5.328e-01, A
735, 1.432e+04, 1.689e+04, 8.875e+01,1.490e+01, -7.910e+00, -2.833e+00,6.869e+00, -5.491e+01, -2.456e+02,4.532e+01, 2.887e+00, 2.844e+00,2.278e+00, 8.952e-01,1.700e+00, 5.892e-01, -3.275e+01,1.320e+01, -1.809e+01, 4.686e-01, A
736, 1.253e+04, 9.414e+03, 0.000e+00,3.612e+00, -7.909e+00, -2.908e+00,7.027e+00, -3.752e+01, -2.311e+02,5.585e+01, 1.052e+00, 1.950e+00,7.932e-01, 2.507e-01,6.262e-01, 4.859e-01, -1.025e+01,2.463e+00, 6.403e+00, 8.163e-01, A
737, 9.036e+03, 9.020e+03, 2.174e+03,4.398e+00, -7.908e+00, -2.834e+00,6.945e+00, -5.110e+01, -2.515e+02,4.097e+01, 1.880e+00, 1.277e+00,9.777e-01, 1.341e+00,8.052e-01, 8.377e-01, -7.064e+00,7.543e+00, 4.933e+00, 2.231e-01, A
738, 9.528e+04, 1.009e+05, 4.247e+04,6.332e+00, -7.902e+00, -9.381e+00,6.867e+00, 1.382e+02, -1.734e+02,7.094e+01, 4.806e+00, 4.010e+00,3.035e+00, 1.742e+00,2.300e+00, 1.951e+00, 6.223e+01,-1.725e+01, 6.274e+01, 4.616e-01, I
739, 2.406e+04, 2.865e+04, 1.335e+04,4.672e+00, -7.895e+00, -1.146e+01,6.388e+00, 2.263e+02, -8.669e+01,1.295e+02, 1.309e+00, 3.399e+00,1.221e+00, 7.017e-01,2.576e+00, 1.310e+00, -5.113e+01,1.137e+01, 1.699e+01, 3.192e-01, A
740, 2.982e+04, 3.394e+04, 0.000e+00,9.412e+00, -7.885e+00, -5.015e+00,6.833e+00, 6.597e+01, -2.955e+02,5.307e+01, 1.797e+00, 3.976e+00,1.831e+00, 9.853e-01,2.018e+00, 1.454e+00, -2.014e+01,-2.105e+01, 2.293e+01, 3.085e-01, A
741, 3.618e+05, 7.967e+04, 0.000e+00,5.285e+01, -7.880e+00, -5.489e+00,6.670e+00, 1.014e+02, -2.643e+02,6.521e+01, 1.250e+01, 2.205e+01,2.248e+01, 1.529e+00,1.371e+01, 1.575e+01, 1.952e+02,-5.746e+01, 5.892e+01, 2.731e-02, A
742, 8.219e+04, 8.790e+04, 3.652e+04,7.217e+00, -7.880e+00, -1.196e+00,7.109e+00, -1.112e+02, -2.303e+02,5.764e+01, 2.661e+00, 4.623e+00,4.617e+00, 7.320e-01,2.466e+00, 2.609e+00, 8.177e+01,-3.290e+01, 2.944e+01, 3.999e-01, A
743, 3.130e+05, 1.785e+04, 1.721e+06,6.041e+00, -7.879e+00, -5.488e+00,6.670e+00, 1.007e+02, -2.633e+02,6.665e+01, 1.209e+01, 2.295e+01,2.327e+01, 6.592e+00,1.652e+01, 1.854e+01, 2.091e+02,-4.619e+01, 7.328e+01, 2.148e-02, A
744, 7.019e+03, 2.775e+03, 0.000e+00,3.774e+00, -7.873e+00, -1.150e+01,6.466e+00, 2.226e+02, -7.708e+01,1.331e+02, 7.156e-01, 1.006e+00,1.829e+00, 1.622e-01,7.685e-01, 5.586e-01, -5.932e+00,1.049e-01, 1.805e+00, 4.004e-01, A
745, 1.735e+04, 1.772e+04, 0.000e+00,3.016e+00, -7.872e+00, -9.205e+00,6.955e+00, 1.497e+02, -1.764e+02,8.010e+01, 1.693e+00, 1.209e+00,9.264e-01, 4.885e-01,6.160e-01, 8.531e-01, -5.420e-01,8.612e+00, 6.885e+00, 5.097e-01, I
746, 7.090e+03, 8.318e+03, 9.371e+03,8.935e+01, -7.870e+00, -1.655e+00,6.980e+00, -1.057e+02, -2.350e+02,6.150e+01, 7.563e+00, 1.034e+01,4.836e+00, 3.849e+00,2.339e+00, 3.139e+00, 1.928e+01,1.789e+01, -1.269e+01, 5.947e-02, A
747, 8.547e+03, 1.563e+04, 0.000e+00,2.371e+01, -7.867e+00, -2.926e+00,6.953e+00, -4.555e+01, -2.465e+02,5.971e+01, 2.495e+00, 3.681e+00,1.081e+00, 1.456e+00,3.517e+00, 9.949e-01, -2.964e+01,-9.117e+00, -4.104e+01, 2.032e-01, A
748, 6.827e+04, 8.181e+04, 7.536e+03,1.199e+01, -7.866e+00, -6.431e+00,6.752e+00, 1.279e+02, -2.715e+02,7.129e+01, 6.569e+00, 2.295e+00,2.379e+00, 3.783e+00,1.999e+00, 3.460e+00, 1.561e+00,-6.431e+01, 1.365e+02, 2.622e-01, I
749, 9.862e+03, 2.217e+04, 0.000e+00,1.853e+01, -7.863e+00, -1.317e+00,7.018e+00, -1.080e+02, -2.225e+02,5.464e+01, 2.799e+00, 2.386e+00,1.811e+00, 5.347e-01,9.310e-01, 1.510e+00, 6.366e+00,-1.658e+01, 9.222e+00, 3.539e-01, A
750, 9.906e+03, 9.508e+03, 0.000e+00,3.603e+01, -7.855e+00, -5.499e+00,6.696e+00, 9.867e+01, -2.794e+02,6.191e+01, 4.591e+00, 2.953e+00,3.706e+00, 8.549e-01,2.678e+00, 1.492e+00, 2.137e+01,-1.782e+01, -3.574e+01, 2.453e-01, A
751, 2.640e+04, 1.344e+04, 4.616e+01,1.621e+00, -7.853e+00, -1.567e+00,6.963e+00, -1.022e+02, -2.346e+02,5.910e+01, 1.168e+00, 1.427e+00,1.121e+00, 1.023e+00,7.915e-01, 6.112e-01, -7.512e+00,1.877e+01, -1.618e+01, 7.800e-01, A
752, 2.370e+04, 2.348e+04, 3.940e+04,4.138e+00, -7.852e+00, -9.835e-01,7.299e+00, -1.209e+02, -2.296e+02,6.792e+01, 2.892e+00, 2.712e+00,2.800e+00, 1.624e+00,1.402e+00, 1.397e+00, -1.458e+01,-5.151e+00, 1.479e+01, 1.936e-01, A
753, 4.892e+03, 1.700e+03, 0.000e+00,8.706e+00, -7.850e+00, -1.148e+01,6.468e+00, 2.249e+02, -7.689e+01,1.241e+02, 4.089e-01, 1.445e+00,2.639e+00, 2.981e-01,1.289e+00, 1.165e+00, -7.314e+00,-2.277e+00, 1.607e+00, 1.311e-01, A
754, 5.923e+04, 7.067e+04, 4.616e+01,1.700e+00, -7.844e+00, -1.556e+00,6.962e+00, -1.026e+02, -2.344e+02,5.938e+01, 1.316e+00, 1.505e+00,1.516e+00, 5.257e-01,2.916e-01, 6.103e-01, 3.522e+00,1.292e+01, 7.787e+00, 1.200e+00, A
755, 3.649e+05, 2.979e+05, 2.617e+05,3.325e+00, -7.838e+00, -1.151e+01,6.480e+00, 2.237e+02, -8.124e+01,1.204e+02, 4.066e+00, 3.949e+00,6.962e+00, 1.710e+00,1.297e+00, 6.433e-01, -1.365e+01,3.027e+01, -6.131e+01, 8.688e-01, A
756, 2.895e+05, 1.328e+05, 2.034e+05,3.294e+00, -7.838e+00, -1.151e+01,6.481e+00, 2.239e+02, -8.140e+01,1.207e+02, 4.164e+00, 3.941e+00,7.023e+00, 1.814e+00,1.376e+00, 7.116e-01, -2.099e+01,2.931e+01, -6.175e+01, 7.797e-01, A
757, 4.869e+04, 2.971e+04, 2.418e+03,2.582e+00, -7.838e+00, -9.296e+00,6.916e+00, 1.545e+02, -1.832e+02,7.473e+01, 2.166e+00, 1.996e+00,1.526e+00, 2.719e-01,4.919e-01, 4.780e-01, -7.567e+00,-9.978e+00, -1.431e+01, 1.631e+00, I
758, 2.122e+05, 6.946e+04, 1.747e+05,3.463e+00, -7.837e+00, -1.150e+01,6.476e+00, 2.241e+02, -8.176e+01,1.210e+02, 4.397e+00, 4.065e+00,6.952e+00, 1.789e+00,1.946e+00, 1.244e+00, -7.028e+01,2.108e+01, -6.000e+01, 6.673e-01, A
759, 1.378e+04, 2.224e+04, 0.000e+00,6.975e+00, -7.835e+00, -6.881e+00,6.746e+00, 1.214e+02, -2.771e+02,6.555e+01, 2.192e+00, 1.792e+00,8.992e-01, 3.067e-01,3.671e-01, 8.280e-01, 5.218e+00,-1.227e+01, -7.338e+00, 6.999e-01, I
760, 5.500e+03, 6.665e+03, 0.000e+00,1.012e+01, -7.834e+00, -5.890e-01,7.326e+00, -1.335e+02, -2.153e+02,7.403e+01, 6.518e-01, 7.521e-01,2.579e+00, 3.848e-01,9.905e-01, 5.454e-01, -8.489e+00,3.736e+00, -7.265e-01, 3.996e-01, A
761, 2.202e+04, 1.040e+04, 9.362e+03,3.907e+00, -7.827e+00, -1.852e+00,7.083e+00, -8.617e+01, -2.635e+02,4.091e+01, 2.654e+00, 1.976e+00,1.886e+00, 9.557e-01,7.776e-01, 7.970e-01, 5.323e+00,-3.784e+00, 1.005e+01, 3.194e-01, A
762, 6.318e+03, 4.227e+03, 0.000e+00,2.632e+00, -7.827e+00, -1.529e+00,6.956e+00, -1.035e+02, -2.344e+02,5.924e+01, 7.208e-01, 8.379e-01,1.198e+00, 5.951e-01,5.125e-01, 9.675e-01, 2.361e+00,3.619e+00, 4.561e+00, 2.172e-01, A
763, 1.140e+04, 1.327e+04, 0.000e+00,3.606e+01, -7.816e+00, -5.057e+00,6.898e+00, 8.600e+01, -2.903e+02,5.296e+01, 5.971e+00, 2.300e+00,1.976e+00, 1.845e-01,1.907e+00, 1.273e+00, 4.688e+00,-2.346e+01, -3.710e+01, 2.019e-01, A
764, 1.732e+04, 1.132e+04, 3.059e+04,1.619e+00, -7.815e+00, -2.828e+00,6.893e+00, -4.731e+01, -2.415e+02,5.295e+01, 1.497e+00, 1.981e+00,1.660e+00, 2.929e-01,6.035e-01, 2.298e-01, 1.013e+00,6.059e-01, 8.681e+00, 6.192e-01, A
765, 1.213e+05, 1.461e+05, 2.357e+04,1.657e+00, -7.814e+00, -1.418e+00,6.992e+00, -1.057e+02, -2.337e+02,5.414e+01, 1.975e+00, 1.850e+00,2.110e+00, 1.709e-01,5.054e-01, 5.824e-01, 1.753e+01,-9.116e+00, 2.050e+01, 2.270e+00, A
766, 1.404e+04, 1.330e+04, 5.898e+03,6.695e+00, -7.810e+00, -1.774e+00,7.051e+00, -9.344e+01, -2.548e+02,4.956e+01, 2.150e+00, 1.371e+00,2.838e+00, 1.253e+00,1.177e+00, 1.708e+00, 2.110e+01,-1.686e+00, -1.719e+01, 2.790e-01, A
767, 9.067e+04, 7.228e+04, 2.357e+04,1.323e+00, -7.809e+00, -1.415e+00,6.992e+00, -1.057e+02, -2.338e+02,5.405e+01, 1.589e+00, 1.677e+00,2.008e+00, 2.172e-01,6.196e-01, 7.166e-01, 2.012e+01,-9.337e+00, 2.336e+01, 1.740e+00, A
768, 2.660e+04, 2.169e+04, 3.582e+04,4.031e+00, -7.804e+00, -1.177e+00,7.058e+00, -1.051e+02, -2.241e+02,5.762e+01, 2.792e+00, 2.365e+00,3.148e+00, 7.570e-01,6.001e-01, 1.058e+00, -1.062e+01,-6.714e+00, -6.899e+00, 4.346e-01, A
769, 2.006e+04, 4.022e+04, 6.803e+02,8.429e+00, -7.800e+00, -1.303e+00,7.007e+00, -1.053e+02, -2.269e+02,5.597e+01, 2.242e+00, 1.862e+00,2.165e+00, 1.438e+00,3.756e-01, 1.211e+00, 1.751e+01,-1.878e+01, 3.032e+01, 5.650e-01, A
770, 9.247e+03, 6.719e+03, 1.459e+04,2.726e+00, -7.794e+00, -2.859e+00,6.882e+00, -4.764e+01, -2.422e+02,5.538e+01, 2.335e+00, 1.380e+00,1.240e+00, 1.520e+00,6.638e-01, 7.811e-01, 2.138e+00,-1.030e+01, 1.209e+01, 2.638e-01, A
771, 1.584e+04, 1.522e+04, 0.000e+00,2.889e+01, -7.793e+00, -5.033e+00,6.871e+00, 8.220e+01, -2.849e+02,5.257e+01, 2.594e+00, 4.759e+00,4.283e+00, 2.434e+00,4.383e+00, 3.942e+00, 4.556e+01,-5.710e+01, -8.779e+01, 1.695e-01, A
772, 2.443e+04, 3.982e+04, 0.000e+00,5.518e+00, -7.783e+00, -4.751e+00,6.862e+00, 3.084e+01, -3.099e+02,6.546e+01, 1.969e+00, 1.385e+00,2.098e+00, 1.069e+00,9.124e-01, 1.421e+00, 1.547e+01,-2.756e+01, -2.849e+01, 5.873e-01, I
773, 1.509e+05, 6.633e+04, 1.456e+04,3.209e+01, -7.776e+00, -1.193e+01,6.627e+00, 1.939e+02, -8.986e+01,1.016e+02, 1.095e+01, 8.094e+00,1.239e+01, 3.739e+00,3.596e+00, 9.098e+00, 2.170e+02,-1.004e+03, 4.696e+02, 2.785e-01, A
774, 2.666e+04, 2.249e+04, 0.000e+00,3.722e+00, -7.773e+00, -4.808e+00,6.852e+00, 2.686e+01, -3.067e+02,6.120e+01, 1.787e+00, 1.972e+00,1.413e+00, 8.878e-01,6.854e-01, 3.552e-01, 8.865e+00,-7.443e+00, -1.103e+01, 6.538e-01, I
775, 2.212e+04, 2.621e+04, 4.952e+03,3.852e+00, -7.773e+00, -1.957e+00,6.937e+00, -8.609e+01, -2.441e+02,5.424e+01, 1.472e+00, 1.995e+00,1.709e+00, 3.326e-01,7.817e-01, 7.256e-01, -1.058e+01,4.555e+00, 4.837e-01, 5.496e-01, A
776, 1.951e+04, 1.359e+04, 1.488e+04,3.116e+00, -7.770e+00, -2.115e+00,6.999e+00, -6.515e+01, -2.349e+02,5.428e+01, 1.945e+00, 2.197e+00,1.729e+00, 7.852e-01,1.112e+00, 1.406e+00, -1.776e+01,5.730e+00, -9.728e-02, 2.813e-01, A
777, 3.806e+04, 3.843e+04, 0.000e+00,3.470e+00, -7.767e+00, -6.569e+00,6.780e+00, 1.371e+02, -2.739e+02,6.917e+01, 1.608e+00, 2.553e+00,1.004e+00, 1.060e+00,1.230e+00, 1.045e+00, -4.307e+01,2.054e+01, -1.948e+01, 5.588e-01, I
778, 1.512e+04, 1.660e+04, 5.209e+03,6.660e+00, -7.766e+00, -5.491e-01,7.368e+00, -1.278e+02, -2.120e+02,6.108e+01, 1.163e+00, 1.455e+00,3.200e+00, 1.017e-01,6.213e-01, 2.340e+00, -4.286e+01,1.738e+01, 4.679e+00, 3.956e-01, A
779, 2.904e+04, 1.662e+04, 9.386e+03,2.270e+00, -7.766e+00, -2.519e+00,7.004e+00, -5.869e+01, -1.931e+02,4.355e+01, 1.956e+00, 1.793e+00,1.337e+00, 1.236e+00,7.956e-01, 5.051e-01, 5.688e+00,1.340e+00, 2.035e+01, 3.691e-01, A
780, 1.790e+04, 2.043e+04, 8.278e+03,4.887e+00, -7.766e+00, -2.250e+00,7.039e+00, -7.232e+01, -2.028e+02,4.956e+01, 9.648e-01, 3.110e+00,1.218e+00, 2.521e-01,1.434e+00, 8.466e-01, 1.757e+01,4.816e+00, -2.267e+01, 3.106e-01, A
781, 4.528e+03, 7.844e+03, 1.805e+03,3.732e+00, -7.765e+00, -1.798e+00,7.046e+00, -9.207e+01, -2.562e+02,4.857e+01, 9.158e-01, 1.017e+00,1.095e+00, 7.475e-01,8.108e-01, 6.224e-01, -1.473e+00,4.439e+00, 5.597e+00, 2.827e-01, A
782, 3.985e+04, 3.821e+04, 2.850e+03,2.645e+00, -7.761e+00, -6.481e+00,6.790e+00, 1.250e+02, -2.660e+02,6.659e+01, 2.062e+00, 1.351e+00,1.608e+00, 2.138e-01,3.344e-01, 8.810e-01, -3.451e+00,2.326e+01, 8.254e+00, 1.213e+00, I
783, 1.047e+03, 2.074e+02, 0.000e+00,6.673e+01, -7.754e+00, -5.051e+00,6.922e+00, 8.640e+01, -3.055e+02,3.776e+01, 2.533e+00, 4.862e+00,6.555e-01, 4.562e-01,1.799e+00, 2.173e+00, -9.481e+00,-4.714e+00, -2.812e+00, 8.413e-02, I
784, 1.988e+04, 2.247e+04, 0.000e+00,1.521e+01, -7.754e+00, -1.061e+01,6.746e+00, 1.558e+02, -1.792e+02,6.895e+01, 2.274e+00, 3.329e+00,3.381e+00, 2.762e+00,6.991e-01, 2.696e+00, 6.235e+01,-4.302e+01, -8.209e+01, 1.913e-01, I
785, 4.043e+04, 2.727e+04, 0.000e+00,7.898e+00, -7.749e+00, -1.154e+01,6.613e+00, 2.280e+02, -8.523e+01,1.189e+02, 2.731e+00, 3.583e+00,2.666e+00, 1.081e+00,9.401e-01, 1.031e+00, 8.094e+00,-1.994e+01, 2.276e+01, 5.648e-01, A
786, 1.299e+04, 1.290e+04, 0.000e+00,5.644e+00, -7.749e+00, -6.840e+00,6.721e+00, 1.352e+02, -2.765e+02,6.554e+01, 1.217e+00, 1.023e+00,2.355e+00, 3.382e-01,5.163e-01, 1.115e+00, 6.075e+00,3.351e+00, -4.241e+00, 2.772e-01, I
787, 1.522e+05, 7.891e+04, 2.242e+04,4.003e+00, -7.748e+00, -9.292e+00,6.950e+00, 1.456e+02, -1.771e+02,7.592e+01, 3.500e+00, 4.227e+00,3.461e+00, 2.066e+00,4.819e-01, 2.329e+00, -4.383e+00,9.087e+01, -4.854e+01, 6.258e-01, I
788, 3.661e+05, 6.358e+03, 2.440e+06,7.624e+00, -7.747e+00, -5.072e+00,6.920e+00, 7.565e+01, -2.936e+02,5.422e+01, 3.249e+01, 3.345e+01,2.843e+01, 2.852e+01,2.779e+01, 2.373e+01, -2.025e+02,-1.832e+02, -2.239e+02, 1.032e-02, A
789, 6.798e+03, 1.272e+04, 0.000e+00,3.887e+00, -7.747e+00, -1.477e+00,6.994e+00, -1.008e+02, -2.330e+02,5.527e+01, 1.287e+00, 7.161e-01,8.690e-01, 4.237e-01,8.789e-01, 3.379e-01, 3.027e+00,1.931e+00, 8.674e+00, 5.517e-01, A
790, 3.359e+04, 6.000e+04, 8.006e+03,1.997e+00, -7.743e+00, -9.624e-01,7.118e+00, -1.065e+02, -2.190e+02,6.218e+01, 1.232e+00, 1.785e+00,8.806e-01, 3.173e-01,1.869e-01, 5.225e-01, 5.248e+00,-7.390e+00, -3.696e-01, 9.817e-01, A
791, 9.256e+03, 2.424e+04, 1.119e+04,1.439e+01, -7.741e+00, -6.766e+00,6.743e+00, 1.317e+02, -2.704e+02,7.027e+01, 3.662e+00, 1.884e+00,3.049e+00, 4.806e-01,7.252e-01, 1.121e+00, 1.575e+01,-2.004e+01, -1.957e+01, 8.694e-01, I
792, 1.648e+04, 2.563e+04, 9.910e+03,5.845e+00, -7.739e+00, -1.522e+00,6.982e+00, -1.004e+02, -2.355e+02,5.310e+01, 2.338e+00, 1.238e+00,2.552e+00, 1.980e-01,7.333e-01, 9.168e-01, 1.093e+01,5.437e+00, 1.670e-01, 4.976e-01, A
793, 9.972e+03, 1.319e+04, 0.000e+00,7.877e+00, -7.730e+00, -1.930e+00,6.973e+00, -7.444e+01, -2.419e+02,5.055e+01, 1.638e+00, 2.032e+00,1.332e+00, 1.390e-01,4.688e-01, 7.748e-01, -9.530e+00,4.639e+00, 2.215e+00, 7.938e-01, I
794, 2.400e+04, 2.273e+04, 1.130e+04,2.676e+01, -7.725e+00, -1.146e+01,6.527e+00, 2.288e+02, -8.314e+01,1.115e+02, 5.779e+00, 6.623e+00,2.983e+00, 2.139e+00,1.197e+00, 9.101e-01, -2.345e+01,5.326e+00, 7.131e+01, 5.899e-01, A
795, 3.336e+04, 2.772e+04, 3.735e+03,1.558e+01, -7.724e+00, -2.119e+00,7.078e+00, -7.420e+01, -2.081e+02,4.884e+01, 1.742e+00, 6.453e+00,2.158e+00, 1.488e+00,3.656e+00, 1.340e+00, 1.578e+01,1.933e+01, 6.462e+01, 2.385e-01, A
796, 1.000e+04, 6.019e+03, 0.000e+00,2.636e+02, -7.723e+00, -5.059e+00,6.918e+00, 7.115e+01, -3.161e+02,7.283e+01, 1.808e+01, 6.167e+00,3.089e+00, 1.550e+01,4.800e+00, 2.527e+00, 2.881e+01,-1.411e+02, -3.295e+02, 8.051e-02, I
797, 1.525e+05, 6.604e+04, 5.122e+04,4.742e+00, -7.722e+00, -9.169e+00,6.947e+00, 1.499e+02, -1.752e+02,7.474e+01, 4.977e+00, 5.106e+00,3.301e+00, 1.586e+00,1.350e+00, 1.851e+00, -4.223e+01,6.322e+01, -1.375e+01, 4.932e-01, I
798, 3.497e+05, 1.727e+05, 2.257e+05,5.756e+00, -7.721e+00, -6.710e+00,6.750e+00, 1.379e+02, -2.750e+02,6.847e+01, 1.043e+01, 3.980e+00,5.383e+00, 3.130e+00,3.500e+00, 3.376e+00, -1.987e+02,2.665e+02, -4.636e+02, 1.070e+00, I
799, 6.750e+04, 9.226e+04, 2.098e+04,8.075e+00, -7.720e+00, -1.145e+00,7.139e+00, -1.074e+02, -2.356e+02,4.820e+01, 1.739e+00, 4.659e+00,4.015e+00, 1.300e+00,2.178e+00, 2.446e+00, 8.265e+00,1.325e+02, -7.890e+01, 4.566e-01, A
800, 1.486e+04, 1.357e+04, 0.000e+00,6.025e+00, -7.718e+00, -1.154e+01,6.540e+00, 2.286e+02, -8.601e+01,1.169e+02, 1.708e+00, 2.081e+00,1.563e+00, 5.570e-01,1.986e-01, 5.597e-01, -7.640e+00,-2.989e+00, 2.377e+00, 4.918e-01, A
801, 4.261e+04, 4.358e+04, 5.461e+03,1.594e+02, -7.715e+00, -1.190e+01,6.660e+00, 2.213e+02, -9.094e+01,1.006e+02, 5.879e+00, 2.092e+01,9.489e+00, 4.977e+00,6.522e+00, 6.855e+00, 2.263e+02,-6.319e+01, -2.158e+02, 1.735e-01, A
802, 7.436e+03, 2.215e+04, 2.632e+02,2.172e+01, -7.713e+00, -1.027e+00,7.122e+00, -1.070e+02, -2.231e+02,5.516e+01, 1.883e+00, 9.965e-01,3.293e+00, 1.789e+00,5.828e-01, 1.808e+00, 1.018e+01,-3.963e+01, 5.137e-01, 3.424e-01, A
803, 2.895e+04, 2.151e+04, 0.000e+00,2.311e+01, -7.709e+00, -1.130e+01,6.416e+00, 2.241e+02, -8.449e+01,1.143e+02, 2.299e+00, 7.429e+00,1.285e+00, 1.131e+00,4.874e+00, 1.550e+00, 6.533e+01,1.610e+01, -1.025e+02, 2.674e-01, I
804, 1.259e+05, 1.312e+05, 5.522e+04,1.668e+00, -7.708e+00, -1.143e+00,7.017e+00, -1.049e+02, -2.260e+02,5.738e+01, 1.902e+00, 2.281e+00,2.556e+00, 9.537e-02,6.220e-01, 9.229e-01, 3.354e+01,3.032e+01, 2.065e+01, 1.829e+00, A
805, 3.515e+05, 2.114e+04, 9.020e+06,1.049e+01, -7.688e+00, -1.191e+01,6.678e+00, 1.752e+02, -2.043e+02,8.949e+01, 4.855e+01, 5.568e+01,6.108e+01, 1.798e+01,1.475e+01, 2.309e+01, 4.163e+02,1.221e+02, -2.238e+02, 2.104e-02, A
806, 3.617e+03, 1.284e+03, 6.255e+03,7.539e+00, -7.678e+00, -2.471e+00,7.014e+00, -6.320e+01, -2.004e+02,5.080e+01, 2.118e+00, 2.110e+00,2.958e+00, 2.339e+00,7.144e-01, 1.800e+00, 7.662e+00,-1.223e+01, 6.674e-01, 7.256e-02, I
807, 2.145e+04, 8.298e+03, 0.000e+00,4.686e+00, -7.673e+00, -1.150e+01,6.581e+00, 2.206e+02, -7.452e+01,1.186e+02, 1.936e+00, 2.734e+00,1.268e+00, 1.341e+00,1.690e+00, 3.643e-01, -3.105e+00,-4.877e+00, 1.557e+01, 2.162e-01, A
808, 7.716e+04, 9.698e+04, 0.000e+00,6.958e+00, -7.670e+00, -4.816e-01,7.101e+00, -1.466e+02, -2.167e+02,6.899e+01, 3.944e+00, 3.011e+00,2.360e+00, 1.499e+00,1.931e+00, 1.386e+00, 6.866e+01,7.499e+01, -4.151e+01, 8.433e-01, A
809, 1.557e+05, 1.523e+05, 4.496e+03,6.196e+00, -7.667e+00, -1.676e+00,6.966e+00, -8.922e+01, -2.297e+02,5.683e+01, 4.502e+00, 4.434e+00,2.842e+00, 3.024e-01,4.394e-01, 1.515e+00, -6.141e+01,4.406e+01, -4.933e+00, 1.003e+00, A
810, 1.159e+04, 1.367e+04, 0.000e+00,3.406e+01, -7.656e+00, -1.487e+00,6.949e+00, -1.094e+02, -2.396e+02,4.204e+01, 4.971e+00, 2.831e+00,3.148e+00, 1.704e+00,6.439e-01, 1.479e+00, -1.073e+01,2.305e+01, -2.674e+00, 2.916e-01, A
811, 4.650e+03, 6.660e+03, 3.956e+03,5.923e+00, -7.655e+00, -1.046e+00,7.131e+00, -1.077e+02, -2.369e+02,4.699e+01, 7.161e-01, 1.476e+00,2.075e+00, 1.418e-01,3.832e-01, 3.349e-01, 2.195e+00,1.299e+00, -1.977e+00, 6.486e-01, A
812, 1.473e+04, 2.043e+04, 0.000e+00,1.154e+01, -7.640e+00, -6.557e-01,7.275e+00, -1.334e+02, -2.205e+02,6.444e+01, 2.577e+00, 2.561e+00,1.690e+00, 1.947e+00,1.604e+00, 7.480e-01, -1.464e+01,1.714e+01, 1.307e+01, 2.339e-01, A
813, 3.277e+04, 2.563e+04, 3.828e+03,5.894e+00, -7.620e+00, -5.562e-01,7.213e+00, -1.416e+02, -2.279e+02,7.520e+01, 2.925e+00, 2.544e+00,1.968e+00, 8.273e-01,6.357e-01, 9.674e-01, 1.447e+01,7.972e+00, 1.156e+01, 6.249e-01, A
814, 3.868e+04, 4.912e+04, 8.421e+03,4.796e+00, -7.612e+00, -7.004e-01,7.258e+00, -1.314e+02, -2.252e+02,6.432e+01, 1.800e+00, 2.157e+00,2.835e+00, 3.469e-01,4.539e-01, 9.632e-01, 1.351e+01,2.671e+00, -4.006e+00, 6.951e-01, A
815, 2.247e+04, 3.192e+04, 0.000e+00,1.723e+01, -7.603e+00, -7.327e-01,7.242e+00, -1.321e+02, -2.268e+02,6.598e+01, 4.768e+00, 8.263e-01,2.851e+00, 3.240e+00,2.508e-01, 3.175e+00, 2.622e+01,9.181e+01, 4.203e+01, 2.970e-01, A
816, 6.938e+04, 4.532e+04, 0.000e+00,1.816e+01, -7.596e+00, -6.426e-01,7.166e+00, -1.496e+02, -2.344e+02,6.634e+01, 8.024e+00, 4.479e+00,2.615e+00, 4.801e+00,5.289e+00, 1.953e+00, -1.317e+01,3.884e+01, 1.825e+02, 1.622e-01, A
817, 2.542e+04, 3.680e+04, 8.536e+03,3.779e+01, -7.594e+00, -6.717e+00,6.721e+00, 1.521e+02, -2.532e+02,7.500e+01, 1.901e+00, 9.494e+00,2.433e+00, 3.842e+00,1.976e+00, 7.449e-01, 8.958e+00,-3.120e+01, 1.370e+02, 4.380e-01, I
818, 7.238e+04, 6.689e+04, 4.326e+03,2.869e+00, -7.594e+00, -1.643e+00,7.046e+00, -7.199e+01, -2.138e+02,5.072e+01, 2.335e+00, 2.227e+00,1.895e+00, 1.427e+00,2.587e-01, 1.058e+00, -6.810e+01,1.789e+01, 9.033e+01, 1.791e+00, A
819, 7.543e+04, 8.058e+04, 1.317e+04,2.362e+01, -7.591e+00, -1.179e+01,6.719e+00, 1.910e+02, -7.317e+01,8.427e+01, 7.746e+00, 7.112e+00,3.821e+00, 4.385e-01,1.767e-01, 9.205e-01, -1.731e+01,3.041e+01, -1.456e+00, 1.981e+00, A
820, 5.875e+04, 3.064e+04, 0.000e+00,3.548e+01, -7.591e+00, -6.629e+00,6.734e+00, 1.533e+02, -2.530e+02,7.870e+01, 4.978e+00, 1.197e+01,1.985e+00, 1.472e+00,5.728e+00, 1.172e+00, 4.062e+01,-3.964e+01, 1.459e+02, 2.702e-01, I
821, 3.046e+04, 3.224e+04, 0.000e+00,1.727e+01, -7.590e+00, -9.200e-01,7.197e+00, -9.059e+01, -2.319e+02,7.131e+01, 3.652e+00, 3.314e+00,4.286e+00, 2.976e+00,1.438e+00, 2.296e+00, 5.012e+01,3.538e+01, -6.193e+01, 3.074e-01, A
822, 1.312e+04, 1.384e+04, 0.000e+00,2.846e+00, -7.584e+00, -9.093e+00,6.866e+00, 1.653e+02, -1.715e+02,8.132e+01, 1.034e+00, 1.396e+00,1.000e+00, 4.895e-01,3.399e-02, 2.467e-01, -6.220e-01,2.848e+00, 1.100e+00, 6.011e-01, I
823, 6.078e+03, 1.180e+04, 0.000e+00,9.740e+00, -7.583e+00, -1.031e+00,7.067e+00, -9.828e+01, -2.218e+02,6.213e+01, 5.273e-01, 2.421e+00,7.590e-01, 4.372e-01,5.821e-01, 6.073e-01, 5.227e+00,-2.526e-01, -4.178e+00, 3.878e-01, A
824, 8.385e+03, 1.306e+04, 6.870e+03,1.847e+00, -7.575e+00, -1.505e+00,6.955e+00, -9.736e+01, -2.332e+02,5.623e+01, 7.920e-01, 1.153e+00,1.065e+00, 4.231e-01,7.132e-01, 4.786e-01, -4.528e-01,3.922e+00, 5.507e+00, 4.460e-01, A
825, 1.595e+04, 1.323e+04, 7.884e+03,5.191e+00, -7.571e+00, -9.340e+00,6.890e+00, 1.480e+02, -2.073e+02,7.350e+01, 1.740e+00, 2.897e+00,1.448e+00, 1.291e+00,1.884e+00, 1.307e+00, 1.891e+01,9.005e+00, 1.946e+01, 2.555e-01, I
826, 3.440e+03, 3.411e+03, 0.000e+00,1.903e+01, -7.567e+00, -1.122e+01,6.470e+00, 2.194e+02, -6.113e+01,1.178e+02, 1.930e+00, 2.628e+00,7.741e-01, 3.926e-01,2.519e-01, 1.779e-01, -9.723e-01,-2.463e+00, 1.478e+00, 6.636e-01, I
827, 1.271e+04, 1.328e+04, 5.514e+02,8.615e+00, -7.562e+00, -9.488e+00,6.724e+00, 1.442e+02, -1.927e+02,6.469e+01, 1.221e+00, 2.980e+00,1.446e+00, 2.912e-01,2.512e-01, 3.661e-01, 5.545e+00,-7.889e-01, -3.924e+00, 8.137e-01, I
828, 3.202e+04, 3.440e+04, 9.883e+03,9.111e+00, -7.558e+00, -1.078e+01,6.711e+00, 1.558e+02, -1.929e+02,6.470e+01, 2.006e+00, 3.527e+00,3.724e+00, 2.205e+00,3.084e+00, 2.959e+00, -5.985e+00,-7.237e+01, -7.481e+01, 2.805e-01, I
829, 2.860e+04, 2.114e+04, 1.278e+04,2.531e+00, -7.550e+00, -6.406e+00,6.820e+00, 1.439e+02, -2.594e+02,6.080e+01, 1.940e+00, 1.554e+00,1.899e+00, 8.047e-01,8.605e-01, 1.192e+00, 6.461e+00,8.121e+00, -1.534e+01, 2.684e-01, A
830, 1.962e+04, 3.020e+04, 0.000e+00,2.082e+01, -7.544e+00, -7.790e-01,7.264e+00, -1.203e+02, -2.293e+02,5.986e+01, 4.920e+00, 2.391e+00,1.992e+00, 1.790e+00,7.771e-01, 2.017e+00, 2.348e+01,-4.319e+01, -2.307e+01, 3.648e-01, A
831, 1.462e+04, 1.015e+04, 0.000e+00,1.224e+01, -7.543e+00, -5.665e-01,7.066e+00, -1.633e+02, -2.437e+02,6.747e+01, 1.778e+00, 3.701e+00,2.123e+00, 1.964e-01,6.783e-01, 9.295e-01, 1.164e+01,6.112e+00, 1.536e+00, 4.629e-01, A
832, 1.458e+04, 8.630e+03, 0.000e+00,1.908e+01, -7.535e+00, -1.126e+01,6.501e+00, 2.173e+02, -5.636e+01,1.198e+02, 3.241e+00, 4.429e+00,2.215e+00, 1.339e+00,4.109e-01, 8.089e-01, 6.943e+00,-6.726e+00, -7.227e+00, 2.163e-01, I
833, 4.391e+05, 3.466e+05, 4.977e+04,6.260e+00, -7.518e+00, -9.294e+00,6.796e+00, 1.497e+02, -1.961e+02,6.706e+01, 5.632e+00, 8.523e+00,2.861e+00, 6.799e-01,4.034e+00, 2.765e+00, 1.612e+02,-6.045e+00, -1.142e+02, 4.319e-01, I
834, 2.774e+04, 3.787e+04, 0.000e+00,7.749e+00, -7.517e+00, -9.259e+00,6.851e+00, 1.516e+02, -1.978e+02,7.051e+01, 2.468e+00, 2.560e+00,1.972e+00, 3.091e-01,9.475e-01, 4.974e-01, -1.782e+00,3.170e+00, -2.366e+01, 7.422e-01, I
835, 2.774e+04, 3.787e+04, 0.000e+00,7.749e+00, -7.517e+00, -9.259e+00,6.851e+00, 1.516e+02, -1.978e+02,7.051e+01, 2.468e+00, 2.560e+00,1.972e+00, 3.091e-01,9.475e-01, 4.974e-01, -1.782e+00,3.170e+00, -2.366e+01, 7.422e-01, I
836, 3.295e+04, 4.309e+04, 2.055e+03,8.840e+00, -7.516e+00, -6.489e+00,6.826e+00, 1.442e+02, -2.558e+02,4.857e+01, 3.229e+00, 2.433e+00,2.540e+00, 2.539e-01,1.345e+00, 2.237e+00, 1.741e+01,-6.397e+01, -1.811e+01, 3.280e-01, A
837, 3.295e+04, 4.309e+04, 2.055e+03,8.840e+00, -7.516e+00, -6.489e+00,6.826e+00, 1.442e+02, -2.558e+02,4.857e+01, 3.229e+00, 2.433e+00,2.540e+00, 2.539e-01,1.345e+00, 2.237e+00, 1.741e+01,-6.397e+01, -1.811e+01, 3.280e-01, A
838, 6.063e+03, 9.946e+03, 1.070e+04,5.227e+00, -7.513e+00, -1.239e+01,6.641e+00, 1.896e+02, -8.215e+01,7.637e+01, 2.864e+00, 1.209e+00,9.259e-01, 8.024e-01,2.240e-01, 1.305e+00, 1.412e+00,2.392e+01, 3.757e+00, 5.053e-01, I
839, 1.313e+04, 6.673e+03, 0.000e+00,7.649e+00, -7.505e+00, -1.367e+00,7.140e+00, -8.727e+01, -1.904e+02,6.331e+01, 1.282e+00, 3.109e+00,1.571e+00, 7.890e-01,1.058e+00, 1.524e+00, 7.981e+00,3.490e+00, -2.751e-01, 1.257e-01, A
840, 1.313e+04, 6.673e+03, 0.000e+00,7.649e+00, -7.505e+00, -1.367e+00,7.140e+00, -8.727e+01, -1.904e+02,6.331e+01, 1.282e+00, 3.109e+00,1.571e+00, 7.890e-01,1.058e+00, 1.524e+00, 7.981e+00,3.490e+00, -2.751e-01, 1.257e-01, A
841, 4.596e+04, 5.965e+04, 3.002e+03,5.300e+00, -7.498e+00, -6.067e-01,7.290e+00, -1.115e+02, -2.147e+02,5.390e+01, 2.866e+00, 2.610e+00,1.459e+00, 1.120e+00,2.034e+00, 8.176e-01, -1.290e+01,-2.904e+01, -6.468e+01, 7.373e-01, A
842, 4.596e+04, 5.965e+04, 3.002e+03,5.300e+00, -7.498e+00, -6.067e-01,7.290e+00, -1.115e+02, -2.147e+02,5.390e+01, 2.866e+00, 2.610e+00,1.459e+00, 1.120e+00,2.034e+00, 8.176e-01, -1.290e+01,-2.904e+01, -6.468e+01, 7.373e-01, A
843, 1.280e+04, 1.434e+04, 3.826e+03,2.969e+00, -7.496e+00, -9.265e+00,6.671e+00, 1.499e+02, -1.713e+02,6.637e+01, 9.978e-01, 1.318e+00,1.586e+00, 4.240e-01,2.833e-01, 6.790e-01, 1.012e+01,4.888e+00, 4.386e+00, 1.043e+00, I
844, 1.280e+04, 1.434e+04, 3.826e+03,2.969e+00, -7.496e+00, -9.265e+00,6.671e+00, 1.499e+02, -1.713e+02,6.637e+01, 9.978e-01, 1.318e+00,1.586e+00, 4.240e-01,2.833e-01, 6.790e-01, 1.012e+01,4.888e+00, 4.386e+00, 1.043e+00, I
845, 1.129e+04, 2.378e+04, 1.510e+04,4.490e+00, -7.496e+00, -1.047e+00,7.043e+00, -9.647e+01, -2.232e+02,5.755e+01, 2.072e+00, 2.049e+00,1.469e+00, 9.296e-01,1.591e+00, 5.484e-01, 7.969e+00,1.264e+01, -3.314e+01, 5.237e-01, A
846, 1.129e+04, 2.378e+04, 1.510e+04,4.490e+00, -7.496e+00, -1.047e+00,7.043e+00, -9.647e+01, -2.232e+02,5.755e+01, 2.072e+00, 2.049e+00,1.469e+00, 9.296e-01,1.591e+00, 5.484e-01, 7.969e+00,1.264e+01, -3.314e+01, 5.237e-01, A
847, 3.793e+04, 3.515e+04, 0.000e+00,1.551e+01, -7.495e+00, -4.714e+00,6.940e+00, 2.005e+01, -2.461e+02,4.760e+01, 6.043e+00, 1.343e+00,2.844e+00, 1.791e+00,2.584e+00, 1.664e+00, 1.947e+01,2.001e+01, 1.430e+02, 2.618e-01, I
848, 6.123e+04, 1.063e+05, 2.055e+03,1.279e+01, -7.490e+00, -6.489e+00,6.824e+00, 1.466e+02, -2.551e+02,4.853e+01, 5.196e+00, 2.908e+00,2.944e+00, 1.373e-01,1.848e+00, 1.566e+00, 2.904e+01,-2.654e+01, 7.553e+01, 3.283e-01, A
849, 3.203e+04, 2.059e+04, 0.000e+00,6.215e+00, -7.488e+00, -4.807e+00,6.927e+00, 1.378e+01, -2.473e+02,5.328e+01, 3.528e+00, 2.226e+00,1.164e+00, 7.371e-01,6.690e-01, 3.116e-01, -1.354e+01,-1.798e+00, 3.905e+01, 2.014e+00, I
850, 3.351e+05, 5.097e+04, 3.747e+06,1.156e+01, -7.487e+00, -6.603e+00,6.766e+00, 1.548e+02, -2.484e+02,8.438e+01, 2.437e+01, 3.617e+01,3.721e+01, 5.999e+00,1.597e+01, 1.161e+01, -3.549e+02,1.200e+02, 1.184e+02, 5.798e-02, A
851, 1.365e+04, 9.990e+03, 0.000e+00,2.782e+00, -7.478e+00, -1.075e+01,6.765e+00, 1.538e+02, -1.966e+02,7.654e+01, 1.526e+00, 1.002e+00,1.105e+00, 1.094e+00,6.237e-01, 4.322e-01, 7.477e+00,-1.203e+01, -3.991e-01, 4.496e-01, I
852, 1.660e+04, 2.148e+04, 0.000e+00,1.021e+01, -7.472e+00, -1.186e+01,6.676e+00, 1.987e+02, -6.826e+01,8.745e+01, 1.593e+00, 1.965e+00,3.059e+00, 6.936e-01,3.591e-01, 2.422e+00, -2.460e+01,5.092e+01, 2.108e-02, 3.724e-01, A
853, 1.660e+04, 2.148e+04, 0.000e+00,1.021e+01, -7.472e+00, -1.186e+01,6.676e+00, 1.987e+02, -6.826e+01,8.745e+01, 1.593e+00, 1.965e+00,3.059e+00, 6.936e-01,3.591e-01, 2.422e+00, -2.460e+01,5.092e+01, 2.108e-02, 3.724e-01, A
854, 1.627e+05, 1.441e+05, 9.417e+03,4.211e+00, -7.467e+00, -5.264e-01,7.184e+00, -1.295e+02, -2.270e+02,5.610e+01, 4.198e+00, 2.785e+00,3.215e+00, 1.372e+00,7.264e-01, 2.731e-01, -1.225e+00,3.207e+00, 4.798e+01, 1.107e+00, A
855, 2.276e+04, 2.432e+04, 6.039e+03,2.194e+00, -7.466e+00, -1.158e+01,6.667e+00, 2.185e+02, -7.047e+01,1.213e+02, 1.021e+00, 2.016e+00,7.265e-01, 3.901e-01,5.606e-01, 5.520e-01, -1.367e+01,3.984e+00, 1.362e+01, 1.402e+00, A
856, 2.276e+04, 2.432e+04, 6.039e+03,2.194e+00, -7.466e+00, -1.158e+01,6.667e+00, 2.185e+02, -7.047e+01,1.213e+02, 1.021e+00, 2.016e+00,7.265e-01, 3.901e-01,5.606e-01, 5.520e-01, -1.367e+01,3.984e+00, 1.362e+01, 1.402e+00, A
857, 2.157e+05, 2.524e+05, 9.417e+03,6.399e+00, -7.461e+00, -5.084e-01,7.184e+00, -1.308e+02, -2.268e+02,5.676e+01, 5.798e+00, 3.140e+00,3.927e+00, 2.484e+00,1.249e+00, 7.260e-01, 3.780e+01,-4.004e+00, 1.457e+02, 1.109e+00, A
858, 2.180e+04, 2.763e+04, 0.000e+00,2.680e+01, -7.459e+00, -1.239e+00,7.118e+00, -8.050e+01, -2.075e+02,4.729e+01, 1.916e+00, 4.005e+00,5.495e+00, 2.161e+00,8.977e-01, 1.701e+00, -2.745e+00,-3.488e+01, 2.148e+01, 2.626e-01, A
859, 1.595e+05, 6.027e+04, 1.853e+04,1.148e+01, -7.458e+00, -6.549e+00,6.689e+00, 1.485e+02, -2.445e+02,8.158e+01, 2.725e+00, 8.824e+00,7.025e+00, 3.399e+00,2.984e+00, 3.587e+00, -1.035e+02,1.245e+02, 1.817e+02, 4.284e-01, A
860, 4.599e+05, 7.443e+04, 3.500e+06,9.288e+00, -7.455e+00, -5.995e+00,6.904e+00, 9.048e+01, -1.900e+02,8.799e+01, 2.173e+01, 3.290e+01,2.653e+01, 1.323e+01,2.047e+01, 9.187e+00, -2.665e+02,-6.155e+01, -2.125e+02, 3.046e-02, A
861, 1.483e+04, 1.066e+04, 7.130e+02,1.237e+01, -7.454e+00, -1.094e+00,7.127e+00, -9.244e+01, -2.317e+02,4.419e+01, 2.308e+00, 3.901e+00,1.425e+00, 1.436e-01,1.154e-01, 2.069e-01, 1.094e+00,1.630e-01, 1.310e+00, 1.113e+00, A
862, 3.836e+05, 1.705e+04, 3.189e+06,6.978e+00, -7.454e+00, -5.995e+00,6.902e+00, 9.096e+01, -1.906e+02,8.882e+01, 2.227e+01, 3.513e+01,2.779e+01, 1.433e+01,2.626e+01, 1.270e+01, -2.616e+02,-5.456e+01, -2.062e+02, 1.974e-02, A
863, 2.703e+05, 3.240e+05, 9.417e+03,7.486e+00, -7.450e+00, -4.655e-01,7.181e+00, -1.309e+02, -2.244e+02,5.677e+01, 5.336e+00, 5.964e+00,3.838e+00, 2.373e+00,7.782e-01, 4.718e-01, 5.012e+01,2.206e+00, 2.630e+02, 2.427e+00, A
864, 2.318e+04, 2.596e+04, 7.525e+03,3.385e+00, -7.449e+00, -1.230e+01,6.674e+00, 1.916e+02, -9.438e+01,7.268e+01, 1.764e+00, 2.168e+00,1.122e+00, 4.471e-01,1.445e+00, 7.784e-01, -3.780e+01,2.086e+01, 2.242e+01, 1.049e+00, I
865, 3.104e+05, 1.933e+04, 6.634e+06,6.334e+00, -7.442e+00, -1.154e+01,6.818e+00, 1.722e+02, -1.322e+02,5.334e+01, 4.176e+01, 3.876e+01,3.143e+01, 2.886e+01,2.337e+01, 2.291e+01, 1.758e+02,2.013e+02, 2.979e+02, 1.313e-02, A
866, 1.068e+05, 3.829e+04, 4.565e+04,2.433e+00, -7.439e+00, -1.060e+01,6.779e+00, 1.577e+02, -1.869e+02,6.784e+01, 3.677e+00, 2.881e+00,2.570e+00, 1.187e+00,4.037e-01, 2.687e+00, -1.918e+00,1.019e+02, 4.382e+00, 6.076e-01, I
867, 1.226e+05, 1.732e+05, 0.000e+00,2.213e+01, -7.436e+00, -7.568e-01,7.194e+00, -1.080e+02, -2.348e+02,5.281e+01, 7.581e+00, 7.385e+00,3.708e+00, 4.688e+00,2.152e+00, 3.857e+00, 1.949e+01,1.106e+02, 1.770e+02, 2.449e-01, A
868, 3.739e+04, 3.587e+04, 8.473e+03,1.483e+01, -7.425e+00, -6.618e-01,7.070e+00, -1.287e+02, -2.303e+02,5.393e+01, 2.773e+00, 4.608e+00,4.934e+00, 1.209e+00,1.682e+00, 1.710e+00, -5.009e+01,1.146e+01, 1.256e+01, 2.189e-01, A
869, 2.474e+05, 2.184e+05, 1.232e+05,5.965e+00, -7.421e+00, -1.171e+01,6.762e+00, 2.137e+02, -6.813e+01,9.897e+01, 5.969e+00, 5.802e+00,5.053e+00, 4.025e-01,3.084e+00, 2.487e+00, -1.164e+02,2.284e+01, 8.479e+01, 4.114e-01, A
870, 4.826e+03, 5.286e+03, 0.000e+00,7.506e+01, -7.419e+00, -6.568e+00,6.795e+00, 1.593e+02, -2.273e+02,6.601e+01, 3.974e+00, 4.435e+00,4.272e+00, 2.373e+00,1.993e+00, 3.424e+00, -2.938e+01,1.575e+01, -1.180e+01, 8.767e-02, A
871, 2.893e+04, 3.637e+04, 0.000e+00,4.815e+01, -7.417e+00, -4.978e-01,7.210e+00, -1.416e+02, -2.333e+02,5.916e+01, 7.033e+00, 4.232e+00,6.421e+00, 3.328e+00,2.525e+00, 3.585e+00, -7.667e+01,1.985e+01, -6.226e+01, 1.989e-01, A
872, 3.748e+04, 4.323e+04, 2.106e+04,3.394e+00, -7.403e+00, -9.210e-01,7.076e+00, -8.852e+01, -2.137e+02,5.809e+01, 2.118e+00, 2.254e+00,2.249e+00, 1.151e+00,1.013e+00, 1.028e+00, 1.722e+01,-7.057e+00, 3.179e+01, 4.755e-01, A
873, 3.720e+05, 2.743e+05, 1.060e+05,3.073e+00, -7.402e+00, -1.059e+01,6.786e+00, 1.564e+02, -1.873e+02,6.727e+01, 4.752e+00, 5.195e+00,2.972e+00, 8.396e-01,6.203e-01, 1.873e+00, -2.294e+01,1.045e+02, 2.350e+01, 1.070e+00, I
874, 3.854e+03, 6.845e+03, 0.000e+00,3.456e+00, -7.400e+00, -1.188e+01,6.724e+00, 2.052e+02, -7.106e+01,8.413e+01, 8.071e-01, 9.559e-01,4.968e-01, 2.354e-01,6.476e-01, 4.023e-01, 5.115e+00,2.329e+00, -9.451e-01, 5.468e-01, A
875, 1.419e+04, 1.895e+04, 1.730e+02,2.152e+01, -7.395e+00, -9.288e+00,6.794e+00, 1.539e+02, -1.998e+02,6.748e+01, 2.766e+00, 3.315e+00,3.362e+00, 2.541e+00,2.817e+00, 2.540e+00, 1.708e+01,-3.694e+01, -4.798e+01, 1.703e-01, I
876, 7.258e+04, 1.086e+05, 1.408e+04,1.796e+01, -7.387e+00, -6.334e-01,7.258e+00, -1.005e+02, -2.234e+02,4.015e+01, 4.243e+00, 6.602e+00,4.765e+00, 1.947e+00,2.191e+00, 9.853e-01, -1.926e+01,2.779e+01, -8.053e+01, 3.375e-01, A
877, 1.581e+04, 1.133e+04, 0.000e+00,8.324e+01, -7.386e+00, -7.260e-01,7.162e+00, -1.074e+02, -2.351e+02,5.717e+01, 1.037e+01, 4.584e+00,4.776e+00, 1.863e+00,3.707e+00, 3.330e+00, -2.127e+01,8.853e+01, 8.825e+01, 2.569e-01, A
878, 1.586e+04, 1.297e+04, 0.000e+00,1.298e+01, -7.377e+00, -1.946e-01,7.232e+00, -1.336e+02, -2.241e+02,6.936e+01, 1.380e+00, 2.747e+00,3.630e+00, 3.230e-01,1.005e+00, 1.369e+00, 1.291e+01,-5.158e+00, 2.791e+00, 2.362e-01, A
879, 1.432e+04, 1.549e+04, 0.000e+00,7.851e+00, -7.376e+00, -6.883e-01,7.127e+00, -1.167e+02, -2.394e+02,5.241e+01, 2.233e+00, 2.298e+00,1.177e+00, 6.103e-01,3.480e-01, 6.509e-01, 6.292e+00,4.003e+00, -1.912e+00, 4.294e-01, A
880, 2.369e+04, 1.725e+04, 1.981e+04,3.194e+00, -7.372e+00, -1.065e+00,7.141e+00, -8.386e+01, -1.926e+02,5.359e+01, 1.479e+00, 2.351e+00,2.486e+00, 1.241e+00,3.751e-01, 1.826e+00, -4.136e+01,1.364e+01, 2.702e+01, 4.821e-01, A
881, 6.453e+05, 4.780e+05, 4.076e+05,4.001e+00, -7.370e+00, -1.170e+01,6.766e+00, 2.143e+02, -6.964e+01,1.021e+02, 5.855e+00, 6.118e+00,8.213e+00, 1.206e+00,1.853e+00, 2.714e+00, -4.025e+01,-1.418e+02, -4.975e+01, 6.599e-01, A
882, 2.458e+04, 2.906e+04, 0.000e+00,1.599e+01, -7.370e+00, -5.486e-01,7.263e+00, -1.049e+02, -2.206e+02,4.751e+01, 2.394e+00, 2.599e+00,4.532e+00, 1.447e+00,9.865e-01, 2.233e+00, -5.720e+01,2.641e+01, -2.692e+01, 4.378e-01, A
883, 1.595e+04, 9.022e+03, 0.000e+00,3.773e+00, -7.369e+00, -9.050e+00,6.774e+00, 1.484e+02, -2.434e+02,7.173e+01, 1.947e+00, 1.692e+00,9.021e-01, 1.306e+00,1.492e+00, 8.503e-01, -5.707e+00,-8.622e+00, -1.557e+00, 1.312e-01, I
884, 1.730e+04, 1.007e+04, 0.000e+00,5.855e+00, -7.362e+00, -1.074e+00,7.075e+00, -7.426e+01, -1.937e+02,5.418e+01, 1.706e+00, 1.129e+00,2.817e+00, 1.946e-01,5.104e-01, 2.334e+00, -2.156e+01,-1.343e+01, -1.276e+00, 2.754e-01, A
885, 5.271e+03, 5.326e+03, 2.635e+03,2.890e+00, -7.357e+00, -9.331e+00,6.769e+00, 1.561e+02, -2.142e+02,6.740e+01, 7.470e-01, 9.540e-01,1.383e+00, 2.082e-01,3.865e-01, 7.904e-01, 4.857e+00,2.212e+00, 1.581e-01, 4.095e-01, I
886, 2.726e+05, 2.526e+05, 2.008e+04,1.329e+01, -7.357e+00, -1.001e+00,7.097e+00, -8.199e+01, -1.989e+02,4.878e+01, 4.751e+00, 9.743e+00,6.435e+00, 2.392e+00,1.998e+00, 3.694e+00, -2.311e+02,-1.411e+01, 1.226e+02, 6.124e-01, A
887, 3.434e+04, 5.377e+04, 0.000e+00,1.327e+01, -7.357e+00, -3.890e-01,7.226e+00, -1.372e+02, -2.208e+02,5.441e+01, 2.018e+00, 4.182e+00,3.102e+00, 1.363e+00,1.272e+00, 7.957e-01, 3.066e+01,-2.448e+01, 9.289e+01, 1.372e+00, A
888, 3.778e+04, 1.944e+04, 0.000e+00,3.362e+01, -7.354e+00, -1.029e+00,7.079e+00, -8.308e+01, -2.024e+02,5.227e+01, 5.783e+00, 8.757e+00,3.448e+00, 4.524e+00,4.955e+00, 4.193e+00, -1.098e+02,9.392e+01, 6.326e+01, 1.417e-01, A
889, 3.911e+04, 1.905e+04, 0.000e+00,1.860e+01, -7.352e+00, -9.900e-01,7.100e+00, -7.905e+01, -1.928e+02,4.363e+01, 3.112e+00, 5.278e+00,5.729e+00, 4.320e+00,8.705e-01, 1.513e+00, 2.188e+01,-7.149e+01, 8.447e+01, 3.049e-01, A
890, 1.338e+04, 1.965e+04, 0.000e+00,2.536e+01, -7.345e+00, -1.054e+01,6.840e+00, 1.619e+02, -1.922e+02,7.046e+01, 3.070e+00, 2.861e+00,3.858e+00, 1.519e+00,2.195e+00, 2.716e+00, 4.904e+01,-2.814e+01, -4.444e+01, 2.165e-01, I
891, 6.083e+04, 4.966e+04, 0.000e+00,7.113e+00, -7.343e+00, -1.065e+01,6.806e+00, 1.539e+02, -1.873e+02,6.606e+01, 3.004e+00, 3.889e+00,2.501e+00, 1.188e+00,7.452e-01, 1.829e+00, 4.186e+01,-1.622e+01, 1.688e+01, 4.300e-01, I
892, 1.713e+05, 1.553e+05, 1.052e+05,5.016e+00, -7.342e+00, -1.158e+01,6.785e+00, 2.056e+02, -6.792e+01,1.013e+02, 4.523e+00, 5.735e+00,3.646e+00, 1.650e+00,1.165e+00, 2.169e+00, 7.061e+00,7.062e+01, 5.428e+01, 6.097e-01, A
893, 1.123e+04, 9.962e+03, 0.000e+00,8.899e+00, -7.338e+00, -9.036e-01,7.063e+00, -8.541e+01, -2.085e+02,5.995e+01, 1.574e+00, 2.558e+00,1.724e+00, 4.179e-01,8.995e-01, 1.593e+00, -9.157e+00,1.276e+01, 8.274e+00, 2.766e-01, A
894, 3.918e+03, 4.166e+03, 0.000e+00,7.067e+01, -7.328e+00, -5.633e-01,7.104e+00, -1.478e+02, -2.380e+02,7.533e+01, 5.823e+00, 2.859e+00,1.541e+00, 2.020e+00,1.377e+00, 1.149e+00, -8.140e+00,1.015e+01, -7.019e+00, 9.004e-02, A
895, 5.551e+03, 5.585e+03, 0.000e+00,4.046e+00, -7.326e+00, -9.614e-01,7.075e+00, -8.629e+01, -2.050e+02,5.850e+01, 7.415e-01, 4.962e-01,1.573e+00, 3.909e-01,6.673e-01, 8.302e-01, -5.997e+00,2.484e+00, 2.186e+00, 2.886e-01, A
896, 1.860e+04, 1.527e+04, 0.000e+00,5.566e+00, -7.325e+00, -1.223e+01,6.646e+00, 1.849e+02, -8.276e+01,7.804e+01, 2.382e+00, 1.911e+00,1.205e+00, 1.025e+00,2.405e-01, 3.980e-01, -4.277e+00,1.990e+01, -2.477e+01, 1.257e+00, A
897, 1.501e+04, 1.750e+04, 0.000e+00,3.771e+00, -7.320e+00, -9.246e+00,6.726e+00, 1.645e+02, -1.768e+02,6.851e+01, 4.673e-01, 1.221e+00,1.980e+00, 1.874e-01,6.211e-01, 1.727e+00, 1.684e+01,5.912e+00, 6.273e-01, 2.971e-01, I
898, 1.463e+04, 1.788e+04, 0.000e+00,2.163e+01, -7.319e+00, -4.485e-01,7.275e+00, -1.012e+02, -2.119e+02,5.041e+01, 5.144e+00, 1.977e+00,9.404e-01, 1.544e+00,1.520e+00, 8.740e-01, 9.588e+00,-5.833e+00, 3.119e+01, 2.057e-01, A
899, 6.383e+05, 2.236e+05, 1.074e+07,6.244e+00, -7.315e+00, -6.422e-01,7.158e+00, -1.192e+02, -2.277e+02,4.911e+01, 3.762e+01, 3.073e+01,2.577e+01, 1.585e+01,6.852e+00, 5.228e+00, 4.694e+02,4.480e+02, 1.763e+03, 3.368e-01, A
900, 3.697e+03, 3.650e+03, 0.000e+00,7.693e+01, -7.315e+00, -8.189e-01,7.221e+00, -9.208e+01, -1.968e+02,2.793e+01, 2.100e+00, 5.751e+00,3.199e+00, 1.356e+00,1.160e+00, 2.205e+00, 1.468e+01,-1.528e+01, 7.830e+00, 1.069e-01, A
901, 3.858e+03, 3.470e+03, 0.000e+00,1.914e+01, -7.310e+00, -6.664e-01,7.165e+00, -1.292e+02, -2.287e+02,5.046e+01, 2.347e+00, 2.494e+00,9.360e-01, 5.765e-01,3.537e-01, 6.243e-01, 4.884e+00,2.060e+00, 3.446e+00, 4.343e-01, A
902, 1.017e+05, 4.347e+04, 1.186e+03,8.718e+00, -7.309e+00, -8.237e-01,7.107e+00, -8.338e+01, -2.030e+02,6.494e+01, 2.975e+00, 4.395e+00,6.140e+00, 1.747e+00,9.688e-01, 1.930e+00, 4.805e+01,-6.825e+01, 7.057e+01, 8.677e-01, A
903, 8.112e+04, 6.513e+04, 0.000e+00,1.008e+01, -7.296e+00, -9.325e+00,6.824e+00, 1.573e+02, -2.017e+02,6.619e+01, 2.307e+00, 6.427e+00,2.423e+00, 6.830e-01,4.536e+00, 3.041e+00, -1.156e+02,-1.895e+01, -3.409e+01, 1.893e-01, I
904, 2.742e+03, 4.747e+03, 0.000e+00,1.219e+02, -7.295e+00, -4.509e-01,7.218e+00, -1.320e+02, -2.220e+02,3.592e+01, 1.473e+00, 1.750e+00,6.792e+00, 1.967e+00,1.107e+00, 2.224e+00, -8.838e+00,1.547e+01, 6.236e+00, 1.165e-01, A
905, 2.706e+05, 1.366e+05, 2.048e+05,4.595e+00, -7.294e+00, -1.230e+01,6.670e+00, 1.967e+02, -8.535e+01,7.262e+01, 8.927e+00, 4.097e+00,3.617e+00, 5.927e-01,8.521e-01, 3.440e+00, 4.200e+00,2.788e+02, 5.531e+01, 8.364e-01, I
906, 1.522e+04, 9.500e+03, 0.000e+00,3.979e+02, -7.288e+00, -7.768e-01,7.187e+00, -4.482e+01, -2.084e+02,4.048e+01, 2.087e+01, 1.149e+01,1.307e+01, 7.765e+00,5.475e+00, 1.241e+01, 9.704e+01,-2.235e+02, -1.250e+02, 4.309e-02, A
907, 1.097e+05, 7.051e+04, 6.198e+03,8.945e+00, -7.284e+00, -9.379e+00,6.758e+00, 1.579e+02, -1.859e+02,6.152e+01, 2.632e+00, 7.067e+00,2.815e+00, 1.600e+00,1.121e+00, 1.644e+00, 6.099e+01,-1.039e+01, -5.673e+01, 7.994e-01, I
908, 8.108e+04, 6.388e+04, 0.000e+00,9.157e+00, -7.276e+00, -5.784e-01,7.192e+00, -1.184e+02, -2.271e+02,4.317e+01, 3.592e+00, 5.033e+00,3.122e+00, 2.129e+00,1.417e-01, 1.338e+00, -3.218e+01,4.358e+01, -6.605e+01, 5.075e-01, A
909, 5.337e+04, 7.302e+04, 2.953e+03,1.108e+01, -7.274e+00, -1.185e+01,6.737e+00, 2.118e+02, -6.952e+01,8.723e+01, 4.115e+00, 2.820e+00,3.699e+00, 1.113e-01,1.314e+00, 1.891e+00, 2.521e+01,-8.220e+01, 2.707e+01, 3.780e-01, A
910, 2.307e+04, 1.168e+04, 2.923e+03,3.421e+00, -7.257e+00, -1.214e+01,6.678e+00, 1.925e+02, -7.483e+01,7.614e+01, 1.891e+00, 1.883e+00,1.732e+00, 5.833e-01,5.847e-01, 7.409e-01, -9.349e+00,2.139e-01, 9.141e+00, 6.621e-01, A
911, 1.492e+04, 9.509e+03, 0.000e+00,4.431e+00, -7.255e+00, -1.069e+01,6.925e+00, 1.494e+02, -1.983e+02,6.757e+01, 1.446e+00, 1.996e+00,1.408e+00, 1.048e+00,6.505e-01, 8.671e-01, -4.117e+00,-5.543e+00, -7.852e+00, 2.463e-01, I
912, 3.555e+04, 3.590e+04, 0.000e+00,6.390e+01, -7.254e+00, -9.131e+00,6.737e+00, 1.679e+02, -1.789e+02,7.468e+01, 5.178e+00, 1.214e+01,1.935e+00, 2.643e-01,4.796e+00, 5.694e+00, -1.737e+02,5.887e+01, 4.069e+01, 1.988e-01, I
913, 3.494e+05, 1.555e+05, 2.861e+04,9.428e+00, -7.253e+00, -4.346e-01,7.165e+00, -1.349e+02, -2.149e+02,4.670e+01, 9.800e+00, 7.388e+00,4.537e+00, 4.512e+00,2.439e+00, 1.294e+00, -9.014e+01,-1.678e+00, -2.230e+02, 4.769e-01, A
914, 2.124e+04, 2.584e+04, 0.000e+00,1.889e+01, -7.252e+00, -7.160e-02,7.403e+00, -1.279e+02, -1.972e+02,6.255e+01, 3.903e+00, 2.290e+00,3.819e+00, 2.315e+00,1.117e+00, 1.057e+00, -3.780e+00,-4.232e+01, 5.436e+01, 5.231e-01, A
915, 1.262e+04, 1.643e+04, 0.000e+00,6.564e+00, -7.252e+00, -9.224e+00,6.840e+00, 1.498e+02, -1.654e+02,6.360e+01, 2.267e+00, 1.628e+00,7.926e-01, 5.552e-01,1.177e+00, 7.316e-02, -2.706e+00,-1.090e+00, -1.780e+01, 6.587e-01, I
916, 9.685e+03, 9.755e+03, 2.492e+03,2.332e+00, -7.252e+00, -1.210e+01,6.689e+00, 2.108e+02, -8.068e+01,7.835e+01, 8.148e-01, 8.897e-01,1.406e+00, 2.466e-01,6.173e-02, 8.344e-01, -2.429e+00,-4.999e+00, 4.815e-01, 4.397e-01, A
917, 1.451e+04, 1.897e+04, 7.886e+03,2.323e+00, -7.245e+00, -1.049e+01,6.850e+00, 1.478e+02, -1.967e+02,7.129e+01, 1.190e+00, 1.217e+00,1.463e+00, 3.142e-01,3.346e-01, 5.539e-01, 1.113e+01,-1.376e+00, -7.330e+00, 1.236e+00, I
918, 2.891e+04, 2.955e+04, 3.271e+03,5.101e+00, -7.241e+00, -1.071e+01,6.770e+00, 1.628e+02, -1.781e+02,6.191e+01, 1.363e+00, 3.305e+00,9.698e-01, 1.002e+00,1.826e+00, 7.141e-01, 1.735e+01,1.632e+00, 3.194e+01, 3.031e-01, I
919, 7.212e+03, 9.648e+03, 0.000e+00,3.112e+00, -7.240e+00, -6.405e+00,6.873e+00, 1.791e+02, -2.492e+02,7.176e+01, 5.229e-01, 9.103e-01,1.273e+00, 1.840e-01,6.720e-01, 5.779e-01, 3.167e+00,9.324e-01, 2.060e+00, 2.845e-01, A
920, 1.194e+04, 1.327e+04, 0.000e+00,4.396e+01, -7.231e+00, -9.741e-01,7.257e+00, -7.937e+01, -1.689e+02,4.440e+01, 4.258e+00, 3.766e+00,4.998e+00, 1.557e+00,1.390e+00, 1.909e+00, -2.677e+01,1.995e+00, -2.093e+01, 2.128e-01, A
921, 1.680e+04, 1.692e+04, 0.000e+00,1.069e+01, -7.230e+00, -5.267e-01,7.173e+00, -1.157e+02, -2.216e+02,4.343e+01, 1.346e+00, 3.720e+00,1.557e+00, 1.333e+00,2.289e+00, 5.513e-01, 1.838e+00,7.342e+00, 3.250e+01, 2.837e-01, A
922, 7.301e+05, 2.446e+05, 1.592e+05,1.086e+01, -7.223e+00, -7.225e-01,7.158e+00, -1.020e+02, -1.992e+02,6.396e+01, 1.315e+01, 1.010e+01,1.113e+01, 1.092e+01,2.711e+00, 6.005e+00, 2.081e+02,-6.678e+02, 7.935e+02, 3.608e-01, A
923, 7.014e+04, 6.454e+04, 7.473e+03,1.559e+01, -7.218e+00, -2.337e-01,7.452e+00, -1.315e+02, -2.141e+02,4.724e+01, 1.243e+00, 8.038e+00,3.429e+00, 2.054e+00,2.143e+00, 3.039e+00, 9.092e+01,-5.604e+01, 8.991e+01, 4.783e-01, A
924, 2.342e+03, 5.790e+03, 0.000e+00,1.000e+02, -7.213e+00, -3.876e-01,7.221e+00, -1.354e+02, -2.075e+02,4.838e+01, 3.059e+00, 4.498e+00,2.030e+00, 2.826e-01,3.533e-01, 1.151e+00, -1.563e+01,7.985e+00, -5.844e+00, 7.135e-01, A
925, 3.210e+04, 4.886e+04, 1.207e+04,6.680e+00, -7.212e+00, -1.063e+01,6.893e+00, 1.530e+02, -1.953e+02,6.871e+01, 2.880e+00, 2.164e+00,2.806e+00, 9.613e-01,8.036e-01, 4.334e-01, 3.883e+00,-8.407e+00, -2.276e+01, 7.676e-01, I
926, 6.645e+03, 1.283e+04, 4.034e+03,1.705e+00, -7.209e+00, -1.218e+01,6.744e+00, 1.904e+02, -8.486e+01,7.718e+01, 8.294e-01, 9.320e-01,6.723e-01, 2.382e-01,1.754e-01, 3.693e-01, 2.477e+00,1.719e+00, -2.789e+00, 8.766e-01, A
927, 9.695e+04, 6.448e+04, 0.000e+00,1.181e+01, -7.202e+00, -2.700e-01,7.368e+00, -1.282e+02, -1.893e+02,4.424e+01, 2.125e+00, 7.784e+00,2.946e+00, 2.058e+00,4.326e+00, 2.805e+00, 1.576e+02,-4.702e+01, -6.162e+01, 3.368e-01, A
928, 1.271e+04, 3.238e+04, 3.285e+03,6.044e+00, -7.202e+00, -6.466e-01,7.150e+00, -1.222e+02, -2.101e+02,5.855e+01, 1.174e+00, 1.428e+00,2.103e+00, 5.339e-01,2.843e-01, 1.106e+00, -1.762e+01,-1.712e+01, 4.614e+00, 9.785e-01, A
929, 1.666e+04, 1.260e+04, 7.053e+02,7.024e+00, -7.201e+00, -8.119e-01,7.096e+00, -8.806e+01, -1.880e+02,5.618e+01, 2.969e+00, 1.395e+00,1.665e+00, 1.654e+00,7.816e-01, 6.169e-01, 8.706e+00,7.259e-01, 2.359e+01, 4.060e-01, A
930, 2.078e+04, 2.594e+04, 5.045e+03,8.031e+00, -7.199e+00, -1.159e+01,6.757e+00, 2.109e+02, -6.424e+01,9.805e+01, 3.526e+00, 1.124e+00,2.099e+00, 1.161e-01,7.270e-01, 8.677e-01, 1.227e+01,3.387e+01, 2.752e+01, 1.527e+00, A
931, 5.356e+03, 4.599e+03, 0.000e+00,1.367e+01, -7.190e+00, -4.229e-01,7.232e+00, -1.304e+02, -2.079e+02,5.330e+01, 1.559e+00, 2.774e+00,1.115e+00, 1.247e-01,2.866e-01, 2.740e-01, -1.420e+00,2.083e+00, 1.861e+00, 1.094e+00, A
932, 5.472e+05, 1.093e+05, 3.384e+06,8.646e+00, -7.190e+00, -8.894e-01,7.002e+00, -1.109e+02, -2.071e+02,5.315e+01, 2.577e+01, 1.894e+01,2.852e+01, 4.264e+00,6.319e+00, 4.433e+00, 1.423e+02,-1.174e+02, -1.028e+02, 1.322e-01, A
933, 9.192e+03, 4.470e+03, 0.000e+00,1.838e+00, -7.188e+00, -1.072e+00,7.353e+00, -1.313e+02, -1.204e+02,6.315e+01, 7.248e-01, 9.035e-01,1.144e+00, 3.880e-01,4.362e-01, 1.038e+00, 1.444e+01,-4.305e-01, 5.007e+00, 3.610e-01, I
934, 2.976e+04, 1.807e+04, 0.000e+00,3.521e+00, -7.181e+00, -1.071e+01,6.761e+00, 1.565e+02, -1.860e+02,6.175e+01, 1.957e+00, 2.357e+00,9.648e-01, 1.100e+00,6.723e-01, 3.105e-01, -8.585e+00,1.503e+01, -3.756e+00, 6.149e-01, I
935, 6.104e+04, 4.896e+04, 0.000e+00,1.067e+01, -7.180e+00, 4.271e-01,7.446e+00, -1.511e+02, -1.855e+02,7.103e+01, 3.445e+00, 3.956e+00,4.298e+00, 1.695e+00,5.054e-01, 9.100e-01, 8.806e-01,3.208e+01, -3.042e+01, 5.556e-01, A
936, 1.232e+04, 1.265e+04, 0.000e+00,9.625e+00, -7.174e+00, -1.068e+01,6.845e+00, 1.500e+02, -1.887e+02,6.645e+01, 2.712e+00, 1.800e+00,1.598e+00, 1.444e-01,1.327e+00, 1.050e+00, 7.448e+00,1.195e+01, 1.009e+01, 2.060e-01, I
937, 2.053e+04, 1.475e+04, 0.000e+00,6.612e+00, -7.172e+00, -3.507e-01,7.304e+00, -1.357e+02, -2.184e+02,3.996e+01, 9.241e-01, 3.305e+00,1.587e+00, 1.188e-01,1.435e+00, 7.348e-01, 3.774e+01,-1.718e+00, 5.305e-01, 8.440e-01, A
938, 7.941e+04, 9.789e+04, 1.458e+04,4.957e+00, -7.167e+00, -1.047e+01,6.823e+00, 1.584e+02, -1.780e+02,7.190e+01, 2.365e+00, 3.755e+00,2.536e+00, 5.933e-01,1.602e-01, 3.671e-01, -1.485e+01,4.648e+00, 2.519e+01, 3.603e+00, I
939, 2.237e+04, 1.728e+04, 3.639e+03,1.064e+01, -7.160e+00, -1.093e-01,7.490e+00, -1.282e+02, -1.722e+02,5.213e+01, 1.450e+00, 4.441e+00,2.412e+00, 1.720e+00,7.723e-01, 1.318e-01, -4.557e-01,-6.433e+00, -2.574e+01, 4.645e-01, A
940, 2.746e+05, 9.114e+04, 0.000e+00,7.810e+00, -7.157e+00, -9.175e+00,6.753e+00, 1.619e+02, -1.725e+02,6.299e+01, 2.980e+00, 9.940e+00,3.926e+00, 1.247e+00,9.872e-01, 1.905e+00, -1.419e+01,-3.076e+01, 6.704e+01, 5.963e-01, I
941, 3.435e+04, 9.138e+03, 0.000e+00,3.014e+00, -7.148e+00, -1.149e+00,7.366e+00, -1.203e+02, -1.259e+02,5.924e+01, 3.059e+00, 8.206e-01,1.661e+00, 1.784e+00,1.325e+00, 1.055e+00, 8.877e+00,2.054e+01, 4.109e+01, 4.763e-01, I
942, 2.135e+04, 2.778e+04, 0.000e+00,8.559e+00, -7.145e+00, 1.964e-01,7.463e+00, -1.383e+02, -1.918e+02,7.075e+01, 3.017e+00, 1.510e+00,2.051e+00, 5.255e-01,5.567e-01, 1.019e+00, -4.581e+00,-2.555e+01, -1.168e+01, 1.069e+00, A
943, 1.978e+04, 1.978e+04, 0.000e+00,2.011e+01, -7.134e+00, 1.458e-01,7.422e+00, -1.455e+02, -1.994e+02,6.598e+01, 3.406e+00, 1.959e+00,4.750e+00, 2.224e+00,1.457e+00, 3.305e+00, 4.018e+01,-1.618e+01, -2.319e+01, 1.588e-01, A
944, 8.174e+03, 1.042e+04, 0.000e+00,4.250e+00, -7.133e+00, -6.478e+00,6.842e+00, 1.975e+02, -2.498e+02,6.191e+01, 4.864e-01, 8.431e-01,1.778e+00, 4.949e-01,3.775e-01, 1.133e+00, -1.134e+00,1.319e+01, 4.750e+00, 5.222e-01, A
945, 2.555e+04, 1.858e+04, 0.000e+00,1.454e+01, -7.123e+00, 4.758e-01,7.477e+00, -1.458e+02, -1.601e+02,8.933e+01, 2.958e+00, 4.073e+00,3.298e+00, 2.881e+00,1.275e+00, 2.003e+00, 2.325e+01,-4.631e+01, -3.066e+01, 1.372e-01, A
946, 1.048e+05, 7.629e+04, 1.357e+04,5.988e+00, -7.117e+00, -5.706e-03,7.312e+00, -1.406e+02, -2.003e+02,6.048e+01, 4.132e+00, 2.527e+00,4.441e+00, 5.296e-01,5.738e-01, 3.422e+00, 1.504e+02,-4.271e+01, 2.083e+01, 8.040e-01, A
947, 2.527e+05, 2.658e+05, 2.698e+04,6.433e+00, -7.116e+00, -3.276e-03,7.329e+00, -1.414e+02, -2.002e+02,6.131e+01, 5.474e+00, 3.466e+00,5.504e+00, 1.847e+00,1.055e+00, 3.118e+00, 2.548e+02,-4.501e+01, -1.681e+02, 1.355e+00, A
948, 1.908e+04, 1.679e+04, 0.000e+00,2.635e+01, -7.112e+00, -1.886e-01,7.509e+00, -1.354e+02, -2.120e+02,4.539e+01, 1.452e+00, 6.831e+00,1.391e+00, 2.899e+00,4.569e+00, 6.544e-01, -5.109e+01,2.207e+01, -6.413e+01, 1.713e-01, A
949, 3.132e+04, 2.778e+04, 1.893e+04,7.775e+00, -7.112e+00, -9.031e+00,6.831e+00, 1.600e+02, -2.029e+02,6.281e+01, 2.399e+00, 4.636e+00,2.467e+00, 1.505e+00,1.020e+00, 6.768e-01, 1.318e+01,-2.876e+01, 3.177e+01, 3.954e-01, I
950, 9.461e+03, 1.393e+04, 0.000e+00,6.156e+00, -7.109e+00, -1.151e+01,6.778e+00, 2.181e+02, -5.796e+01,1.025e+02, 8.951e-01, 1.685e+00,1.616e+00, 6.275e-01,7.436e-01, 2.351e-01, -1.079e+00,-2.514e-01, -8.559e+00, 5.203e-01, A
951, 3.986e+04, 1.077e+04, 3.997e+03,7.131e+00, -7.098e+00, -2.528e+00,7.132e+00, -1.299e+02, -1.628e+02,5.023e+01, 4.194e+00, 1.636e+00,4.040e+00, 8.073e-01,2.395e+00, 2.298e+00, 3.094e+01,-3.293e+01, -3.319e+01, 2.380e-01, I
952, 6.042e+04, 8.486e+04, 4.746e+03,4.834e+00, -7.092e+00, -1.218e+01,6.734e+00, 1.946e+02, -8.081e+01,7.234e+01, 2.293e+00, 3.213e+00,1.714e+00, 6.350e-01,2.693e+00, 1.015e+00, 5.064e+01,3.245e+01, 7.061e+01, 5.023e-01, A
953, 1.895e+05, 1.930e+05, 0.000e+00,1.165e+01, -7.084e+00, 2.718e-01,7.448e+00, -1.433e+02, -1.847e+02,8.068e+01, 3.799e+00, 6.331e+00,6.645e+00, 7.749e-01,1.599e+00, 2.644e+00, 2.101e+02,9.923e+00, 6.236e+01, 1.275e+00, A
954, 6.520e+04, 5.022e+04, 1.339e+04,3.281e+01, -7.083e+00, -2.763e-01,7.242e+00, -1.375e+02, -2.052e+02,6.028e+01, 8.348e+00, 9.399e+00,4.749e+00, 6.823e-01,5.844e-01, 2.028e+00, 1.275e+01,-3.704e+01, -6.429e+00, 4.771e-01, A
955, 6.221e+05, 7.902e+04, 2.539e+07,5.038e+00, -7.075e+00, -1.139e+01,6.795e+00, 1.385e+02, -1.645e+02,7.591e+01, 6.319e+01, 5.336e+01,3.240e+01, 3.553e+01,2.781e+01, 1.091e+01, -1.287e+02,5.051e+02, 1.283e+03, 3.888e-02, A
956, 3.713e+05, 4.096e+04, 1.875e+07,8.511e+00, -7.071e+00, -6.388e+00,6.766e+00, 1.485e+02, -2.470e+02,4.429e+01, 7.191e+01, 4.199e+01,7.255e+01, 2.366e+01,1.902e+01, 3.402e+01, -3.099e+02,7.396e+02, 1.784e+02, 2.333e-02, A
957, 9.087e+05, 2.954e+05, 2.681e+07,6.665e+00, -7.067e+00, -1.139e+01,6.796e+00, 1.403e+02, -1.566e+02,7.129e+01, 5.932e+01, 5.101e+01,3.231e+01, 3.083e+01,2.989e+01, 1.132e+01, -1.104e+02,6.284e+02, 1.528e+03, 5.210e-02, A
958, 7.181e+03, 3.132e+03, 0.000e+00,4.337e+00, -7.054e+00, -2.515e+00,7.143e+00, -1.285e+02, -1.660e+02,4.801e+01, 1.987e+00, 4.723e-01,1.151e+00, 1.330e+00,8.328e-01, 9.032e-01, -6.170e+00,-4.734e+00, 1.475e+01, 2.670e-01, I
959, 1.866e+05, 8.672e+04, 5.069e+03,7.957e+00, -7.047e+00, -9.058e+00,6.748e+00, 1.729e+02, -1.579e+02,6.677e+01, 4.048e+00, 7.811e+00,3.406e+00, 4.711e-01,1.080e+00, 2.045e+00, 8.411e+01,-2.971e+01, -3.596e+01, 9.650e-01, I
960, 4.769e+03, 8.365e+03, 4.552e+02,2.855e+00, -7.031e+00, -1.157e+01,6.716e+00, 2.217e+02, -6.096e+01,9.751e+01, 8.544e-01, 7.746e-01,7.537e-01, 2.137e-01,3.441e-01, 1.413e-01, 1.268e+00,7.475e-01, -1.615e+00, 7.377e-01, A
961, 2.092e+04, 1.993e+04, 0.000e+00,1.407e+01, -7.030e+00, -2.806e+00,7.098e+00, -1.198e+02, -1.830e+02,4.854e+01, 4.261e+00, 1.973e+00,2.451e+00, 2.311e-01,1.057e+00, 1.196e-01, -7.830e+00,-1.937e+00, 2.935e+01, 1.572e+00, I
962, 4.092e+04, 4.627e+04, 0.000e+00,1.061e+02, -7.030e+00, -1.168e+01,6.734e+00, 2.103e+02, -8.191e+01,8.730e+01, 6.266e+00, 1.365e+01,9.317e+00, 6.535e-01,1.076e+00, 1.296e+00, 4.019e+01,-1.367e+00, -8.159e+00, 7.263e-01, A
963, 4.092e+04, 4.627e+04, 0.000e+00,1.061e+02, -7.030e+00, -1.168e+01,6.734e+00, 2.103e+02, -8.191e+01,8.730e+01, 6.266e+00, 1.365e+01,9.317e+00, 6.535e-01,1.076e+00, 1.296e+00, 4.019e+01,-1.367e+00, -8.159e+00, 7.263e-01, A
964, 5.630e+04, 2.374e+04, 0.000e+00,9.673e+01, -7.027e+00, -1.142e+01,6.810e+00, 1.729e+02, -1.195e+02,5.433e+01, 1.323e+01, 1.592e+01,7.811e+00, 8.572e+00,6.620e+00, 6.223e+00, -3.574e+00,1.474e+02, 2.386e+02, 1.084e-01, A
965, 1.201e+04, 1.368e+04, 0.000e+00,2.466e+01, -7.026e+00, 4.465e-01,7.091e+00, -1.509e+02, -1.672e+02,5.632e+01, 3.748e+00, 3.810e+00,1.854e+00, 3.513e+00,1.257e+00, 2.227e-01, 5.322e+00,-2.503e+01, -4.795e+01, 2.349e-01, A
966, 3.475e+03, 6.629e+03, 0.000e+00,1.634e+00, -7.022e+00, -1.218e+01,6.752e+00, 1.978e+02, -8.235e+01,7.134e+01, 4.721e-01, 6.351e-01,3.929e-01, 1.213e-01,1.576e-01, 2.002e-01, 1.156e+00,-9.500e-01, 1.381e+00, 1.494e+00, A
967, 1.077e+04, 1.918e+04, 0.000e+00,9.812e+00, -7.020e+00, -2.389e-01,7.202e+00, -1.393e+02, -2.064e+02,6.590e+01, 2.157e+00, 1.835e+00,1.478e+00, 5.895e-01,2.500e-01, 3.035e-01, -5.498e-01,-1.032e+01, -8.373e+00, 1.126e+00, A
968, 6.312e+05, 3.378e+05, 2.186e+04,5.294e+01, -7.018e+00, -6.478e+00,6.793e+00, 1.639e+02, -1.761e+02,9.036e+01, 1.788e+01, 2.564e+01,1.747e+01, 1.285e+01,2.186e+01, 1.054e+01, 1.298e+00,-1.154e+03, 2.701e+03, 2.445e-01, A
969, 1.885e+04, 1.039e+04, 0.000e+00,8.001e+00, -7.018e+00, -1.197e+01,6.604e+00, 1.978e+02, -5.784e+01,1.000e+02, 9.018e-01, 3.391e+00,2.354e+00, 1.936e-01,1.178e+00, 1.756e+00, -1.630e+01,4.848e+00, 2.994e+00, 2.264e-01, A
970, 1.885e+04, 1.039e+04, 0.000e+00,8.001e+00, -7.018e+00, -1.197e+01,6.604e+00, 1.978e+02, -5.784e+01,1.000e+02, 9.018e-01, 3.391e+00,2.354e+00, 1.936e-01,1.178e+00, 1.756e+00, -1.630e+01,4.848e+00, 2.994e+00, 2.264e-01, A
971, 1.068e+04, 2.110e+04, 0.000e+00,5.176e+01, -7.011e+00, -6.624e+00,6.736e+00, 2.007e+02, -1.781e+02,8.967e+01, 4.399e+00, 4.270e+00,3.752e+00, 7.611e-01,9.340e-01, 2.470e-01, -8.456e+00,1.373e+01, -2.612e+01, 1.270e+00, A
972, 1.462e+04, 1.612e+04, 0.000e+00,3.632e+00, -7.008e+00, -6.208e+00,6.801e+00, 1.204e+02, -2.210e+02,6.891e+01, 1.622e+00, 1.371e+00,9.581e-01, 2.049e-01,4.554e-02, 1.364e-01, -2.036e-01,2.402e+00, -1.713e-01, 2.284e+00, A
973, 1.462e+04, 1.612e+04, 0.000e+00,3.632e+00, -7.008e+00, -6.208e+00,6.801e+00, 1.204e+02, -2.210e+02,6.891e+01, 1.622e+00, 1.371e+00,9.581e-01, 2.049e-01,4.554e-02, 1.364e-01, -2.036e-01,2.402e+00, -1.713e-01, 2.284e+00, A
974, 7.726e+04, 6.239e+04, 0.000e+00,6.663e+01, -7.004e+00, -9.137e+00,6.813e+00, 1.616e+02, -2.158e+02,7.513e+01, 5.911e+00, 1.711e+01,2.723e+00, 7.998e+00,2.307e+00, 2.396e+00, -7.328e+01,5.663e+01, -3.884e+02, 2.418e-01, I
975, 7.726e+04, 6.239e+04, 0.000e+00,6.663e+01, -7.004e+00, -9.137e+00,6.813e+00, 1.616e+02, -2.158e+02,7.513e+01, 5.911e+00, 1.711e+01,2.723e+00, 7.998e+00,2.307e+00, 2.396e+00, -7.328e+01,5.663e+01, -3.884e+02, 2.418e-01, I
976, 8.613e+03, 1.665e+03, 0.000e+00,2.185e+02, -7.002e+00, -4.961e+00,6.981e+00, 5.911e+01, -2.920e+02,4.124e+01, 1.685e+01, 3.977e+00,1.051e+01, 7.899e+00,7.910e+00, 5.827e+00, 1.001e+02,-1.334e+01, 1.635e+02, 3.743e-02, I
977, 1.853e+04, 2.096e+04, 0.000e+00,3.984e+01, -6.995e+00, -6.137e+00,6.856e+00, 1.256e+02, -2.098e+02,7.305e+01, 6.711e+00, 4.845e+00,8.131e-01, 1.523e+00,5.553e+00, 6.935e-01, 4.568e+00,-2.407e+00, 1.170e+02, 1.936e-01, A
978, 1.853e+04, 2.096e+04, 0.000e+00,3.984e+01, -6.995e+00, -6.137e+00,6.856e+00, 1.256e+02, -2.098e+02,7.305e+01, 6.711e+00, 4.845e+00,8.131e-01, 1.523e+00,5.553e+00, 6.935e-01, 4.568e+00,-2.407e+00, 1.170e+02, 1.936e-01, A
979, 1.914e+04, 2.112e+04, 0.000e+00,2.645e+01, -6.981e+00, -6.560e+00,6.844e+00, 1.585e+02, -2.365e+02,7.565e+01, 2.123e+00, 4.114e+00,5.087e+00, 1.304e+00,1.022e+00, 2.128e+00, 2.032e+01,-1.585e+01, 3.461e+00, 1.869e-01, A
980, 9.366e+03, 5.363e+03, 9.380e+03,1.527e+01, -6.978e+00, -1.178e+01,6.853e+00, 1.743e+02, -1.240e+02,4.173e+01, 2.496e+00, 3.923e+00,4.542e+00, 1.079e+00,2.671e+00, 2.187e+00, 1.706e+01,-2.549e+00, -1.644e+00, 7.450e-02, A
981, 1.300e+04, 1.330e+04, 0.000e+00,3.933e+00, -6.976e+00, -4.681e+00,6.938e+00, -1.407e+01, -1.967e+02,7.716e+01, 8.273e-01, 1.181e+00,1.869e+00, 3.923e-02,4.104e-01, 7.024e-01, -5.305e+00,5.436e+00, 2.390e+00, 4.687e-01, I
982, 6.901e+03, 7.944e+03, 0.000e+00,6.725e+00, -6.972e+00, 4.079e-01,7.131e+00, -1.549e+02, -1.875e+02,5.695e+01, 1.543e+00, 1.621e+00,9.993e-01, 4.115e-01,3.605e-01, 4.753e-01, -1.726e+00,-4.789e+00, 1.083e+00, 4.491e-01, A
983, 6.386e+03, 8.115e+03, 0.000e+00,3.393e+01, -6.972e+00, -9.835e-01,7.283e+00, -1.676e+02, -1.071e+02,6.936e+01, 2.236e+00, 3.485e+00,3.273e+00, 7.699e-01,4.949e-01, 2.610e+00, -1.684e+01,2.097e+01, 6.108e-01, 2.204e-01, I
984, 4.177e+04, 2.968e+04, 0.000e+00,2.555e+01, -6.971e+00, -6.391e+00,6.806e+00, 1.467e+02, -1.736e+02,9.595e+01, 8.395e+00, 3.127e+00,2.964e+00, 1.002e+00,1.326e+00, 3.016e+00, -1.608e+01,-1.092e+02, 5.526e+01, 6.534e-01, A
985, 4.177e+04, 2.968e+04, 0.000e+00,2.555e+01, -6.971e+00, -6.391e+00,6.806e+00, 1.467e+02, -1.736e+02,9.595e+01, 8.395e+00, 3.127e+00,2.964e+00, 1.002e+00,1.326e+00, 3.016e+00, -1.608e+01,-1.092e+02, 5.526e+01, 6.534e-01, A
986, 1.753e+04, 2.867e+04, 4.942e+03,6.873e+00, -6.967e+00, -3.559e+00,7.011e+00, -2.992e+01, -2.152e+02,5.278e+01, 2.336e+00, 1.627e+00,2.221e+00, 1.191e+00,2.172e-01, 4.918e-01, 2.791e+00,-2.166e+01, 1.868e+00, 7.122e-01, I
987, 2.161e+04, 1.901e+04, 1.356e+04,2.339e+00, -6.964e+00, -1.172e+01,6.799e+00, 2.211e+02, -6.275e+01,9.018e+01, 1.828e+00, 1.716e+00,1.296e+00, 1.059e+00,1.200e+00, 7.045e-01, 7.415e+00,2.022e+01, -2.092e+01, 4.130e-01, A
988, 2.343e+05, 1.191e+05, 4.883e+04,8.305e+00, -6.962e+00, 1.061e-01,7.325e+00, -1.408e+02, -2.042e+02,5.611e+01, 4.141e+00, 8.750e+00,5.456e+00, 3.819e+00,5.940e+00, 2.053e+00, -1.637e+01,3.665e+01, -4.006e+02, 3.485e-01, A
989, 6.222e+04, 4.991e+04, 1.502e+04,1.758e+01, -6.956e+00, -1.172e+01,6.753e+00, 2.189e+02, -7.291e+01,9.265e+01, 6.509e+00, 6.828e+00,2.505e+00, 5.944e-01,1.509e+00, 2.415e+00, -7.560e+01,6.976e+01, 2.745e+01, 6.433e-01, A
990, 6.222e+04, 4.991e+04, 1.502e+04,1.758e+01, -6.956e+00, -1.172e+01,6.753e+00, 2.189e+02, -7.291e+01,9.265e+01, 6.509e+00, 6.828e+00,2.505e+00, 5.944e-01,1.509e+00, 2.415e+00, -7.560e+01,6.976e+01, 2.745e+01, 6.433e-01, A
991, 3.148e+04, 1.688e+04, 0.000e+00,9.570e+00, -6.953e+00, -8.959e+00,6.715e+00, 1.723e+02, -1.588e+02,7.249e+01, 2.102e+00, 5.021e+00,8.441e-01, 5.163e-01,7.104e-01, 6.089e-01, 1.091e+01,-4.931e+00, -1.226e+01, 7.448e-01, I
992, 1.090e+04, 6.732e+03, 0.000e+00,1.336e+01, -6.953e+00, -1.189e+01,6.703e+00, 2.007e+02, -1.022e+02,6.419e+01, 2.610e+00, 3.398e+00,1.251e+00, 7.428e-01,1.371e+00, 8.938e-01, 1.426e+00,-6.883e+00, 1.082e+01, 2.285e-01, A
993, 1.305e+04, 1.933e+04, 0.000e+00,8.381e+00, -6.950e+00, 4.545e-01,6.992e+00, -1.503e+02, -1.678e+02,5.705e+01, 2.513e+00, 1.397e+00,1.503e+00, 1.148e+00,8.475e-01, 8.442e-01, 1.712e+01,8.911e+00, 2.780e+01, 5.873e-01, A
994, 1.419e+05, 4.410e+03, 9.349e+06,6.094e+00, -6.950e+00, -4.916e+00,6.976e+00, 2.958e+01, -1.966e+02,6.022e+01, 6.287e+01, 6.498e+01,3.059e+01, 2.678e+01,1.414e+01, 1.337e+01, -7.250e+01,4.465e+00, 2.557e+02, 1.155e-02, I
995, 1.016e+04, 1.320e+04, 0.000e+00,4.876e+01, -6.949e+00, -1.187e+01,6.743e+00, 2.281e+02, -7.277e+01,7.918e+01, 4.906e+00, 4.891e+00,2.481e+00, 2.032e+00,2.396e+00, 2.357e+00, -1.727e+01,1.788e+01, -1.413e+01, 1.156e-01, A
996, 3.822e+04, 5.125e+04, 1.608e+03,4.099e+01, -6.948e+00, -1.198e+01,6.711e+00, 2.270e+02, -7.563e+01,7.769e+01, 8.173e+00, 5.885e+00,3.477e+00, 3.242e+00,4.510e+00, 4.288e+00, -7.511e+01,1.206e+02, -1.357e+01, 1.530e-01, A
997, 2.347e+05, 2.730e+03, 3.503e+07,4.469e+00, -6.944e+00, -4.955e+00,6.961e+00, 5.611e+01, -2.378e+02,3.950e+01, 1.132e+02, 1.129e+02,5.977e+01, 9.958e+01,8.680e+01, 3.659e+01, 9.746e+01,-2.984e+02, 8.387e+02, 2.984e-03, I
998, 2.436e+04, 4.530e+03, 0.000e+00,5.250e+02, -6.944e+00, -4.894e+00,6.974e+00, -2.782e+01, -1.812e+02,6.592e+01, 2.106e+01, 3.619e+01,1.559e+01, 1.319e+01,3.190e+01, 1.239e+01, 1.091e+02,-2.185e+02, 4.955e+02, 2.527e-02, I
999, 1.995e+03, 2.868e+03, 1.541e+04,4.950e+00, -6.943e+00, -1.098e+01,6.707e+00, 2.319e+02, -3.010e+01,1.243e+02, 2.265e+00, 2.803e+00,1.635e+00, 2.673e-01,4.878e-01, 5.473e-01, 2.450e+00,-1.577e+00, -9.509e-01, 3.097e-01, I
1000, 1.711e+04, 1.929e+04, 2.436e+03,5.508e+00, -6.942e+00, -5.743e+00,6.900e+00, 9.714e+01, -2.201e+02,6.786e+01, 2.608e+00, 1.335e+00,1.338e+00, 1.235e+00,6.107e-01, 4.503e-01, -5.915e+00,-5.130e+00, 1.353e+01, 4.301e-01, I
1001, 3.570e+04, 5.632e+04, 8.555e+03,5.619e+01, -6.940e+00, -1.171e+01,6.840e+00, 2.178e+02, -7.034e+01,8.740e+01, 6.403e+00, 1.074e+01,3.355e+00, 2.963e+00,8.007e+00, 3.951e+00, 1.214e+02,-6.654e+01, -3.049e+02, 1.984e-01, A
1002, 5.265e+03, 1.068e+03, 0.000e+00,2.863e+02, -6.939e+00, -4.972e+00,6.956e+00, 1.554e+02, -1.789e+02,2.370e+01, 8.009e+00, 1.471e+01,1.001e+01, 7.011e+00,1.230e+01, 5.752e+00, 3.528e+01,-7.534e+00, 6.721e+01, 1.941e-02, I
1003, 2.806e+05, 4.219e+04, 2.414e+04,5.013e+01, -6.938e+00, -4.860e+00,6.964e+00, 9.819e+00, -2.131e+02,6.197e+01, 1.133e+01, 3.019e+01,9.690e+00, 1.192e+01,2.228e+01, 5.685e+00, 1.226e+02,3.278e+02, 1.219e+03, 1.174e-01, I
1004, 1.441e+06, 6.524e+05, 4.601e+07,7.049e+00, -6.937e+00, -4.916e+00,6.967e+00, 3.816e+01, -2.109e+02,5.445e+01, 6.554e+01, 6.738e+01,3.356e+01, 3.609e+01,2.647e+01, 6.790e+00, 4.717e+02,-3.592e+01, 2.773e+03, 8.599e-02, I
1005, 1.585e+04, 2.176e+04, 0.000e+00,1.534e+01, -6.936e+00, -1.166e+01,6.772e+00, 2.232e+02, -5.890e+01,8.854e+01, 3.302e+00, 2.105e+00,2.678e+00, 3.864e-01,1.569e+00, 9.054e-01, -1.937e+01,-1.150e+01, 2.045e+01, 5.089e-01, A
1006, 3.894e+03, 2.793e+03, 0.000e+00,2.670e+00, -6.919e+00, -1.183e+01,6.662e+00, 2.010e+02, -7.417e+01,8.133e+01, 7.005e-01, 9.497e-01,7.175e-01, 4.436e-01,1.748e-01, 6.065e-01, 2.719e+00,3.247e+00, -1.941e+00, 4.321e-01, A
1007, 1.303e+04, 1.569e+04, 2.677e+03,2.946e+00, -6.912e+00, -1.208e+01,6.750e+00, 2.078e+02, -6.577e+01,6.829e+01, 1.109e+00, 1.383e+00,1.278e+00, 7.786e-01,1.122e+00, 5.783e-01, 2.704e+00,-4.920e+00, -8.215e+00, 2.754e-01, A
1008, 2.586e+03, 3.825e+02, 0.000e+00,2.204e+02, -6.911e+00, -1.119e+00,7.248e+00, -1.631e+02, -1.026e+02,1.619e+01, 4.978e+00, 8.624e+00,1.018e+01, 3.240e+00,2.295e+00, 4.762e+00, 2.293e-01,1.507e+01, -6.931e+00, 2.577e-02, I
1009, 3.646e+03, 1.367e+03, 0.000e+00,9.386e+01, -6.908e+00, -4.992e+00,6.963e+00, 1.017e+02, -1.677e+02,5.400e+01, 5.476e+00, 5.788e+00,4.021e+00, 4.426e+00,3.008e+00, 2.216e+00, 8.419e+00,8.355e+00, 2.152e+01, 3.429e-02, I
1010, 9.849e+04, 4.450e+04, 5.027e+03,9.202e+00, -6.908e+00, -2.932e+00,7.080e+00, -8.901e+01, -1.921e+02,5.212e+01, 7.460e+00, 2.976e+00,2.220e+00, 2.404e+00,1.939e+00, 8.850e-01, 1.477e+01,2.016e+00, 1.336e+02, 6.100e-01, I
1011, 3.312e+03, 1.027e+03, 0.000e+00,5.539e+01, -6.906e+00, -4.921e+00,6.968e+00, 4.004e+01, -1.421e+02,4.923e+01, 5.705e+00, 3.419e+00,1.654e+00, 2.986e+00,1.627e+00, 1.453e+00, 5.238e+00,-2.631e-02, 2.226e+01, 5.461e-02, I
1012, 4.828e+03, 7.114e+03, 0.000e+00,1.001e+02, -6.905e+00, -1.141e+01,6.796e+00, 2.052e+02, -6.045e+01,9.740e+01, 4.564e+00, 5.431e+00,3.822e+00, 3.907e-01,5.815e-01, 5.433e-01, -4.228e+00,2.099e+00, 4.430e+00, 5.173e-01, A
1013, 3.424e+04, 4.984e+04, 0.000e+00,6.099e+00, -6.903e+00, -3.631e+00,7.008e+00, -2.036e+01, -2.146e+02,5.216e+01, 2.380e+00, 2.207e+00,2.031e+00, 1.423e+00,1.941e+00, 1.568e+00, -1.533e+01,-3.322e+01, 4.970e+01, 4.660e-01, I
1014, 3.086e+05, 2.584e+05, 1.199e+05,3.484e+00, -6.895e+00, -8.847e+00,6.811e+00, 1.664e+02, -2.073e+02,6.590e+01, 2.680e+00, 6.304e+00,3.691e+00, 1.043e+00,1.076e+00, 1.759e+00, -4.879e+01,-5.723e+01, -3.714e+01, 8.578e-01, I
1015, 1.153e+04, 1.301e+04, 0.000e+00,4.805e+00, -6.894e+00, 4.889e-01,7.151e+00, -1.567e+02, -1.835e+02,5.218e+01, 1.295e+00, 1.596e+00,1.364e+00, 7.809e-02,7.215e-01, 2.718e-01, -6.936e+00,1.033e+00, 7.570e+00, 6.024e-01, A
1016, 5.672e+04, 1.069e+04, 0.000e+00,5.582e+01, -6.893e+00, -4.973e+00,6.964e+00, 8.079e+01, -1.632e+02,5.446e+01, 1.482e+01, 9.541e+00,7.789e+00, 8.591e+00,4.823e+00, 7.677e+00, 1.401e+02,8.504e+00, 1.649e+02, 3.678e-02, I
1017, 2.863e+05, 1.392e+05, 1.979e+04,4.624e+00, -6.890e+00, -1.190e+01,6.697e+00, 2.064e+02, -7.443e+01,7.659e+01, 5.274e+00, 5.330e+00,3.782e+00, 3.202e+00,1.662e+00, 1.944e+00, 2.477e+01,1.506e+02, 4.287e+01, 5.094e-01, A
1018, 1.783e+04, 4.507e+03, 0.000e+00,1.914e+02, -6.889e+00, -4.915e+00,6.977e+00, 4.221e+01, -1.600e+02,6.178e+01, 2.147e+01, 5.641e+00,6.402e+00, 5.244e+00,5.991e+00, 3.591e+00, 2.943e+00,-5.763e+01, 1.535e+02, 8.983e-02, I
1019, 7.008e+04, 4.853e+04, 6.082e+03,1.706e+01, -6.888e+00, -9.086e+00,6.710e+00, 1.585e+02, -2.205e+02,7.056e+01, 3.356e+00, 8.423e+00,3.136e+00, 2.706e+00,4.329e+00, 4.477e+00, 1.405e+02,7.654e+01, 8.656e+01, 2.242e-01, I
1020, 1.671e+04, 1.491e+04, 0.000e+00,1.180e+01, -6.887e+00, -1.178e+01,6.695e+00, 2.117e+02, -6.441e+01,8.887e+01, 3.185e+00, 2.363e+00,2.230e+00, 2.052e+00,9.202e-01, 1.876e+00, -2.095e+01,3.159e+01, -7.824e+00, 2.707e-01, A
1021, 1.072e+04, 1.758e+04, 0.000e+00,4.411e+00, -6.885e+00, -6.161e+00,6.727e+00, 1.384e+02, -2.083e+02,7.161e+01, 1.319e+00, 1.309e+00,1.115e+00, 3.145e-01,7.947e-01, 5.345e-01, -1.102e-01,-7.665e+00, 1.102e+01, 7.689e-01, A
1022, 4.984e+05, 4.063e+05, 8.599e+03,1.026e+02, -6.884e+00, -4.933e+00,6.962e+00, 4.941e+01, -1.701e+02,5.462e+01, 3.655e+01, 1.941e+01,1.008e+01, 1.444e+01,1.303e+01, 8.215e-01, 1.002e+02,2.967e+01, 1.182e+03, 1.944e-01, I
1023, 6.717e+03, 6.443e+03, 6.361e+02,4.383e+01, -6.873e+00, -9.017e+00,6.720e+00, 1.677e+02, -2.419e+02,7.125e+01, 1.936e+00, 6.258e+00,1.355e+00, 4.492e-01,2.073e+00, 2.539e+00, -1.931e+01,-6.818e+00, -6.603e+00, 1.022e-01, I
1024, 3.115e+05, 1.388e+04, 1.216e+07,6.261e+00, -6.870e+00, -1.194e+00,7.236e+00, -1.191e+02, -1.041e+02,5.517e+01, 6.308e+01, 5.471e+01,3.769e+01, 4.965e+01,4.682e+01, 2.736e+01, -1.895e+01,3.226e+02, 4.875e+02, 6.778e-03, I
1025, 9.373e+03, 7.596e+03, 0.000e+00,1.503e+01, -6.870e+00, -9.127e+00,6.858e+00, 1.658e+02, -1.727e+02,6.212e+01, 1.760e+00, 3.765e+00,1.115e+00, 7.731e-01,7.691e-02, 4.808e-01, 1.489e+00,3.142e+00, 2.323e+00, 2.581e-01, I
1026, 1.332e+04, 1.839e+04, 0.000e+00,3.495e+01, -6.867e+00, -4.815e+00,6.908e+00, 2.452e+01, -2.157e+02,6.847e+01, 5.549e+00, 3.481e+00,1.630e+00, 1.125e+00,3.018e+00, 7.893e-01, 3.207e+01,-1.846e+01, 3.694e+01, 2.928e-01, I
1027, 9.031e+05, 4.448e+05, 3.972e+04,2.295e+01, -6.859e+00, -9.064e+00,6.801e+00, 1.681e+02, -1.894e+02,7.029e+01, 5.193e+00, 2.604e+01,5.240e+00, 2.225e+00,3.583e+00, 5.061e+00, -2.939e+02,-1.320e+01, 1.755e+02, 4.570e-01, I
1028, 1.271e+04, 9.888e+03, 0.000e+00,1.484e+01, -6.854e+00, -4.825e+00,6.944e+00, 2.164e+01, -2.080e+02,6.237e+01, 2.208e+00, 3.617e+00,2.178e+00, 1.332e+00,3.077e+00, 9.491e-01, -2.581e+00,-8.546e+00, 4.676e+01, 2.207e-01, I
1029, 2.037e+04, 8.133e+03, 3.462e+02,4.257e+01, -6.853e+00, -4.930e+00,6.955e+00, 4.479e+01, -1.683e+02,4.833e+01, 9.470e+00, 2.214e+00,4.323e+00, 8.997e+00,2.789e+00, 4.146e+00, 7.423e+01,6.256e+00, 2.035e+02, 1.115e-01, I
1030, 3.500e+04, 3.595e+04, 1.071e+04,2.339e+00, -6.853e+00, -1.149e+01,6.692e+00, 2.201e+02, -5.573e+01,1.023e+02, 1.876e+00, 9.927e-01,1.965e+00, 7.052e-01,3.389e-01, 1.308e+00, 2.835e+01,-2.468e+01, 3.424e+00, 8.951e-01, A
1031, 4.461e+04, 4.352e+04, 0.000e+00,8.552e+00, -6.848e+00, -2.653e-02,7.147e+00, -1.385e+02, -1.901e+02,5.993e+01, 2.609e+00, 3.960e+00,2.351e+00, 2.595e+00,2.295e+00, 1.567e+00, 3.753e+01,-3.797e+01, 1.254e+02, 5.428e-01, A
1032, 1.062e+04, 1.051e+04, 4.115e+03,1.036e+01, -6.844e+00, -1.176e+01,6.510e+00, 1.876e+02, -8.212e+01,8.169e+01, 2.164e+00, 1.743e+00,3.205e+00, 5.458e-01,1.247e+00, 1.441e+00, -1.670e+01,2.428e+00, 8.338e+00, 3.000e-01, A
1033, 4.357e+04, 3.074e+04, 9.171e+03,2.882e+00, -6.841e+00, -4.728e+00,6.921e+00, -9.695e+00, -1.970e+02,7.133e+01, 1.513e+00, 2.559e+00,1.922e+00, 1.320e+00,1.584e+00, 8.569e-01, -8.000e+00,-1.462e+01, 4.193e+01, 4.813e-01, I
1034, 4.338e+03, 3.867e+03, 1.153e+04,4.646e+00, -6.836e+00, 9.284e-01,7.324e+00, -1.868e+02, -1.685e+02,5.892e+01, 2.527e+00, 1.641e+00,1.748e+00, 6.521e-01,6.109e-01, 3.171e-01, 2.803e+00,-2.719e-01, 5.442e+00, 4.265e-01, A
1035, 3.187e+04, 2.307e+04, 1.737e+03,3.114e+00, -6.836e+00, -1.236e+01,6.609e+00, 1.803e+02, -7.571e+01,9.761e+01, 1.656e+00, 2.152e+00,1.457e+00, 8.516e-01,1.604e+00, 1.255e+00, -1.798e+01,-4.095e+00, -2.353e+01, 3.465e-01, I
1036, 7.661e+04, 2.987e+04, 5.182e+04,5.398e+00, -6.835e+00, -3.034e+00,7.051e+00, -7.884e+01, -1.943e+02,5.055e+01, 5.772e+00, 4.095e+00,2.763e+00, 1.808e+00,1.977e+00, 1.081e+00, -4.430e+00,-4.845e+00, 7.963e+01, 3.798e-01, I
1037, 2.022e+03, 2.284e+03, 1.118e+04,2.539e+01, -6.829e+00, -1.140e+01,6.742e+00, 2.049e+02, -5.013e+01,9.896e+01, 4.620e+00, 5.711e+00,3.435e+00, 1.285e+00,2.695e+00, 1.032e+00, 3.103e+00,-2.523e+00, 1.194e+01, 6.967e-02, A
1038, 8.911e+04, 4.379e+04, 1.502e+04,3.310e+00, -6.829e+00, -1.070e+01,6.751e+00, 1.686e+02, -1.572e+02,5.924e+01, 1.841e+00, 4.243e+00,1.967e+00, 1.849e+00,1.761e+00, 9.570e-01, 1.205e+00,1.623e+00, 5.042e+01, 2.863e-01, I
1039, 2.332e+04, 1.297e+04, 5.470e+03,3.755e+00, -6.827e+00, 4.663e-01,7.099e+00, -1.578e+02, -1.856e+02,5.960e+01, 1.643e+00, 1.541e+00,2.609e+00, 4.580e-01,5.161e-01, 1.416e+00, 3.930e+00,1.004e+01, 1.569e+00, 2.587e-01, A
1040, 5.363e+03, 3.022e+03, 0.000e+00,3.059e+01, -6.820e+00, -4.876e+00,6.958e+00, 3.257e+01, -1.945e+02,5.530e+01, 3.139e+00, 3.644e+00,2.486e+00, 6.734e-01,2.038e+00, 8.811e-01, 2.891e+00,3.756e+00, -1.585e+01, 1.367e-01, I
1041, 1.348e+05, 1.248e+05, 3.446e+04,6.469e+00, -6.819e+00, 7.841e-01,7.495e+00, -1.634e+02, -1.863e+02,4.913e+01, 4.129e+00, 5.273e+00,3.428e+00, 6.702e-01,5.874e-01, 1.838e+00, 8.722e+01,7.644e+01, -5.041e+01, 1.091e+00, A
1042, 7.139e+04, 9.401e+04, 0.000e+00,7.598e+00, -6.814e+00, -1.169e+01,6.673e+00, 2.074e+02, -6.692e+01,8.563e+01, 3.210e+00, 3.922e+00,2.264e+00, 5.322e-01,3.616e-01, 7.685e-01, 2.110e+01,-1.861e+01, 2.822e+01, 1.019e+00, A
1043, 2.483e+04, 1.634e+04, 1.244e+04,4.838e+00, -6.814e+00, -1.153e+01,6.608e+00, 1.945e+02, -6.949e+01,8.872e+01, 3.168e+00, 2.227e+00,1.834e+00, 8.484e-01,8.716e-01, 1.356e+00, -1.679e+01,4.763e+00, -5.478e-01, 1.731e-01, A
1044, 7.266e+04, 3.345e+04, 0.000e+00,4.112e+00, -6.806e+00, -1.169e+01,6.599e+00, 1.947e+02, -7.139e+01,8.406e+01, 2.598e+00, 3.538e+00,2.165e+00, 1.156e-01,9.137e-01, 1.789e+00, -2.896e+01,2.465e+01, 1.007e+01, 5.102e-01, A
1045, 2.399e+05, 1.512e+05, 3.671e+04,6.769e+00, -6.805e+00, -1.165e+01,6.713e+00, 2.168e+02, -6.727e+01,8.653e+01, 4.648e+00, 6.260e+00,5.478e+00, 1.244e+00,1.043e+00, 4.357e+00, 1.616e+02,1.905e+01, 2.261e+01, 3.343e-01, A
1046, 3.508e+04, 4.745e+04, 0.000e+00,7.877e+00, -6.805e+00, -1.076e+01,6.795e+00, 1.664e+02, -1.498e+02,5.815e+01, 1.607e+00, 3.683e+00,1.889e+00, 1.093e+00,2.466e+00, 2.234e-01, -1.881e+01,-9.160e+00, 6.088e+01, 5.203e-01, I
1047, 1.232e+04, 1.545e+04, 0.000e+00,1.632e+01, -6.803e+00, 5.720e-01,7.317e+00, -1.573e+02, -1.846e+02,5.604e+01, 1.542e+00, 1.863e+00,3.873e+00, 7.844e-01,1.096e+00, 1.860e+00, 2.473e+01,2.145e+01, -5.319e-01, 3.877e-01, A
1048, 1.940e+04, 1.759e+04, 0.000e+00,1.212e+01, -6.798e+00, -3.250e+00,7.096e+00, -4.570e+01, -2.060e+02,4.776e+01, 4.255e+00, 2.082e+00,9.633e-01, 1.375e+00,1.418e+00, 1.357e+00, 2.258e+01,2.189e+01, 4.775e+00, 3.394e-01, I
1049, 2.524e+03, 1.063e+03, 0.000e+00,4.306e+00, -6.794e+00, -4.844e+00,6.931e+00, 3.441e+01, -2.039e+02,5.564e+01, 1.158e+00, 1.129e+00,3.656e-01, 8.301e-01,7.414e-01, 1.725e-01, -1.733e+00,2.338e+00, 6.165e+00, 3.327e-01, I
1050, 1.269e+05, 1.093e+05, 5.405e+03,7.279e+00, -6.792e+00, 7.365e-01,7.386e+00, -1.717e+02, -1.779e+02,5.207e+01, 4.846e+00, 2.201e+00,4.868e+00, 2.983e+00,1.189e+00, 3.441e+00, 5.562e+01,2.185e+02, -1.150e+01, 6.296e-01, A
1051, 5.050e+03, 1.071e+04, 0.000e+00,2.629e+01, -6.790e+00, -8.824e+00,6.843e+00, 1.640e+02, -1.968e+02,6.911e+01, 1.317e+00, 3.585e+00,9.833e-01, 8.235e-01,1.302e+00, 7.158e-01, 9.074e+00,3.001e+00, -1.182e+01, 3.303e-01, I
1052, 1.651e+04, 2.592e+04, 0.000e+00,2.254e+01, -6.789e+00, -6.322e+00,6.859e+00, 1.751e+02, -1.818e+02,8.671e+01, 4.151e+00, 3.547e+00,1.633e+00, 4.374e-01,1.188e+00, 1.715e+00, -2.191e+01,4.207e+01, 3.514e+01, 4.046e-01, A
1053, 1.302e+04, 1.259e+04, 3.329e+03,5.408e+00, -6.788e+00, -1.175e+01,6.614e+00, 2.020e+02, -6.319e+01,8.996e+01, 2.233e+00, 2.052e+00,7.900e-01, 2.118e-01,7.331e-01, 1.046e+00, -1.153e+01,1.098e+01, 5.532e+00, 5.141e-01, A
1054, 2.160e+04, 1.224e+04, 0.000e+00,4.989e+00, -6.785e+00, -1.200e+01,6.678e+00, 2.042e+02, -6.414e+01,7.571e+01, 7.775e-01, 1.198e+00,3.168e+00, 6.238e-01,9.226e-01, 1.915e+00, 9.507e+00,3.611e+00, 1.362e+00, 1.221e-01, A
1055, 7.184e+03, 6.518e+03, 0.000e+00,6.136e+00, -6.784e+00, -1.063e+01,6.751e+00, 1.729e+02, -1.596e+02,6.335e+01, 1.399e+00, 1.859e+00,8.259e-01, 1.409e+00,7.272e-01, 7.787e-01, 5.682e+00,5.465e+00, 7.506e+00, 1.721e-01, I
1056, 3.619e+04, 2.206e+04, 3.505e+03,2.640e+00, -6.783e+00, -1.141e+01,6.730e+00, 2.088e+02, -4.901e+01,1.019e+02, 2.140e+00, 1.344e+00,1.808e+00, 7.422e-01,7.660e-01, 6.564e-01, -7.046e+00,-1.033e+01, -1.541e+01, 6.576e-01, A
1057, 2.485e+05, 1.027e+04, 2.021e+07,1.556e+01, -6.782e+00, -8.183e-01,7.256e+00, -1.193e+02, -1.442e+02,5.211e+01, 1.193e+02, 8.925e+01,1.250e+02, 7.662e+01,2.728e+01, 8.146e+01, -4.809e+02,8.080e+02, -4.609e+02, 4.697e-03, I
1058, 2.694e+04, 7.178e+03, 1.310e+04,4.455e+00, -6.780e+00, -4.890e+00,6.929e+00, 4.259e+01, -1.963e+02,5.353e+01, 2.105e+00, 3.822e+00,2.203e+00, 1.761e+00,1.980e+00, 5.307e-01, 8.627e-01,-7.690e+00, -4.278e+01, 3.695e-01, I
1059, 3.519e+04, 3.789e+04, 4.438e+03,3.607e+00, -6.779e+00, 6.055e-01,7.353e+00, -1.583e+02, -1.858e+02,5.406e+01, 1.821e+00, 1.915e+00,2.002e+00, 1.077e+00,2.726e-01, 1.379e+00, -3.918e+01,-8.598e+00, 2.932e+01, 9.194e-01, A
1060, 1.200e+04, 1.209e+04, 0.000e+00,2.427e+00, -6.773e+00, -1.066e+01,6.749e+00, 1.692e+02, -1.455e+02,6.086e+01, 5.162e-01, 1.671e+00,4.671e-01, 1.282e-01,6.595e-01, 2.541e-01, -6.803e+00,1.518e-01, -5.532e-01, 7.198e-01, I
1061, 2.721e+04, 3.803e+04, 4.461e+04,3.108e+01, -6.771e+00, -3.263e+00,7.050e+00, -6.400e+01, -2.032e+02,4.657e+01, 5.783e+00, 9.999e+00,6.168e+00, 1.602e+00,8.440e-01, 2.114e+00, 3.500e+01,-1.874e+01, -3.312e+01, 3.872e-01, I
1062, 1.178e+05, 5.405e+04, 4.415e+04,3.146e+00, -6.764e+00, -3.187e+00,7.031e+00, -6.440e+01, -2.057e+02,4.809e+01, 3.860e+00, 2.984e+00,3.318e+00, 1.238e+00,8.293e-01, 1.461e+00, 5.732e+01,-2.736e+01, 5.285e+01, 9.097e-01, I
1063, 4.420e+05, 3.218e+05, 2.447e+05,2.884e+00, -6.762e+00, 6.383e-01,7.446e+00, -1.645e+02, -1.891e+02,4.253e+01, 5.212e+00, 4.863e+00,4.881e+00, 4.054e-01,1.076e+00, 3.363e+00, 2.770e+02,1.045e+02, 3.275e+01, 1.266e+00, A
1064, 1.552e+04, 1.588e+04, 0.000e+00,7.424e+00, -6.758e+00, 2.101e-01,7.111e+00, -1.204e+02, -1.872e+02,5.928e+01, 2.570e+00, 1.261e+00,1.910e+00, 7.010e-01,4.673e-01, 3.902e-01, 9.314e-01,-6.779e-01, 5.990e+00, 3.904e-01, A
1065, 1.605e+04, 1.678e+04, 1.540e+03,2.365e+01, -6.753e+00, 5.408e-01,7.322e+00, -1.526e+02, -1.858e+02,5.252e+01, 4.810e+00, 3.802e+00,2.093e+00, 1.211e+00,2.370e+00, 1.214e+00, -7.987e+00,-1.884e+00, 3.310e+01, 2.197e-01, A
1066, 8.980e+03, 1.560e+04, 4.968e+03,3.645e+00, -6.749e+00, -1.301e+00,7.184e+00, -1.658e+02, -9.486e+01,6.864e+01, 1.551e+00, 9.907e-01,1.367e+00, 1.016e+00,3.904e-01, 7.605e-01, 5.910e+00,-4.748e+00, 8.215e+00, 2.552e-01, I
1067, 6.841e+03, 7.620e+03, 0.000e+00,9.698e+00, -6.743e+00, 2.356e-01,7.332e+00, -1.441e+02, -2.088e+02,4.888e+01, 1.220e+00, 1.909e+00,1.891e+00, 1.104e+00,6.990e-01, 7.742e-01, 1.233e+01,1.261e+01, 8.871e+00, 5.315e-01, A
1068, 5.278e+05, 3.046e+05, 3.472e+05,3.410e+00, -6.743e+00, 2.608e-01,7.300e+00, -1.419e+02, -2.032e+02,4.800e+01, 6.784e+00, 5.698e+00,6.006e+00, 2.187e+00,1.739e+00, 1.857e+00, -6.484e+01,1.361e+02, 1.025e+02, 1.011e+00, A
1069, 4.463e+03, 9.683e+03, 0.000e+00,3.442e+00, -6.739e+00, -6.513e+00,6.681e+00, 2.015e+02, -1.796e+02,8.798e+01, 6.281e-01, 1.037e+00,6.266e-01, 1.027e-01,7.296e-02, 4.856e-02, 4.525e-01,-5.965e-01, 6.534e-01, 2.961e+00, A
1070, 6.596e+03, 4.393e+03, 2.427e+03,2.586e+00, -6.736e+00, -1.072e+01,6.659e+00, 1.562e+02, -1.712e+02,5.219e+01, 9.399e-01, 1.381e+00,9.441e-01, 8.748e-02,2.983e-01, 3.069e-01, -1.928e+00,-5.688e-01, 1.195e+00, 6.462e-01, I
1071, 6.306e+04, 4.630e+04, 0.000e+00,2.168e+01, -6.736e+00, -1.190e+01,6.541e+00, 1.901e+02, -8.352e+01,7.133e+01, 8.794e+00, 2.713e+00,3.700e+00, 1.592e+00,1.475e+00, 5.071e+00, 2.282e+01,-1.163e+02, 4.713e+01, 2.593e-01, A
1072, 7.083e+04, 4.947e+04, 0.000e+00,1.582e+01, -6.731e+00, -8.936e+00,6.814e+00, 1.678e+02, -1.985e+02,7.115e+01, 1.629e+00, 8.471e+00,2.101e+00, 9.629e-01,8.964e-01, 1.477e+00, 3.063e+00,2.894e+01, 2.575e+01, 4.317e-01, I
1073, 1.989e+05, 1.816e+05, 6.171e+04,4.387e+00, -6.731e+00, 5.675e-01,7.446e+00, -1.631e+02, -1.927e+02,3.967e+01, 5.787e+00, 2.969e+00,3.138e+00, 9.411e-01,1.001e+00, 8.285e-01, 4.214e+01,2.257e+01, 5.878e+01, 1.816e+00, A
1074, 8.406e+04, 6.683e+04, 4.378e+03,9.202e+00, -6.731e+00, -8.838e+00,6.966e+00, 1.884e+02, -1.196e+02,7.198e+01, 4.278e+00, 5.354e+00,2.200e+00, 1.883e+00,7.768e-01, 1.584e+00, 6.167e+01,-2.426e+01, -9.824e+01, 5.330e-01, I
1075, 1.434e+04, 1.588e+04, 5.034e+03,2.299e+00, -6.728e+00, -1.170e+01,6.432e+00, 1.763e+02, -8.607e+01,8.032e+01, 1.455e+00, 9.453e-01,1.251e+00, 6.038e-01,5.312e-01, 8.083e-01, -7.417e+00,7.036e+00, -5.771e+00, 2.974e-01, A
1076, 1.051e+04, 2.122e+04, 0.000e+00,4.604e+00, -6.715e+00, -6.813e+00,6.803e+00, 1.984e+02, -1.902e+02,8.955e+01, 9.943e-01, 1.391e+00,1.261e+00, 2.827e-01,3.421e-01, 7.169e-01, -8.118e+00,1.780e-01, -2.752e+00, 5.647e-01, A
1077, 1.315e+04, 2.179e+04, 8.313e+03,3.257e+00, -6.715e+00, -5.510e+00,6.915e+00, 1.009e+02, -2.150e+02,6.886e+01, 1.161e+00, 1.983e+00,1.089e+00, 1.520e-01,8.097e-01, 5.079e-01, -1.202e+01,2.268e+00, 1.459e+01, 9.047e-01, I
1078, 4.428e+03, 3.990e+03, 1.727e+03,2.517e+01, -6.710e+00, 5.001e-01,7.506e+00, -1.441e+02, -1.970e+02,4.022e+01, 4.020e+00, 2.636e+00,1.455e+00, 7.120e-01,6.605e-01, 1.942e-01, 1.334e+00,6.154e-01, 4.626e+00, 2.874e-01, A
1079, 2.952e+03, 6.048e+03, 0.000e+00,7.884e+01, -6.704e+00, 3.922e-01,7.327e+00, -1.397e+02, -2.028e+02,4.685e+01, 5.196e+00, 1.591e+00,1.864e+00, 8.016e-01,8.903e-01, 4.160e-01, -3.993e+00,4.297e+00, 7.046e+00, 3.581e-01, A
1080, 1.407e+04, 1.822e+04, 0.000e+00,6.353e+01, -6.704e+00, 4.420e-01,7.357e+00, -1.426e+02, -1.932e+02,5.050e+01, 7.090e+00, 2.393e+00,5.636e+00, 4.469e+00,2.621e+00, 3.732e+00, 5.517e+01,-6.960e+01, -8.711e-01, 1.342e-01, A
1081, 2.629e+05, 5.558e+04, 9.014e+06,1.174e+01, -6.704e+00, -1.216e+01,6.288e+00, 1.529e+02, -4.061e+01,5.344e+01, 5.464e+01, 3.228e+01,5.782e+01, 2.815e+01,1.032e+01, 1.919e+01, 1.967e+02,-4.640e+02, 1.897e+02, 1.654e-02, A
1082, 9.406e+03, 5.963e+03, 0.000e+00,2.002e+01, -6.702e+00, -3.327e+00,7.075e+00, -5.844e+01, -2.109e+02,5.205e+01, 2.980e+00, 2.978e+00,3.012e+00, 7.471e-01,5.778e-01, 1.303e+00, 3.893e+00,1.390e+01, -9.695e+00, 2.646e-01, I
1083, 5.266e+05, 6.580e+05, 2.278e+04,3.988e+01, -6.701e+00, -6.396e+00,6.848e+00, 1.895e+02, -1.773e+02,9.833e+01, 1.176e+01, 2.218e+01,4.528e+00, 5.563e+00,1.270e+01, 2.154e+00, 1.519e+02,-2.691e+02, 1.816e+03, 5.872e-01, A
1084, 3.390e+04, 2.876e+04, 0.000e+00,5.489e+00, -6.699e+00, -9.012e+00,6.851e+00, 1.792e+02, -1.513e+02,6.713e+01, 1.654e+00, 3.183e+00,1.680e+00, 1.196e+00,1.484e+00, 1.086e+00, -2.261e+01,1.186e+01, 2.930e+01, 5.010e-01, I
1085, 7.398e+04, 3.747e+04, 6.243e+03,2.854e+00, -6.699e+00, -1.051e+01,6.731e+00, 1.757e+02, -1.492e+02,6.328e+01, 2.377e+00, 3.014e+00,1.715e+00, 2.836e-01,4.169e-01, 9.763e-01, 3.954e+01,-1.968e+01, 1.412e+01, 8.219e-01, I
1086, 1.429e+04, 2.026e+04, 0.000e+00,4.163e+01, -6.695e+00, -8.909e+00,6.828e+00, 1.708e+02, -2.145e+02,6.914e+01, 1.677e+00, 7.198e+00,1.327e+00, 9.104e-01,9.546e-01, 7.948e-01, -1.027e+01,1.107e+01, 1.454e+01, 4.288e-01, I
1087, 2.348e+04, 1.606e+04, 8.285e+03,3.048e+00, -6.695e+00, 6.457e-01,7.338e+00, -1.691e+02, -1.848e+02,4.803e+01, 1.726e+00, 1.232e+00,2.327e+00, 7.217e-01,6.368e-01, 1.699e+00, 2.350e+01,-8.022e-01, 9.392e+00, 3.640e-01, A
1088, 1.388e+04, 8.987e+03, 0.000e+00,6.625e+00, -6.691e+00, -3.200e+00,7.082e+00, -6.551e+01, -2.084e+02,5.569e+01, 1.916e+00, 1.711e+00,2.197e+00, 7.549e-01,1.739e+00, 1.828e+00, 1.313e+01,8.930e+00, 1.399e+01, 1.551e-01, A
1089, 2.700e+04, 3.295e+04, 5.440e+03,2.630e+01, -6.683e+00, 3.663e-01,7.379e+00, -1.418e+02, -2.014e+02,5.213e+01, 6.677e+00, 2.221e+00,4.387e+00, 7.821e-01,1.035e+00, 1.655e+00, 3.226e+01,2.768e+01, -1.766e+00, 5.854e-01, A
1090, 2.279e+04, 1.235e+04, 0.000e+00,7.399e+00, -6.681e+00, -8.950e+00,6.766e+00, 1.757e+02, -1.586e+02,7.160e+01, 1.162e+00, 3.964e+00,1.333e+00, 7.922e-01,8.631e-01, 8.298e-01, 1.680e+00,-4.181e+00, 7.245e+00, 2.503e-01, I
1091, 8.254e+03, 6.987e+03, 0.000e+00,6.735e+00, -6.681e+00, -1.185e+01,6.518e+00, 1.847e+02, -8.698e+01,7.107e+01, 2.035e+00, 1.175e+00,1.410e+00, 1.477e+00,9.396e-01, 1.053e+00, -8.510e+00,1.326e+01, -1.250e+00, 2.378e-01, A
1092, 5.238e+04, 2.756e+04, 3.319e+04,9.970e+00, -6.681e+00, -3.248e+00,7.046e+00, -5.398e+01, -2.120e+02,5.169e+01, 4.400e+00, 5.419e+00,4.922e+00, 1.217e+00,1.686e+00, 1.348e+00, 1.199e+01,-2.891e+01, -5.103e+01, 5.670e-01, A
1093, 3.750e+04, 3.140e+04, 1.234e+04,4.245e+00, -6.678e+00, -1.231e+01,6.667e+00, 1.849e+02, -7.068e+01,9.720e+01, 2.311e+00, 3.013e+00,1.704e+00, 1.977e+00,5.377e-01, 1.058e+00, 2.489e+01,-2.049e+01, -5.673e+01, 5.905e-01, I
1094, 3.556e+04, 2.569e+04, 0.000e+00,4.610e+00, -6.677e+00, -1.186e+01,6.695e+00, 2.049e+02, -6.716e+01,8.094e+01, 2.813e+00, 1.597e+00,1.972e+00, 6.541e-01,1.203e+00, 1.394e+00, -2.287e+01,2.381e+01, 2.117e+01, 2.809e-01, A
1095, 9.593e+03, 8.912e+03, 0.000e+00,3.413e+01, -6.671e+00, -9.023e+00,6.686e+00, 1.752e+02, -1.881e+02,7.086e+01, 1.741e+00, 5.969e+00,1.460e+00, 3.516e+00,2.227e+00, 8.034e-02, 1.056e+01,-1.372e+01, -4.959e+01, 1.841e-01, I
1096, 3.607e+05, 6.151e+04, 5.864e+06,8.971e+00, -6.670e+00, -1.193e+01,6.465e+00, 1.632e+02, -5.411e+01,5.573e+01, 3.913e+01, 2.548e+01,3.840e+01, 1.594e+01,1.308e+01, 6.615e+00, -2.049e+02,-3.193e+02, 1.594e+02, 4.090e-02, A
1097, 4.048e+05, 1.004e+05, 6.729e+06,8.573e+00, -6.667e+00, -1.193e+01,6.468e+00, 1.629e+02, -5.309e+01,5.613e+01, 3.750e+01, 2.526e+01,3.681e+01, 1.084e+01,1.278e+01, 7.680e+00, -2.551e+02,-2.890e+02, 2.308e+02, 6.313e-02, A
1098, 1.809e+05, 1.115e+05, 0.000e+00,3.405e+01, -6.666e+00, -9.043e+00,6.785e+00, 1.782e+02, -1.610e+02,7.076e+01, 5.813e+00, 1.700e+01,2.824e+00, 5.604e+00,4.787e+00, 3.180e+00, 1.681e+02,-9.348e+01, -3.050e+02, 3.443e-01, I
1099, 7.623e+04, 1.326e+05, 2.031e+04,7.507e+00, -6.662e+00, -6.164e+00,6.933e+00, 1.952e+02, -1.517e+02,9.717e+01, 2.801e+00, 4.537e+00,2.878e+00, 1.513e+00,1.200e+00, 2.136e+00, -1.176e+02,3.709e+01, -6.757e+01, 8.556e-01, A
1100, 4.347e+05, 1.227e+05, 6.729e+06,8.698e+00, -6.661e+00, -1.194e+01,6.475e+00, 1.643e+02, -5.278e+01,5.725e+01, 3.677e+01, 2.454e+01,3.584e+01, 8.249e+00,9.826e+00, 6.740e+00, -3.902e+02,-2.195e+02, 4.261e+02, 1.057e-01, A
1101, 4.444e+05, 4.267e+05, 5.601e+04,3.212e+00, -6.658e+00, 2.120e-01,7.208e+00, -1.387e+02, -1.855e+02,5.084e+01, 4.535e+00, 4.618e+00,3.643e+00, 8.754e-01,2.241e+00, 1.864e+00, 1.285e+02,1.029e+01, 7.336e+01, 9.303e-01, A
1102, 1.819e+04, 1.148e+04, 0.000e+00,1.113e+01, -6.647e+00, -5.031e+00,7.007e+00, 7.844e+01, -1.903e+02,6.713e+01, 3.641e+00, 1.409e+00,2.819e+00, 1.950e+00,1.903e+00, 1.697e+00, -2.221e+01,3.779e+00, 2.531e+01, 2.011e-01, I
1103, 2.992e+05, 1.122e+04, 4.172e+06,6.260e+00, -6.638e+00, -1.194e+01,6.461e+00, 1.818e+02, -1.678e+01,7.266e+01, 3.867e+01, 1.971e+01,3.668e+01, 2.777e+01,1.196e+01, 2.368e+01, 4.075e+01,-2.384e+02, 1.108e+02, 1.122e-02, A
1104, 2.245e+04, 3.108e+04, 0.000e+00,5.217e+01, -6.637e+00, -8.966e+00,6.801e+00, 1.684e+02, -2.084e+02,6.805e+01, 1.047e+00, 9.639e+00,1.492e+00, 1.939e+00,6.310e+00, 2.106e+00, 1.154e+02,1.991e+01, 4.216e+01, 1.618e-01, I
1105, 1.234e+04, 1.355e+04, 0.000e+00,1.142e+01, -6.635e+00, 8.289e-01,7.324e+00, -1.758e+02, -1.680e+02,5.965e+01, 1.941e+00, 2.951e+00,1.671e+00, 5.462e-01,7.755e-01, 1.049e+00, -1.043e+01,3.031e+00, 5.769e+00, 3.253e-01, A
1106, 3.752e+04, 1.652e+04, 0.000e+00,7.239e+00, -6.632e+00, -3.389e+00,7.061e+00, -4.954e+01, -2.147e+02,4.743e+01, 4.042e+00, 2.667e+00,2.027e+00, 6.297e-01,1.396e+00, 7.469e-01, 6.630e+00,-7.149e+00, 4.503e+01, 2.719e-01, I
1107, 1.281e+04, 1.323e+04, 0.000e+00,3.874e+00, -6.622e+00, -8.878e+00,6.713e+00, 1.709e+02, -2.049e+02,6.499e+01, 8.911e-01, 1.898e+00,1.011e+00, 2.027e-01,5.569e-02, 2.804e-01, -4.357e+00,-4.584e-01, -2.521e+00, 9.577e-01, I
1108, 2.637e+04, 1.906e+04, 0.000e+00,7.908e+00, -6.621e+00, -1.198e+01,6.758e+00, 2.096e+02, -6.352e+01,7.441e+01, 7.529e-01, 1.384e+00,4.205e+00, 7.314e-01,1.379e+00, 2.934e+00, -5.230e+01,-2.564e+01, -6.098e+00, 3.296e-01, A
1109, 7.809e+04, 6.844e+04, 6.336e+03,2.341e+00, -6.616e+00, -1.116e+01,6.804e+00, 2.237e+02, -4.121e+01,1.107e+02, 2.730e+00, 1.585e+00,1.586e+00, 6.917e-01,7.012e-01, 6.407e-01, -1.794e+00,2.824e+01, -3.611e+01, 5.394e-01, I
1110, 1.106e+05, 5.375e+04, 0.000e+00,6.435e+00, -6.615e+00, -4.999e+00,6.955e+00, 5.890e+01, -1.948e+02,6.004e+01, 4.329e+00, 1.886e+00,5.139e+00, 1.807e+00,2.586e+00, 3.798e+00, -1.698e+02,-8.479e+00, -2.194e+01, 3.116e-01, I
1111, 1.340e+04, 8.566e+03, 0.000e+00,3.974e+01, -6.614e+00, -1.196e+01,6.517e+00, 1.691e+02, -3.184e+01,5.746e+01, 4.646e+00, 3.073e+00,6.016e+00, 1.203e+00,1.760e+00, 1.039e+00, -3.272e+01,2.739e+00, 3.276e+01, 2.024e-01, A
1112, 3.090e+04, 2.035e+04, 0.000e+00,1.747e+01, -6.610e+00, -1.054e+01,6.727e+00, 1.661e+02, -1.544e+02,7.293e+01, 3.373e+00, 4.836e+00,4.040e+00, 3.551e+00,1.704e+00, 2.614e+00, 3.801e+01,-3.139e+01, 6.351e+01, 2.252e-01, I
1113, 1.920e+04, 2.938e+04, 0.000e+00,2.524e+02, -6.604e+00, -6.097e+00,6.971e+00, 1.938e+02, -1.323e+02,8.997e+01, 1.042e+01, 1.286e+01,1.149e+01, 1.139e+01,9.992e+00, 6.202e+00, 2.105e+02,1.838e+02, -2.430e+01, 5.774e-02, A
1114, 3.717e+04, 3.685e+04, 3.193e+03,9.039e+00, -6.604e+00, -4.820e+00,6.920e+00, 2.114e+01, -1.837e+02,7.169e+01, 4.064e+00, 3.069e+00,1.544e+00, 1.727e+00,2.489e+00, 1.627e+00, -1.271e+01,-5.054e+01, 9.297e+01, 3.766e-01, I
1115, 1.762e+05, 1.434e+05, 3.634e+04,2.280e+01, -6.604e+00, -8.875e+00,6.848e+00, 1.842e+02, -1.426e+02,6.594e+01, 6.735e+00, 1.356e+01,3.147e+00, 1.297e+00,9.440e-01, 1.115e+00, -3.019e+01,3.933e+01, 6.259e+01, 1.233e+00, I
1116, 4.422e+05, 3.200e+05, 1.269e+04,1.590e+01, -6.602e+00, 3.858e-01,7.370e+00, -1.509e+02, -1.942e+02,3.461e+01, 7.366e+00, 1.309e+01,6.899e+00, 7.092e+00,4.423e+00, 2.991e+00, 7.412e+01,-1.040e+02, 5.235e+02, 3.907e-01, A
1117, 3.460e+04, 2.108e+04, 0.000e+00,2.176e+01, -6.601e+00, -1.046e+01,6.696e+00, 1.612e+02, -1.328e+02,8.165e+01, 2.018e+00, 7.112e+00,3.970e+00, 1.112e+00,1.523e+00, 2.999e+00, 4.504e+01,1.108e+01, -1.946e+01, 2.516e-01, I
1118, 5.810e+04, 6.590e+04, 0.000e+00,1.008e+01, -6.598e+00, -3.670e+00,6.916e+00, -2.572e+01, -2.234e+02,4.714e+01, 2.076e+00, 3.192e+00,4.792e+00, 1.857e+00,5.655e-01, 2.403e+00, 4.366e+01,-5.355e+01, 3.068e+01, 3.971e-01, I
1119, 3.961e+04, 4.119e+04, 2.500e+04,7.825e+00, -6.595e+00, -3.753e+00,6.977e+00, -2.401e+01, -2.174e+02,4.950e+01, 3.834e+00, 4.013e+00,2.647e+00, 1.558e+00,1.901e+00, 7.156e-01, -3.654e+01,3.459e+01, 2.685e+01, 3.462e-01, I
1120, 1.049e+04, 1.865e+04, 0.000e+00,5.625e+00, -6.593e+00, -6.682e+00,6.799e+00, 2.097e+02, -1.808e+02,1.006e+02, 1.257e+00, 1.694e+00,1.139e+00, 3.580e-01,1.122e+00, 6.052e-01, 5.844e+00,2.130e+00, -7.404e+00, 3.361e-01, A
1121, 3.454e+04, 4.838e+04, 7.498e+03,5.266e+00, -6.593e+00, -1.174e+01,6.752e+00, 2.236e+02, -6.071e+01,8.292e+01, 2.123e+00, 2.893e+00,1.679e+00, 3.326e-02,1.259e-01, 3.648e-01, 6.226e+00,-6.078e+00, -2.198e+00, 2.566e+00, A
1122, 2.185e+05, 1.660e+05, 0.000e+00,6.960e+00, -6.584e+00, -5.030e+00,6.957e+00, 6.273e+01, -1.948e+02,6.189e+01, 6.335e+00, 2.043e+00,5.214e+00, 2.589e+00,3.239e+00, 4.037e+00, -2.604e+02,-9.446e+01, 1.481e+02, 3.235e-01, I
1123, 2.245e+04, 4.898e+04, 0.000e+00,4.572e+00, -6.575e+00, -6.697e+00,6.698e+00, 2.057e+02, -1.761e+02,9.215e+01, 7.361e-01, 2.327e+00,1.135e+00, 2.436e-01,1.026e+00, 8.427e-01, -3.699e+01,8.142e-01, -4.680e+00, 7.529e-01, A
1124, 1.238e+04, 1.553e+04, 0.000e+00,1.266e+01, -6.575e+00, -3.340e+00,7.089e+00, -4.386e+01, -2.181e+02,4.445e+01, 3.306e+00, 1.827e+00,1.397e+00, 7.062e-01,1.233e+00, 5.063e-01, 4.556e+00,6.609e+00, 2.158e+01, 6.269e-01, A
1125, 3.437e+04, 3.093e+04, 5.088e+02,1.695e+01, -6.572e+00, -4.922e+00,6.919e+00, 3.073e+01, -2.149e+02,4.837e+01, 4.616e+00, 4.983e+00,1.587e+00, 4.427e+00,4.326e+00, 1.143e+00, 3.659e+01,-6.749e+01, 1.537e+02, 2.661e-01, I
1126, 2.464e+04, 4.335e+04, 0.000e+00,3.123e+01, -6.572e+00, -1.194e+01,6.443e+00, 1.403e+02, -3.380e+01,5.830e+01, 6.901e+00, 2.288e+00,1.926e+00, 1.612e+00,1.676e+00, 2.253e+00, 4.640e+01,-7.218e+01, 8.886e+00, 4.990e-01, A
1127, 6.872e+03, 1.067e+04, 0.000e+00,3.876e+00, -6.569e+00, 5.225e-01,7.343e+00, -1.590e+02, -2.040e+02,3.389e+01, 3.951e-01, 1.619e+00,5.893e-01, 5.942e-01,3.979e-01, 3.561e-01, -2.730e+00,-4.864e-01, 4.788e+00, 5.189e-01, A
1128, 4.083e+05, 4.030e+05, 7.445e+04,6.435e+01, -6.562e+00, -9.007e+00,6.779e+00, 1.803e+02, -1.559e+02,6.596e+01, 6.698e+00, 3.207e+01,3.574e+00, 6.854e+00,6.943e+00, 8.263e+00, -5.217e+02,7.593e+01, -5.159e+02, 2.811e-01, I
1129, 7.391e+04, 4.398e+04, 1.840e+03,1.244e+01, -6.561e+00, -1.056e+01,6.766e+00, 1.662e+02, -1.779e+02,6.303e+01, 3.774e+00, 6.547e+00,3.442e+00, 1.721e+00,1.107e+00, 5.797e-01, 7.763e+00,3.640e+01, -9.150e+01, 1.096e+00, I
1130, 1.004e+04, 1.665e+04, 1.481e+04,3.176e+00, -6.561e+00, -6.711e+00,6.769e+00, 2.093e+02, -1.728e+02,9.132e+01, 1.113e+00, 1.409e+00,2.182e+00, 5.917e-01,6.284e-01, 1.529e+00, 1.610e+01,-4.440e+00, 6.243e+00, 3.176e-01, A
1131, 4.230e+05, 4.182e+05, 7.914e+04,6.127e+01, -6.559e+00, -9.003e+00,6.777e+00, 1.802e+02, -1.566e+02,6.603e+01, 6.618e+00, 3.173e+01,3.537e+00, 6.355e+00,6.247e+00, 7.408e+00, -5.259e+02,7.385e+01, -5.328e+02, 3.477e-01, I
1132, 5.274e+04, 4.878e+04, 0.000e+00,5.238e+00, -6.559e+00, -5.240e+00,7.006e+00, 1.018e+02, -2.016e+02,7.532e+01, 1.889e+00, 2.914e+00,2.734e+00, 1.271e+00,1.024e+00, 1.217e+00, 1.218e+01,1.877e+01, 2.646e+01, 5.219e-01, I
1133, 2.944e+04, 3.603e+04, 0.000e+00,2.595e+00, -6.556e+00, -6.332e+00,6.563e+00, 1.901e+02, -1.624e+02,8.959e+01, 1.346e+00, 1.756e+00,1.040e+00, 7.353e-01,1.557e+00, 1.604e-01, -2.555e+01,6.007e+00, 2.755e+01, 7.123e-01, A
1134, 1.988e+04, 1.621e+04, 3.830e+04,1.544e+01, -6.556e+00, -1.048e+01,6.811e+00, 1.656e+02, -1.860e+02,6.155e+01, 3.899e+00, 6.997e+00,5.245e+00, 1.154e+00,1.395e+00, 2.521e+00, -2.021e+01,3.258e+01, -2.579e+01, 2.345e-01, I
1135, 2.497e+04, 1.662e+04, 0.000e+00,2.395e+01, -6.554e+00, -1.205e+01,6.581e+00, 1.882e+02, -4.809e+01,7.406e+01, 5.246e+00, 5.351e+00,2.098e+00, 1.556e+00,7.018e-01, 1.516e+00, 4.479e+01,4.697e+01, 6.106e+01, 1.051e+00, A
1136, 1.334e+04, 1.852e+04, 0.000e+00,7.564e+00, -6.553e+00, -1.177e+01,6.773e+00, 2.158e+02, -6.104e+01,8.427e+01, 2.278e+00, 1.386e+00,1.657e+00, 1.949e+00,9.163e-01, 1.230e+00, 2.458e+01,-9.164e+00, -4.547e+01, 4.593e-01, A
1137, 8.784e+03, 7.697e+03, 0.000e+00,4.729e+00, -6.552e+00, -1.155e+01,6.524e+00, 1.687e+02, -7.816e+01,6.930e+01, 1.751e+00, 1.354e+00,7.307e-01, 7.234e-01,7.106e-01, 8.757e-01, -4.508e+00,1.002e+01, -1.635e+00, 2.557e-01, A
1138, 1.287e+05, 7.798e+04, 7.897e+03,1.331e+01, -6.552e+00, -3.581e+00,6.977e+00, -2.942e+01, -2.120e+02,5.754e+01, 9.071e+00, 2.912e+00,4.380e+00, 1.893e+00,1.939e-01, 2.502e+00, -3.577e+00,4.177e+01, -3.104e+01, 2.799e-01, A
1139, 7.382e+03, 7.168e+03, 0.000e+00,1.986e+00, -6.551e+00, -1.157e+01,6.652e+00, 1.990e+02, -5.826e+01,8.331e+01, 9.846e-01, 4.116e-01,9.087e-01, 2.870e-01,2.344e-01, 4.174e-01, -4.605e+00,3.008e-01, 3.218e+00, 1.131e+00, A
1140, 6.747e+03, 8.429e+03, 0.000e+00,7.219e+00, -6.551e+00, -1.203e+01,6.443e+00, 1.473e+02, -3.179e+01,6.283e+01, 8.547e-01, 9.315e-01,2.141e+00, 8.536e-01,4.061e-01, 1.378e+00, 1.250e+01,-1.071e+01, 5.363e+00, 3.773e-01, A
1141, 1.279e+05, 9.164e+04, 4.690e+03,7.850e+01, -6.548e+00, -9.016e+00,6.758e+00, 1.742e+02, -1.896e+02,6.784e+01, 3.934e+00, 2.393e+01,2.848e+00, 6.194e+00,6.469e+00, 1.996e+00, -4.121e+01,4.955e+01, -3.507e+02, 2.605e-01, I
1142, 1.326e+04, 1.563e+04, 1.298e+03,3.197e+00, -6.548e+00, 7.451e-01,7.261e+00, -1.817e+02, -1.650e+02,5.509e+01, 1.096e+00, 9.067e-01,1.669e+00, 3.331e-01,3.621e-01, 8.222e-01, -4.512e+00,4.732e+00, -2.161e+00, 4.106e-01, A
1143, 4.935e+04, 4.143e+04, 0.000e+00,1.555e+01, -6.540e+00, -6.095e+00,6.892e+00, 2.002e+02, -1.556e+02,9.540e+01, 3.018e+00, 4.483e+00,5.301e+00, 9.231e-01,1.766e+00, 3.942e+00, 2.715e+01,-1.145e+02, 5.012e+01, 4.025e-01, A
1144, 4.935e+04, 4.143e+04, 0.000e+00,1.555e+01, -6.540e+00, -6.095e+00,6.892e+00, 2.002e+02, -1.556e+02,9.540e+01, 3.018e+00, 4.483e+00,5.301e+00, 9.231e-01,1.766e+00, 3.942e+00, 2.715e+01,-1.145e+02, 5.012e+01, 4.025e-01, A
1145, 5.270e+03, 2.400e+03, 0.000e+00,3.285e+01, -6.539e+00, -1.209e+01,6.612e+00, 1.959e+02, -5.969e+01,7.241e+01, 5.948e-01, 5.521e+00,1.605e+00, 1.412e+00,3.526e+00, 1.112e+00, 3.114e+00,7.273e+00, -2.351e+01, 9.266e-02, A
1146, 1.570e+04, 1.472e+04, 0.000e+00,9.947e+00, -6.538e+00, -1.182e+01,6.812e+00, 2.171e+02, -6.124e+01,8.194e+01, 2.260e+00, 2.288e+00,2.473e+00, 1.610e+00,7.690e-01, 6.416e-01, 1.377e+00,1.828e+01, -1.202e+01, 3.586e-01, A
1147, 3.942e+04, 3.979e+04, 1.678e+04,5.579e+00, -6.536e+00, 4.690e-01,7.354e+00, -1.567e+02, -1.966e+02,3.486e+01, 3.328e+00, 2.746e+00,2.259e+00, 7.795e-01,2.797e-01, 2.536e+00, 4.798e+01,-5.080e+01, 1.592e+01, 5.031e-01, A
1148, 5.571e+03, 2.294e+03, 0.000e+00,3.223e+00, -6.534e+00, -3.760e+00,6.956e+00, -2.830e+01, -2.280e+02,5.066e+01, 1.178e+00, 9.866e-01,1.075e+00, 2.272e-01,1.094e-01, 2.251e-01, 1.211e+00,-1.800e-01, -1.071e+00, 4.748e-01, I
1149, 5.675e+04, 2.064e+04, 3.150e+04,5.019e+00, -6.532e+00, -3.415e+00,7.047e+00, -3.955e+01, -2.156e+02,5.398e+01, 1.818e+00, 3.769e+00,4.919e+00, 9.284e-01,1.801e+00, 2.716e+00, 5.402e+01,2.075e+00, 8.700e+00, 2.699e-01, A
1150, 1.293e+04, 1.774e+04, 1.582e+03,3.318e+00, -6.532e+00, -8.850e+00,6.895e+00, 1.739e+02, -1.241e+02,7.206e+01, 1.242e+00, 1.379e+00,1.151e+00, 3.974e-01,3.788e-01, 3.886e-01, -7.357e+00,2.834e+00, 4.980e+00, 9.571e-01, I
1151, 6.281e+03, 2.132e+03, 0.000e+00,5.334e+00, -6.531e+00, -3.797e+00,6.950e+00, -3.039e+01, -2.311e+02,4.641e+01, 1.519e+00, 1.378e+00,1.586e+00, 9.582e-01,1.838e-01, 1.733e+00, 1.080e+01,4.751e+00, 2.193e+00, 1.011e-01, I
1152, 1.067e+04, 1.646e+04, 0.000e+00,9.731e+00, -6.525e+00, -6.120e+00,6.910e+00, 2.063e+02, -1.380e+02,9.991e+01, 8.988e-01, 1.370e+00,2.804e+00, 8.313e-01,8.977e-01, 1.204e+00, -6.388e+00,-1.194e+01, 7.555e+00, 3.130e-01, A
1153, 2.127e+04, 2.654e+04, 0.000e+00,8.740e+00, -6.518e+00, -3.380e+00,7.081e+00, -3.982e+01, -2.236e+02,4.574e+01, 2.657e+00, 2.608e+00,1.496e+00, 5.353e-01,6.139e-01, 1.037e+00, 5.547e+00,-1.353e+01, 1.223e+01, 3.760e-01, A
1154, 2.127e+04, 2.654e+04, 0.000e+00,8.740e+00, -6.518e+00, -3.380e+00,7.081e+00, -3.982e+01, -2.236e+02,4.574e+01, 2.657e+00, 2.608e+00,1.496e+00, 5.353e-01,6.139e-01, 1.037e+00, 5.547e+00,-1.353e+01, 1.223e+01, 3.760e-01, A
1155, 4.240e+04, 2.508e+04, 7.646e+03,3.420e+00, -6.514e+00, -1.188e+01,6.767e+00, 2.098e+02, -6.210e+01,6.220e+01, 2.510e+00, 2.410e+00,1.731e+00, 1.442e+00,1.356e+00, 1.398e+00, 2.309e+01,-3.292e+01, 3.356e+01, 4.156e-01, A
1156, 4.240e+04, 2.508e+04, 7.646e+03,3.420e+00, -6.514e+00, -1.188e+01,6.767e+00, 2.098e+02, -6.210e+01,6.220e+01, 2.510e+00, 2.410e+00,1.731e+00, 1.442e+00,1.356e+00, 1.398e+00, 2.309e+01,-3.292e+01, 3.356e+01, 4.156e-01, A
1157, 1.773e+05, 9.703e+04, 9.507e+04,5.667e+00, -6.513e+00, -3.433e+00,7.043e+00, -3.824e+01, -2.187e+02,5.053e+01, 6.374e+00, 5.103e+00,4.485e+00, 8.612e-01,1.602e+00, 3.044e+00, 1.012e+01,-7.299e+01, -5.381e+01, 2.700e-01, A
1158, 5.109e+04, 2.338e+04, 0.000e+00,4.663e+00, -6.511e+00, -5.111e+00,6.946e+00, 6.859e+01, -1.956e+02,6.544e+01, 2.558e+00, 1.710e+00,3.471e+00, 1.690e+00,1.193e+00, 3.073e+00, -4.276e+01,1.860e+01, -9.780e+00, 1.846e-01, I
1159, 1.039e+04, 9.835e+03, 4.874e+03,5.515e+01, -6.510e+00, -8.891e+00,6.718e+00, 1.868e+02, -1.332e+02,7.927e+01, 2.291e+00, 9.706e+00,1.421e+00, 2.115e+00,1.289e+00, 8.399e-01, 6.708e+00,6.252e+00, 2.357e+01, 1.877e-01, I
1160, 1.039e+04, 9.835e+03, 4.874e+03,5.515e+01, -6.510e+00, -8.891e+00,6.718e+00, 1.868e+02, -1.332e+02,7.927e+01, 2.291e+00, 9.706e+00,1.421e+00, 2.115e+00,1.289e+00, 8.399e-01, 6.708e+00,6.252e+00, 2.357e+01, 1.877e-01, I
1161, 8.591e+03, 1.388e+04, 0.000e+00,2.170e+00, -6.507e+00, -6.561e+00,6.773e+00, 2.098e+02, -1.671e+02,9.761e+01, 4.768e-01, 8.788e-01,1.002e+00, 2.937e-01,5.819e-01, 2.880e-01, 2.223e+00,1.855e+00, -3.640e+00, 5.537e-01, A
1162, 8.591e+03, 1.388e+04, 0.000e+00,2.170e+00, -6.507e+00, -6.561e+00,6.773e+00, 2.098e+02, -1.671e+02,9.761e+01, 4.768e-01, 8.788e-01,1.002e+00, 2.937e-01,5.819e-01, 2.880e-01, 2.223e+00,1.855e+00, -3.640e+00, 5.537e-01, A
1163, 1.122e+04, 1.747e+04, 0.000e+00,2.188e+01, -6.506e+00, -4.837e+00,6.978e+00, 1.626e+01, -2.024e+02,7.195e+01, 2.795e+00, 3.749e+00,1.601e+00, 2.143e+00,1.018e+00, 9.987e-01, -7.985e+00,-2.474e+01, 9.794e+00, 2.607e-01, I
1164, 2.244e+04, 1.924e+04, 0.000e+00,7.841e+00, -6.506e+00, -1.051e+01,6.705e+00, 1.619e+02, -1.774e+02,6.058e+01, 8.785e-01, 3.373e+00,2.193e+00, 7.559e-01,2.230e+00, 8.830e-01, -2.134e+01,1.514e+01, -3.308e+01, 4.161e-01, I
1165, 1.888e+04, 1.548e+04, 0.000e+00,2.102e+00, -6.502e+00, -8.713e-01,7.206e+00, -1.782e+02, -9.524e+01,6.337e+01, 5.579e-01, 1.465e+00,1.286e+00, 2.732e-01,1.842e-01, 7.458e-01, -3.731e+00,9.161e+00, -2.643e+00, 6.341e-01, I
1166, 2.732e+04, 2.671e+04, 0.000e+00,1.095e+01, -6.498e+00, -8.874e+00,6.741e+00, 1.753e+02, -1.729e+02,6.850e+01, 1.352e+00, 4.791e+00,1.039e+00, 2.092e+00,2.110e+00, 1.144e+00, -4.688e+01,-6.310e+00, -7.360e+01, 5.340e-01, I
1167, 2.179e+04, 3.255e+04, 1.964e+03,5.264e+00, -6.495e+00, -9.060e+00,6.781e+00, 1.963e+02, -1.265e+02,6.142e+01, 1.274e+00, 1.580e+00,2.449e+00, 5.042e-01,8.105e-01, 9.712e-01, 1.615e+01,-1.842e+01, -1.017e+01, 7.854e-01, I
1168, 2.920e+04, 1.298e+04, 0.000e+00,8.788e+00, -6.491e+00, -1.208e+01,6.616e+00, 1.964e+02, -6.025e+01,7.461e+01, 1.119e+00, 5.099e+00,9.714e-01, 1.805e+00,3.603e+00, 1.004e+00, 1.156e+01,4.912e+00, 3.686e+01, 1.375e-01, A
1169, 3.761e+04, 3.564e+04, 2.588e+04,2.079e+01, -6.489e+00, 7.610e-01,7.343e+00, -1.778e+02, -1.764e+02,4.845e+01, 3.408e+00, 7.387e+00,6.117e+00, 2.098e+00,4.492e+00, 5.094e+00, 6.845e+01,-1.987e+01, 8.830e+00, 8.500e-02, A
1170, 3.176e+05, 4.696e+04, 2.817e+06,8.089e+00, -6.486e+00, -1.115e+01,6.607e+00, 1.664e+02, -8.597e+01,7.374e+01, 2.238e+01, 2.078e+01,2.971e+01, 1.748e+01,1.332e+01, 1.957e+01, 1.931e+02,-2.236e+02, 1.355e+02, 2.353e-02, I
1171, 3.176e+05, 4.696e+04, 2.817e+06,8.089e+00, -6.486e+00, -1.115e+01,6.607e+00, 1.664e+02, -8.597e+01,7.374e+01, 2.238e+01, 2.078e+01,2.971e+01, 1.748e+01,1.332e+01, 1.957e+01, 1.931e+02,-2.236e+02, 1.355e+02, 2.353e-02, I
1172, 2.909e+04, 3.306e+04, 4.349e+03,5.215e+00, -6.486e+00, -8.889e+00,6.908e+00, 1.814e+02, -1.215e+02,7.248e+01, 2.274e+00, 2.815e+00,9.680e-01, 1.506e+00,1.265e+00, 6.744e-01, -1.535e+01,5.948e+00, 2.612e+01, 4.417e-01, I
1173, 2.909e+04, 3.306e+04, 4.349e+03,5.215e+00, -6.486e+00, -8.889e+00,6.908e+00, 1.814e+02, -1.215e+02,7.248e+01, 2.274e+00, 2.815e+00,9.680e-01, 1.506e+00,1.265e+00, 6.744e-01, -1.535e+01,5.948e+00, 2.612e+01, 4.417e-01, I
1174, 3.822e+04, 2.200e+04, 0.000e+00,1.818e+00, -6.483e+00, 5.559e-01,7.342e+00, -1.453e+02, -1.803e+02,4.646e+01, 1.311e+00, 1.552e+00,1.509e+00, 1.091e+00,2.682e-01, 5.896e-01, 1.122e+01,-1.354e+01, 3.026e+01, 5.679e-01, A
1175, 3.822e+04, 2.200e+04, 0.000e+00,1.818e+00, -6.483e+00, 5.559e-01,7.342e+00, -1.453e+02, -1.803e+02,4.646e+01, 1.311e+00, 1.552e+00,1.509e+00, 1.091e+00,2.682e-01, 5.896e-01, 1.122e+01,-1.354e+01, 3.026e+01, 5.679e-01, A
1176, 1.396e+05, 1.508e+05, 0.000e+00,1.008e+02, -6.477e+00, -5.786e+00,6.913e+00, 1.228e+02, -2.132e+02,8.975e+01, 1.325e+01, 2.160e+01,6.343e+00, 1.346e+01,1.653e+01, 3.970e+00, 6.912e+01,2.072e+02, 1.286e+03, 1.527e-01, I
1177, 7.316e+04, 5.297e+04, 1.850e+04,3.855e+00, -6.477e+00, -1.149e+01,6.650e+00, 2.080e+02, -5.378e+01,8.747e+01, 3.175e+00, 2.449e+00,2.868e+00, 3.469e-01,7.780e-01, 8.817e-01, 2.229e+01,-2.211e+01, 2.409e+01, 1.483e+00, A
1178, 7.316e+04, 5.297e+04, 1.850e+04,3.855e+00, -6.477e+00, -1.149e+01,6.650e+00, 2.080e+02, -5.378e+01,8.747e+01, 3.175e+00, 2.449e+00,2.868e+00, 3.469e-01,7.780e-01, 8.817e-01, 2.229e+01,-2.211e+01, 2.409e+01, 1.483e+00, A
1179, 9.400e+03, 9.934e+03, 0.000e+00,1.472e+01, -6.475e+00, -5.072e+00,6.940e+00, 7.544e+01, -1.956e+02,5.738e+01, 1.237e+00, 1.444e+00,3.607e+00, 1.345e+00,7.188e-01, 1.535e+00, -3.170e+00,1.001e+01, -5.255e+00, 1.551e-01, I
1180, 3.837e+04, 7.145e+04, 0.000e+00,1.197e+01, -6.475e+00, -6.351e+00,6.823e+00, 2.085e+02, -1.557e+02,1.001e+02, 1.643e+00, 4.437e+00,2.492e+00, 1.509e+00,1.501e+00, 1.901e+00, -1.128e+02,2.259e-01, 4.238e+01, 5.441e-01, A
1181, 7.211e+03, 1.056e+04, 0.000e+00,2.710e+00, -6.471e+00, 7.298e-01,7.348e+00, -1.698e+02, -1.641e+02,5.762e+01, 1.009e+00, 9.067e-01,6.792e-01, 1.487e-01,1.685e-01, 1.042e-01, 3.042e-01,2.513e-01, 1.524e+00, 1.470e+00, A
1182, 1.747e+05, 1.784e+03, 2.634e+07,3.566e+00, -6.471e+00, -5.861e+00,6.916e+00, 2.339e+02, -1.809e+02,9.046e+01, 7.634e+01, 9.910e+01,6.701e+01, 5.077e+01,7.754e+01, 5.454e+01, -4.108e+02,1.395e+02, 3.944e+02, 3.165e-03, I
1183, 1.097e+04, 3.996e+03, 0.000e+00,6.838e+02, -6.468e+00, -5.869e+00,6.933e+00, 2.433e+02, -1.059e+02,7.967e+01, 1.239e+01, 1.960e+01,2.613e+01, 1.267e+01,9.247e+00, 2.222e+01, -1.746e+02,6.164e+01, 1.149e+02, 1.844e-02, I
1184, 3.159e+04, 2.779e+04, 0.000e+00,3.508e+01, -6.464e+00, 4.630e-01,7.336e+00, -1.352e+02, -1.659e+02,4.091e+01, 1.484e+00, 9.264e+00,2.549e+00, 1.602e+00,6.016e+00, 2.319e+00, -9.159e+01,-1.107e+01, -4.839e+01, 1.107e-01, A
1185, 3.220e+04, 2.197e+04, 0.000e+00,2.696e+00, -6.462e+00, -5.027e+00,7.017e+00, 9.609e+01, -1.896e+02,6.676e+01, 1.912e+00, 1.300e+00,1.632e+00, 9.737e-01,1.072e+00, 8.751e-01, -9.137e+00,8.005e+00, 6.320e+00, 2.901e-01, I
1186, 1.443e+04, 3.359e+04, 0.000e+00,2.842e+00, -6.459e+00, -6.398e+00,6.853e+00, 2.146e+02, -1.559e+02,1.022e+02, 1.218e+00, 5.288e-01,1.233e+00, 6.150e-01,4.798e-01, 4.103e-01, -7.267e+00,7.894e+00, 1.872e+00, 8.654e-01, A
1187, 4.414e+03, 1.645e+03, 0.000e+00,9.602e+02, -6.459e+00, -5.803e+00,6.919e+00, 1.332e+02, -2.382e+02,7.388e+01, 2.662e+01, 9.304e+00,1.150e+01, 2.415e+01,1.127e+01, 3.117e+00, -2.788e+01,-5.765e+00, 2.081e+02, 1.828e-02, I
1188, 1.590e+04, 1.295e+04, 0.000e+00,4.761e+00, -6.452e+00, 1.998e-01,7.353e+00, -1.502e+02, -1.979e+02,1.264e+01, 9.122e-01, 2.371e+00,1.369e+00, 5.162e-01,6.590e-01, 4.206e-01, 1.209e+00,-5.078e+00, 5.698e+00, 5.379e-01, A
1189, 1.350e+05, 1.112e+05, 0.000e+00,3.976e+01, -6.445e+00, -4.926e+00,6.990e+00, 1.493e+01, -2.109e+02,6.521e+01, 1.540e+01, 6.605e+00,2.791e+00, 5.522e+00,6.563e+00, 2.169e+00, 3.060e+01,-4.989e+01, 3.448e+02, 2.343e-01, I
1190, 1.043e+04, 2.587e+03, 7.909e+03,1.753e+00, -6.445e+00, 1.004e+00,7.208e+00, -1.890e+02, -1.572e+02,5.606e+01, 1.722e+00, 1.422e+00,1.031e+00, 3.893e-01,6.393e-01, 6.936e-01, 1.980e+00,6.479e+00, 4.933e+00, 4.291e-01, A
1191, 4.587e+04, 5.956e+04, 9.803e+03,3.226e+00, -6.444e+00, 7.004e-01,7.387e+00, -1.479e+02, -1.803e+02,4.285e+01, 2.005e+00, 1.972e+00,1.993e+00, 3.902e-01,4.492e-01, 7.167e-01, -4.066e+00,1.402e+01, 8.480e+00, 6.836e-01, A
1192, 4.407e+03, 3.018e+03, 0.000e+00,1.463e+01, -6.443e+00, -1.112e+01,6.673e+00, 2.014e+02, -6.372e+01,8.385e+01, 1.667e+00, 2.751e+00,1.085e+00, 1.030e+00,1.123e+00, 1.033e+00, -7.622e+00,3.551e+00, -6.406e+00, 1.912e-01, I
1193, 2.098e+05, 1.921e+03, 3.623e+07,4.091e+00, -6.440e+00, -5.807e+00,6.920e+00, 1.475e+02, -1.620e+02,7.827e+01, 1.007e+02, 1.174e+02,8.413e+01, 8.803e+01,1.065e+02, 6.319e+01, -4.713e+02,7.474e+01, 6.461e+02, 2.186e-03, I
1194, 2.962e+04, 2.490e+04, 0.000e+00,1.284e+00, -6.438e+00, 8.817e-01,7.272e+00, -1.862e+02, -1.614e+02,5.388e+01, 1.067e+00, 1.109e+00,9.975e-01, 6.028e-01,7.342e-02, 3.549e-01, -8.435e+00,6.541e+00, 1.633e+01, 1.688e+00, A
1195, 1.499e+04, 2.476e+04, 1.383e+04,4.718e+00, -6.436e+00, -6.277e+00,6.776e+00, 1.937e+02, -1.738e+02,7.890e+01, 1.383e+00, 2.727e+00,1.645e+00, 9.866e-01,1.040e+00, 9.791e-01, 1.498e+01,-7.471e+00, 2.169e+01, 5.411e-01, A
1196, 8.026e+04, 7.152e+04, 0.000e+00,7.232e+00, -6.436e+00, 4.573e-01,7.304e+00, -1.309e+02, -1.743e+02,4.440e+01, 3.326e+00, 3.918e+00,3.115e+00, 1.032e+00,5.435e-01, 2.992e+00, -1.279e+02,8.602e+01, -2.414e+01, 6.024e-01, A
1197, 8.026e+04, 7.152e+04, 0.000e+00,7.232e+00, -6.436e+00, 4.573e-01,7.304e+00, -1.309e+02, -1.743e+02,4.440e+01, 3.326e+00, 3.918e+00,3.115e+00, 1.032e+00,5.435e-01, 2.992e+00, -1.279e+02,8.602e+01, -2.414e+01, 6.024e-01, A
1198, 2.384e+05, 2.348e+05, 5.116e+04,7.185e+00, -6.426e+00, 8.170e-01,7.324e+00, -1.794e+02, -1.656e+02,5.319e+01, 5.080e+00, 6.727e+00,4.010e+00, 4.455e+00,3.853e+00, 1.059e+00, 6.369e+01,6.854e+01, 3.439e+02, 5.818e-01, A
1199, 3.187e+04, 3.349e+04, 0.000e+00,1.187e+01, -6.421e+00, -8.889e+00,6.735e+00, 1.810e+02, -1.956e+02,6.523e+01, 1.433e+00, 5.190e+00,1.147e+00, 1.825e+00,3.093e+00, 3.893e-01, -5.420e+00,1.537e+01, -1.003e+02, 4.887e-01, I
1200, 7.166e+03, 1.087e+04, 0.000e+00,5.008e+01, -6.416e+00, 5.467e-01,7.349e+00, -1.351e+02, -1.602e+02,4.005e+01, 6.340e-01, 6.203e+00,1.723e+00, 2.232e+00,1.262e+00, 1.005e+00, 9.423e+00,-8.190e+00, 2.943e+01, 2.603e-01, A
1201, 2.064e+04, 6.524e+03, 1.622e+04,2.380e+00, -6.410e+00, 9.999e-01,7.199e+00, -1.885e+02, -1.553e+02,5.057e+01, 1.673e+00, 1.624e+00,2.587e+00, 1.155e+00,9.510e-01, 2.297e+00, -1.506e+01,4.000e+01, 1.017e+01, 3.569e-01, A
1202, 9.523e+04, 6.957e+04, 2.517e+04,4.372e+00, -6.409e+00, 1.026e+00,7.184e+00, -1.894e+02, -1.547e+02,5.130e+01, 2.187e+00, 2.906e+00,4.453e+00, 3.146e+00,8.289e-01, 2.848e+00, -5.495e+01,1.762e+02, 1.320e+02, 5.520e-01, A
1203, 4.920e+04, 4.816e+04, 0.000e+00,6.295e+01, -6.406e+00, -8.750e+00,6.717e+00, 1.819e+02, -1.606e+02,6.669e+01, 1.901e+00, 1.463e+01,1.527e+00, 4.014e+00,2.236e+00, 1.234e+00, 6.259e+01,1.846e+01, 2.048e+02, 5.666e-01, I
1204, 8.110e+03, 1.341e+04, 0.000e+00,3.777e+00, -6.406e+00, -5.147e+00,6.962e+00, 8.281e+01, -1.984e+02,5.729e+01, 1.458e+00, 8.577e-01,6.854e-01, 5.627e-01,8.424e-01, 3.145e-01, -9.828e-01,-3.641e+00, 1.246e+01, 6.690e-01, I
1205, 4.000e+05, 7.601e+04, 1.417e+07,9.582e+00, -6.397e+00, 5.740e-02,7.263e+00, -1.678e+02, -1.875e+02,4.003e+01, 5.723e+01, 4.507e+01,5.665e+01, 3.172e+01,2.091e+01, 3.151e+01, -4.214e+02,6.880e+02, 3.474e+02, 2.263e-02, I
1206, 1.349e+04, 2.459e+04, 1.467e+03,1.713e+00, -6.388e+00, -6.383e+00,6.753e+00, 2.104e+02, -1.546e+02,9.873e+01, 7.721e-01, 1.036e+00,7.792e-01, 5.072e-01,6.191e-01, 4.238e-01, -1.059e+01,3.081e-01, 5.969e+00, 4.041e-01, A
1207, 3.769e+04, 7.013e+04, 0.000e+00,1.881e+02, -6.386e+00, -5.968e+00,6.942e+00, 2.118e+02, -1.548e+02,7.724e+01, 4.907e+00, 2.024e+01,3.203e+00, 1.091e+01,8.595e+00, 2.743e+00, 1.146e+02,9.313e+01, 6.903e+02, 1.747e-01, A
1208, 3.914e+05, 5.948e+04, 2.900e+06,6.579e+00, -6.384e+00, -1.137e+01,6.556e+00, 1.604e+02, -8.741e+01,6.632e+01, 2.510e+01, 2.453e+01,1.419e+01, 1.730e+01,1.852e+01, 6.412e+00, -1.072e+02,-5.736e+01, -2.842e+02, 2.829e-02, A
1209, 7.300e+03, 7.548e+03, 0.000e+00,7.090e+01, -6.383e+00, -1.137e+01,6.698e+00, 2.091e+02, -5.857e+01,9.215e+01, 7.004e+00, 2.866e+00,3.301e+00, 5.056e+00,3.035e+00, 1.710e+00, -1.439e+01,-2.042e+01, 4.932e+01, 9.200e-02, A
1210, 4.185e+04, 7.670e+04, 0.000e+00,2.598e+02, -6.382e+00, -5.959e+00,6.940e+00, 2.097e+02, -1.499e+02,7.722e+01, 7.937e+00, 2.426e+01,3.071e+00, 1.449e+01,9.747e+00, 3.067e+00, 1.871e+02,1.205e+02, 1.008e+03, 1.841e-01, A
1211, 2.204e+04, 1.257e+04, 0.000e+00,2.608e+00, -6.381e+00, -3.203e+00,7.049e+00, -8.055e+01, -2.006e+02,5.644e+01, 1.411e+00, 1.413e+00,1.549e+00, 2.641e-01,2.518e-01, 1.036e+00, -1.166e+01,-3.591e+00, -3.648e+00, 5.659e-01, A
1212, 2.892e+04, 1.698e+04, 0.000e+00,7.282e+00, -6.381e+00, -8.669e+00,6.764e+00, 1.808e+02, -1.985e+02,5.932e+01, 2.253e+00, 3.367e+00,2.180e+00, 5.272e-01,3.790e-01, 7.900e-01, 2.756e+01,-4.692e+00, 1.807e+01, 1.986e+00, I
1213, 1.449e+04, 2.272e+04, 0.000e+00,9.515e+00, -6.377e+00, 7.798e-01,7.415e+00, -1.497e+02, -1.755e+02,4.304e+01, 3.065e+00, 1.116e+00,1.391e+00, 1.564e+00,6.356e-01, 1.044e+00, 1.341e+01,-2.011e+01, 2.757e+01, 2.788e-01, A
1214, 3.439e+04, 2.349e+04, 1.042e+03,1.717e+00, -6.376e+00, 1.071e+00,7.151e+00, -1.909e+02, -1.515e+02,4.741e+01, 1.103e+00, 8.970e-01,1.862e+00, 7.231e-01,6.957e-01, 1.279e+00, -1.983e+01,1.548e+01, 8.358e+00, 2.217e-01, A
1215, 2.703e+04, 3.002e+04, 0.000e+00,7.186e+00, -6.373e+00, -8.907e+00,6.757e+00, 1.828e+02, -2.049e+02,6.656e+01, 1.046e+00, 3.817e+00,6.955e-01, 1.325e-01,2.873e-02, 1.328e-01, -4.658e-01,-1.302e+00, -7.922e-01, 2.448e+00, I
1216, 2.162e+05, 1.646e+05, 5.836e+04,4.538e+00, -6.372e+00, 8.399e-01,7.372e+00, -1.774e+02, -1.602e+02,5.437e+01, 4.199e+00, 5.574e+00,3.167e+00, 2.644e+00,3.678e+00, 1.699e+00, -2.327e+02,1.567e+02, 2.147e+02, 7.690e-01, A
1217, 2.660e+04, 2.695e+04, 0.000e+00,2.303e+00, -6.372e+00, -1.175e+01,6.693e+00, 2.083e+02, -6.156e+01,6.898e+01, 1.620e+00, 1.002e+00,1.283e+00, 6.312e-01,6.770e-01, 8.553e-01, 1.360e+01,-1.970e+01, -2.264e+01, 6.365e-01, A
1218, 9.227e+03, 1.140e+04, 8.025e+03,4.404e+00, -6.370e+00, 8.003e-01,7.402e+00, -1.780e+02, -1.536e+02,5.671e+01, 2.038e+00, 1.598e+00,1.418e+00, 1.130e+00,1.508e-01, 8.013e-01, 8.788e-01,-9.434e+00, -4.513e+00, 2.814e-01, A
1219, 1.950e+05, 1.661e+05, 7.778e+04,4.661e+00, -6.362e+00, -1.129e+01,6.769e+00, 2.181e+02, -4.975e+01,9.531e+01, 5.634e+00, 4.269e+00,3.129e+00, 6.600e-01,5.375e-01, 4.896e-01, -7.030e+00,2.161e+01, 1.230e+01, 1.225e+00, A
1220, 3.809e+04, 4.580e+04, 0.000e+00,4.163e+00, -6.362e+00, -3.308e+00,7.025e+00, -6.876e+01, -1.978e+02,6.799e+01, 1.465e+00, 2.621e+00,1.559e+00, 1.086e+00,1.321e+00, 1.238e+00, -6.310e+00,-2.051e+01, 2.589e+01, 3.409e-01, A
1221, 6.184e+03, 7.638e+03, 0.000e+00,3.362e+01, -6.361e+00, -1.179e+01,6.662e+00, 1.929e+02, -6.200e+01,6.929e+01, 2.158e+00, 2.590e+00,3.988e+00, 7.659e-01,9.757e-01, 1.053e+00, -3.389e+00,-1.221e+01, 1.059e+01, 2.390e-01, A
1222, 6.037e+04, 5.865e+04, 1.913e+04,2.452e+00, -6.361e+00, -6.375e+00,6.732e+00, 2.054e+02, -1.540e+02,9.744e+01, 2.525e+00, 1.561e+00,2.037e+00, 1.159e+00,6.855e-01, 9.210e-01, -2.559e+01,3.869e+01, -3.226e+00, 9.894e-01, A
1223, 2.213e+04, 2.088e+04, 7.304e+03,5.412e+00, -6.353e+00, -1.137e+01,6.795e+00, 2.145e+02, -5.411e+01,9.212e+01, 2.502e+00, 2.637e+00,1.314e+00, 3.914e-01,1.363e+00, 1.044e+00, -2.951e+00,2.753e+01, -3.528e+01, 8.009e-01, A
1224, 1.915e+05, 1.338e+05, 1.591e+04,5.950e+00, -6.341e+00, -1.141e+01,6.702e+00, 2.037e+02, -5.198e+01,8.535e+01, 4.619e+00, 5.644e+00,3.026e+00, 1.884e+00,1.636e+00, 1.025e+00, 7.622e+01,-1.208e+01, -1.437e+02, 1.387e+00, A
1225, 1.118e+04, 1.274e+04, 5.784e+03,2.627e+00, -6.336e+00, -1.168e+01,6.702e+00, 2.201e+02, -6.025e+01,7.126e+01, 1.566e+00, 1.008e+00,1.208e+00, 7.350e-01,6.669e-01, 8.758e-01, 3.268e+00,6.813e+00, -4.418e+00, 2.861e-01, A
1226, 4.768e+04, 4.231e+04, 3.283e+04,2.525e+00, -6.331e+00, 8.949e-01,7.386e+00, -1.726e+02, -1.591e+02,5.245e+01, 2.755e+00, 2.200e+00,1.626e+00, 1.566e+00,9.171e-01, 1.029e+00, -1.162e+01,3.755e+01, -4.916e+01, 7.795e-01, A
1227, 2.797e+05, 1.860e+05, 8.295e+04,6.843e+00, -6.328e+00, -1.186e+01,6.506e+00, 1.673e+02, -3.486e+01,6.802e+01, 5.786e+00, 8.564e+00,2.339e+00, 2.164e+00,3.955e+00, 5.520e-01, 8.062e+01,1.835e+01, -3.618e+02, 8.206e-01, A
1228, 3.026e+04, 2.430e+04, 1.606e+04,5.555e+00, -6.328e+00, -8.842e+00,6.786e+00, 1.844e+02, -2.101e+02,6.589e+01, 2.720e+00, 3.785e+00,1.107e+00, 6.112e-01,9.886e-02, 4.566e-01, 8.809e+00,-5.274e-02, 1.256e+01, 4.801e-01, I
1229, 7.018e+03, 1.058e+04, 0.000e+00,2.654e+01, -6.325e+00, -6.075e+00,6.814e+00, 2.207e+02, -1.375e+02,1.228e+02, 4.281e+00, 1.790e+00,6.196e-01, 2.872e+00,1.864e+00, 1.583e+00, 1.396e+01,4.504e+01, -3.006e+01, 2.469e-01, A
1230, 1.231e+05, 7.107e+04, 0.000e+00,1.059e+01, -6.323e+00, -8.721e+00,6.771e+00, 1.854e+02, -1.779e+02,6.600e+01, 2.670e+00, 8.412e+00,1.853e+00, 2.233e+00,1.594e+00, 3.530e-01, -1.092e+01,-1.517e+01, -1.040e+02, 8.429e-01, I
1231, 7.680e+04, 7.244e+04, 9.646e+03,1.656e+00, -6.322e+00, -6.737e+00,6.856e+00, 2.187e+02, -1.545e+02,9.917e+01, 1.874e+00, 1.695e+00,1.577e+00, 8.139e-01,2.304e-01, 2.014e-01, -1.067e+00,-1.504e+01, -1.635e+01, 1.846e+00, A
1232, 4.208e+04, 2.181e+04, 0.000e+00,1.227e+01, -6.320e+00, -1.129e+01,6.782e+00, 2.062e+02, -6.097e+01,8.910e+01, 4.551e+00, 4.755e+00,2.102e+00, 5.282e-01,3.350e-01, 5.160e-01, -1.346e-01,-8.112e+00, 6.509e+00, 4.788e-01, A
1233, 8.667e+04, 7.215e+04, 3.790e+04,9.820e+00, -6.315e+00, -8.550e+00,6.747e+00, 1.878e+02, -1.223e+02,7.040e+01, 1.774e+00, 8.180e+00,2.419e+00, 1.498e+00,3.956e-01, 1.238e+00, 3.191e+01,-2.957e+01, 6.310e+01, 7.773e-01, I
1234, 1.429e+04, 1.147e+04, 0.000e+00,2.040e+01, -6.314e+00, 7.233e-01,7.388e+00, -1.505e+02, -1.588e+02,5.283e+01, 2.140e+00, 5.267e+00,1.031e+00, 1.606e+00,2.230e+00, 1.270e+00, 1.649e+01,-1.285e+01, -1.349e+01, 1.699e-01, A
1235, 6.842e+03, 1.091e+04, 0.000e+00,4.319e+00, -6.311e+00, -6.832e+00,6.783e+00, 2.226e+02, -1.673e+02,9.254e+01, 7.538e-01, 1.530e+00,7.299e-01, 1.596e-01,6.470e-02, 6.463e-02, -1.119e-01,1.680e-01, 1.210e+00, 1.815e+00, A
1236, 5.060e+03, 6.538e+03, 0.000e+00,2.208e+01, -6.309e+00, -1.172e+01,6.396e+00, 1.710e+02, -6.117e+01,8.495e+01, 2.659e+00, 2.379e+00,1.645e+00, 6.608e-01,4.259e-01, 1.487e-01, -2.236e+00,-1.705e+00, 6.168e+00, 4.218e-01, A
1237, 4.206e+05, 3.285e+05, 1.262e+05,8.591e+01, -6.307e+00, -5.752e+00,6.912e+00, 1.409e+02, -1.576e+02,8.254e+01, 1.662e+01, 3.797e+01,6.418e+00, 8.715e+00,3.285e+01, 5.610e+00, -8.306e+01,7.097e+02, 4.438e+03, 2.244e-01, I
1238, 2.581e+04, 1.425e+04, 0.000e+00,4.187e+00, -6.307e+00, 7.056e-01,7.308e+00, -1.365e+02, -1.327e+02,4.595e+01, 1.164e+00, 2.272e+00,2.236e+00, 1.651e+00,1.078e+00, 1.252e+00, -7.633e-01,-1.929e+01, -1.652e+01, 2.589e-01, A
1239, 1.793e+04, 1.558e+04, 0.000e+00,5.645e+00, -6.306e+00, -1.170e+01,6.535e+00, 1.737e+02, -5.341e+01,8.819e+01, 1.232e+00, 2.729e+00,1.227e+00, 3.489e-01,1.116e+00, 1.026e+00, -1.614e+01,5.745e+00, -1.138e+00, 4.445e-01, A
1240, 3.235e+04, 3.938e+04, 5.815e+03,8.436e+00, -6.305e+00, -8.949e+00,7.010e+00, 2.233e+02, -1.197e+02,7.458e+01, 1.694e+00, 4.263e+00,1.845e+00, 1.346e+00,7.555e-01, 9.762e-01, 2.912e+01,-1.208e+00, 3.941e+01, 9.056e-01, I
1241, 1.442e+05, 1.277e+05, 1.280e+04,4.811e+00, -6.303e+00, -2.983e+00,7.103e+00, -1.141e+02, -2.070e+02,5.716e+01, 3.248e+00, 4.318e+00,3.091e+00, 1.400e+00,4.177e-01, 1.407e+00, -7.170e+01,2.122e+01, 6.869e+01, 8.585e-01, A
1242, 2.595e+04, 5.234e+04, 0.000e+00,5.716e+00, -6.288e+00, -6.383e+00,6.818e+00, 2.122e+02, -1.541e+02,1.001e+02, 2.675e+00, 1.469e+00,9.659e-01, 2.375e+00,1.162e+00, 1.001e+00, 4.309e+01,1.045e+02, -1.693e+01, 5.545e-01, A
1243, 1.151e+04, 1.244e+04, 0.000e+00,8.521e+00, -6.286e+00, -1.164e+01,6.514e+00, 1.743e+02, -4.934e+01,8.864e+01, 1.068e+00, 2.704e+00,1.578e+00, 1.051e-01,1.604e-01, 8.748e-01, 1.262e+01,-5.280e+00, 1.025e+00, 1.051e+00, A
1244, 3.389e+04, 2.941e+04, 3.040e+03,3.739e+00, -6.285e+00, -3.245e+00,7.044e+00, -7.198e+01, -2.045e+02,5.880e+01, 1.952e+00, 2.077e+00,1.852e+00, 7.501e-01,5.435e-01, 1.500e+00, -1.692e+01,9.836e+00, 9.491e+00, 3.872e-01, A
1245, 1.684e+04, 1.983e+04, 0.000e+00,3.918e+00, -6.283e+00, -6.814e+00,6.894e+00, 2.118e+02, -1.534e+02,9.812e+01, 1.386e+00, 7.412e-01,1.957e+00, 3.971e-01,2.826e-01, 6.797e-01, 4.997e+00,6.884e+00, 5.159e+00, 8.927e-01, A
1246, 7.058e+03, 9.193e+03, 2.697e+02,1.723e+00, -6.281e+00, -1.191e+01,6.543e+00, 1.707e+02, -3.761e+01,5.914e+01, 7.133e-01, 5.380e-01,8.707e-01, 3.860e-01,2.807e-01, 5.115e-01, -1.319e+00,-2.828e+00, -3.060e+00, 4.413e-01, A
1247, 5.058e+04, 3.449e+04, 0.000e+00,1.798e+01, -6.278e+00, -8.673e+00,6.806e+00, 1.884e+02, -2.047e+02,6.293e+01, 2.261e+00, 7.732e+00,2.700e+00, 1.554e+00,1.144e+00, 1.037e+00, 1.491e+01,5.991e+00, -3.786e+01, 4.854e-01, I
1248, 3.752e+03, 1.970e+03, 0.000e+00,8.925e+01, -6.278e+00, -6.499e+00,6.912e+00, 1.693e+02, -1.394e+02,1.977e+01, 5.656e+00, 2.320e+00,5.623e+00, 5.637e+00,9.434e-01, 1.922e+00, -4.716e+00,-3.420e+01, 6.324e-02, 5.953e-02, A
1249, 5.445e+03, 7.271e+02, 0.000e+00,1.430e+02, -6.275e+00, -6.497e+00,6.883e+00, 2.180e+02, -1.443e+02,1.340e+01, 1.336e+01, 3.938e+00,5.454e+00, 1.060e+01,2.735e+00, 8.273e+00, 5.867e+00,-9.189e+01, 1.962e+01, 2.848e-02, A
1250, 3.695e+04, 2.352e+04, 0.000e+00,2.376e+01, -6.274e+00, -8.610e+00,6.737e+00, 1.889e+02, -1.557e+02,6.797e+01, 2.143e+00, 8.465e+00,1.705e+00, 1.106e+00,7.049e-01, 1.398e+00, 3.220e+01,1.422e+00, -8.760e+00, 3.193e-01, I
1251, 3.137e+05, 1.359e+05, 1.632e+06,5.718e+00, -6.272e+00, -5.016e+00,6.970e+00, 6.620e+01, -1.987e+02,5.332e+01, 1.581e+01, 1.504e+01,9.106e+00, 3.480e+00,2.787e+00, 4.535e+00, 1.205e+02,-1.644e+01, 1.680e+02, 2.306e-01, I
1252, 1.486e+04, 1.709e+04, 1.193e+03,2.038e+00, -6.270e+00, -6.935e+00,6.810e+00, 2.149e+02, -1.610e+02,9.749e+01, 9.480e-01, 1.216e+00,9.507e-01, 9.798e-02,6.801e-02, 1.292e-01, 1.449e+00,-2.292e-01, 5.294e-01, 1.468e+00, A
1253, 3.021e+04, 3.276e+04, 3.025e+04,1.050e+01, -6.266e+00, -5.203e+00,6.967e+00, 1.026e+02, -1.979e+02,6.013e+01, 4.636e+00, 3.119e+00,4.474e+00, 1.468e+00,2.889e+00, 1.777e+00, -2.530e+00,-2.741e+01, 7.697e+01, 1.564e-01, I
1254, 3.344e+05, 2.388e+04, 5.508e+06,8.282e+00, -6.263e+00, -6.082e+00,6.815e+00, 2.137e+02, -1.436e+02,1.086e+02, 2.186e+01, 4.236e+01,4.548e+01, 1.726e+01,3.257e+01, 3.418e+01, 3.692e+02,1.539e+02, 2.886e+01, 9.798e-03, A
1255, 3.356e+04, 2.931e+04, 0.000e+00,5.046e+00, -6.260e+00, -1.157e+01,6.501e+00, 1.778e+02, -4.628e+01,9.203e+01, 1.228e+00, 3.412e+00,1.020e+00, 9.093e-01,2.031e+00, 8.945e-01, -2.354e+01,5.357e+00, 3.316e+01, 4.256e-01, A
1256, 2.800e+04, 1.069e+03, 0.000e+00,2.110e+01, -6.255e+00, -6.513e+00,6.872e+00, 2.379e+02, -1.504e+02,4.412e+01, 3.186e+00, 4.372e+00,1.095e+01, 3.790e+00,2.768e+00, 9.211e+00, -2.989e+01,-3.581e+01, -2.911e+00, 2.735e-02, A
1257, 5.506e+04, 3.745e+04, 1.671e+04,3.765e+00, -6.252e+00, 6.672e-01,7.315e+00, -1.340e+02, -1.422e+02,5.425e+01, 1.287e+00, 3.885e+00,2.029e+00, 1.032e+00,3.042e+00, 1.374e+00, -4.672e+01,1.442e+01, 6.612e+01, 4.218e-01, A
1258, 1.857e+05, 9.427e+02, 9.504e+03,2.105e+02, -6.252e+00, -6.498e+00,6.893e+00, 2.062e+02, -1.261e+02,5.894e+01, 7.526e+01, 2.376e+01,6.782e+01, 6.462e+01,2.122e+01, 6.385e+01, -3.581e+01,-6.187e+02, 1.976e+02, 4.692e-03, A
1259, 4.776e+05, 1.553e+04, 5.776e+06,1.188e+01, -6.251e+00, -6.499e+00,6.891e+00, 1.991e+02, -1.301e+02,5.853e+01, 6.287e+01, 2.311e+01,5.663e+01, 4.606e+01,6.819e+00, 3.721e+01, -1.250e+01,-7.381e+02, 2.631e+02, 1.360e-02, A
1260, 3.759e+04, 2.045e+04, 0.000e+00,2.802e+01, -6.245e+00, -6.528e+00,6.975e+00, 1.671e+02, -1.464e+02,8.230e+01, 3.773e+00, 5.753e+00,7.224e+00, 1.240e+00,4.386e+00, 2.592e+00, -6.727e+01,-1.706e+01, 2.305e+01, 1.066e-01, A
1261, 1.988e+04, 3.633e+02, 0.000e+00,1.817e+02, -6.238e+00, -6.498e+00,6.893e+00, 1.785e+02, -1.170e+02,1.087e+02, 3.124e+01, 1.048e+01,1.488e+01, 3.019e+01,7.991e+00, 1.396e+01, 4.809e+01,-2.745e+02, 5.976e+01, 1.421e-02, A
1262, 3.469e+04, 4.791e+04, 0.000e+00,1.817e+01, -6.226e+00, -5.259e+00,6.954e+00, 1.029e+02, -1.950e+02,6.421e+01, 6.109e+00, 1.637e+00,2.197e+00, 5.260e-01,2.235e+00, 2.119e+00, 1.154e+01,9.832e+01, 1.119e+02, 5.114e-01, I
1263, 1.264e+04, 1.423e+04, 0.000e+00,2.629e+01, -6.222e+00, -8.690e+00,6.817e+00, 1.875e+02, -1.592e+02,6.491e+01, 1.429e+00, 5.720e+00,8.078e-01, 2.347e+00,1.573e+00, 8.529e-01, -5.389e+00,-5.006e+00, 2.446e+01, 1.478e-01, I
1264, 9.159e+03, 1.783e+04, 0.000e+00,7.007e+00, -6.219e+00, -8.283e+00,6.782e+00, 1.951e+02, -2.079e+02,7.206e+01, 2.265e+00, 9.563e-01,5.464e-01, 9.969e-01,8.479e-01, 5.897e-01, -4.363e+00,9.994e+00, -2.155e+01, 5.805e-01, I
1265, 7.407e+04, 4.589e+04, 2.010e+04,4.006e+00, -6.219e+00, -1.167e+01,6.536e+00, 1.621e+02, -7.868e+01,7.152e+01, 3.254e+00, 3.162e+00,2.574e+00, 1.469e+00,1.451e+00, 1.285e+00, 1.309e+01,3.310e+01, -4.279e+01, 3.029e-01, A
1266, 7.181e+05, 7.166e+05, 1.070e+05,4.814e+00, -6.218e+00, -1.167e+01,6.745e+00, 2.100e+02, -5.423e+01,8.210e+01, 7.275e+00, 4.422e+00,6.494e+00, 1.604e+00,1.578e+00, 4.157e+00, 3.873e+02,-1.279e+02, -5.207e+01, 5.025e-01, A
1267, 1.225e+04, 1.651e+04, 0.000e+00,1.703e+00, -6.214e+00, -6.846e+00,6.881e+00, 2.146e+02, -1.526e+02,9.907e+01, 6.159e-01, 7.505e-01,1.083e+00, 1.480e-01,2.022e-01, 1.633e-01, -2.411e+00,-6.705e-01, -2.836e+00, 2.019e+00, A
1268, 3.672e+04, 5.885e+04, 1.032e+04,5.731e+00, -6.193e+00, -6.903e+00,6.850e+00, 2.151e+02, -1.549e+02,1.018e+02, 1.943e+00, 2.613e+00,2.702e+00, 2.253e+00,1.476e+00, 1.879e+00, 2.243e+01,-5.177e+01, 4.979e-01, 3.231e-01, A
1269, 1.418e+04, 1.230e+04, 0.000e+00,8.974e+01, -6.191e+00, -6.503e+00,6.961e+00, 1.842e+02, -1.351e+02,9.267e+01, 7.106e+00, 5.961e+00,7.507e+00, 1.040e+00,8.762e-01, 3.000e+00, -4.046e+01,-5.837e+01, 3.137e+00, 1.928e-01, A
1270, 1.321e+04, 1.474e+04, 0.000e+00,4.107e+01, -6.189e+00, -8.580e+00,6.756e+00, 1.967e+02, -1.877e+02,6.280e+01, 1.139e+00, 7.384e+00,1.168e+00, 1.824e+00,5.240e+00, 8.278e-01, -4.617e+01,-6.151e-01, -8.923e+01, 2.003e-01, I
1271, 1.682e+04, 1.366e+04, 0.000e+00,2.446e+00, -6.184e+00, -8.273e+00,6.755e+00, 1.974e+02, -2.118e+02,6.958e+01, 8.682e-01, 1.130e+00,1.554e+00, 2.111e-01,6.307e-01, 1.166e+00, -6.109e+00,1.397e+00, -7.475e-01, 2.044e-01, I
1272, 3.114e+05, 1.664e+05, 1.966e+04,1.732e+01, -6.184e+00, -1.173e+01,6.544e+00, 1.688e+02, -5.513e+01,7.945e+01, 5.954e+00, 1.409e+01,5.937e+00, 8.230e-01,4.870e+00, 5.183e+00, -4.270e+02,3.409e+02, 3.553e+02, 7.651e-01, A
1273, 1.039e+05, 1.266e+05, 1.162e+04,1.120e+01, -6.182e+00, -6.378e+00,6.934e+00, 2.091e+02, -1.510e+02,9.230e+01, 4.310e+00, 6.276e+00,2.936e+00, 3.587e+00,2.984e+00, 2.365e+00, -6.796e+01,5.873e+01, 1.529e+02, 3.665e-01, A
1274, 1.269e+04, 9.242e+03, 0.000e+00,5.019e+00, -6.181e+00, -1.151e+01,6.554e+00, 1.837e+02, -3.679e+01,9.514e+01, 7.768e-01, 2.472e+00,1.062e+00, 2.552e-01,2.103e-01, 3.508e-01, 7.547e-02,-3.558e+00, 2.543e+00, 5.853e-01, A
1275, 2.148e+05, 1.355e+05, 1.149e+04,7.061e+00, -6.180e+00, 4.940e-01,7.373e+00, -1.462e+02, -1.524e+02,4.793e+01, 6.113e+00, 3.621e+00,5.468e+00, 2.511e+00,1.594e+00, 3.408e+00, 1.567e+02,-5.512e+01, -1.456e+02, 6.440e-01, A
1276, 1.030e+04, 9.692e+03, 0.000e+00,3.272e+00, -6.179e+00, 1.448e+00,7.252e+00, -1.957e+02, -1.390e+02,5.516e+01, 1.556e+00, 6.697e-01,1.101e+00, 2.096e-01,5.690e-01, 3.976e-01, 4.815e+00,-6.468e-02, -3.356e+00, 6.906e-01, A
1277, 5.009e+04, 3.119e+04, 4.452e+03,1.571e+01, -6.179e+00, -8.563e+00,6.793e+00, 1.934e+02, -1.358e+02,6.910e+01, 1.869e+00, 7.800e+00,2.445e+00, 7.635e-01,5.650e-01, 2.206e+00, 6.011e+01,-6.275e+00, 1.226e+01, 3.209e-01, I
1278, 1.228e+04, 6.376e+03, 0.000e+00,1.111e+01, -6.177e+00, 5.877e-01,7.372e+00, -1.504e+02, -1.450e+02,5.358e+01, 3.272e+00, 2.582e+00,1.277e+00, 3.345e+00,1.328e+00, 3.641e-01, -2.840e+00,-1.538e+01, 2.848e+01, 1.526e-01, A
1279, 5.025e+03, 9.514e+03, 0.000e+00,3.750e+01, -6.175e+00, -8.164e+00,6.706e+00, 1.937e+02, -2.095e+02,6.906e+01, 2.485e+00, 3.626e+00,1.912e+00, 1.499e-01,1.339e+00, 1.121e+00, 1.033e+01,1.418e+00, 3.255e+00, 2.005e-01, I
1280, 3.679e+04, 6.449e+03, 0.000e+00,1.862e+00, -6.175e+00, 5.300e-01,7.370e+00, -1.386e+02, -1.510e+02,5.229e+01, 1.236e+00, 1.348e+00,2.482e+00, 8.350e-02,1.301e+00, 1.098e+00, -2.940e+01,1.828e+00, -2.993e+00, 6.023e-01, A
1281, 9.777e+03, 1.365e+04, 0.000e+00,4.097e+00, -6.166e+00, -5.702e+00,6.946e+00, 1.614e+02, -1.392e+02,7.489e+01, 1.352e+00, 1.365e+00,7.993e-01, 5.784e-01,5.268e-01, 6.047e-01, 4.411e+00,3.226e+00, -5.353e+00, 3.887e-01, I
1282, 5.304e+04, 5.206e+04, 7.090e+03,5.207e+00, -6.163e+00, 1.001e+00,7.481e+00, -1.659e+02, -1.479e+02,5.298e+01, 1.813e+00, 3.751e+00,2.074e+00, 4.559e-01,2.354e-01, 6.838e-01, -7.108e-02,1.588e+01, -1.044e+01, 1.293e+00, A
1283, 2.353e+04, 2.800e+04, 1.010e+04,3.273e+00, -6.144e+00, -8.173e+00,6.738e+00, 1.952e+02, -2.047e+02,7.313e+01, 1.621e+00, 1.665e+00,1.991e+00, 3.605e-01,8.078e-01, 1.263e+00, -3.364e+01,-7.923e+00, 1.430e+01, 9.731e-01, I
1284, 3.873e+04, 6.073e+04, 0.000e+00,7.735e+00, -6.130e+00, -5.381e+00,6.936e+00, 1.054e+02, -1.956e+02,5.479e+01, 3.116e+00, 2.224e+00,2.244e+00, 5.553e-01,2.133e+00, 9.573e-01, -2.640e+01,-3.032e+01, 7.662e+01, 9.215e-01, I
1285, 1.905e+04, 2.097e+04, 0.000e+00,1.264e+01, -6.111e+00, 6.137e-01,7.435e+00, -1.481e+02, -1.505e+02,4.823e+01, 1.225e+00, 4.032e+00,2.190e+00, 1.200e+00,8.952e-02, 1.203e+00, 1.071e+01,-7.698e+00, 2.973e+01, 2.148e-01, A
1286, 1.254e+05, 5.960e+04, 3.489e+04,3.512e+00, -6.107e+00, -1.175e+01,6.747e+00, 2.169e+02, -4.775e+01,7.493e+01, 3.067e+00, 3.046e+00,4.306e+00, 7.927e-01,6.088e-01, 2.293e+00, 5.551e+01,-1.107e+02, -5.195e+00, 4.955e-01, A
1287, 1.491e+04, 1.463e+04, 1.652e+04,4.809e+00, -6.106e+00, -5.310e+00,6.924e+00, 1.070e+02, -1.972e+02,6.612e+01, 2.573e+00, 1.872e+00,2.416e+00, 1.105e+00,1.833e-01, 1.187e+00, 4.257e+00,1.571e+01, -1.483e+00, 3.562e-01, I
1288, 1.008e+04, 8.580e+03, 0.000e+00,3.224e+00, -6.103e+00, 4.185e-01,7.386e+00, -1.438e+02, -1.599e+02,4.343e+01, 7.858e-01, 1.382e+00,1.255e+00, 1.747e-01,3.017e-01, 6.795e-01, -4.630e+00,1.703e+00, 3.795e-01, 4.969e-01, A
1289, 2.071e+04, 1.279e+04, 1.363e+04,3.093e+00, -6.102e+00, -6.763e+00,6.959e+00, 2.172e+02, -1.396e+02,9.277e+01, 1.920e+00, 2.177e+00,1.819e+00, 9.714e-01,5.498e-01, 5.543e-01, -9.003e+00,4.343e+00, 2.044e+01, 6.560e-01, A
1290, 1.432e+04, 2.625e+04, 0.000e+00,7.519e+00, -6.094e+00, -1.143e+01,6.796e+00, 2.158e+02, -4.850e+01,9.186e+01, 1.496e+00, 1.859e+00,1.914e+00, 8.301e-02,3.061e-01, 7.351e-01, 2.062e+01,-9.646e+00, -1.559e+00, 2.124e+00, A
1291, 1.876e+04, 2.733e+04, 0.000e+00,1.386e+02, -6.091e+00, -1.155e+01,6.801e+00, 2.123e+02, -5.590e+01,8.612e+01, 7.858e+00, 1.191e+01,4.399e+00, 2.610e+00,4.511e+00, 6.303e-01, 2.837e+01,7.661e+00, -9.818e+01, 2.301e-01, A
1292, 2.970e+04, 2.958e+04, 0.000e+00,1.523e+01, -6.084e+00, -8.645e+00,6.911e+00, 1.938e+02, -1.172e+02,7.507e+01, 1.607e+00, 5.417e+00,2.419e+00, 1.280e+00,3.302e+00, 1.715e+00, -1.373e+01,3.202e+01, -6.743e+01, 2.702e-01, I
1293, 1.951e+05, 1.240e+05, 0.000e+00,4.046e+00, -6.074e+00, -5.404e+00,6.897e+00, 9.903e+01, -1.894e+02,5.782e+01, 5.411e+00, 1.839e+00,2.871e+00, 2.288e+00,1.842e+00, 2.021e+00, 5.724e+01,2.715e+00, 5.958e+01, 4.010e-01, I
1294, 1.211e+04, 1.420e+04, 0.000e+00,3.869e+00, -6.071e+00, -1.141e+01,6.744e+00, 2.273e+02, -4.003e+01,9.597e+01, 1.595e+00, 1.271e+00,9.177e-01, 3.810e-01,8.889e-01, 8.705e-01, 5.856e+00,-3.791e+00, 3.447e+00, 2.588e-01, A
1295, 2.440e+04, 1.019e+04, 2.740e+04,2.904e+00, -6.070e+00, -6.782e+00,6.967e+00, 2.152e+02, -1.410e+02,9.018e+01, 1.942e+00, 2.656e+00,2.664e+00, 1.400e+00,1.541e+00, 1.377e+00, -6.058e-01,-1.031e+01, -1.930e+01, 2.031e-01, A
1296, 3.904e+04, 2.786e+04, 2.348e+04,2.433e+00, -6.052e+00, -8.476e+00,6.865e+00, 1.965e+02, -1.903e+02,6.385e+01, 2.672e+00, 1.686e+00,1.726e+00, 2.233e-01,3.400e-01, 6.509e-02, 1.442e+00,1.688e+00, -3.879e+00, 1.309e+00, I
1297, 6.940e+03, 8.510e+03, 0.000e+00,2.727e+01, -6.051e+00, -1.171e+01,6.783e+00, 2.314e+02, -4.727e+01,7.319e+01, 2.966e+00, 8.339e-01,3.802e+00, 3.420e-01,6.975e-01, 4.671e-01, 3.448e+00,-8.536e-01, -3.429e+00, 3.760e-01, A
1298, 1.234e+04, 1.167e+04, 0.000e+00,4.933e+00, -6.048e+00, -1.170e+01,6.796e+00, 2.208e+02, -5.071e+01,5.857e+01, 1.682e+00, 8.156e-01,1.854e+00, 3.624e-01,1.086e-01, 1.127e+00, -4.139e+00,-1.611e+01, 2.213e+00, 6.220e-01, A
1299, 1.109e+04, 1.232e+04, 0.000e+00,5.732e+00, -6.048e+00, -8.582e+00,6.908e+00, 1.967e+02, -1.124e+02,7.439e+01, 9.390e-01, 1.970e+00,1.533e+00, 4.007e-01,1.410e-01, 4.125e-01, 4.876e+00,4.951e-01, 4.740e+00, 5.252e-01, I
1300, 1.155e+04, 9.985e+03, 0.000e+00,6.374e+00, -6.042e+00, -1.176e+01,6.736e+00, 1.959e+02, -5.207e+01,6.205e+01, 1.862e+00, 1.356e+00,1.879e+00, 5.815e-01,1.506e-01, 7.765e-01, -7.439e-01,6.740e+00, -5.319e-01, 4.101e-01, A
1301, 4.039e+04, 3.076e+04, 0.000e+00,3.284e+00, -6.042e+00, -1.145e+01,6.743e+00, 2.212e+02, -4.280e+01,9.171e+01, 2.255e+00, 1.524e+00,1.879e+00, 2.537e-01,1.700e-01, 3.482e-01, 1.991e-01,-3.686e+00, -4.368e+00, 1.038e+00, A
1302, 1.903e+04, 9.230e+03, 0.000e+00,1.521e+00, -6.039e+00, 1.167e+00,7.353e+00, -1.821e+02, -1.491e+02,5.141e+01, 8.635e-01, 1.104e+00,1.266e+00, 3.579e-01,4.331e-01, 6.331e-02, -1.953e+00,-1.822e+00, 6.226e+00, 1.331e+00, A
1303, 1.266e+05, 1.048e+05, 1.022e+04,5.277e+00, -6.036e+00, -2.966e+00,7.074e+00, -1.326e+02, -1.863e+02,6.119e+01, 2.846e+00, 5.076e+00,2.385e+00, 2.062e+00,9.662e-01, 1.046e+00, 1.630e+01,3.412e+01, -1.076e+02, 7.842e-01, A
1304, 2.266e+04, 3.987e+04, 0.000e+00,1.390e+02, -6.035e+00, -3.292e+00,7.143e+00, -1.443e+02, -1.366e+02,5.853e+01, 1.372e+01, 3.434e+00,6.181e+00, 5.338e+00,6.445e+00, 5.113e+00, -1.481e+02,-1.461e+02, 3.382e+02, 2.236e-01, A
1305, 2.266e+04, 3.987e+04, 0.000e+00,1.390e+02, -6.035e+00, -3.292e+00,7.143e+00, -1.443e+02, -1.366e+02,5.853e+01, 1.372e+01, 3.434e+00,6.181e+00, 5.338e+00,6.445e+00, 5.113e+00, -1.481e+02,-1.461e+02, 3.382e+02, 2.236e-01, A
1306, 3.003e+04, 2.479e+04, 0.000e+00,1.157e+01, -6.034e+00, -5.101e+00,6.980e+00, 9.287e+01, -1.898e+02,5.940e+01, 3.901e+00, 3.234e+00,2.257e+00, 5.758e-01,1.211e+00, 1.438e+00, -1.452e+01,-1.221e+01, 1.107e+01, 3.564e-01, I
1307, 2.452e+04, 2.565e+04, 0.000e+00,3.100e+00, -6.033e+00, -6.747e+00,6.971e+00, 2.139e+02, -1.371e+02,8.760e+01, 1.675e+00, 9.853e-01,1.697e+00, 6.195e-01,2.471e-01, 2.795e-01, 3.174e+00,9.160e-01, 7.445e+00, 9.232e-01, A
1308, 2.412e+04, 1.877e+04, 0.000e+00,1.500e+00, -6.011e+00, -7.260e+00,6.832e+00, 2.101e+02, -1.615e+02,9.666e+01, 9.537e-01, 1.156e+00,1.127e+00, 5.878e-01,6.025e-01, 8.573e-01, -4.858e+00,7.908e+00, 5.770e+00, 3.805e-01, I
1309, 5.390e+04, 5.128e+04, 0.000e+00,2.180e+01, -6.003e+00, 7.233e-01,7.504e+00, -1.508e+02, -1.353e+02,4.164e+01, 4.989e+00, 7.308e+00,1.846e+00, 1.814e+00,4.848e+00, 1.781e+00, 5.200e+01,2.166e+01, -1.245e+02, 2.657e-01, A
1310, 5.390e+04, 5.128e+04, 0.000e+00,2.180e+01, -6.003e+00, 7.233e-01,7.504e+00, -1.508e+02, -1.353e+02,4.164e+01, 4.989e+00, 7.308e+00,1.846e+00, 1.814e+00,4.848e+00, 1.781e+00, 5.200e+01,2.166e+01, -1.245e+02, 2.657e-01, A
1311, 2.345e+04, 3.996e+04, 0.000e+00,1.769e+01, -6.003e+00, -6.843e+00,6.995e+00, 2.050e+02, -1.474e+02,9.836e+01, 4.351e+00, 1.231e+00,3.301e+00, 1.421e+00,2.193e+00, 1.935e+00, -3.803e+01,1.407e+00, 4.575e+01, 3.407e-01, A
1312, 2.345e+04, 3.996e+04, 0.000e+00,1.769e+01, -6.003e+00, -6.843e+00,6.995e+00, 2.050e+02, -1.474e+02,9.836e+01, 4.351e+00, 1.231e+00,3.301e+00, 1.421e+00,2.193e+00, 1.935e+00, -3.803e+01,1.407e+00, 4.575e+01, 3.407e-01, A
1313, 4.012e+04, 3.079e+04, 0.000e+00,5.620e+01, -5.999e+00, -5.374e+00,6.977e+00, 1.106e+02, -1.854e+02,5.895e+01, 1.053e+01, 2.440e+00,8.306e+00, 3.138e+00,2.238e+00, 6.270e+00, -1.031e+02,2.313e+02, -1.209e+02, 2.853e-01, I
1314, 3.755e+04, 3.091e+04, 0.000e+00,3.954e+00, -5.998e+00, -6.959e+00,6.959e+00, 2.130e+02, -1.523e+02,1.009e+02, 1.678e+00, 1.094e+00,2.864e+00, 2.664e-01,5.595e-01, 1.765e+00, -1.542e+01,2.800e+01, 8.859e+00, 5.829e-01, A
1315, 3.755e+04, 3.091e+04, 0.000e+00,3.954e+00, -5.998e+00, -6.959e+00,6.959e+00, 2.130e+02, -1.523e+02,1.009e+02, 1.678e+00, 1.094e+00,2.864e+00, 2.664e-01,5.595e-01, 1.765e+00, -1.542e+01,2.800e+01, 8.859e+00, 5.829e-01, A
1316, 2.228e+04, 3.329e+04, 0.000e+00,3.363e+00, -5.996e+00, -5.779e+00,6.965e+00, 1.818e+02, -1.232e+02,7.794e+01, 1.999e+00, 9.209e-01,1.082e+00, 1.321e-01,4.715e-01, 7.787e-01, -9.352e+00,-9.175e-01, 6.496e+00, 7.651e-01, I
1317, 2.228e+04, 3.329e+04, 0.000e+00,3.363e+00, -5.996e+00, -5.779e+00,6.965e+00, 1.818e+02, -1.232e+02,7.794e+01, 1.999e+00, 9.209e-01,1.082e+00, 1.321e-01,4.715e-01, 7.787e-01, -9.352e+00,-9.175e-01, 6.496e+00, 7.651e-01, I
1318, 1.119e+05, 8.483e+04, 4.506e+03,7.607e+00, -5.994e+00, -6.636e+00,7.040e+00, 2.092e+02, -1.398e+02,8.751e+01, 4.954e+00, 4.464e+00,2.757e+00, 2.187e+00,4.035e+00, 2.010e+00, 9.128e+01,-1.042e+02, 1.295e+02, 4.571e-01, A
1319, 6.534e+04, 5.614e+04, 1.164e+04,2.220e+00, -5.993e+00, -7.226e+00,6.887e+00, 2.148e+02, -1.512e+02,8.177e+01, 1.677e+00, 1.448e+00,2.572e+00, 6.174e-01,4.935e-01, 1.540e+00, 2.543e+01,-1.454e+01, -1.974e+00, 4.922e-01, I
1320, 5.829e+03, 7.665e+03, 0.000e+00,5.044e+01, -5.990e+00, -8.738e+00,6.850e+00, 1.961e+02, -1.408e+02,7.333e+01, 3.188e+00, 4.347e+00,3.077e+00, 7.515e-01,3.726e-01, 1.765e+00, -2.343e+01,1.277e+00, -8.808e+00, 2.912e-01, I
1321, 3.704e+05, 3.518e+04, 4.826e+06,7.814e+00, -5.982e+00, 4.819e-01,7.299e+00, -1.678e+02, 4.946e+00,5.130e+01, 3.766e+01, 2.415e+01,3.463e+01, 2.726e+01,1.728e+01, 2.547e+01, -2.468e+00,-3.321e+02, -1.906e+02, 1.409e-02, I
1322, 1.664e+05, 5.242e+02, 1.003e+06,9.742e+00, -5.982e+00, 4.810e-01,7.300e+00, -1.784e+02, 5.668e+00,4.974e+01, 3.773e+01, 2.573e+01,3.954e+01, 3.078e+01,2.436e+01, 3.867e+01, -4.533e+00,-2.907e+02, -1.827e+02, 7.104e-03, I
1323, 2.918e+03, 9.078e+02, 0.000e+00,3.008e+01, -5.973e+00, 4.893e-01,7.285e+00, -1.351e+02, 1.321e+01,6.569e+01, 2.467e+00, 2.872e+00,3.013e+00, 1.502e+00,1.682e+00, 1.333e+00, 3.603e+00,-3.936e+00, -4.279e+00, 6.219e-02, I
1324, 1.178e+04, 1.499e+04, 0.000e+00,5.849e+00, -5.964e+00, -1.164e+01,6.636e+00, 1.879e+02, -1.981e+01,7.945e+01, 1.229e+00, 1.088e+00,2.128e+00, 2.598e-01,6.546e-01, 9.444e-01, 1.760e+00,-1.240e+01, 6.184e+00, 3.337e-01, A
1325, 4.785e+04, 3.235e+04, 0.000e+00,8.514e+00, -5.964e+00, -1.129e+01,6.588e+00, 1.954e+02, -6.793e+00,1.018e+02, 1.401e+00, 5.307e+00,1.703e+00, 1.866e+00,2.738e+00, 4.891e-01, 4.718e+01,-9.624e-01, 8.918e+01, 5.025e-01, A
1326, 4.785e+04, 3.235e+04, 0.000e+00,8.514e+00, -5.964e+00, -1.129e+01,6.588e+00, 1.954e+02, -6.793e+00,1.018e+02, 1.401e+00, 5.307e+00,1.703e+00, 1.866e+00,2.738e+00, 4.891e-01, 4.718e+01,-9.624e-01, 8.918e+01, 5.025e-01, A
1327, 1.259e+04, 9.688e+03, 0.000e+00,2.589e+00, -5.962e+00, -6.635e+00,6.950e+00, 2.142e+02, -1.284e+02,9.520e+01, 9.190e-01, 1.013e+00,1.442e+00, 1.837e-01,2.281e-01, 3.704e-01, -2.878e+00,3.662e+00, 1.052e+00, 1.093e+00, A
1328, 1.570e+04, 3.478e+04, 0.000e+00,4.140e+01, -5.949e+00, -8.281e+00,6.853e+00, 2.016e+02, -1.925e+02,7.168e+01, 4.077e+00, 2.682e+00,5.257e+00, 1.741e+00,2.607e+00, 2.669e+00, 1.615e+02,-7.984e+00, -1.112e+02, 7.186e-01, I
1329, 9.169e+05, 3.969e+05, 1.942e+04,5.898e+00, -5.948e+00, -1.165e+01,6.783e+00, 2.185e+02, -4.337e+01,7.322e+01, 6.035e+00, 6.547e+00,1.072e+01, 1.644e+00,2.904e+00, 5.122e+00, 3.955e+02,-7.430e+01, 1.142e+02, 6.622e-01, A
1330, 5.080e+03, 2.893e+03, 0.000e+00,8.312e+00, -5.945e+00, -6.669e+00,7.059e+00, 1.926e+02, -1.403e+02,7.799e+01, 1.875e+00, 1.765e+00,1.013e+00, 4.285e-01,1.047e+00, 6.495e-01, 2.529e+00,2.281e+00, 5.540e+00, 1.860e-01, A
1331, 4.794e+04, 4.928e+04, 3.691e+03,6.449e+00, -5.945e+00, -7.276e+00,6.884e+00, 2.173e+02, -1.522e+02,7.600e+01, 1.446e+00, 1.578e+00,4.345e+00, 1.248e+00,9.938e-01, 2.284e+00, 6.406e+00,6.579e+01, 1.377e+01, 3.476e-01, I
1332, 1.071e+04, 7.716e+03, 0.000e+00,1.062e+01, -5.944e+00, -3.020e+00,7.078e+00, -1.177e+02, -2.168e+02,5.143e+01, 1.576e+00, 3.232e+00,1.387e+00, 8.568e-01,5.486e-01, 6.227e-01, 3.165e+00,-1.078e+00, 7.504e+00, 3.051e-01, A
1333, 3.641e+05, 2.598e+05, 4.506e+03,9.772e+00, -5.944e+00, -6.644e+00,7.025e+00, 2.035e+02, -1.358e+02,8.234e+01, 9.141e+00, 5.628e+00,5.530e+00, 1.317e+00,3.637e+00, 2.260e+00, 1.160e+02,1.276e+02, 2.008e+02, 7.925e-01, A
1334, 2.129e+04, 1.309e+04, 0.000e+00,4.616e+00, -5.942e+00, -7.190e+00,6.878e+00, 2.163e+02, -1.525e+02,9.002e+01, 2.188e+00, 1.409e+00,2.000e+00, 1.539e+00,3.482e-01, 1.058e+00, -1.149e+01,-1.106e+01, -2.194e+01, 2.768e-01, I
1335, 9.155e+03, 8.521e+03, 0.000e+00,3.384e+00, -5.938e+00, -5.228e+00,6.868e+00, 1.172e+02, -1.845e+02,5.905e+01, 1.147e+00, 1.249e+00,1.022e+00, 1.992e-01,2.430e-01, 1.815e-01, -2.168e+00,1.636e+00, -8.706e-01, 7.181e-01, I
1336, 1.818e+04, 1.112e+04, 0.000e+00,4.278e+00, -5.930e+00, 1.209e+00,7.631e+00, -1.467e+02, -1.207e+02,6.107e+01, 1.188e+00, 2.322e+00,1.483e+00, 6.123e-01,6.633e-01, 9.839e-01, 3.868e+00,7.061e+00, 5.016e-01, 2.141e-01, A
1337, 8.364e+03, 1.537e+04, 1.663e+04,3.777e+00, -5.928e+00, 1.137e+00,7.254e+00, -1.817e+02, -1.382e+02,5.157e+01, 1.647e+00, 1.552e+00,2.165e+00, 8.525e-02,1.748e-01, 2.425e-01, 2.049e+00,-2.150e+00, 2.145e-01, 1.146e+00, A
1338, 1.240e+04, 5.996e+02, 0.000e+00,2.366e+02, -5.927e+00, 5.125e-01,7.232e+00, -1.981e+02, -9.943e+01,5.872e+01, 1.573e+01, 9.279e+00,2.377e+01, 1.224e+01,1.074e+01, 2.001e+01, -9.976e+01,2.352e+01, 6.766e+01, 1.146e-02, I
1339, 2.291e+05, 7.032e+03, 1.542e+07,7.761e+00, -5.920e+00, 5.088e-01,7.241e+00, -1.771e+02, -6.800e+01,6.704e+01, 6.211e+01, 7.877e+01,7.942e+01, 3.262e+01,5.947e+01, 4.435e+01, -5.196e+02,1.452e+02, 4.627e+02, 6.789e-03, I
1340, 1.414e+05, 6.194e+02, 1.514e+07,4.162e+00, -5.920e+00, 5.075e-01,7.242e+00, -1.670e+02, -7.481e+01,7.711e+01, 6.571e+01, 8.388e+01,8.901e+01, 5.168e+01,7.383e+01, 7.788e+01, -4.563e+02,1.449e+02, 3.529e+02, 2.632e-03, I
1341, 1.266e+05, 4.381e+04, 0.000e+00,1.425e+01, -5.919e+00, -6.656e+00,7.025e+00, 2.016e+02, -1.332e+02,8.097e+01, 9.769e+00, 4.828e+00,3.669e+00, 9.392e-01,2.551e+00, 3.158e+00, 2.786e+01,-8.489e+01, 7.671e+01, 3.874e-01, A
1342, 1.515e+04, 2.804e+03, 0.000e+00,8.524e+02, -5.919e+00, 4.958e-01,7.252e+00, -1.286e+02, 1.237e+01,9.738e+01, 1.215e+01, 3.558e+01,3.085e+01, 1.393e+01,2.709e+01, 2.991e+01, -3.108e+02,1.267e+02, 2.255e+02, 1.392e-02, I
1343, 2.317e+04, 1.606e+04, 4.616e+04,1.673e+00, -5.918e+00, 1.214e+00,7.686e+00, -1.382e+02, -1.152e+02,5.595e+01, 1.721e+00, 1.664e+00,2.479e+00, 7.303e-02,4.579e-01, 5.928e-01, 9.910e+00,-5.241e+00, -5.782e+00, 8.263e-01, A
1344, 2.669e+04, 3.173e+04, 4.414e+03,5.911e+00, -5.917e+00, -1.193e+01,6.619e+00, 2.038e+02, -4.122e+01,6.043e+01, 1.565e+00, 2.808e+00,2.160e+00, 8.235e-01,9.710e-01, 2.318e+00, 3.223e+01,-1.177e+01, 9.573e+00, 2.263e-01, A
1345, 2.044e+05, 1.034e+05, 0.000e+00,1.092e+01, -5.912e+00, -6.651e+00,7.013e+00, 2.013e+02, -1.332e+02,7.934e+01, 9.119e+00, 4.622e+00,4.276e+00, 1.959e+00,2.010e+00, 1.852e+00, 2.689e+01,-8.167e+01, 8.049e+01, 5.676e-01, A
1346, 5.261e+03, 6.671e+02, 0.000e+00,2.515e+02, -5.910e+00, 5.190e-01,7.248e+00, -2.403e+02, 6.402e+00,2.407e+01, 9.015e+00, 1.541e+01,8.509e+00, 8.228e+00,1.160e+01, 4.847e+00, -3.748e+01,6.821e-01, 5.753e+01, 1.871e-02, I
1347, 1.483e+05, 1.209e+05, 1.239e+04,2.707e+01, -5.908e+00, -5.409e+00,6.994e+00, 9.835e+01, -1.690e+02,7.244e+01, 1.151e+01, 8.958e+00,3.828e+00, 7.806e+00,4.108e+00, 3.410e+00, -1.113e+02,-2.915e+02, 3.289e+02, 3.016e-01, I
1348, 9.706e+03, 1.386e+04, 0.000e+00,2.300e+00, -5.904e+00, 7.054e-01,7.472e+00, -1.642e+02, -1.058e+02,3.552e+01, 9.398e-01, 7.321e-01,9.909e-01, 5.217e-01,1.161e-01, 6.574e-01, 7.716e+00,2.724e+00, -5.691e+00, 4.652e-01, A
1349, 4.545e+05, 1.563e+05, 1.968e+05,5.297e+00, -5.904e+00, -5.280e+00,6.956e+00, 9.934e+01, -1.770e+02,6.545e+01, 5.418e+00, 1.094e+01,4.059e+00, 5.420e+00,6.879e+00, 1.425e+00, -1.863e+02,6.063e+01, 7.867e+02, 5.754e-01, I
1350, 1.601e+04, 1.264e+04, 0.000e+00,6.358e+00, -5.902e+00, -7.168e+00,6.872e+00, 2.172e+02, -1.513e+02,8.920e+01, 1.312e+00, 2.633e+00,1.622e+00, 1.667e+00,8.977e-01, 5.633e-02, 4.250e+00,-8.913e+00, -3.105e+01, 5.608e-01, I
1351, 1.476e+04, 1.280e+04, 0.000e+00,2.373e+01, -5.901e+00, -3.008e+00,7.090e+00, -1.242e+02, -2.002e+02,5.387e+01, 2.474e+00, 5.527e+00,1.421e+00, 1.588e+00,8.485e-01, 1.494e+00, 7.118e-01,-7.215e+00, 1.131e+01, 1.297e-01, A
1352, 1.476e+04, 1.280e+04, 0.000e+00,2.373e+01, -5.901e+00, -3.008e+00,7.090e+00, -1.242e+02, -2.002e+02,5.387e+01, 2.474e+00, 5.527e+00,1.421e+00, 1.588e+00,8.485e-01, 1.494e+00, 7.118e-01,-7.215e+00, 1.131e+01, 1.297e-01, A
1353, 7.622e+03, 1.060e+04, 7.889e+02,5.953e+00, -5.900e+00, -6.432e+00,7.032e+00, 2.107e+02, -1.384e+02,7.959e+01, 4.379e-01, 1.834e+00,1.528e+00, 3.654e-01,2.067e-01, 4.934e-01, -1.467e+00,-4.112e+00, 1.324e+00, 6.489e-01, A
1354, 5.088e+04, 4.475e+04, 0.000e+00,1.632e+01, -5.900e+00, -6.578e+00,7.050e+00, 2.057e+02, -1.390e+02,8.185e+01, 5.401e+00, 4.644e+00,3.113e+00, 3.114e+00,7.143e-01, 2.644e+00, -7.501e+01,2.636e+01, -8.253e+01, 2.416e-01, A
1355, 1.572e+05, 6.281e+02, 4.254e+05,1.640e+01, -5.897e+00, -8.147e+00,6.912e+00, 2.023e+02, -1.734e+02,7.289e+01, 2.856e+01, 2.837e+01,3.552e+01, 2.655e+01,2.532e+01, 3.483e+01, -1.745e+02,2.040e+02, -1.300e+02, 7.302e-03, I
1356, 3.546e+04, 5.689e+04, 3.468e+04,3.386e+00, -5.892e+00, -6.930e+00,6.993e+00, 2.154e+02, -1.493e+02,9.347e+01, 1.424e+00, 3.087e+00,2.095e+00, 3.199e-01,2.440e-01, 9.759e-01, -2.757e+01,1.668e+01, 1.165e+01, 1.925e+00, A
1357, 2.126e+03, 6.112e+02, 0.000e+00,1.125e+02, -5.891e+00, -8.147e+00,6.887e+00, 1.781e+02, -1.840e+02,8.436e+01, 1.717e+00, 1.019e+00,8.296e+00, 2.828e+00,1.816e+00, 5.998e+00, -2.550e+01,5.308e+01, -4.298e+00, 7.840e-02, I
1358, 8.799e+03, 5.009e+03, 0.000e+00,1.441e+01, -5.887e+00, -6.593e+00,7.007e+00, 2.009e+02, -1.328e+02,7.945e+01, 3.026e+00, 1.722e+00,2.649e+00, 1.577e+00,2.569e+00, 1.561e+00, 2.019e+01,4.439e-02, -1.782e+01, 1.412e-01, A
1359, 3.841e+03, 2.658e+03, 0.000e+00,9.344e+01, -5.884e+00, 4.664e-01,7.273e+00, -1.655e+02, -3.856e+00,7.616e+01, 4.499e+00, 5.661e+00,3.825e+00, 2.595e+00,1.036e+00, 2.836e+00, -2.902e+01,-1.122e-01, 2.711e+01, 1.543e-01, I
1360, 1.011e+05, 1.210e+05, 2.387e+04,4.725e+00, -5.884e+00, -5.865e+00,6.930e+00, 1.898e+02, -1.147e+02,7.529e+01, 4.372e+00, 2.687e+00,2.124e+00, 2.318e-01,1.443e+00, 6.601e-01, 2.224e+01,2.067e+01, 7.231e+01, 1.287e+00, I
1361, 7.932e+04, 1.008e+05, 3.094e+04,4.873e+00, -5.884e+00, -5.788e+00,7.013e+00, 1.941e+02, -1.165e+02,8.111e+01, 3.245e+00, 2.257e+00,3.768e+00, 5.350e-01,7.141e-01, 7.261e-01, 2.070e+01,3.163e+01, -9.662e+00, 1.315e+00, I
1362, 8.614e+04, 5.938e+04, 3.948e+04,4.838e+00, -5.883e+00, -5.348e+00,6.943e+00, 1.184e+02, -1.822e+02,6.114e+01, 3.851e+00, 3.327e+00,3.787e+00, 1.422e+00,1.243e+00, 1.510e+00, 1.797e+01,5.856e+01, -7.030e+01, 8.698e-01, I
1363, 1.601e+05, 5.374e+04, 1.677e+04,5.635e+00, -5.882e+00, 1.211e+00,7.641e+00, -1.436e+02, -1.177e+02,5.785e+01, 3.331e+00, 6.750e+00,3.398e+00, 2.786e+00,4.389e+00, 2.711e+00, 1.550e+02,9.065e+01, -5.956e+01, 3.374e-01, A
1364, 1.046e+04, 1.170e+03, 0.000e+00,4.732e+01, -5.880e+00, -8.149e+00,6.907e+00, 1.682e+02, -1.552e+02,6.775e+01, 5.704e+00, 7.306e+00,5.955e+00, 1.635e+00,6.298e+00, 4.526e+00, -1.657e+01,9.528e+00, 5.975e+00, 1.928e-02, I
1365, 3.109e+03, 1.493e+03, 0.000e+00,7.991e+00, -5.879e+00, -8.206e+00,6.904e+00, 1.891e+02, -1.813e+02,8.247e+01, 8.461e-01, 2.081e+00,7.523e-01, 2.247e-01,4.470e-01, 4.991e-01, -2.665e+00,-1.029e+00, -1.621e+00, 3.724e-01, I
1366, 7.730e+03, 9.142e+02, 0.000e+00,4.527e+01, -5.877e+00, -8.131e+00,6.900e+00, 1.820e+02, -1.765e+02,5.863e+01, 4.684e+00, 6.396e+00,5.503e+00, 2.529e+00,3.826e+00, 5.554e+00, -2.386e+01,5.395e+01, 3.503e+01, 7.682e-02, I
1367, 4.030e+04, 3.004e+04, 1.395e+04,7.267e+00, -5.875e+00, -1.172e+01,6.790e+00, 2.216e+02, -4.082e+01,5.470e+01, 3.562e+00, 3.185e+00,3.151e+00, 5.156e-01,1.137e+00, 1.147e+00, 1.183e+01,-2.423e+01, -3.694e+00, 3.126e-01, A
1368, 2.175e+04, 2.818e+04, 1.777e+04,7.019e+00, -5.875e+00, 1.211e+00,7.718e+00, -1.397e+02, -1.166e+02,5.581e+01, 2.847e+00, 3.039e+00,2.492e+00, 1.462e+00,8.984e-01, 9.255e-01, -8.880e+00,2.132e+01, 1.271e+01, 4.256e-01, A
1369, 5.621e+03, 1.237e+04, 0.000e+00,4.113e+00, -5.875e+00, -5.179e+00,7.027e+00, 8.442e+01, -1.740e+02,7.331e+01, 7.427e-01, 1.130e+00,8.690e-01, 4.795e-01,3.049e-01, 5.230e-01, 5.271e-01,2.988e+00, 1.843e+00, 3.620e-01, I
1370, 1.662e+05, 1.432e+05, 3.866e+04,1.881e+01, -5.874e+00, -3.435e+00,7.145e+00, -1.114e+02, -1.674e+02,7.911e+01, 9.751e+00, 7.431e+00,6.319e+00, 3.667e+00,1.392e+00, 5.123e+00, -2.014e+02,-2.078e+02, 1.855e+02, 3.135e-01, A
1371, 2.678e+04, 3.953e+04, 6.691e+03,1.463e+01, -5.867e+00, -5.248e+00,6.973e+00, 9.688e+01, -1.850e+02,6.343e+01, 4.226e+00, 1.284e+00,4.200e+00, 7.849e-01,7.871e-01, 3.299e+00, -2.681e+01,-5.935e+01, -1.367e+01, 2.848e-01, I
1372, 1.730e+03, 8.084e+02, 0.000e+00,8.456e+00, -5.867e+00, -8.166e+00,6.913e+00, 1.828e+02, -1.510e+02,6.634e+01, 1.312e+00, 8.025e-01,1.300e+00, 9.852e-01,6.373e-01, 6.823e-01, -1.361e+00,3.093e+00, 1.689e+00, 1.278e-01, I
1373, 1.399e+04, 3.033e+03, 1.558e+04,7.006e+00, -5.866e+00, -8.186e+00,6.913e+00, 1.899e+02, -1.581e+02,7.482e+01, 3.619e+00, 4.529e+00,1.832e+00, 1.080e+00,1.445e+00, 8.756e-01, -6.317e+00,-1.345e+01, -3.005e+01, 5.237e-01, I
1374, 1.438e+05, 1.272e+05, 1.825e+04,1.620e+01, -5.864e+00, -3.447e+00,7.144e+00, -1.089e+02, -1.692e+02,8.033e+01, 7.793e+00, 6.307e+00,5.864e+00, 3.213e+00,5.851e-01, 4.076e+00, -9.282e+01,-1.321e+02, 7.906e+01, 2.988e-01, A
1375, 1.023e+04, 6.638e+03, 1.311e+04,2.609e+00, -5.863e+00, 7.339e-01,7.490e+00, -1.664e+02, -1.068e+02,3.610e+01, 2.063e+00, 1.344e+00,1.518e+00, 4.011e-01,5.244e-01, 1.066e+00, 6.584e+00,3.024e+00, -1.749e+00, 2.938e-01, A
1376, 1.320e+05, 7.159e+04, 3.582e+04,2.167e+00, -5.861e+00, -6.181e+00,6.995e+00, 2.121e+02, -1.233e+02,7.141e+01, 2.747e+00, 3.343e+00,1.973e+00, 6.682e-01,5.829e-01, 6.100e-01, -4.412e+00,-6.365e+00, 3.112e+01, 1.317e+00, A
1377, 5.997e+03, 5.558e+03, 4.547e+03,5.336e+00, -5.858e+00, 1.167e+00,7.666e+00, -1.305e+02, -1.130e+02,6.363e+01, 1.877e+00, 1.473e+00,1.585e+00, 4.347e-01,6.530e-01, 3.011e-01, -2.247e+00,2.801e-01, 4.446e+00, 4.305e-01, A
1378, 1.289e+04, 1.289e+04, 0.000e+00,7.524e+00, -5.857e+00, -8.609e+00,6.883e+00, 2.048e+02, -1.354e+02,7.783e+01, 1.632e+00, 2.639e+00,1.026e+00, 1.179e-01,6.570e-02, 1.273e-01, 7.924e-01,3.944e-01, 1.753e+00, 1.567e+00, I
1379, 3.747e+03, 5.920e+03, 0.000e+00,1.055e+01, -5.854e+00, -8.143e+00,6.939e+00, 1.947e+02, -1.578e+02,5.228e+01, 1.521e+00, 6.702e-01,1.697e+00, 4.199e-01,1.098e+00, 9.562e-01, -8.963e+00,-2.461e+00, 6.191e+00, 2.595e-01, I
1380, 7.444e+03, 1.219e+03, 0.000e+00,5.370e+00, -5.853e+00, -8.167e+00,6.899e+00, 1.872e+02, -1.624e+02,7.267e+01, 1.632e+00, 2.388e+00,1.141e+00, 1.229e-01,6.931e-01, 1.182e+00, -8.472e+00,-5.627e+00, -2.835e+00, 2.258e-01, I
1381, 9.372e+03, 1.454e+03, 0.000e+00,2.076e+01, -5.849e+00, -8.148e+00,6.903e+00, 1.883e+02, -1.807e+02,6.407e+01, 4.933e+00, 2.919e+00,3.394e+00, 2.040e+00,1.368e+00, 4.017e+00, 1.538e+01,5.018e+01, -5.114e+00, 1.464e-01, I
1382, 1.169e+03, 3.198e+02, 0.000e+00,2.288e+01, -5.848e+00, -8.160e+00,6.899e+00, 1.880e+02, -1.611e+02,6.510e+01, 2.476e+00, 6.383e-01,1.888e+00, 2.919e-01,5.570e-01, 1.155e+00, 1.522e+00,7.469e+00, 3.095e+00, 2.435e-01, I
1383, 1.204e+04, 1.567e+04, 0.000e+00,4.691e+00, -5.847e+00, -6.456e+00,7.060e+00, 2.114e+02, -1.360e+02,8.478e+01, 2.143e+00, 7.924e-01,7.817e-01, 1.433e+00,9.002e-01, 8.172e-01, 2.218e+00,-1.798e+01, 1.259e+01, 3.335e-01, A
1384, 6.234e+03, 2.592e+03, 0.000e+00,2.794e+01, -5.847e+00, -8.113e+00,6.900e+00, 2.049e+02, -1.825e+02,6.416e+01, 5.238e+00, 2.160e+00,8.055e-01, 1.813e+00,3.668e-01, 2.579e+00, -1.631e+01,4.356e+01, -6.382e+00, 2.889e-01, I
1385, 7.486e+03, 8.293e+03, 6.828e+02,5.238e+00, -5.842e+00, -8.506e+00,6.872e+00, 2.111e+02, -1.132e+02,7.595e+01, 8.007e-01, 1.968e+00,9.737e-01, 1.994e-01,2.070e-02, 1.925e-01, -1.894e+00,1.197e+00, 1.827e+00, 1.291e+00, I
1386, 5.880e+03, 1.431e+03, 3.865e+03,1.168e+00, -5.835e+00, -8.192e+00,6.906e+00, 1.928e+02, -1.634e+02,7.449e+01, 6.196e-01, 1.199e+00,8.877e-01, 2.556e-01,7.176e-01, 4.006e-01, -1.790e+00,-1.753e+00, -3.899e+00, 2.832e-01, I
1387, 1.713e+05, 5.244e+04, 1.159e+05,1.968e+00, -5.827e+00, 1.221e+00,7.307e+00, -1.802e+02, -1.408e+02,5.062e+01, 2.899e+00, 4.302e+00,3.477e+00, 9.675e-01,1.762e+00, 1.367e+00, 5.173e+01,2.474e+01, -7.334e+01, 7.217e-01, A
1388, 9.654e+03, 5.754e+03, 1.045e+04,1.679e+01, -5.826e+00, -9.275e-02,7.205e+00, -1.808e+02, -3.987e+01,5.897e+01, 2.486e+00, 3.292e+00,5.625e+00, 9.505e-01,1.227e-01, 4.750e-01, 4.277e+00,5.139e+00, 8.669e+00, 4.839e-01, I
1389, 5.959e+03, 4.744e+03, 0.000e+00,1.462e+02, -5.821e+00, -2.718e+00,7.102e+00, -1.197e+02, -2.092e+02,5.432e+01, 8.131e+00, 6.218e+00,5.405e+00, 7.621e-01,4.428e-01, 1.844e+00, 1.323e+01,2.367e+01, 1.019e+01, 4.326e-01, A
1390, 1.441e+04, 1.487e+04, 4.450e+02,3.672e+00, -5.819e+00, -8.197e+00,6.963e+00, 2.044e+02, -1.608e+02,5.606e+01, 1.670e+00, 1.099e+00,1.316e+00, 9.346e-01,3.303e-01, 5.257e-01, -4.121e+00,1.243e+01, 1.391e+01, 5.074e-01, I
1391, 1.070e+04, 5.187e+03, 0.000e+00,3.367e+00, -5.817e+00, 1.253e+00,7.344e+00, -1.740e+02, -1.347e+02,4.581e+01, 1.300e+00, 1.681e+00,9.279e-01, 4.764e-01,8.315e-01, 6.375e-01, 5.627e+00,-2.320e+00, -5.799e+00, 3.568e-01, A
1392, 3.888e+04, 2.015e+04, 1.010e+04,1.100e+01, -5.817e+00, -8.626e+00,6.892e+00, 2.035e+02, -1.432e+02,7.416e+01, 1.986e+00, 6.272e+00,2.806e+00, 1.358e+00,2.474e-01, 2.200e+00, 8.850e+01,-1.380e+01, -4.907e+01, 4.476e-01, I
1393, 2.719e+04, 3.302e+04, 0.000e+00,4.535e+00, -5.815e+00, -6.833e+00,6.991e+00, 2.213e+02, -1.429e+02,9.208e+01, 1.123e+00, 1.718e+00,2.391e+00, 8.515e-01,4.457e-01, 7.772e-01, 2.023e+01,-1.235e+01, 1.964e+01, 1.134e+00, A
1394, 4.499e+04, 1.544e+04, 2.216e+03,4.174e+00, -5.812e+00, 1.215e+00,7.693e+00, -1.402e+02, -1.188e+02,5.476e+01, 2.224e+00, 3.020e+00,2.525e+00, 1.940e+00,5.342e-01, 1.812e+00, 4.839e+01,3.100e-01, 5.411e+01, 6.069e-01, A
1395, 1.395e+04, 6.149e+03, 1.522e+03,2.383e+00, -5.810e+00, -8.515e+00,6.875e+00, 2.088e+02, -1.206e+02,7.518e+01, 8.459e-01, 1.766e+00,1.169e+00, 3.229e-01,2.692e-01, 8.444e-01, 6.527e+00,-3.477e+00, 3.758e+00, 5.799e-01, I
1396, 7.579e+03, 3.516e+03, 3.320e+02,6.593e+00, -5.808e+00, -8.121e+00,6.897e+00, 1.972e+02, -1.594e+02,6.182e+01, 7.825e-01, 2.753e+00,8.176e-01, 2.301e-01,5.244e-01, 3.655e-01, 4.638e+00,1.900e+00, 1.663e+00, 6.407e-01, I
1397, 2.203e+05, 2.231e+05, 4.245e+04,1.148e+01, -5.805e+00, -5.202e+00,7.011e+00, 8.583e+01, -1.729e+02,7.051e+01, 7.940e+00, 7.607e+00,2.743e+00, 2.616e+00,6.324e+00, 3.141e+00, -4.717e+01,1.009e+02, 2.967e+02, 2.943e-01, I
1398, 1.013e+04, 8.622e+03, 0.000e+00,5.480e+01, -5.804e+00, -8.729e+00,6.937e+00, 2.092e+02, -1.460e+02,8.310e+01, 2.540e+00, 5.749e+00,5.517e+00, 1.264e+00,1.593e+00, 1.524e+00, -1.326e+01,7.742e+00, -1.183e+01, 1.739e-01, I
1399, 1.302e+05, 3.686e+04, 1.457e+04,4.406e+00, -5.803e+00, 1.175e+00,7.598e+00, -1.445e+02, -1.080e+02,5.990e+01, 4.615e+00, 2.982e+00,4.395e+00, 2.578e+00,7.989e-01, 2.879e+00, 8.553e+01,1.340e+02, -4.453e+01, 3.295e-01, A
1400, 6.749e+04, 2.495e+04, 1.757e+04,2.288e+00, -5.801e+00, -7.135e+00,6.874e+00, 2.205e+02, -1.454e+02,8.745e+01, 1.684e+00, 3.188e+00,2.050e+00, 3.466e-01,5.128e-01, 1.122e+00, -3.571e+01,-3.726e+00, 1.629e+01, 1.335e+00, I
1401, 2.722e+04, 2.417e+04, 0.000e+00,1.170e+01, -5.799e+00, -2.840e+00,7.066e+00, -1.193e+02, -2.215e+02,5.178e+01, 1.931e+00, 4.592e+00,1.910e+00, 1.339e+00,8.343e-01, 1.017e+00, 7.048e+00,1.296e+01, -2.064e+01, 4.006e-01, A
1402, 8.784e+03, 1.379e+04, 1.794e+04,2.831e+00, -5.797e+00, -8.347e+00,6.849e+00, 2.219e+02, -7.718e+01,7.564e+01, 1.741e+00, 1.805e+00,1.363e+00, 7.943e-01,6.001e-01, 9.411e-01, 1.313e+01,-3.867e+00, -1.342e+01, 3.020e-01, I
1403, 3.979e+04, 8.949e+03, 2.172e+04,1.846e+00, -5.792e+00, -8.193e+00,6.895e+00, 1.951e+02, -1.695e+02,7.037e+01, 1.541e+00, 2.989e+00,1.679e+00, 9.749e-01,1.224e+00, 6.774e-01, 1.338e+01,4.921e+00, -3.012e+01, 7.171e-01, I
1404, 6.303e+04, 8.906e+04, 0.000e+00,8.783e+00, -5.786e+00, -6.780e+00,6.989e+00, 2.211e+02, -1.394e+02,8.974e+01, 1.397e+00, 3.791e+00,3.963e+00, 1.497e+00,8.122e-01, 2.307e+00, -1.277e+02,7.342e+01, 1.008e+02, 1.235e+00, A
1405, 2.196e+04, 2.113e+04, 9.881e+03,4.445e+00, -5.785e+00, -1.697e+00,7.200e+00, -1.278e+02, -1.269e+02,6.508e+01, 2.287e+00, 2.137e+00,1.852e+00, 8.120e-01,6.831e-01, 1.268e+00, -2.449e+00,1.642e+01, -7.012e+00, 2.184e-01, I
1406, 1.853e+04, 1.793e+04, 0.000e+00,8.363e+00, -5.779e+00, -5.377e+00,7.020e+00, 1.047e+02, -1.562e+02,5.353e+01, 3.282e+00, 1.944e+00,8.629e-01, 7.765e-01,2.140e+00, 7.821e-01, 8.420e+00,-2.379e+01, 5.806e+01, 6.348e-01, I
1407, 4.779e+04, 5.583e+04, 0.000e+00,5.975e+00, -5.773e+00, -6.973e+00,6.934e+00, 2.183e+02, -1.343e+02,8.864e+01, 1.623e+00, 2.567e+00,3.175e+00, 8.338e-01,1.075e+00, 2.722e+00, 5.319e+01,9.610e+00, 9.637e+00, 2.637e-01, I
1408, 1.564e+04, 1.545e+04, 4.618e+03,5.146e+00, -5.772e+00, -1.718e+00,7.231e+00, -1.262e+02, -1.269e+02,6.338e+01, 1.806e+00, 1.491e+00,2.307e+00, 4.023e-01,1.714e-01, 1.954e+00, -1.905e+01,2.795e+01, -3.511e+00, 3.398e-01, I
1409, 3.782e+04, 1.076e+04, 1.632e+04,1.810e+00, -5.772e+00, -1.971e+00,7.195e+00, -1.367e+02, -1.370e+02,5.639e+01, 2.010e+00, 2.250e+00,1.538e+00, 7.087e-01,7.519e-01, 5.281e-01, -4.827e+00,5.560e-03, -2.025e+01, 8.464e-01, I
1410, 8.369e+03, 1.008e+04, 0.000e+00,5.529e+01, -5.771e+00, -8.686e+00,6.847e+00, 2.163e+02, -1.108e+02,5.436e+01, 2.082e+00, 6.203e+00,3.539e+00, 2.767e+00,1.544e+00, 2.242e+00, 1.971e+01,-1.937e-01, -3.240e+01, 1.239e-01, I
1411, 1.448e+04, 1.299e+04, 1.172e+04,3.501e+00, -5.771e+00, 1.263e+00,7.659e+00, -1.469e+02, -1.101e+02,5.262e+01, 2.223e+00, 1.465e+00,1.730e+00, 1.843e+00,1.441e+00, 1.245e+00, 6.374e+00,1.272e+01, 1.423e+01, 1.378e-01, A
1412, 3.006e+04, 1.633e+04, 0.000e+00,1.944e+00, -5.770e+00, 1.261e+00,7.621e+00, -1.497e+02, -1.095e+02,5.642e+01, 1.228e+00, 1.163e+00,1.757e+00, 7.483e-01,3.566e-01, 1.050e+00, -1.448e+01,1.504e+01, 1.270e+01, 4.412e-01, A
1413, 1.408e+04, 1.085e+04, 0.000e+00,2.954e+00, -5.770e+00, -1.166e+01,6.852e+00, 2.091e+02, -4.745e+01,5.636e+01, 1.811e+00, 8.295e-01,9.416e-01, 6.849e-01,6.889e-01, 4.319e-02, 7.978e-01,5.308e-01, -8.525e+00, 5.493e-01, A
1414, 1.899e+04, 2.646e+04, 8.398e+03,1.162e+01, -5.765e+00, 1.436e+00,7.345e+00, -1.848e+02, -1.446e+02,5.146e+01, 4.155e+00, 1.678e+00,2.740e+00, 1.594e+00,9.008e-01, 1.262e+00, 1.009e+01,3.173e+01, -9.603e+00, 4.358e-01, A
1415, 1.528e+05, 9.732e+04, 1.443e+04,6.419e+00, -5.764e+00, 1.281e+00,7.769e+00, -1.398e+02, -1.227e+02,5.156e+01, 3.207e+00, 4.422e+00,5.518e+00, 1.748e+00,2.441e+00, 2.976e+00, 4.685e+01,1.022e+02, -9.057e+01, 4.220e-01, A
1416, 3.224e+04, 4.713e+04, 0.000e+00,9.804e+00, -5.762e+00, -6.738e+00,6.988e+00, 2.209e+02, -1.366e+02,8.793e+01, 1.550e+00, 2.288e+00,3.869e+00, 3.998e-01,8.278e-01, 2.221e+00, -7.797e+01,4.000e+01, 8.667e-01, 7.797e-01, A
1417, 1.636e+05, 2.152e+04, 2.390e+04,3.670e+00, -5.758e+00, -1.149e+01,6.762e+00, 2.042e+02, -4.118e+01,8.486e+01, 2.820e+00, 3.318e+00,6.704e+00, 1.892e+00,2.016e+00, 4.916e+00, -3.575e+01,2.695e+02, 7.372e+01, 3.484e-01, A
1418, 1.122e+04, 9.059e+03, 1.082e+03,2.499e+00, -5.757e+00, -7.101e+00,6.866e+00, 2.220e+02, -1.423e+02,9.056e+01, 1.004e+00, 9.662e-01,1.367e+00, 3.556e-01,5.601e-01, 1.230e+00, 7.696e-01,-1.564e+01, 7.375e+00, 4.780e-01, I
1419, 4.443e+03, 5.744e+03, 0.000e+00,1.116e+01, -5.757e+00, -1.160e+01,6.746e+00, 1.934e+02, -2.792e+01,6.294e+01, 1.636e+00, 2.061e+00,4.754e-01, 7.899e-01,8.056e-01, 1.113e+00, 7.579e+00,4.814e+00, -2.466e+00, 2.214e-01, A
1420, 1.276e+04, 2.861e+03, 0.000e+00,4.031e+00, -5.756e+00, -2.013e+00,7.209e+00, -1.470e+02, -1.402e+02,5.832e+01, 2.424e+00, 1.351e+00,1.288e+00, 1.060e+00,1.084e+00, 9.033e-01, 3.254e+00,1.267e+00, -1.054e+01, 1.634e-01, I
1421, 1.463e+05, 1.099e+05, 1.751e+04,6.808e+00, -5.754e+00, -1.981e+00,7.213e+00, -1.407e+02, -1.395e+02,5.861e+01, 5.714e+00, 4.494e+00,2.700e+00, 3.835e+00,3.682e+00, 2.278e+00, 6.455e+01,-1.083e+02, -1.607e+02, 3.744e-01, I
1422, 2.319e+04, 1.950e+04, 0.000e+00,3.795e+01, -5.752e+00, -2.063e+00,7.224e+00, -1.299e+02, -1.355e+02,6.040e+01, 5.605e+00, 6.848e+00,2.483e+00, 7.655e-01,2.657e+00, 2.844e+00, 3.327e+01,-1.906e+01, -7.658e+00, 1.464e-01, I
1423, 1.453e+04, 9.080e+03, 2.979e+03,3.137e+00, -5.752e+00, 1.667e-01,7.342e+00, -1.952e+02, -2.564e+01,7.162e+01, 1.984e+00, 1.329e+00,1.048e+00, 1.271e+00,2.379e-01, 9.761e-01, 4.225e+00,6.574e+00, -7.853e+00, 2.187e-01, I
1424, 9.403e+03, 2.285e+03, 2.665e+03,2.214e+00, -5.750e+00, -1.144e+01,6.780e+00, 2.069e+02, -3.934e+01,9.466e+01, 1.250e+00, 1.664e+00,9.538e-01, 3.701e-01,1.067e+00, 3.130e-01, 6.551e+00,-1.548e-01, -1.692e+01, 3.870e-01, A
1425, 6.360e+04, 5.124e+04, 0.000e+00,1.286e+01, -5.750e+00, 1.029e+00,7.675e+00, -1.370e+02, -1.261e+02,4.749e+01, 3.697e+00, 6.423e+00,1.397e+00, 1.705e+00,4.914e+00, 2.371e+00, 8.844e+01,2.327e+01, 2.450e+01, 1.814e-01, A
1426, 2.919e+04, 2.401e+04, 0.000e+00,5.777e+00, -5.747e+00, -1.168e+01,6.833e+00, 2.284e+02, -3.801e+01,5.721e+01, 2.990e+00, 2.214e+00,1.121e+00, 7.981e-01,1.019e+00, 7.371e-01, 1.487e+00,-3.912e-01, 2.396e+01, 4.307e-01, A
1427, 6.379e+03, 8.978e+03, 0.000e+00,1.707e+02, -5.747e+00, -7.027e+00,6.899e+00, 2.271e+02, -1.292e+02,7.765e+01, 4.509e+00, 3.988e+00,9.954e+00, 2.604e+00,2.824e+00, 5.710e+00, 4.065e+01,-4.320e+01, -4.190e+00, 7.887e-02, I
1428, 2.457e+04, 1.657e+04, 0.000e+00,7.503e+00, -5.746e+00, -1.858e+00,7.225e+00, -1.274e+02, -1.287e+02,5.827e+01, 2.343e+00, 2.190e+00,2.897e+00, 9.135e-01,1.722e+00, 2.442e+00, 1.897e+01,1.093e+01, 1.877e+01, 1.711e-01, I
1429, 2.542e+04, 2.917e+04, 0.000e+00,3.548e+00, -5.744e+00, -1.146e+01,6.840e+00, 2.221e+02, -3.903e+01,8.488e+01, 1.224e+00, 2.315e+00,8.415e-01, 3.168e-01,7.151e-01, 4.008e-01, -8.971e+00,-1.460e+00, 1.718e+01, 8.119e-01, A
1430, 1.258e+04, 1.254e+04, 0.000e+00,4.019e+00, -5.742e+00, -3.433e+00,7.216e+00, -1.041e+02, -1.832e+02,8.579e+01, 1.249e+00, 5.963e-01,1.925e+00, 4.072e-01,3.575e-01, 1.124e+00, 1.106e+01,-3.106e+00, -3.395e+00, 3.515e-01, C
1431, 4.516e+04, 4.374e+04, 0.000e+00,5.910e+00, -5.736e+00, 1.320e+00,7.316e+00, -1.834e+02, -1.441e+02,4.887e+01, 1.800e+00, 3.637e+00,1.761e+00, 1.200e+00,1.468e+00, 1.224e+00, -8.788e+00,-2.314e+01, 2.118e+01, 3.716e-01, A
1432, 1.334e+04, 2.155e+04, 0.000e+00,1.336e+02, -5.735e+00, -8.666e+00,6.856e+00, 2.068e+02, -1.436e+02,6.793e+01, 4.771e+00, 1.131e+01,3.834e+00, 4.509e+00,4.961e+00, 5.729e+00, 7.472e+01,-3.359e+01, -3.957e+01, 6.613e-02, I
1433, 1.854e+04, 5.621e+03, 1.188e+03,5.780e+00, -5.732e+00, -1.985e+00,7.246e+00, -1.465e+02, -1.456e+02,6.138e+01, 3.833e+00, 7.974e-01,1.116e+00, 1.895e+00,1.754e+00, 4.366e-01, 7.476e+00,2.115e+01, -5.566e+01, 3.381e-01, I
1434, 1.041e+04, 8.394e+03, 2.697e+03,1.343e+01, -5.732e+00, -8.062e+00,6.867e+00, 2.034e+02, -1.847e+02,7.458e+01, 3.549e+00, 2.533e+00,1.831e+00, 2.043e+00,5.799e-01, 1.041e+00, 1.059e+01,-8.029e+00, -1.722e+01, 2.378e-01, I
1435, 1.255e+04, 1.487e+04, 0.000e+00,3.714e+00, -5.728e+00, -2.805e+00,7.119e+00, -1.135e+02, -2.164e+02,4.756e+01, 6.891e-01, 1.820e+00,1.054e+00, 6.121e-01,7.141e-01, 1.539e-01, 4.377e+00,-1.421e+00, -1.348e+01, 7.215e-01, A
1436, 1.977e+05, 1.188e+05, 3.169e+04,2.992e+00, -5.727e+00, -6.156e+00,6.995e+00, 2.178e+02, -1.133e+02,7.223e+01, 4.198e+00, 3.566e+00,2.396e+00, 2.951e+00,2.113e+00, 1.296e+00, 4.270e+01,5.750e+01, 2.102e+02, 9.378e-01, A
1437, 1.119e+05, 2.507e+04, 2.124e+04,7.680e+00, -5.724e+00, -8.125e+00,6.883e+00, 2.074e+02, -1.803e+02,7.119e+01, 7.080e+00, 4.331e+00,4.627e+00, 9.698e-01,1.583e+00, 2.914e+00, -3.438e+01,-9.047e+01, -1.007e+02, 4.700e-01, I
1438, 1.591e+04, 1.176e+04, 2.578e+03,3.151e+00, -5.723e+00, -6.046e+00,7.003e+00, 2.160e+02, -1.111e+02,7.555e+01, 1.425e+00, 1.709e+00,1.291e+00, 1.009e+00,7.340e-01, 1.132e+00, -2.257e+01,-5.240e+00, 1.668e+01, 5.162e-01, A
1439, 1.301e+04, 8.996e+03, 0.000e+00,9.444e+00, -5.715e+00, -3.416e+00,7.140e+00, -1.014e+02, -1.464e+02,7.508e+01, 2.061e+00, 2.949e+00,1.522e+00, 1.320e+00,1.059e+00, 1.444e+00, -1.446e+01,5.902e+00, 1.872e+01, 1.981e-01, C
1440, 1.880e+04, 1.149e+04, 1.660e+04,3.376e+00, -5.714e+00, 1.599e+00,7.342e+00, -1.897e+02, -1.313e+02,5.142e+01, 2.370e+00, 2.174e+00,1.828e+00, 1.331e+00,7.721e-01, 1.255e+00, 9.331e+00,1.793e+00, 9.209e+00, 1.456e-01, A
1441, 2.513e+04, 2.604e+04, 0.000e+00,8.888e+00, -5.713e+00, -2.106e+00,7.250e+00, -1.259e+02, -1.428e+02,6.516e+01, 2.482e+00, 2.725e+00,2.424e+00, 9.732e-01,6.759e-01, 2.441e-01, -8.471e+00,-1.501e+01, -5.069e+00, 7.095e-01, I
1442, 9.577e+04, 1.028e+05, 4.125e+04,3.957e+00, -5.711e+00, -1.162e+01,6.664e+00, 1.986e+02, -1.678e+01,8.000e+01, 4.704e+00, 1.913e+00,2.028e+00, 2.565e-01,1.196e-01, 1.404e+00, 4.596e-01,1.011e+02, -8.505e+00, 3.100e+00, A
1443, 5.568e+04, 4.290e+04, 4.150e+04,7.783e+00, -5.710e+00, -3.447e+00,7.102e+00, -1.050e+02, -1.472e+02,7.120e+01, 3.965e+00, 5.586e+00,2.981e+00, 3.634e+00,8.480e-01, 1.137e+00, 3.561e+01,-3.412e+01, 1.317e+02, 5.240e-01, C
1444, 1.250e+04, 1.308e+04, 0.000e+00,1.209e+01, -5.709e+00, -5.998e+00,6.965e+00, 1.965e+02, -9.230e+01,7.636e+01, 3.189e+00, 2.291e+00,1.076e+00, 1.381e-01,8.899e-01, 7.157e-01, 4.712e+00,1.961e+00, 2.229e+00, 2.249e-01, A
1445, 9.293e+04, 1.017e+05, 4.519e+04,7.818e+00, -5.708e+00, -3.439e+00,7.110e+00, -1.037e+02, -1.472e+02,7.210e+01, 4.053e+00, 5.735e+00,3.231e+00, 2.560e+00,1.210e+00, 1.285e+00, 3.430e+01,-8.801e+00, 9.964e+01, 4.627e-01, C
1446, 3.206e+04, 2.950e+04, 1.434e+04,4.750e+00, -5.707e+00, -6.088e+00,6.935e+00, 1.909e+02, -7.709e+01,7.378e+01, 3.220e+00, 2.281e+00,1.690e+00, 7.109e-01,1.150e+00, 2.927e-01, -3.274e+00,9.661e-01, -2.724e+01, 7.841e-01, A
1447, 2.516e+04, 1.126e+04, 0.000e+00,7.358e+00, -5.707e+00, -2.129e+00,7.166e+00, -1.458e+02, -1.422e+02,5.294e+01, 2.252e+00, 3.833e+00,1.255e+00, 6.826e-01,2.614e+00, 1.714e+00, 3.665e+01,1.361e+01, -4.476e+00, 2.181e-01, I
1448, 7.065e+03, 1.608e+03, 0.000e+00,4.832e+00, -5.706e+00, -1.143e+01,6.812e+00, 2.057e+02, -3.719e+01,9.399e+01, 8.356e-01, 1.934e+00,1.757e+00, 3.299e-01,6.763e-01, 6.274e-01, -2.328e+00,-1.516e+00, 2.356e+00, 1.859e-01, A
1449, 5.317e+04, 2.841e+04, 9.778e+03,4.475e+00, -5.705e+00, -1.540e+00,7.219e+00, -1.317e+02, -1.127e+02,6.035e+01, 3.033e+00, 2.468e+00,2.926e+00, 5.112e-01,4.792e-01, 1.615e+00, 2.998e-01,-1.868e+01, 6.774e+00, 3.665e-01, I
1450, 2.186e+04, 2.041e+04, 0.000e+00,1.798e+01, -5.694e+00, -8.026e+00,6.614e+00, 2.108e+02, -1.265e+02,8.056e+01, 1.912e+00, 5.034e+00,2.855e+00, 1.300e+00,3.119e-01, 2.405e+00, 5.516e+01,1.914e+00, -2.695e+01, 2.024e-01, I
1451, 2.304e+03, 1.297e+02, 0.000e+00,2.993e+01, -5.693e+00, 9.293e-02,7.438e+00, -1.891e+02, -4.485e+01,6.028e+01, 1.430e+00, 5.383e+00,2.042e+00, 2.399e+00,3.413e+00, 6.775e-01, 7.227e-01,2.525e+00, 1.380e+01, 3.968e-02, I
1452, 1.255e+05, 1.540e+03, 1.425e+06,2.998e+00, -5.691e+00, 1.092e-01,7.429e+00, -2.084e+02, -4.973e+01,6.165e+01, 1.971e+01, 2.245e+01,1.213e+01, 1.860e+01,1.468e+01, 1.102e+01, -6.059e+01,6.702e+01, 1.487e+02, 1.570e-02, I
1453, 1.007e+05, 1.002e+05, 0.000e+00,4.004e+00, -5.686e+00, -8.770e+00,6.859e+00, 2.053e+02, -1.471e+02,7.049e+01, 3.101e+00, 3.170e+00,1.663e+00, 2.726e+00,6.389e-01, 1.205e+00, -3.454e+01,1.082e+01, 1.273e+02, 3.700e-01, I
1454, 2.308e+04, 2.988e+04, 0.000e+00,4.842e+00, -5.686e+00, -1.148e+01,6.852e+00, 2.242e+02, -3.723e+01,8.296e+01, 2.316e+00, 1.829e+00,7.721e-01, 1.772e-01,6.699e-01, 3.048e-01, -6.778e+00,6.444e+00, 1.832e+01, 2.161e+00, A
1455, 1.102e+04, 1.180e+04, 0.000e+00,1.534e+01, -5.686e+00, -2.629e+00,7.098e+00, -1.297e+02, -1.699e+02,5.948e+01, 2.457e+00, 3.341e+00,1.412e+00, 5.556e-02,3.343e-02, 2.947e-01, 2.306e+00,3.803e+00, 5.073e-01, 2.758e+00, A
1456, 4.614e+04, 3.546e+04, 0.000e+00,1.413e+01, -5.685e+00, -5.315e+00,6.980e+00, 1.091e+02, -1.567e+02,6.445e+01, 5.113e+00, 3.761e+00,3.314e+00, 9.914e-01,2.651e+00, 3.014e+00, -5.498e+01,7.656e+01, -4.283e+01, 3.012e-01, I
1457, 2.778e+04, 3.520e+04, 0.000e+00,1.651e+01, -5.679e+00, -7.019e+00,6.942e+00, 2.268e+02, -1.365e+02,8.320e+01, 2.914e+00, 3.421e+00,3.996e+00, 7.300e-01,8.837e-01, 2.248e+00, -2.102e+01,2.971e+01, -1.178e+00, 3.363e-01, I
1458, 1.382e+04, 1.765e+04, 0.000e+00,6.487e+00, -5.669e+00, 1.132e+00,7.719e+00, -1.566e+02, -9.555e+01,5.011e+01, 1.089e+00, 2.396e+00,1.402e+00, 1.155e+00,1.620e+00, 9.897e-01, 6.790e+00,6.223e+00, -2.285e+01, 3.073e-01, A
1459, 2.433e+04, 2.739e+04, 4.688e+03,9.543e+00, -5.666e+00, 1.382e+00,7.330e+00, -1.798e+02, -1.286e+02,5.239e+01, 1.874e+00, 3.343e+00,3.007e+00, 1.215e+00,1.284e-01, 1.337e+00, 1.094e+01,2.456e+01, 1.189e+01, 4.953e-01, A
1460, 9.696e+04, 7.049e+04, 1.739e+04,6.357e+00, -5.666e+00, -5.265e+00,6.997e+00, 1.029e+02, -1.607e+02,6.659e+01, 3.434e+00, 5.272e+00,2.423e+00, 3.914e-01,1.162e+00, 1.439e+00, -2.322e+01,-2.742e+00, -2.916e+00, 3.801e-01, C
1461, 9.695e+04, 7.049e+04, 1.739e+04,6.357e+00, -5.666e+00, -5.265e+00,6.997e+00, 1.029e+02, -1.607e+02,6.659e+01, 3.434e+00, 5.272e+00,2.423e+00, 3.915e-01,1.162e+00, 1.439e+00, -2.322e+01,-2.743e+00, -2.916e+00, 3.801e-01, C
1462, 2.393e+04, 1.899e+04, 0.000e+00,3.290e+00, -5.658e+00, -1.152e+01,6.827e+00, 2.288e+02, -3.901e+01,7.349e+01, 1.776e+00, 1.624e+00,1.353e+00, 3.893e-01,7.059e-01, 5.962e-01, -1.088e+00,-2.492e+00, 1.610e+01, 1.981e-01, A
1463, 7.179e+03, 7.694e+03, 0.000e+00,5.992e+00, -5.658e+00, 1.243e+00,7.668e+00, -1.528e+02, -1.036e+02,5.001e+01, 9.684e-01, 1.360e+00,1.685e+00, 6.007e-01,4.959e-01, 4.459e-01, 3.590e+00,-5.958e+00, -2.091e+00, 4.296e-01, A
1464, 1.316e+06, 7.876e+05, 2.790e+05,9.052e+00, -5.654e+00, -3.624e+00,7.076e+00, -8.481e+01, -1.729e+02,6.997e+01, 1.507e+01, 1.206e+01,5.603e+00, 1.183e+01,5.732e+00, 1.498e+00, 1.943e+02,1.104e+02, 1.396e+03, 5.000e-01, C
1465, 9.901e+03, 1.382e+04, 5.818e+03,2.765e+01, -5.653e+00, -8.367e+00,6.861e+00, 2.208e+02, -8.950e+01,7.560e+01, 1.032e+00, 6.675e+00,1.082e+00, 1.903e+00,1.687e+00, 1.253e+00, 9.494e+00,2.696e+00, 1.798e+01, 1.451e-01, I
1466, 1.946e+04, 1.755e+04, 3.726e+03,2.372e+00, -5.652e+00, -6.571e+00,7.010e+00, 2.307e+02, -1.238e+02,8.996e+01, 1.054e+00, 1.484e+00,1.467e+00, 4.627e-01,2.369e-01, 3.857e-01, -8.950e-01,-5.762e+00, 2.588e+00, 4.535e-01, A
1467, 3.298e+04, 1.807e+04, 0.000e+00,1.830e+00, -5.652e+00, -6.087e+00,7.012e+00, 2.197e+02, -1.089e+02,7.306e+01, 1.589e+00, 1.569e+00,9.766e-01, 3.703e-01,9.057e-01, 2.639e-01, 2.663e+00,-5.861e+00, 2.456e+01, 1.408e+00, A
1468, 9.242e+03, 4.408e+03, 0.000e+00,3.335e+01, -5.651e+00, -2.580e+00,7.100e+00, -1.024e+02, -1.875e+02,5.030e+01, 5.273e+00, 4.349e+00,1.357e+00, 2.548e+00,1.535e+00, 7.721e-01, 5.054e-01,5.182e+00, -2.377e+01, 1.481e-01, A
1469, 7.783e+03, 5.045e+03, 0.000e+00,6.080e+00, -5.648e+00, -1.139e+01,6.847e+00, 2.109e+02, -3.130e+01,9.638e+01, 1.316e+00, 1.694e+00,1.589e+00, 6.164e-01,4.121e-01, 6.461e-01, 2.678e+00,7.257e-01, 3.020e+00, 2.203e-01, A
1470, 2.951e+04, 2.164e+04, 0.000e+00,6.287e+00, -5.647e+00, -2.069e+00,7.136e+00, -1.440e+02, -1.037e+02,6.066e+01, 2.533e+00, 2.904e+00,1.531e+00, 5.686e-01,5.783e-01, 1.462e+00, 7.613e+00,-2.796e+00, -9.460e-01, 1.714e-01, I
1471, 5.740e+05, 8.435e+04, 8.026e+06,8.084e+00, -5.646e+00, -3.335e+00,7.116e+00, -1.004e+02, -1.479e+02,6.583e+01, 4.381e+01, 2.133e+01,4.148e+01, 1.390e+01,9.413e+00, 1.294e+01, -1.185e+02,4.352e+02, -4.532e+02, 7.767e-02, A
1472, 1.593e+04, 1.937e+04, 0.000e+00,3.262e+00, -5.646e+00, 2.487e-01,7.420e+00, -2.156e+02, -5.701e+01,6.422e+01, 1.368e+00, 7.112e-01,1.619e+00, 4.780e-01,1.553e-01, 9.737e-01, -7.933e+00,9.981e+00, -5.206e+00, 4.434e-01, I
1473, 1.974e+04, 7.120e+03, 0.000e+00,8.509e+00, -5.644e+00, -8.215e+00,6.871e+00, 2.115e+02, -1.761e+02,7.688e+01, 2.263e+00, 3.564e+00,2.174e+00, 1.168e+00,2.981e+00, 1.393e+00, -9.259e+00,1.346e+01, 2.892e+01, 1.686e-01, I
1474, 1.016e+04, 3.789e+03, 0.000e+00,3.950e+00, -5.643e+00, -8.222e+00,6.906e+00, 2.123e+02, -1.760e+02,7.475e+01, 8.968e-01, 2.284e+00,7.946e-01, 7.157e-01,1.089e+00, 6.800e-01, -7.883e+00,9.533e-01, 7.704e+00, 3.015e-01, I
1475, 1.903e+03, 1.020e+03, 0.000e+00,3.345e+00, -5.642e+00, -1.144e+01,6.832e+00, 2.171e+02, -4.070e+01,8.796e+01, 8.745e-01, 3.635e-01,8.582e-01, 5.490e-01,3.694e-01, 7.606e-01, 2.649e+00,2.231e+00, -1.363e+00, 1.748e-01, A
1476, 4.355e+04, 2.408e+04, 0.000e+00,9.833e+00, -5.639e+00, -2.211e+00,7.139e+00, -1.323e+02, -1.532e+02,5.246e+01, 2.946e+00, 5.254e+00,1.424e+00, 3.970e-01,3.291e-01, 1.020e+00, -3.043e+01,-1.365e+01, -1.512e+01, 1.086e+00, A
1477, 1.113e+03, 4.023e+02, 0.000e+00,1.342e+01, -5.632e+00, -8.107e+00,6.915e+00, 2.086e+02, -1.651e+02,8.575e+01, 1.887e+00, 7.443e-01,1.054e+00, 3.482e-01,1.298e-02, 3.456e-01, -1.521e-02,1.511e+00, -1.311e-01, 3.948e-01, I
1478, 7.108e+03, 1.253e+04, 6.177e+03,5.095e+00, -5.631e+00, -6.021e+00,6.836e+00, 1.979e+02, -1.139e+02,8.375e+01, 1.002e+00, 1.750e+00,1.860e+00, 5.856e-01,9.045e-01, 1.181e+00, -9.199e+00,1.107e+01, -6.115e+00, 3.254e-01, A
1479, 2.767e+03, 4.404e+03, 0.000e+00,5.653e+01, -5.629e+00, -7.024e+00,6.985e+00, 2.306e+02, -1.361e+02,7.507e+01, 1.759e+00, 4.384e+00,1.529e+00, 1.152e+00,2.365e+00, 9.197e-01, -1.073e+01,-4.342e+00, 6.930e+00, 1.081e-01, I
1480, 9.015e+05, 6.226e+05, 1.178e+05,1.194e+01, -5.629e+00, -5.474e+00,6.973e+00, 1.239e+02, -1.496e+02,6.346e+01, 1.581e+01, 8.508e+00,6.776e+00, 3.784e+00,1.043e+01, 1.186e-01, 3.832e+01,-4.624e+01, 1.556e+03, 7.934e-01, I
1481, 2.797e+04, 2.943e+04, 0.000e+00,1.326e+01, -5.626e+00, 1.384e+00,7.407e+00, -1.655e+02, -1.189e+02,5.328e+01, 4.025e+00, 1.450e+00,3.568e+00, 2.368e+00,1.036e+00, 2.301e+00, 1.996e+01,5.083e+01, 9.747e+00, 2.873e-01, A
1482, 6.358e+05, 2.473e+05, 9.888e+04,1.145e+01, -5.625e+00, -5.478e+00,6.974e+00, 1.243e+02, -1.485e+02,6.293e+01, 1.560e+01, 7.972e+00,6.249e+00, 3.112e+00,9.985e+00, 6.531e-01, 5.914e+01,-2.499e+01, 1.474e+03, 7.387e-01, I
1483, 2.652e+03, 5.647e+03, 0.000e+00,6.048e+00, -5.623e+00, -8.690e+00,6.857e+00, 2.084e+02, -1.315e+02,6.858e+01, 8.281e-01, 1.137e+00,5.900e-01, 9.717e-02,8.207e-02, 1.534e-01, 5.498e-01,-6.085e-01, -2.229e-01, 1.318e+00, I
1484, 5.225e+04, 4.825e+04, 5.723e+03,5.054e+00, -5.622e+00, -5.392e+00,6.968e+00, 1.256e+02, -1.548e+02,5.096e+01, 1.962e+00, 2.151e+00,3.509e+00, 1.034e+00,1.263e+00, 2.086e+00, 1.202e+01,-5.636e+01, 1.716e+00, 3.002e-01, I
1485, 1.156e+05, 4.066e+04, 5.272e+04,1.935e+00, -5.620e+00, -6.594e+00,7.005e+00, 2.278e+02, -1.172e+02,9.377e+01, 1.934e+00, 3.691e+00,2.667e+00, 1.194e+00,9.667e-01, 1.404e+00, -5.411e+01,2.087e+01, 5.754e+01, 5.601e-01, A
1486, 4.198e+04, 2.299e+04, 9.650e+04,2.793e+00, -5.619e+00, -6.506e+00,7.022e+00, 2.281e+02, -1.195e+02,8.651e+01, 2.737e+00, 3.008e+00,4.312e+00, 9.699e-01,1.071e+00, 2.371e+00, -9.290e+01,2.334e+00, 3.823e+01, 8.104e-01, A
1487, 2.284e+04, 5.047e+03, 7.583e+03,4.469e+00, -5.615e+00, -8.173e+00,6.903e+00, 2.211e+02, -1.532e+02,6.685e+01, 2.488e+00, 2.442e+00,2.885e+00, 1.228e-01,1.626e+00, 1.353e+00, -1.760e+01,7.290e+00, -6.896e+00, 2.444e-01, I
1488, 3.313e+05, 2.848e+04, 4.075e+06,8.761e+00, -5.614e+00, -8.955e+00,6.899e+00, 1.862e+02, -1.490e+02,7.072e+01, 3.817e+01, 2.283e+01,3.588e+01, 1.869e+01,1.668e+01, 2.627e+01, 9.557e+01,-3.109e+02, -1.644e+02, 1.622e-02, I
1489, 9.054e+03, 9.542e+03, 0.000e+00,1.922e+00, -5.614e+00, 1.465e+00,7.838e+00, -1.368e+02, -1.098e+02,5.668e+01, 9.086e-01, 6.902e-01,9.041e-01, 2.448e-01,1.950e-01, 5.029e-01, 3.549e+00,2.435e+00, -1.090e+00, 7.883e-01, A
1490, 1.727e+04, 4.941e+03, 0.000e+00,4.536e+01, -5.611e+00, -8.057e+00,6.888e+00, 1.921e+02, -1.716e+02,6.707e+01, 7.854e+00, 6.872e+00,3.146e+00, 8.192e+00,1.754e+00, 2.563e+00, -6.340e+01,1.331e+01, 2.111e+02, 1.793e-01, I
1491, 1.459e+04, 1.350e+04, 0.000e+00,2.758e+01, -5.611e+00, -8.119e+00,6.930e+00, 2.191e+02, -1.627e+02,6.692e+01, 2.801e+00, 1.716e+00,5.733e+00, 1.675e+00,8.103e-01, 2.661e+00, 8.464e+00,3.509e+01, -1.885e+00, 2.129e-01, I
1492, 1.043e+05, 1.802e+04, 3.265e+04,6.502e+00, -5.611e+00, -1.146e+01,6.815e+00, 2.119e+02, -3.797e+01,8.022e+01, 7.306e+00, 2.806e+00,5.144e+00, 4.210e+00,2.471e+00, 3.230e+00, 1.530e+02,1.093e+02, -2.022e+02, 5.017e-01, A
1493, 2.667e+03, 8.887e+01, 0.000e+00,1.365e+01, -5.604e+00, -8.093e+00,6.896e+00, 1.805e+02, -1.771e+02,5.463e+01, 3.180e+00, 1.677e+00,2.854e+00, 1.436e+00,5.882e-01, 1.064e+00, 1.747e+00,1.353e+00, 2.936e+00, 5.509e-02, I
1494, 1.553e+03, 2.265e+02, 0.000e+00,3.024e+01, -5.604e+00, -8.089e+00,6.905e+00, 1.934e+02, -1.774e+02,5.840e+01, 2.892e+00, 2.190e+00,2.595e+00, 1.868e+00,8.371e-01, 1.341e+00, -2.552e+00,4.067e+00, 9.723e-01, 4.621e-02, I
1495, 3.026e+04, 5.601e+04, 0.000e+00,2.076e+01, -5.602e+00, -3.857e+00,7.127e+00, -4.667e+01, -2.077e+02,5.956e+01, 4.609e+00, 3.986e+00,2.297e+00, 2.320e+00,1.141e+00, 6.375e-01, 1.530e+01,-7.075e+00, 8.520e+01, 5.319e-01, C
1496, 1.363e+04, 1.231e+04, 2.525e+04,1.624e+00, -5.600e+00, 1.418e+00,7.614e+00, -1.457e+02, -1.092e+02,5.671e+01, 1.198e+00, 1.728e+00,1.626e+00, 2.703e-01,4.818e-01, 6.557e-01, 9.237e+00,-1.102e+00, -6.589e-01, 6.667e-01, A
1497, 1.089e+03, 1.635e+02, 0.000e+00,2.431e+01, -5.599e+00, -8.083e+00,6.898e+00, 1.757e+02, -1.828e+02,6.381e+01, 2.085e+00, 2.355e+00,1.617e+00, 1.373e+00,8.985e-01, 1.047e+00, 7.324e-02,-1.699e+00, 3.360e+00, 5.670e-02, I
1498, 1.788e+04, 1.630e+04, 0.000e+00,1.715e+00, -5.599e+00, 1.205e+00,7.730e+00, -1.559e+02, -9.508e+01,4.908e+01, 8.269e-01, 8.990e-01,1.277e+00, 4.688e-01,5.804e-01, 5.729e-01, 9.179e+00,-2.888e+00, 1.045e+01, 7.438e-01, A
1499, 9.867e+03, 1.116e+04, 0.000e+00,7.469e+00, -5.598e+00, -5.477e+00,6.975e+00, 1.014e+02, -1.503e+02,7.638e+01, 2.052e+00, 9.887e-01,1.824e+00, 3.193e-01,7.129e-01, 5.603e-01, 1.761e+00,5.358e+00, 7.302e+00, 5.375e-01, I
1500, 4.720e+04, 6.682e+04, 0.000e+00,5.894e+00, -5.598e+00, -3.977e+00,7.113e+00, -3.769e+01, -2.129e+02,7.179e+01, 1.638e+00, 1.988e+00,3.327e+00, 4.752e-01,3.227e-01, 2.598e+00, -4.293e+01,2.352e+01, -4.495e+00, 3.854e-01, C
1501, 1.380e+04, 2.535e+02, 0.000e+00,8.056e+00, -5.597e+00, -8.101e+00,6.898e+00, 1.939e+02, -1.794e+02,5.939e+01, 4.903e+00, 2.497e+00,3.887e+00, 1.288e+00,1.266e+00, 1.511e+00, -1.428e+00,2.401e+00, -3.187e+00, 3.346e-02, I
1502, 3.302e+04, 2.024e+04, 5.795e+03,2.256e+00, -5.596e+00, 1.297e+00,7.686e+00, -1.491e+02, -9.949e+01,5.133e+01, 1.441e+00, 1.412e+00,2.056e+00, 1.228e-01,4.579e-01, 1.113e+00, -1.059e+01,1.004e+01, -5.828e+00, 6.032e-01, A
1503, 9.557e+04, 8.394e+04, 0.000e+00,1.146e+01, -5.595e+00, -3.791e+00,7.087e+00, -5.088e+01, -1.845e+02,7.390e+01, 5.375e+00, 5.539e+00,2.251e+00, 4.500e+00,9.031e-01, 5.756e-01, 2.152e+01,2.793e+01, 1.969e+02, 5.862e-01, C
1504, 6.887e+04, 4.954e+04, 0.000e+00,6.579e+00, -5.592e+00, -2.701e+00,7.088e+00, -1.119e+02, -1.959e+02,6.041e+01, 2.952e+00, 4.222e+00,2.308e+00, 3.223e-01,3.150e-02, 1.098e+00, 1.378e+01,1.336e+01, 3.528e+00, 6.846e-01, A
1505, 2.128e+04, 8.054e+03, 0.000e+00,1.008e+01, -5.590e+00, -3.373e+00,7.082e+00, -1.323e+02, -1.614e+02,8.395e+01, 3.024e+00, 3.983e+00,1.623e+00, 4.361e-01,1.499e+00, 9.979e-01, -1.227e+01,8.466e+00, -1.099e+01, 3.370e-01, C
1506, 1.750e+04, 2.525e+04, 0.000e+00,3.293e+01, -5.585e+00, -3.788e+00,7.027e+00, -6.550e+01, -1.915e+02,6.900e+01, 4.529e+00, 4.331e+00,3.386e+00, 1.031e+00,5.370e-01, 1.480e+00, 1.222e+00,-1.115e+01, 1.473e+01, 2.753e-01, C
1507, 3.268e+03, 8.500e+02, 0.000e+00,1.768e+01, -5.582e+00, -8.145e+00,6.906e+00, 2.305e+02, -1.430e+02,6.515e+01, 1.819e+00, 3.443e+00,7.697e-01, 9.419e-01,1.710e+00, 1.340e-01, 2.741e+00,1.005e+00, 1.703e+01, 2.607e-01, I
1508, 2.153e+03, 1.545e+02, 0.000e+00,3.175e+01, -5.582e+00, -8.118e+00,6.898e+00, 2.307e+02, -1.680e+02,5.961e+01, 1.636e+00, 4.788e+00,2.703e+00, 1.419e+00,3.684e+00, 9.683e-01, 5.816e+00,-2.341e+00, 1.066e+01, 4.653e-02, I
1509, 1.487e+04, 9.874e+03, 0.000e+00,7.754e+00, -5.579e+00, -1.987e+00,7.178e+00, -1.714e+02, -8.646e+01,5.238e+01, 1.562e+00, 3.098e+00,1.358e+00, 5.899e-01,3.569e-01, 1.256e-01, 9.338e-01,-1.318e+00, 7.087e+00, 8.815e-01, I
1510, 3.813e+04, 2.039e+04, 2.452e+03,3.861e+00, -5.578e+00, -1.153e+00,7.214e+00, -1.697e+02, -1.032e+02,5.788e+01, 1.737e+00, 1.635e+00,3.020e+00, 1.206e+00,5.638e-01, 2.208e+00, 5.895e+00,2.144e+01, 9.844e+00, 2.165e-01, I
1511, 1.081e+04, 1.951e+04, 0.000e+00,5.127e+01, -5.575e+00, -7.985e+00,6.889e+00, 1.849e+02, -1.433e+02,6.439e+01, 2.861e+00, 6.243e+00,2.451e+00, 1.602e+00,2.141e+00, 2.486e+00, -4.053e+01,-7.119e+00, -2.094e+01, 1.853e-01, I
1512, 1.284e+04, 8.842e+02, 0.000e+00,1.508e+01, -5.575e+00, -8.077e+00,6.905e+00, 1.640e+02, -1.615e+02,7.026e+01, 3.568e+00, 4.917e+00,3.898e+00, 2.232e+00,2.259e+00, 1.985e+00, 2.900e+00,-7.950e+00, 1.178e+01, 6.452e-02, I
1513, 1.669e+04, 2.026e+04, 1.369e+02,1.651e+00, -5.573e+00, -6.822e+00,6.959e+00, 2.284e+02, -1.235e+02,8.778e+01, 8.280e-01, 7.903e-01,1.150e+00, 3.857e-01,6.980e-02, 3.996e-01, 3.308e+00,-2.912e+00, -2.185e+00, 5.891e-01, A
1514, 8.769e+04, 9.667e+04, 3.609e+04,2.645e+00, -5.571e+00, -6.379e+00,7.038e+00, 2.313e+02, -1.140e+02,7.925e+01, 2.230e+00, 2.380e+00,2.792e+00, 8.094e-01,7.481e-01, 4.123e-01, 7.057e-02,1.142e+01, 3.023e+01, 1.422e+00, A
1515, 7.410e+04, 7.128e+04, 0.000e+00,2.553e+01, -5.569e+00, -1.944e+00,7.183e+00, -1.693e+02, -8.655e+01,5.669e+01, 5.067e+00, 8.947e+00,3.486e+00, 9.118e-01,3.229e-01, 1.760e+00, 7.139e+01,-2.659e+01, 2.683e+01, 5.671e-01, I
1516, 1.146e+05, 9.329e+02, 2.866e+06,4.097e+00, -5.569e+00, -8.103e+00,6.897e+00, 2.135e+02, -1.468e+02,7.005e+01, 3.374e+01, 4.408e+01,1.215e+01, 2.311e+01,3.272e+01, 6.018e+00, -2.200e+01,-5.079e+01, 3.066e+02, 1.188e-02, I
1517, 3.170e+05, 2.175e+05, 8.195e+04,5.334e+00, -5.567e+00, -6.098e+00,6.931e+00, 1.970e+02, -7.097e+01,7.229e+01, 7.373e+00, 5.281e+00,3.026e+00, 2.159e+00,3.225e+00, 2.973e+00, 4.178e+01,1.634e+02, -2.249e+02, 4.264e-01, A
1518, 3.526e+04, 2.061e+04, 0.000e+00,2.876e+01, -5.567e+00, -1.914e+00,7.190e+00, -1.705e+02, -8.282e+01,5.822e+01, 4.940e+00, 8.167e+00,2.106e+00, 1.681e+00,1.191e+00, 2.105e+00, 2.973e+01,-1.213e+00, -3.009e+01, 3.048e-01, I
1519, 3.953e+03, 2.748e+03, 0.000e+00,6.566e+00, -5.566e+00, -1.147e+01,6.695e+00, 1.987e+02, -1.139e+01,7.441e+01, 7.577e-01, 1.926e+00,7.084e-01, 2.841e-01,9.208e-01, 8.523e-01, 6.874e+00,-4.993e+00, 7.031e+00, 3.233e-01, A
1520, 4.027e+04, 4.120e+04, 5.693e+03,1.405e+01, -5.563e+00, -1.147e+01,6.855e+00, 2.304e+02, -3.594e+01,7.541e+01, 4.541e+00, 4.524e+00,2.687e+00, 1.384e+00,1.366e+00, 2.028e+00, 7.678e+01,-5.880e+01, -8.927e+01, 4.007e-01, A
1521, 2.632e+04, 5.546e+02, 0.000e+00,1.831e+01, -5.561e+00, -8.122e+00,6.894e+00, 2.288e+02, -1.446e+02,6.847e+01, 3.347e+00, 1.146e+01,3.007e+00, 6.963e+00,5.158e+00, 1.164e+00, 1.375e-01,-9.179e+00, 4.668e+01, 3.879e-02, I
1522, 4.775e+04, 7.379e+02, 5.816e+03,6.398e+01, -5.556e+00, -8.090e+00,6.897e+00, 1.690e+02, -1.359e+02,6.899e+01, 1.544e+01, 2.662e+01,5.713e+00, 8.238e+00,2.688e+01, 4.171e+00, 3.298e+01,-4.998e+01, 2.961e+02, 2.344e-02, I
1523, 1.503e+03, 1.026e+03, 0.000e+00,2.773e+00, -5.554e+00, -1.150e+01,6.765e+00, 2.054e+02, -1.617e+01,7.045e+01, 7.855e-01, 4.206e-01,5.234e-01, 7.566e-02,1.594e-01, 2.205e-01, 7.654e-01,9.440e-01, -4.054e-01, 9.324e-01, A
1524, 1.622e+04, 3.690e+02, 0.000e+00,6.099e+01, -5.553e+00, -8.101e+00,6.899e+00, 1.920e+02, -1.080e+02,7.115e+01, 1.689e+01, 5.213e+00,6.607e+00, 1.502e+01,4.879e+00, 4.334e+00, -2.350e+01,-1.667e+01, 9.112e+01, 2.087e-02, I
1525, 6.276e+03, 5.984e+02, 0.000e+00,4.889e+01, -5.553e+00, -8.075e+00,6.901e+00, 1.685e+02, -1.323e+02,7.986e+01, 5.271e+00, 7.093e+00,3.993e+00, 1.801e+00,3.857e+00, 1.316e+00, 9.377e+00,-3.603e+00, 1.598e+01, 5.701e-02, I
1526, 1.330e+05, 1.746e+04, 4.009e+04,4.493e+00, -5.552e+00, -1.148e+01,6.750e+00, 2.008e+02, -2.090e+01,7.203e+01, 4.849e+00, 6.937e+00,2.413e+00, 1.367e+00,3.169e+00, 1.488e+00, -2.415e+01,5.936e+01, 1.941e+02, 3.066e-01, A
1527, 4.761e+04, 4.580e+04, 7.259e+03,5.774e+00, -5.551e+00, -1.966e+00,7.231e+00, -1.365e+02, -1.482e+02,5.658e+01, 2.641e+00, 2.169e+00,3.346e+00, 1.381e+00,4.203e-01, 1.879e+00, 1.015e+01,3.831e+01, 2.621e+00, 4.272e-01, I
1528, 1.280e+04, 1.706e+04, 0.000e+00,4.304e+00, -5.549e+00, -6.004e+00,6.959e+00, 2.091e+02, -8.278e+01,7.605e+01, 1.565e+00, 1.367e+00,1.100e+00, 5.824e-01,1.207e+00, 7.797e-01, 5.073e+00,1.418e+01, -2.020e+01, 4.949e-01, A
1529, 1.959e+04, 1.753e+04, 0.000e+00,1.535e+01, -5.546e+00, -2.111e+00,7.096e+00, -9.659e+01, -1.453e+02,5.429e+01, 3.938e+00, 2.044e+00,3.196e+00, 2.160e+00,1.750e+00, 2.197e+00, -4.993e+01,3.689e+00, -5.582e+01, 2.579e-01, I
1530, 3.077e+04, 3.868e+04, 1.628e+04,7.041e+00, -5.543e+00, -5.028e+00,7.048e+00, 1.026e+02, -1.872e+02,7.406e+01, 2.997e+00, 2.187e+00,3.397e+00, 1.042e+00,2.136e+00, 5.274e-01, 1.624e+01,2.498e+00, 5.391e+01, 5.418e-01, C
1531, 7.802e+04, 9.457e+04, 0.000e+00,4.626e+00, -5.543e+00, -1.132e+01,6.856e+00, 2.141e+02, -3.208e+01,9.150e+01, 2.960e+00, 2.793e+00,1.975e+00, 3.992e-01,3.960e-01, 3.894e-01, 9.464e-01,1.525e+01, -2.010e+01, 2.127e+00, A
1532, 2.860e+04, 3.101e+04, 1.880e+04,2.193e+01, -5.542e+00, -6.647e+00,6.979e+00, 2.275e+02, -1.122e+02,9.188e+01, 4.840e+00, 5.602e+00,5.537e+00, 1.128e+00,2.859e-01, 6.826e-01, -1.012e+01,-4.491e+00, -1.755e+01, 4.690e-01, A
1533, 1.128e+03, 3.262e+02, 0.000e+00,2.305e+01, -5.540e+00, -1.147e+01,6.776e+00, 1.979e+02, -1.197e+01,6.930e+01, 1.061e+00, 2.752e+00,1.029e+00, 8.859e-01,1.763e+00, 8.370e-01, -2.340e+00,-3.828e+00, -3.756e+00, 5.765e-02, A
1534, 5.816e+05, 5.731e+05, 3.495e+05,5.867e+00, -5.538e+00, -5.939e+00,6.944e+00, 2.167e+02, -9.497e+01,7.507e+01, 8.599e+00, 8.977e+00,3.919e+00, 3.087e+00,7.692e+00, 2.829e+00, -5.871e+01,3.649e+02, 9.382e+02, 7.938e-01, A
1535, 1.799e+05, 1.247e+05, 5.193e+04,5.528e+00, -5.533e+00, 1.978e+00,7.391e+00, -1.915e+02, -1.119e+02,5.667e+01, 4.740e+00, 5.341e+00,3.908e+00, 1.225e+00,6.305e-01, 1.601e+00, 8.101e+01,6.391e+01, 8.982e+01, 1.915e+00, I
1536, 1.799e+05, 1.247e+05, 5.193e+04,5.528e+00, -5.533e+00, 1.978e+00,7.391e+00, -1.915e+02, -1.119e+02,5.667e+01, 4.740e+00, 5.341e+00,3.908e+00, 1.225e+00,6.305e-01, 1.601e+00, 8.101e+01,6.391e+01, 8.982e+01, 1.915e+00, I
1537, 6.014e+04, 3.694e+04, 0.000e+00,5.905e+00, -5.531e+00, 1.408e+00,7.479e+00, -1.629e+02, -1.187e+02,5.178e+01, 3.169e+00, 3.699e+00,1.953e+00, 1.456e+00,2.483e+00, 2.123e+00, -9.817e+01,1.049e+02, 6.249e+01, 7.537e-01, A
1538, 6.014e+04, 3.694e+04, 0.000e+00,5.905e+00, -5.531e+00, 1.408e+00,7.479e+00, -1.629e+02, -1.187e+02,5.178e+01, 3.169e+00, 3.699e+00,1.953e+00, 1.456e+00,2.483e+00, 2.123e+00, -9.817e+01,1.049e+02, 6.249e+01, 7.537e-01, A
1539, 1.421e+04, 7.866e+03, 0.000e+00,5.668e+00, -5.523e+00, 1.363e+00,7.590e+00, -1.469e+02, -1.112e+02,5.583e+01, 1.978e+00, 2.012e+00,1.581e+00, 1.324e+00,7.223e-01, 1.114e+00, 9.042e+00,4.723e+00, 8.222e+00, 1.855e-01, A
1540, 1.799e+05, 5.576e+04, 4.373e+03,8.969e+00, -5.518e+00, -2.282e+00,7.121e+00, -1.055e+02, -1.536e+02,5.878e+01, 3.786e+00, 8.791e+00,4.490e+00, 1.331e+00,4.833e+00, 4.864e+00, -1.086e+02,-1.904e+02, -2.319e+02, 3.547e-01, A
1541, 1.799e+05, 5.576e+04, 4.373e+03,8.969e+00, -5.518e+00, -2.282e+00,7.121e+00, -1.055e+02, -1.536e+02,5.878e+01, 3.786e+00, 8.791e+00,4.490e+00, 1.331e+00,4.833e+00, 4.864e+00, -1.086e+02,-1.904e+02, -2.319e+02, 3.547e-01, A
1542, 1.985e+04, 1.611e+04, 0.000e+00,4.042e+00, -5.518e+00, -7.855e+00,6.932e+00, 2.112e+02, -1.579e+02,7.162e+01, 1.834e+00, 1.769e+00,1.310e+00, 6.857e-01,7.693e-01, 8.601e-01, 1.569e+01,-2.859e+00, -9.716e+00, 2.341e-01, I
1543, 6.417e+04, 4.678e+04, 2.989e+03,3.855e+00, -5.515e+00, -8.953e-02,7.318e+00, -1.902e+02, -3.689e+01,6.967e+01, 2.057e+00, 3.125e+00,2.136e+00, 4.728e-01,6.125e-01, 1.610e+00, 4.815e+01,7.218e+00, -1.423e+01, 7.556e-01, I
1544, 4.634e+05, 3.287e+05, 2.462e+05,3.949e+00, -5.514e+00, -5.941e+00,6.949e+00, 2.190e+02, -9.323e+01,7.456e+01, 5.747e+00, 7.583e+00,3.788e+00, 2.449e+00,5.446e+00, 1.982e+00, -1.486e+00,1.933e+02, 5.568e+02, 8.164e-01, A
1545, 3.618e+04, 1.325e+04, 0.000e+00,2.132e+01, -5.511e+00, -2.369e+00,7.112e+00, -1.009e+02, -1.640e+02,6.170e+01, 4.224e+00, 8.026e+00,1.393e+00, 3.699e+00,1.014e+00, 2.241e+00, -5.095e+01,5.231e-01, -9.612e+01, 2.109e-01, A
1546, 3.618e+04, 1.325e+04, 0.000e+00,2.132e+01, -5.511e+00, -2.369e+00,7.112e+00, -1.009e+02, -1.640e+02,6.170e+01, 4.224e+00, 8.026e+00,1.393e+00, 3.699e+00,1.014e+00, 2.241e+00, -5.095e+01,5.231e-01, -9.612e+01, 2.109e-01, A
1547, 8.847e+04, 4.453e+04, 1.016e+04,1.713e+00, -5.509e+00, 1.294e+00,7.732e+00, -1.547e+02, -9.526e+01,5.125e+01, 1.648e+00, 1.910e+00,2.440e+00, 6.098e-01,1.304e+00, 1.952e+00, -4.385e+01,2.083e+01, 1.538e+01, 2.187e-01, A
1548, 8.847e+04, 4.453e+04, 1.016e+04,1.713e+00, -5.509e+00, 1.294e+00,7.732e+00, -1.547e+02, -9.526e+01,5.125e+01, 1.648e+00, 1.910e+00,2.440e+00, 6.098e-01,1.304e+00, 1.952e+00, -4.385e+01,2.083e+01, 1.538e+01, 2.187e-01, A
1549, 3.409e+03, 1.227e+03, 0.000e+00,3.842e+01, -5.508e+00, -1.146e+01,6.783e+00, 2.055e+02, -1.407e+01,7.454e+01, 4.051e+00, 1.709e+00,3.504e+00, 5.151e-01,2.091e+00, 1.845e+00, 1.627e+01,-2.821e+01, -3.107e+01, 2.317e-01, A
1550, 2.559e+04, 2.976e+04, 2.121e+04,9.088e+00, -5.503e+00, -3.793e+00,7.051e+00, -8.133e+01, -2.084e+02,6.032e+01, 3.166e+00, 4.900e+00,1.194e+00, 1.146e+00,1.644e+00, 1.725e-01, 5.451e-01,5.886e+00, -5.786e+01, 9.021e-01, C
1551, 2.396e+04, 3.311e+04, 0.000e+00,8.256e+00, -5.500e+00, -5.378e+00,6.909e+00, 1.389e+02, -1.539e+02,5.253e+01, 2.522e+00, 1.858e+00,2.470e+00, 1.799e-01,2.563e-01, 4.220e-01, -3.150e+00,5.579e-01, 2.368e+00, 8.722e-01, C
1552, 2.925e+04, 3.806e+04, 1.063e+03,3.914e+00, -5.498e+00, -8.594e+00,6.905e+00, 2.057e+02, -1.461e+02,6.749e+01, 1.644e+00, 2.312e+00,1.030e+00, 1.004e-01,1.350e-01, 3.448e-01, -1.005e+01,5.704e+00, 3.629e+00, 2.315e+00, I
1553, 2.323e+04, 1.653e+04, 9.950e+03,4.039e+00, -5.496e+00, 1.473e+00,7.632e+00, -1.445e+02, -1.019e+02,5.101e+01, 2.736e+00, 1.559e+00,1.917e+00, 1.585e+00,1.360e+00, 1.117e+00, -1.677e+01,1.179e+01, 2.072e+00, 1.779e-01, A
1554, 2.323e+04, 1.653e+04, 9.950e+03,4.039e+00, -5.496e+00, 1.473e+00,7.632e+00, -1.445e+02, -1.019e+02,5.101e+01, 2.736e+00, 1.559e+00,1.917e+00, 1.585e+00,1.360e+00, 1.117e+00, -1.677e+01,1.179e+01, 2.072e+00, 1.779e-01, A
1555, 5.226e+03, 5.773e+03, 0.000e+00,1.006e+01, -5.495e+00, -7.993e+00,6.862e+00, 1.904e+02, -1.479e+02,6.357e+01, 1.244e+00, 1.831e+00,1.633e+00, 3.197e-01,4.630e-01, 5.644e-01, 2.223e-01,3.517e+00, -3.165e+00, 3.800e-01, I
1556, 5.226e+03, 5.773e+03, 0.000e+00,1.006e+01, -5.495e+00, -7.993e+00,6.862e+00, 1.904e+02, -1.479e+02,6.357e+01, 1.244e+00, 1.831e+00,1.633e+00, 3.197e-01,4.630e-01, 5.644e-01, 2.223e-01,3.517e+00, -3.165e+00, 3.800e-01, I
1557, 1.090e+04, 2.030e+04, 0.000e+00,1.251e+01, -5.492e+00, 2.016e+00,7.402e+00, -1.836e+02, -1.098e+02,5.374e+01, 2.318e+00, 2.305e+00,1.493e+00, 6.287e-01,9.162e-01, 2.595e-01, -2.146e+00,-1.128e+00, -1.534e+01, 6.459e-01, I
1558, 1.090e+04, 2.030e+04, 0.000e+00,1.251e+01, -5.492e+00, 2.016e+00,7.402e+00, -1.836e+02, -1.098e+02,5.374e+01, 2.318e+00, 2.305e+00,1.493e+00, 6.287e-01,9.162e-01, 2.595e-01, -2.146e+00,-1.128e+00, -1.534e+01, 6.459e-01, I
1559, 1.068e+04, 4.300e+03, 3.529e+04,4.711e+00, -5.491e+00, 1.378e+00,7.588e+00, -1.465e+02, -1.115e+02,5.133e+01, 2.941e+00, 3.836e+00,3.324e+00, 1.836e+00,2.285e+00, 2.087e+00, 1.654e+01,1.067e+01, 9.239e+00, 1.041e-01, A
1560, 6.919e+03, 1.278e+04, 0.000e+00,2.134e+01, -5.491e+00, 1.417e+00,7.594e+00, -1.451e+02, -1.092e+02,4.964e+01, 3.454e+00, 1.283e+00,1.655e+00, 2.837e+00,6.599e-01, 1.032e+00, -1.260e+00,2.345e+01, 1.169e+00, 1.265e-01, A
1561, 1.228e+04, 4.296e+03, 8.153e+03,1.696e+00, -5.491e+00, 1.438e+00,7.527e+00, -1.548e+02, -1.136e+02,4.886e+01, 1.228e+00, 1.233e+00,1.574e+00, 9.055e-01,3.088e-01, 9.360e-01, -7.360e-01,6.780e+00, -1.354e+00, 2.149e-01, A
1562, 1.057e+04, 3.042e+03, 0.000e+00,6.990e+00, -5.488e+00, -1.143e+01,6.784e+00, 2.047e+02, -1.150e+01,7.284e+01, 9.585e-01, 3.350e+00,1.012e+00, 7.637e-01,8.863e-01, 4.982e-01, 3.439e+00,-4.642e+00, -1.444e+01, 6.041e-01, A
1563, 9.085e+04, 6.721e+04, 2.018e+04,5.891e+00, -5.484e+00, -5.477e+00,6.953e+00, 1.325e+02, -1.514e+02,6.019e+01, 4.610e+00, 2.499e+00,3.750e+00, 1.621e+00,2.587e+00, 2.207e+00, -3.251e+01,-4.126e+01, 1.308e+02, 1.962e-01, I
1564, 8.453e+03, 5.297e+03, 0.000e+00,4.095e+00, -5.477e+00, -3.990e+00,7.039e+00, -3.189e+01, -2.234e+02,6.778e+01, 1.744e+00, 1.183e+00,8.291e-01, 3.696e-01,4.784e-01, 6.925e-01, 1.078e-01,4.925e+00, -1.632e-01, 2.232e-01, C
1565, 3.187e+04, 2.523e+04, 1.744e+03,2.038e+00, -5.476e+00, -1.101e+01,6.557e+00, 1.943e+02, 4.586e+01,1.140e+02, 9.694e-01, 1.046e+00,2.000e+00, 3.564e-01,5.879e-01, 8.628e-01, 2.145e+01,-6.003e+00, -5.158e+00, 1.111e+00, A
1566, 1.376e+05, 1.468e+05, 8.548e+04,4.502e+00, -5.473e+00, -2.552e+00,7.056e+00, -9.934e+01, -1.957e+02,6.338e+01, 4.927e+00, 4.128e+00,2.807e+00, 5.005e-01,6.215e-01, 1.997e+00, -2.030e+01,-4.900e+01, -1.032e+01, 7.330e-01, A
1567, 1.376e+05, 1.468e+05, 8.548e+04,4.502e+00, -5.473e+00, -2.552e+00,7.056e+00, -9.934e+01, -1.957e+02,6.338e+01, 4.927e+00, 4.128e+00,2.807e+00, 5.005e-01,6.215e-01, 1.997e+00, -2.030e+01,-4.900e+01, -1.032e+01, 7.330e-01, A
1568, 6.016e+03, 6.034e+03, 0.000e+00,3.340e+00, -5.472e+00, -2.494e+00,7.073e+00, -1.064e+02, -1.890e+02,6.245e+01, 5.726e-01, 1.463e+00,6.195e-01, 2.458e-01,1.214e-01, 3.534e-01, -2.033e+00,-1.127e+00, 1.614e-01, 4.322e-01, A
1569, 1.940e+04, 2.788e+04, 0.000e+00,8.162e+00, -5.462e+00, -2.227e+00,7.089e+00, -9.691e+01, -1.613e+02,5.869e+01, 2.824e+00, 1.518e+00,1.791e+00, 4.593e-01,8.275e-01, 1.160e+00, -1.053e+01,-4.375e+00, -4.607e+00, 2.909e-01, A
1570, 1.748e+04, 2.695e+04, 1.277e+04,3.033e+00, -5.456e+00, 7.274e-02,7.379e+00, -2.042e+02, -2.748e+01,6.960e+01, 1.404e+00, 2.008e+00,1.380e+00, 1.980e-01,4.005e-01, 9.519e-01, -7.149e+00,-1.647e+01, -2.438e+00, 7.157e-01, I
1571, 2.437e+04, 3.692e+04, 5.958e+03,2.731e+00, -5.455e+00, 1.626e+00,7.361e+00, -1.874e+02, -1.275e+02,4.880e+01, 1.469e+00, 1.300e+00,1.606e+00, 1.141e+00,2.809e-01, 4.763e-01, -2.166e+00,-2.276e+01, -1.680e+01, 7.739e-01, A
1572, 2.277e+03, 3.764e+03, 0.000e+00,2.202e+02, -5.454e+00, -7.704e+00,6.859e+00, 2.131e+02, -1.300e+02,5.294e+01, 5.052e+00, 2.855e+00,7.043e+00, 1.258e+00,5.737e-01, 1.477e+00, 4.874e+00,-1.274e+01, 2.609e-01, 2.030e-01, I
1573, 3.339e+05, 1.002e+05, 1.186e+05,2.306e+00, -5.447e+00, 1.414e+00,7.542e+00, -1.574e+02, -1.097e+02,5.122e+01, 6.099e+00, 3.156e+00,3.297e+00, 2.223e+00,1.597e+00, 1.210e+00, -6.523e+00,9.392e+01, 1.146e+02, 1.039e+00, A
1574, 4.019e+05, 1.551e+05, 1.144e+05,2.516e+00, -5.447e+00, 1.413e+00,7.541e+00, -1.574e+02, -1.096e+02,5.140e+01, 6.255e+00, 3.287e+00,3.537e+00, 2.359e+00,1.616e+00, 1.198e+00, -5.454e+00,9.681e+01, 1.175e+02, 9.922e-01, A
1575, 2.939e+05, 7.748e+04, 7.516e+04,2.418e+00, -5.444e+00, 1.414e+00,7.541e+00, -1.578e+02, -1.095e+02,5.122e+01, 5.887e+00, 2.994e+00,3.234e+00, 2.074e+00,1.363e+00, 1.216e+00, -6.503e+00,8.836e+01, 9.975e+01, 1.098e+00, A
1576, 1.915e+05, 2.720e+05, 3.734e+04,7.557e+00, -5.443e+00, -3.302e+00,7.077e+00, -1.277e+02, -1.493e+02,6.439e+01, 4.981e+00, 6.074e+00,2.693e+00, 4.106e+00,2.629e+00, 9.645e-01, 3.483e+01,-9.882e+00, 2.951e+02, 7.242e-01, C
1577, 9.855e+03, 9.290e+03, 0.000e+00,1.245e+00, -5.437e+00, 1.404e+00,7.265e+00, -1.965e+02, -1.242e+02,4.513e+01, 8.155e-01, 6.045e-01,6.907e-01, 2.868e-01,3.804e-01, 3.473e-01, -5.142e+00,-1.961e-01, 1.516e+00, 7.148e-01, A
1578, 2.347e+04, 3.241e+04, 2.329e+04,5.953e+00, -5.431e+00, -4.492e+00,7.050e+00, 7.974e+01, -2.125e+02,6.190e+01, 2.587e+00, 3.310e+00,2.214e+00, 9.512e-01,1.889e+00, 1.317e+00, 1.654e+01,1.940e+00, 3.206e+01, 3.228e-01, C
1579, 1.707e+05, 1.039e+05, 3.889e+04,4.414e+00, -5.431e+00, 1.816e+00,7.398e+00, -1.903e+02, -1.198e+02,5.511e+01, 3.983e+00, 4.919e+00,3.285e+00, 3.098e+00,1.859e+00, 1.346e+00, 2.464e+00,4.640e+01, -1.490e+02, 5.837e-01, A
1580, 1.662e+05, 7.241e+04, 1.529e+03,1.697e+01, -5.430e+00, -1.139e+01,6.837e+00, 2.029e+02, -2.806e+01,8.102e+01, 5.544e+00, 1.045e+01,6.036e+00, 9.298e-01,3.044e+00, 4.530e+00, 1.660e+02,-1.611e+02, 7.994e+01, 4.088e-01, A
1581, 8.979e+03, 1.103e+04, 6.850e+01,4.253e+00, -5.428e+00, 1.361e+00,7.555e+00, -1.607e+02, -1.008e+02,5.479e+01, 4.651e-01, 2.004e+00,4.801e-01, 1.693e-01,4.490e-01, 4.664e-01, -4.443e+00,2.382e+00, 2.214e+00, 4.287e-01, A
1582, 3.775e+05, 4.052e+04, 2.189e+06,1.142e+01, -5.428e+00, -5.889e+00,6.937e+00, 1.899e+02, -4.153e+01,9.474e+01, 3.193e+01, 2.612e+01,2.243e+01, 2.312e+01,1.329e+01, 1.544e+01, -2.084e+01,-2.169e+02, 2.384e+02, 2.113e-02, I
1583, 9.253e+03, 9.158e+03, 3.092e+03,6.581e+00, -5.425e+00, 1.465e+00,7.451e+00, -1.873e+02, -1.318e+02,5.429e+01, 1.585e+00, 2.398e+00,1.331e+00, 4.924e-01,1.487e+00, 1.647e+00, -1.996e+01,3.305e+00, 1.750e+00, 2.219e-01, A
1584, 9.664e+03, 1.538e+04, 0.000e+00,5.073e+00, -5.424e+00, -3.680e+00,7.051e+00, -9.232e+01, -2.019e+02,6.030e+01, 9.009e-01, 8.125e-01,1.903e+00, 3.289e-01,1.582e-01, 6.918e-01, -6.004e+00,-2.646e+00, 1.566e+00, 4.737e-01, C
1585, 3.274e+04, 3.302e+04, 0.000e+00,4.297e+00, -5.414e+00, -7.995e+00,6.907e+00, 2.029e+02, -1.357e+02,6.971e+01, 2.635e+00, 1.340e+00,1.608e+00, 8.260e-01,1.198e+00, 9.004e-01, -1.394e+01,1.253e+01, 1.588e+01, 3.664e-01, I
1586, 1.514e+04, 2.425e+04, 0.000e+00,5.006e+00, -5.410e+00, -7.743e+00,6.865e+00, 2.098e+02, -1.371e+02,6.878e+01, 7.667e-01, 1.214e+00,2.169e+00, 3.640e-01,6.344e-01, 1.693e+00, -1.616e+01,-1.217e+01, -1.478e+00, 3.608e-01, I
1587, 2.324e+04, 3.192e+04, 1.346e+04,5.860e+00, -5.409e+00, -8.208e+00,6.842e+00, 2.084e+02, -1.321e+02,7.962e+01, 2.035e+00, 2.236e+00,2.894e+00, 6.711e-01,1.235e+00, 9.371e-01, -1.411e+00,-2.343e+01, -3.339e+01, 8.555e-01, I
1588, 7.844e+03, 1.155e+04, 5.380e+02,2.393e+00, -5.403e+00, 1.744e+00,7.405e+00, -1.990e+02, -1.204e+02,5.341e+01, 9.584e-01, 8.913e-01,7.610e-01, 7.654e-01,1.901e-01, 2.599e-01, -7.579e-01,-3.770e+00, 6.726e+00, 6.500e-01, A
1589, 8.680e+04, 5.383e+04, 0.000e+00,9.090e+01, -5.402e+00, -4.306e+00,7.044e+00, 5.552e+01, -2.231e+02,6.069e+01, 1.827e+01, 1.143e+01,8.685e+00, 2.992e+00,3.753e+00, 9.211e+00, 5.229e+02,1.610e+02, 1.183e+02, 2.031e-01, C
1590, 7.554e+04, 9.604e+04, 1.287e+03,4.362e+00, -5.401e+00, -1.130e+01,6.902e+00, 2.210e+02, -2.203e+01,9.096e+01, 1.670e+00, 3.563e+00,1.850e+00, 6.996e-01,7.235e-01, 4.932e-01, -6.095e+00,1.590e+01, 3.523e+01, 1.904e+00, A
1591, 1.828e+04, 1.763e+04, 0.000e+00,2.701e+00, -5.400e+00, -1.144e+01,6.737e+00, 2.112e+02, -4.772e+00,7.762e+01, 1.196e+00, 1.290e+00,1.345e+00, 6.422e-01,4.679e-01, 4.845e-01, -3.927e+00,-5.443e+00, 8.510e+00, 7.237e-01, A
1592, 6.063e+03, 1.387e+04, 6.617e+03,7.754e+00, -5.399e+00, 1.481e+00,7.437e+00, -1.906e+02, -1.317e+02,5.422e+01, 9.014e-01, 1.905e+00,2.476e+00, 5.216e-01,4.737e-01, 1.790e+00, -3.321e+01,1.396e+01, 6.632e+00, 6.210e-01, A
1593, 1.278e+04, 1.514e+04, 4.275e+03,2.453e+00, -5.398e+00, -5.614e+00,6.970e+00, 1.558e+02, -1.456e+02,7.356e+01, 9.105e-01, 1.044e+00,1.565e+00, 2.396e-01,1.637e-01, 1.541e-02, 3.092e-01,-9.944e-01, 1.951e+00, 1.468e+00, I
1594, 4.644e+04, 6.380e+04, 1.260e+04,4.283e+00, -5.397e+00, 1.308e+00,7.339e+00, -1.968e+02, -1.229e+02,4.852e+01, 1.897e+00, 2.902e+00,2.081e+00, 7.297e-01,4.848e-01, 1.569e+00, 4.969e+01,1.751e+01, 1.256e+01, 8.612e-01, A
1595, 4.843e+05, 1.114e+05, 1.547e+07,7.250e+00, -5.396e+00, -4.421e+00,7.009e+00, 2.836e+01, -2.282e+02,8.442e+01, 5.484e+01, 2.466e+01,5.094e+01, 1.161e+00,2.206e+00, 1.976e+00, -4.246e+01,5.986e+00, 3.320e+01, 3.214e-01, C
1596, 3.411e+05, 1.578e+05, 6.931e+04,3.986e+01, -5.391e+00, -4.234e+00,7.036e+00, 1.335e+01, -2.393e+02,6.939e+01, 2.465e+01, 1.275e+01,3.445e+00, 1.558e+01,7.033e+00, 2.638e+00, -2.085e+02,-3.963e+02, 2.709e+03, 5.395e-01, C
1597, 1.437e+04, 1.097e+04, 2.079e+03,4.061e+01, -5.388e+00, 1.690e+00,7.408e+00, -1.956e+02, -1.229e+02,5.421e+01, 4.600e+00, 5.783e+00,4.800e+00, 1.131e+00,5.711e-01, 8.368e-01, 2.430e+00,-7.453e+00, -6.136e+00, 2.690e-01, A
1598, 1.424e+04, 2.715e+04, 0.000e+00,6.901e+00, -5.387e+00, -2.665e+00,7.035e+00, -8.983e+01, -2.080e+02,6.654e+01, 1.287e+00, 2.319e+00,1.186e+00, 6.437e-01,6.047e-01, 1.706e-01, 5.365e-01,5.002e+00, -2.027e+01, 1.398e+00, A
1599, 2.706e+04, 3.127e+04, 6.100e+03,6.219e+01, -5.383e+00, -1.071e+01,6.692e+00, 2.109e+02, 3.357e+01,1.259e+02, 1.086e+01, 7.013e+00,1.384e+00, 4.041e+00,2.822e+00, 3.895e+00, 4.038e+01,9.660e+01, 8.993e+01, 2.172e-01, A
1600, 2.767e+04, 2.102e+04, 0.000e+00,1.372e+01, -5.382e+00, -1.081e+01,6.649e+00, 1.956e+02, 4.486e+01,1.095e+02, 3.963e+00, 4.191e+00,1.504e+00, 2.564e+00,3.965e+00, 1.705e+00, -6.728e+01,7.666e+01, 8.632e+01, 3.002e-01, A
1601, 4.546e+04, 3.328e+04, 0.000e+00,1.042e+01, -5.381e+00, -1.139e+01,6.751e+00, 2.044e+02, -2.038e+00,7.992e+01, 5.165e+00, 2.343e+00,2.421e+00, 1.231e+00,1.450e+00, 6.722e-01, -1.676e+01,1.358e+01, 4.019e+01, 6.392e-01, A
1602, 2.330e+04, 2.360e+04, 0.000e+00,1.154e+01, -5.374e+00, -1.883e+00,7.193e+00, -1.739e+02, -7.210e+01,6.984e+01, 2.044e+00, 3.453e+00,2.848e+00, 1.072e+00,1.683e+00, 1.759e+00, -2.491e+01,1.272e+01, -2.881e+01, 2.199e-01, I
1603, 5.409e+04, 4.161e+04, 3.387e+03,3.341e+00, -5.370e+00, -1.065e+01,6.590e+00, 2.005e+02, 5.033e+01,1.165e+02, 2.765e+00, 2.244e+00,1.278e+00, 1.957e+00,4.759e-01, 8.942e-01, -9.026e+00,-3.703e+01, -2.824e+01, 5.255e-01, A
1604, 2.421e+05, 2.685e+05, 4.091e+05,5.628e+00, -5.365e+00, 1.096e+00,7.141e+00, -1.548e+02, -1.535e+01,7.302e+01, 6.586e+00, 6.667e+00,7.678e+00, 1.844e+00,1.643e+00, 1.977e+00, 5.281e+01,-6.735e+01, 5.394e+01, 6.206e-01, A
1605, 4.008e+04, 5.857e+04, 2.782e+04,3.030e+01, -5.362e+00, -4.005e+00,7.024e+00, -2.026e+01, -2.350e+02,7.155e+01, 6.298e+00, 5.627e+00,8.095e+00, 1.054e+00,7.244e-01, 2.119e+00, 5.171e+01,-3.156e+01, 3.955e+01, 6.144e-01, C
1606, 3.234e+04, 3.117e+04, 0.000e+00,4.433e+00, -5.358e+00, -8.359e+00,6.818e+00, 2.161e+02, -1.455e+02,8.111e+01, 2.645e+00, 1.615e+00,1.471e+00, 7.230e-01,6.560e-01, 6.815e-01, -7.332e+00,-1.014e+01, 3.072e+01, 8.363e-01, I
1607, 1.054e+04, 9.209e+03, 0.000e+00,6.653e+00, -5.356e+00, 1.327e+00,7.567e+00, -1.676e+02, -9.880e+01,5.837e+01, 1.038e+00, 2.336e+00,1.451e+00, 5.551e-01,3.376e-01, 1.877e-01, 1.341e+00,1.113e+00, -3.969e+00, 5.619e-01, A
1608, 5.033e+04, 1.810e+04, 1.696e+04,1.778e+00, -5.352e+00, 1.471e+00,7.340e+00, -1.988e+02, -1.188e+02,4.413e+01, 1.350e+00, 2.121e+00,2.334e+00, 1.055e+00,6.232e-01, 1.045e+00, 1.808e+01,-2.975e+01, 2.726e+01, 6.393e-01, A
1609, 6.540e+04, 8.384e+04, 1.802e+04,9.197e+00, -5.349e+00, -1.143e+01,6.736e+00, 2.009e+02, 4.443e+00,6.990e+01, 4.581e+00, 3.512e+00,3.458e+00, 6.310e-01,9.206e-01, 8.956e-01, 3.219e+01,2.514e+01, -4.768e+01, 1.771e+00, A
1610, 1.393e+05, 1.110e+05, 4.896e+04,1.800e+00, -5.348e+00, 1.455e+00,7.329e+00, -1.972e+02, -1.180e+02,4.390e+01, 2.193e+00, 2.547e+00,2.630e+00, 2.069e+00,8.915e-01, 1.314e+00, 2.207e+01,-5.366e+01, 6.627e+01, 8.103e-01, A
1611, 4.976e+04, 1.806e+04, 2.267e+04,2.719e+00, -5.346e+00, 1.436e+00,7.320e+00, -1.960e+02, -1.173e+02,4.369e+01, 1.882e+00, 2.759e+00,2.869e+00, 1.935e+00,1.601e+00, 1.869e+00, 7.940e+00,-4.875e+01, 5.430e+01, 3.585e-01, A
1612, 4.017e+04, 3.238e+04, 0.000e+00,6.604e+00, -5.345e+00, -3.149e+00,7.082e+00, -1.336e+02, -1.347e+02,7.010e+01, 2.583e+00, 3.044e+00,2.359e+00, 1.250e+00,1.148e+00, 1.215e+00, -1.090e+01,1.893e+01, 2.379e+01, 4.121e-01, C
1613, 1.173e+06, 6.687e+05, 4.881e+04,1.152e+02, -5.342e+00, -4.434e+00,7.015e+00, 5.549e+01, -2.255e+02,7.527e+01, 4.987e+01, 2.019e+01,3.557e+01, 6.797e+00,1.113e+01, 1.056e+01, -1.436e+01,9.115e+02, 1.005e+03, 2.256e-01, C
1614, 1.052e+04, 6.008e+03, 0.000e+00,4.838e+00, -5.340e+00, -1.079e+01,6.656e+00, 1.937e+02, 4.426e+01,1.148e+02, 1.142e+00, 2.176e+00,1.091e+00, 3.253e-01,1.082e+00, 4.981e-01, -7.657e+00,-6.790e-01, 4.018e+00, 3.127e-01, A
1615, 7.370e+03, 1.017e+04, 0.000e+00,2.044e+01, -5.340e+00, -1.079e+01,6.592e+00, 1.953e+02, 4.206e+01,1.110e+02, 3.334e+00, 2.507e+00,7.460e-01, 1.500e+00,1.189e+00, 9.972e-01, 8.071e+00,-1.761e+01, 7.075e+00, 2.732e-01, A
1616, 1.932e+04, 1.544e+04, 7.358e+03,3.007e+00, -5.336e+00, 1.585e+00,7.355e+00, -1.991e+02, -1.170e+02,4.253e+01, 1.739e+00, 1.718e+00,1.532e+00, 1.247e+00,8.092e-01, 9.656e-01, 9.075e+00,1.327e+00, 8.680e+00, 2.142e-01, A
1617, 2.992e+05, 2.686e+05, 2.838e+04,1.058e+01, -5.328e+00, -8.370e+00,6.887e+00, 2.098e+02, -1.426e+02,6.326e+01, 6.044e+00, 8.281e+00,5.801e+00, 2.628e+00,3.631e+00, 3.328e+00, -2.023e+02,3.692e+01, 1.920e+02, 5.611e-01, I
1618, 1.609e+04, 8.344e+03, 0.000e+00,1.721e+00, -5.328e+00, 1.320e+00,7.775e+00, -1.520e+02, -8.800e+01,5.154e+01, 9.724e-01, 1.041e+00,1.224e+00, 2.841e-01,3.006e-01, 3.246e-01, -6.574e-01,-2.665e+00, -3.221e+00, 5.896e-01, A
1619, 2.386e+04, 2.382e+04, 7.094e+03,1.264e+00, -5.316e+00, 1.766e+00,7.435e+00, -1.961e+02, -1.201e+02,5.464e+01, 9.379e-01, 1.347e+00,9.051e-01, 2.717e-01,3.740e-01, 3.339e-01, 5.858e+00,4.315e+00, -1.099e+01, 1.815e+00, A
1620, 1.753e+05, 9.951e+04, 4.597e+04,1.145e+01, -5.316e+00, -4.491e+00,7.042e+00, 9.418e+01, -2.111e+02,6.636e+01, 1.008e+01, 4.166e+00,4.722e+00, 4.301e-01,2.144e+00, 1.896e+00, -6.645e+01,2.836e+01, -9.731e+01, 6.683e-01, C
1621, 8.306e+04, 2.499e+04, 7.485e+03,6.848e+00, -5.312e+00, 1.443e+00,7.575e+00, -1.612e+02, -1.070e+02,5.053e+01, 2.942e+00, 4.761e+00,4.843e+00, 1.073e+00,1.690e+00, 2.133e+00, -8.700e+00,2.458e+01, -3.996e+01, 2.477e-01, A
1622, 1.350e+04, 1.332e+04, 0.000e+00,1.396e+01, -5.306e+00, -1.076e+01,6.679e+00, 1.992e+02, 4.663e+01,1.133e+02, 1.620e+00, 2.644e+00,3.305e+00, 4.799e-01,5.970e-01, 3.321e-01, 6.491e+00,-5.349e+00, -2.854e-01, 7.413e-01, A
1623, 2.134e+04, 2.393e+04, 8.075e+03,6.803e+00, -5.305e+00, -1.081e+01,6.630e+00, 2.043e+02, 5.600e+01,1.136e+02, 1.692e+00, 3.677e+00,1.247e+00, 5.818e-01,4.984e-01, 2.382e-01, 2.178e+00,-1.758e+00, -1.140e+01, 1.074e+00, A
1624, 4.851e+03, 8.514e+03, 0.000e+00,4.688e+00, -5.302e+00, -7.756e+00,6.849e+00, 2.067e+02, -1.189e+02,6.728e+01, 5.054e-01, 1.333e+00,9.184e-01, 4.006e-01,7.082e-01, 1.893e-01, -7.617e-01,1.068e+00, 5.693e+00, 4.981e-01, I
1625, 1.085e+04, 5.224e+03, 0.000e+00,3.156e+00, -5.296e+00, -1.130e+01,6.900e+00, 2.097e+02, -2.643e+01,8.409e+01, 1.376e+00, 1.212e+00,1.317e+00, 9.624e-02,1.720e-01, 3.933e-01, 3.129e+00,-1.922e+00, 9.803e-01, 8.512e-01, A
1626, 1.080e+04, 1.843e+04, 0.000e+00,1.479e+01, -5.295e+00, -1.147e+01,6.794e+00, 2.195e+02, -1.086e+01,7.848e+01, 3.222e+00, 1.339e+00,1.853e+00, 1.319e+00,1.394e+00, 7.560e-01, -1.446e+01,9.795e+00, 2.261e+01, 3.548e-01, I
1627, 6.633e+03, 9.841e+03, 0.000e+00,6.143e+01, -5.292e+00, -8.197e+00,6.959e+00, 2.132e+02, -1.121e+02,7.592e+01, 2.913e+00, 5.364e+00,3.443e+00, 2.186e+00,2.151e+00, 8.476e-01, 8.215e-01,-4.893e+00, 2.428e+01, 1.470e-01, I
1628, 2.535e+04, 2.835e+04, 0.000e+00,8.664e+00, -5.292e+00, -1.078e+01,6.716e+00, 1.969e+02, 4.726e+01,1.157e+02, 1.210e+00, 2.584e+00,3.236e+00, 7.954e-01,1.137e+00, 8.923e-01, 1.397e+01,1.527e+01, -5.972e+00, 4.618e-01, A
1629, 6.560e+04, 6.448e+04, 1.863e+04,9.064e+00, -5.288e+00, -8.157e+00,6.886e+00, 2.113e+02, -1.307e+02,6.609e+01, 3.291e+00, 3.404e+00,5.174e+00, 1.895e+00,1.617e+00, 4.390e+00, 1.849e+02,-1.401e+02, -1.299e+02, 6.555e-01, I
1630, 4.990e+04, 4.674e+04, 0.000e+00,4.956e+00, -5.279e+00, -1.965e+00,7.161e+00, -1.691e+02, -8.456e+01,7.035e+01, 1.843e+00, 3.401e+00,1.666e+00, 1.568e+00,1.978e+00, 1.129e+00, -4.427e+01,1.901e+01, -5.531e+01, 4.729e-01, I
1631, 9.529e+04, 8.358e+04, 1.899e+04,2.790e+00, -5.278e+00, 1.474e+00,7.649e+00, -1.545e+02, -9.525e+01,5.466e+01, 1.877e+00, 3.195e+00,2.259e+00, 5.691e-01,8.937e-01, 2.215e+00, -9.561e+01,-1.037e+01, -2.591e+01, 1.021e+00, A
1632, 1.114e+04, 1.079e+04, 0.000e+00,5.482e+02, -5.260e+00, -8.294e+00,6.952e+00, 2.174e+02, -1.339e+02,6.930e+01, 2.609e+01, 1.542e+00,5.552e+00, 3.260e+00,1.505e+00, 3.303e+00, 8.577e+00,5.505e+01, 4.537e+00, 1.161e-01, I
1633, 3.231e+04, 2.980e+04, 1.570e+04,2.797e+00, -5.260e+00, -2.084e+00,7.206e+00, -1.608e+02, -1.222e+02,4.952e+01, 2.048e+00, 1.876e+00,1.864e+00, 1.383e+00,7.506e-01, 1.310e+00, 1.698e+01,-2.846e+01, -3.536e+01, 6.496e-01, A
1634, 2.470e+04, 2.322e+04, 2.274e+04,6.454e+00, -5.255e+00, 1.280e+00,7.768e+00, -1.521e+02, -9.087e+01,4.933e+01, 2.926e+00, 2.868e+00,3.308e+00, 9.035e-01,6.545e-01, 1.326e+00, -1.034e+01,1.405e+01, 6.985e-01, 3.564e-01, A
1635, 1.713e+04, 1.995e+04, 9.763e+03,2.837e+00, -5.254e+00, 1.354e+00,7.738e+00, -1.558e+02, -8.846e+01,4.398e+01, 1.905e+00, 1.233e+00,1.455e+00, 1.436e+00,2.951e-01, 5.942e-01, -2.343e-01,2.187e+01, -2.487e+00, 5.384e-01, A
1636, 1.270e+04, 1.485e+04, 1.782e+03,2.138e+01, -5.253e+00, 1.430e+00,7.607e+00, -1.604e+02, -1.046e+02,5.026e+01, 2.076e+00, 4.878e+00,2.107e+00, 2.504e+00,2.837e+00, 1.149e+00, -4.516e+01,-2.522e+01, 4.425e+01, 2.696e-01, A
1637, 5.963e+03, 7.768e+03, 0.000e+00,3.833e+01, -5.250e+00, -7.761e+00,6.882e+00, 2.102e+02, -1.166e+02,6.668e+01, 2.547e+00, 2.742e+00,3.976e+00, 2.623e-01,7.221e-01, 1.093e+00, -9.414e+00,-9.607e-01, 4.307e-01, 3.195e-01, I
1638, 8.789e+03, 9.392e+03, 0.000e+00,2.600e+00, -5.244e+00, -2.998e+00,7.073e+00, -1.494e+02, -1.235e+02,6.014e+01, 7.358e-01, 1.027e+00,1.096e+00, 2.475e-01,8.131e-01, 4.641e-01, -2.454e+00,1.195e+00, 8.009e+00, 3.570e-01, A
1639, 2.395e+05, 2.151e+05, 1.734e+04,1.661e+01, -5.237e+00, -6.008e+00,6.931e+00, 2.212e+02, -5.149e+01,8.092e+01, 3.623e+00, 1.127e+01,6.613e+00, 2.149e+00,1.917e+00, 4.140e+00, -5.401e+00,-1.258e+02, 7.187e+01, 3.068e-01, A
1640, 1.307e+05, 5.378e+04, 0.000e+00,5.300e+01, -5.214e+00, -4.448e+00,7.018e+00, 1.048e+02, -2.209e+02,6.226e+01, 1.881e+01, 1.055e+01,2.965e+00, 1.063e+01,1.032e+01, 5.793e+00, -1.355e+02,3.251e+02, 5.378e+02, 1.562e-01, C
1641, 5.731e+04, 6.431e+04, 1.793e+04,1.653e+01, -5.211e+00, -1.142e+01,6.789e+00, 2.042e+02, 5.265e+00,7.094e+01, 3.330e+00, 6.732e+00,4.875e+00, 2.556e+00,4.778e+00, 2.786e+00, 3.225e+01,1.269e+02, 1.805e+02, 2.749e-01, A
1642, 6.520e+04, 4.920e+04, 0.000e+00,4.557e+01, -5.206e+00, -1.068e+01,6.545e+00, 2.172e+02, 6.109e+01,1.103e+02, 7.587e+00, 6.457e+00,1.050e+01, 3.335e+00,3.237e+00, 6.389e+00, -1.356e+02,6.726e+00, -7.523e+01, 1.494e-01, A
1643, 3.282e+04, 3.705e+04, 0.000e+00,2.155e+01, -5.205e+00, -8.300e+00,6.966e+00, 2.139e+02, -1.289e+02,7.255e+01, 3.745e+00, 5.601e+00,3.068e+00, 1.095e+00,4.745e+00, 5.469e-01, 3.136e+01,1.481e+01, 1.253e+02, 3.305e-01, I
1644, 2.696e+04, 6.074e+04, 0.000e+00,1.848e+01, -5.202e+00, -5.996e+00,6.989e+00, 2.389e+02, -7.698e+01,7.709e+01, 2.399e+00, 3.372e+00,3.953e+00, 7.500e-01,2.931e+00, 2.514e+00, -4.079e+01,-1.021e+01, 6.490e+01, 1.846e-01, A
1645, 2.211e+04, 4.145e+04, 0.000e+00,7.051e+00, -5.201e+00, -6.032e+00,6.990e+00, 2.395e+02, -7.585e+01,8.377e+01, 1.599e+00, 1.499e+00,2.614e+00, 8.745e-01,1.664e+00, 8.083e-01, 1.820e+01,2.648e+00, 1.795e+01, 3.621e-01, A
1646, 3.204e+03, 3.458e+03, 0.000e+00,2.631e+01, -5.197e+00, -1.063e+01,6.564e+00, 2.304e+02, 7.970e+01,1.018e+02, 2.631e+00, 2.126e+00,1.720e+00, 6.623e-01,3.667e-01, 9.560e-01, -1.653e+00,5.595e+00, -2.420e-01, 2.244e-01, A
1647, 2.178e+04, 1.555e+04, 3.136e+03,3.373e+00, -5.197e+00, -1.065e+01,6.757e+00, 2.284e+02, 2.615e+01,1.255e+02, 1.756e+00, 2.014e+00,1.248e+00, 5.531e-01,8.380e-01, 1.177e+00, 1.784e+01,-8.361e+00, 2.654e+00, 3.599e-01, A
1648, 3.078e+04, 2.241e+03, 0.000e+00,5.800e+02, -5.188e+00, -1.541e+00,7.242e+00, -2.208e+02, -1.709e+02,5.209e+01, 4.320e+01, 3.790e+01,1.489e+01, 4.106e+01,2.733e+01, 7.578e+00, -9.418e+01,-4.268e+01, 4.006e+02, 1.041e-02, I
1649, 1.532e+04, 1.740e+04, 3.719e+03,1.339e+01, -5.188e+00, 1.676e+00,7.465e+00, -1.885e+02, -1.224e+02,5.414e+01, 2.874e+00, 2.677e+00,3.161e+00, 1.383e+00,9.909e-01, 2.178e+00, 1.058e+01,2.787e+01, -2.155e+01, 2.683e-01, A
1650, 1.915e+04, 1.165e+04, 0.000e+00,2.116e+01, -5.188e+00, -1.064e+01,6.648e+00, 2.102e+02, 5.576e+01,1.261e+02, 2.346e+00, 6.157e+00,1.664e+00, 2.215e+00,2.529e+00, 4.420e-01, 5.818e+00,4.232e+00, -4.235e+01, 2.308e-01, A
1651, 2.683e+04, 2.315e+04, 0.000e+00,9.901e-01, -5.185e+00, 1.347e+00,7.729e+00, -1.566e+02, -9.180e+01,4.363e+01, 9.959e-01, 6.977e-01,9.641e-01, 3.963e-01,2.538e-01, 1.240e-01, 1.504e-01,2.281e+00, -7.428e+00, 1.364e+00, A
1652, 1.370e+05, 1.354e+03, 1.729e+07,3.218e+00, -5.182e+00, -1.550e+00,7.240e+00, -2.000e+02, -9.454e+01,8.133e+01, 7.487e+01, 7.292e+01,4.661e+01, 5.398e+01,6.368e+01, 2.375e+01, 2.710e+02,-9.204e+01, 4.090e+02, 3.972e-03, I
1653, 2.266e+04, 3.411e+04, 0.000e+00,1.924e+01, -5.174e+00, 1.489e+00,7.693e+00, -1.550e+02, -8.792e+01,5.354e+01, 7.794e-01, 5.753e+00,1.010e+00, 1.874e+00,3.297e+00, 1.982e+00, -8.046e+01,4.195e+00, -8.221e+01, 3.817e-01, A
1654, 2.266e+04, 3.411e+04, 0.000e+00,1.924e+01, -5.174e+00, 1.489e+00,7.693e+00, -1.550e+02, -8.792e+01,5.354e+01, 7.794e-01, 5.753e+00,1.010e+00, 1.874e+00,3.297e+00, 1.982e+00, -8.046e+01,4.195e+00, -8.221e+01, 3.817e-01, A
1655, 5.884e+03, 8.362e+03, 0.000e+00,1.683e+00, -5.160e+00, -1.115e+01,6.792e+00, 1.916e+02, 3.682e-01,8.702e+01, 8.987e-01, 4.965e-01,4.540e-01, 7.460e-02,7.375e-02, 1.864e-01, -1.547e+00,1.413e+00, -3.004e-01, 1.960e+00, A
1656, 1.176e+04, 1.488e+04, 2.051e+04,1.623e+01, -5.157e+00, -6.064e+00,6.980e+00, 2.395e+02, -7.169e+01,8.088e+01, 6.679e+00, 2.194e+00,2.367e+00, 4.298e+00,2.315e+00, 8.469e-01, 6.535e+00,4.750e+00, 4.408e+01, 1.126e-01, A
1657, 1.388e+04, 9.196e+03, 0.000e+00,4.951e+00, -5.152e+00, -8.047e+00,6.955e+00, 2.159e+02, -1.224e+02,7.520e+01, 1.808e+00, 1.634e+00,1.591e+00, 1.721e+00,6.172e-01, 9.362e-01, 4.777e+00,-9.824e+00, 1.642e+01, 2.376e-01, I
1658, 2.318e+04, 2.095e+04, 1.463e+02,2.556e+00, -5.148e+00, -7.933e+00,6.877e+00, 2.165e+02, -1.187e+02,6.439e+01, 1.105e+00, 9.966e-01,1.836e+00, 2.443e-01,6.203e-01, 1.165e+00, -1.932e+01,5.571e+00, 5.277e-01, 7.004e-01, I
1659, 1.183e+05, 7.607e+04, 0.000e+00,5.264e+00, -5.148e+00, 1.558e+00,7.609e+00, -1.597e+02, -8.600e+01,5.754e+01, 1.041e+00, 5.407e+00,2.769e+00, 8.039e-01,1.670e+00, 1.364e+00, 1.785e+00,3.617e+01, -4.443e+01, 6.787e-01, A
1660, 3.303e+04, 3.162e+04, 7.130e+03,4.734e+00, -5.143e+00, -8.163e+00,6.878e+00, 2.363e+02, -7.724e+01,7.570e+01, 7.279e-01, 3.681e+00,1.204e+00, 1.290e-01,8.173e-02, 5.973e-01, -1.519e+01,1.810e+00, 2.935e+00, 2.065e+00, I
1661, 1.115e+04, 3.653e+03, 0.000e+00,3.864e+00, -5.141e+00, -7.774e+00,6.896e+00, 2.127e+02, -1.052e+02,6.486e+01, 9.565e-01, 2.278e+00,1.059e+00, 1.609e-01,2.423e-01, 5.404e-01, -4.198e+00,2.350e+00, -1.240e+00, 6.356e-01, I
1662, 1.452e+05, 1.073e+05, 5.021e+04,2.731e+00, -5.141e+00, -7.538e+00,6.902e+00, 2.152e+02, -1.034e+02,6.451e+01, 2.910e+00, 3.687e+00,2.635e+00, 1.079e+00,1.459e+00, 6.295e-01, -1.406e+00,1.848e+01, -3.975e+01, 7.432e-01, I
1663, 2.673e+04, 3.556e+04, 2.783e+03,5.976e+00, -5.140e+00, -6.167e+00,6.941e+00, 2.175e+02, -4.886e+01,7.472e+01, 3.430e+00, 8.875e-01,1.140e+00, 3.950e-01,7.345e-01, 7.665e-01, 2.578e+00,1.979e+01, 2.121e+01, 1.410e+00, A
1664, 2.879e+04, 2.116e+04, 3.745e+03,8.474e-01, -5.132e+00, 1.379e+00,7.772e+00, -1.571e+02, -8.741e+01,4.443e+01, 7.099e-01, 9.545e-01,1.077e+00, 1.405e-01,3.006e-01, 2.374e-01, -4.572e+00,-1.158e+00, 5.652e+00, 9.515e-01, A
1665, 1.260e+05, 5.772e+04, 0.000e+00,2.131e+02, -5.121e+00, -1.569e+00,7.202e+00, -2.045e+02, -9.884e+01,2.918e+01, 2.939e+01, 2.114e+01,2.199e+01, 2.697e+01,1.367e+01, 1.403e+01, 6.182e+01,-8.184e+02, 8.891e+02, 6.841e-02, I
1666, 2.221e+05, 3.324e+03, 5.619e+07,5.001e+00, -5.120e+00, -3.879e+00,7.027e+00, -1.135e+02, -1.642e+02,6.786e+01, 1.369e+02, 1.465e+02,9.296e+01, 1.097e+02,1.046e+02, 4.679e+01, 3.327e+02,-3.786e+02, 9.756e+02, 2.719e-03, C
1667, 2.521e+04, 2.940e+04, 1.706e+03,7.825e+00, -5.119e+00, -1.058e+01,6.794e+00, 2.251e+02, 2.982e+01,1.260e+02, 1.657e+00, 3.594e+00,1.402e+00, 6.136e-01,2.486e-01, 3.836e-01, 7.820e-01,-1.413e+00, 1.444e+01, 3.986e-01, A
1668, 2.679e+05, 1.625e+05, 3.310e+04,5.482e+00, -5.117e+00, -8.253e+00,6.893e+00, 2.401e+02, -7.711e+01,8.128e+01, 2.837e+00, 7.994e+00,2.479e+00, 1.169e+00,3.262e-01, 7.861e-01, 8.710e+00,-3.761e+01, 4.823e+00, 1.027e+00, I
1669, 1.929e+04, 5.663e+03, 1.531e+04,2.995e+00, -5.111e+00, -7.751e+00,6.886e+00, 2.135e+02, -1.065e+02,6.208e+01, 2.066e+00, 2.559e+00,2.051e+00, 7.564e-01,2.078e+00, 1.067e+00, 2.519e+01,2.903e+00, -1.210e+01, 2.926e-01, I
1670, 1.415e+05, 1.839e+03, 1.925e+07,4.122e+00, -5.110e+00, -1.561e+00,7.197e+00, -1.769e+02, -5.982e+01,5.190e+01, 8.450e+01, 8.652e+01,4.720e+01, 5.691e+01,6.331e+01, 2.856e+01, -5.916e+01,-1.526e+02, 4.231e+02, 3.526e-03, I
1671, 1.297e+04, 1.409e+04, 3.737e+03,1.859e+00, -5.107e+00, -1.118e+01,6.645e+00, 1.924e+02, 2.070e+01,8.497e+01, 9.996e-01, 1.096e+00,1.059e+00, 2.093e-01,8.245e-01, 7.499e-01, 8.891e+00,-7.673e+00, 5.606e+00, 2.517e-01, A
1672, 2.118e+04, 1.138e+04, 0.000e+00,2.152e+00, -5.104e+00, -7.952e+00,6.933e+00, 2.153e+02, -1.117e+02,7.951e+01, 1.226e+00, 1.504e+00,1.212e+00, 4.016e-01,7.363e-01, 8.683e-01, 5.388e+00,3.582e+00, 6.691e+00, 2.638e-01, I
1673, 1.075e+04, 1.989e+04, 0.000e+00,1.429e+01, -5.098e+00, -6.036e+00,6.951e+00, 2.410e+02, -5.932e+01,8.140e+01, 9.154e-01, 3.312e+00,1.685e+00, 1.252e+00,1.778e+00, 9.064e-01, 3.616e+00,3.170e+00, 2.527e+01, 2.139e-01, A
1674, 1.060e+06, 9.503e+05, 2.670e+05,3.627e+00, -5.095e+00, -1.126e+01,6.822e+00, 2.007e+02, 6.407e-01,7.840e+01, 6.285e+00, 7.891e+00,4.974e+00, 2.629e+00,3.865e+00, 2.568e+00, 7.754e+01,9.712e+01, 5.444e+02, 9.655e-01, A
1675, 4.165e+04, 6.148e+04, 0.000e+00,9.478e+00, -5.095e+00, -7.382e+00,6.944e+00, 2.162e+02, -9.252e+01,7.050e+01, 2.313e+00, 4.218e+00,1.642e+00, 1.617e+00,1.327e+00, 1.149e+00, -4.054e+01,-2.681e+01, 3.001e+01, 3.894e-01, I
1676, 4.160e+04, 3.516e+03, 2.950e+06,4.467e+00, -5.093e+00, -1.585e+00,7.185e+00, -1.441e+02, -6.603e+01,5.296e+01, 2.929e+01, 2.106e+01,3.113e+01, 2.334e+01,7.655e+00, 1.902e+01, -3.080e+01,-1.056e+02, 7.741e+01, 8.431e-03, I
1677, 6.559e+03, 9.178e+03, 7.330e+03,3.609e+00, -5.091e+00, -7.483e+00,6.916e+00, 2.148e+02, -1.017e+02,6.260e+01, 1.157e+00, 1.631e+00,1.479e+00, 2.471e-01,1.400e+00, 9.734e-01, 9.908e+00,-9.257e-01, 6.688e+00, 2.318e-01, I
1678, 3.010e+04, 3.136e+04, 2.868e+02,2.644e+00, -5.086e+00, 1.732e+00,7.517e+00, -1.885e+02, -1.212e+02,5.267e+01, 1.599e+00, 1.594e+00,1.218e+00, 3.446e-01,5.176e-01, 8.248e-01, 3.012e+00,1.200e+01, -1.551e+00, 4.526e-01, A
1679, 3.281e+04, 2.298e+04, 1.095e+04,3.027e+00, -5.068e+00, 1.384e+00,7.805e+00, -1.541e+02, -6.835e+01,4.154e+01, 1.642e+00, 1.934e+00,2.366e+00, 1.436e+00,7.259e-01, 1.697e+00, -1.450e+01,4.760e+01, 3.043e+01, 6.697e-01, A
1680, 3.541e+04, 2.611e+04, 1.756e+04,2.346e+00, -5.062e+00, -7.647e+00,6.851e+00, 2.149e+02, -1.045e+02,6.172e+01, 2.004e+00, 1.583e+00,2.072e+00, 7.098e-01,9.760e-01, 1.106e+00, 1.389e+01,-6.314e+00, 1.225e+01, 3.915e-01, I
1681, 8.105e+03, 1.312e+04, 0.000e+00,2.028e+01, -5.053e+00, -1.735e+00,7.255e+00, -2.135e+02, -3.965e+01,6.025e+01, 2.357e+00, 3.183e+00,1.523e+00, 1.129e+00,7.315e-01, 2.262e+00, -3.221e+01,-1.802e+01, 1.126e+01, 3.408e-01, I
1682, 6.735e+04, 4.664e+04, 0.000e+00,1.196e+01, -5.045e+00, -6.100e+00,6.915e+00, 2.069e+02, -2.924e+01,7.138e+01, 6.215e+00, 3.370e+00,2.797e+00, 4.233e-01,1.654e+00, 2.047e-01, 2.138e+01,-7.517e+00, 4.508e+01, 1.036e+00, A
1683, 6.735e+04, 4.664e+04, 0.000e+00,1.196e+01, -5.045e+00, -6.100e+00,6.915e+00, 2.069e+02, -2.924e+01,7.138e+01, 6.215e+00, 3.370e+00,2.797e+00, 4.233e-01,1.654e+00, 2.047e-01, 2.138e+01,-7.517e+00, 4.508e+01, 1.036e+00, A
1684, 1.032e+04, 1.675e+04, 0.000e+00,5.228e+01, -5.042e+00, -8.234e+00,6.957e+00, 2.312e+02, -8.720e+01,8.315e+01, 2.504e+00, 6.842e+00,1.186e+00, 1.089e+00,1.896e+00, 3.262e-01, -5.008e+00,-3.619e+00, 2.373e+01, 3.094e-01, I
1685, 1.417e+04, 1.987e+04, 0.000e+00,2.888e+00, -5.034e+00, 1.433e+00,7.803e+00, -1.534e+02, -8.277e+01,4.590e+01, 8.666e-01, 1.507e+00,9.387e-01, 2.340e-01,7.436e-01, 7.777e-01, -7.990e+00,1.470e+01, 1.582e+01, 1.064e+00, A
1686, 1.333e+04, 1.825e+04, 3.780e+03,9.373e+00, -5.028e+00, -1.116e+01,6.643e+00, 1.971e+02, 2.221e+01,8.916e+01, 2.149e+00, 1.935e+00,2.716e+00, 2.792e-01,1.367e+00, 8.869e-01, 1.026e+01,-9.775e+00, 7.811e+00, 2.539e-01, A
1687, 1.333e+04, 1.825e+04, 3.780e+03,9.373e+00, -5.028e+00, -1.116e+01,6.643e+00, 1.971e+02, 2.221e+01,8.916e+01, 2.149e+00, 1.935e+00,2.716e+00, 2.792e-01,1.367e+00, 8.869e-01, 1.026e+01,-9.775e+00, 7.811e+00, 2.539e-01, A
1688, 3.142e+04, 3.296e+04, 0.000e+00,1.331e+01, -5.025e+00, -4.926e+00,7.065e+00, 1.702e+02, -1.468e+02,5.874e+01, 2.915e+00, 4.799e+00,1.474e+00, 1.913e+00,4.870e+00, 9.556e-01, -1.674e+01,2.920e+01, 1.302e+02, 2.931e-01, C
1689, 1.346e+05, 1.399e+05, 7.188e+04,3.797e+00, -5.022e+00, -1.127e+01,6.813e+00, 2.083e+02, 9.913e+00,7.457e+01, 3.423e+00, 4.161e+00,3.158e+00, 1.957e+00,1.840e+00, 6.992e-01, 9.955e+00,1.996e+01, 9.088e+01, 6.542e-01, A
1690, 6.967e+04, 7.056e+04, 7.071e+03,8.039e+00, -5.020e+00, -1.123e+01,6.559e+00, 1.971e+02, 3.318e+01,8.291e+01, 3.253e+00, 3.196e+00,4.215e+00, 7.986e-01,1.176e+00, 3.395e+00, 6.738e+01,1.744e+02, -7.117e+01, 8.545e-01, A
1691, 5.999e+03, 8.430e+03, 0.000e+00,5.185e+01, -5.013e+00, -1.640e+00,7.171e+00, -1.687e+02, -5.705e+01,5.849e+01, 3.484e+00, 4.683e+00,2.328e+00, 2.242e+00,2.150e-01, 7.269e-01, 3.675e+00,-1.307e+01, 3.669e+01, 1.983e-01, I
1692, 3.562e+04, 3.060e+04, 1.543e+04,1.560e+00, -5.008e+00, -1.139e+01,6.861e+00, 2.116e+02, 5.579e+00,7.919e+01, 1.856e+00, 1.480e+00,9.694e-01, 9.198e-02,4.746e-01, 7.236e-01, -1.475e+01,6.244e+00, 6.298e+00, 9.704e-01, I
1693, 3.562e+04, 3.060e+04, 1.543e+04,1.560e+00, -5.008e+00, -1.139e+01,6.861e+00, 2.116e+02, 5.579e+00,7.919e+01, 1.856e+00, 1.480e+00,9.694e-01, 9.198e-02,4.746e-01, 7.236e-01, -1.475e+01,6.244e+00, 6.298e+00, 9.704e-01, I
1694, 4.290e+03, 3.621e+03, 0.000e+00,1.545e+01, -5.006e+00, 1.560e+00,7.490e+00, -1.816e+02, -1.100e+02,4.779e+01, 1.589e+00, 2.204e+00,1.941e+00, 6.923e-01,1.502e+00, 8.016e-01, 9.430e+00,-2.201e+00, -4.995e+00, 1.941e-01, A
1695, 4.290e+03, 3.621e+03, 0.000e+00,1.545e+01, -5.006e+00, 1.560e+00,7.490e+00, -1.816e+02, -1.100e+02,4.779e+01, 1.589e+00, 2.204e+00,1.941e+00, 6.923e-01,1.502e+00, 8.016e-01, 9.430e+00,-2.201e+00, -4.995e+00, 1.941e-01, A
1696, 2.462e+04, 3.161e+04, 0.000e+00,6.044e+00, -5.004e+00, -6.188e+00,6.953e+00, 2.378e+02, -4.669e+01,7.424e+01, 2.648e+00, 8.632e-01,2.098e+00, 7.803e-01,1.118e+00, 8.567e-01, -5.647e+00,2.256e+01, 2.097e+01, 6.780e-01, A
1697, 1.017e+04, 2.930e+03, 0.000e+00,5.768e+00, -4.999e+00, -7.081e+00,6.945e+00, 2.257e+02, -7.870e+01,7.217e+01, 1.305e+00, 2.320e+00,1.872e+00, 4.681e-01,3.213e-01, 1.083e+00, 2.411e+00,7.490e+00, 3.129e+00, 3.219e-01, I
1698, 9.618e+03, 2.339e+04, 1.017e+03,5.620e+00, -4.995e+00, -1.129e+01,6.998e+00, 2.244e+02, 3.563e+00,7.287e+01, 1.299e+00, 1.555e+00,1.137e+00, 1.075e+00,1.318e+00, 7.387e-01, -1.116e+01,9.164e+00, 2.450e+01, 5.023e-01, A
1699, 9.618e+03, 2.339e+04, 1.017e+03,5.620e+00, -4.995e+00, -1.129e+01,6.998e+00, 2.244e+02, 3.563e+00,7.287e+01, 1.299e+00, 1.555e+00,1.137e+00, 1.075e+00,1.318e+00, 7.387e-01, -1.116e+01,9.164e+00, 2.450e+01, 5.023e-01, A
1700, 3.490e+04, 2.475e+04, 2.629e+03,7.155e+00, -4.993e+00, -1.054e+01,6.842e+00, 2.202e+02, 3.288e+01,1.148e+02, 1.445e+00, 4.298e+00,1.798e+00, 1.429e+00,1.445e+00, 5.730e-01, 8.285e+00,-2.849e+00, -4.214e+01, 3.740e-01, A
1701, 3.490e+04, 2.475e+04, 2.629e+03,7.155e+00, -4.993e+00, -1.054e+01,6.842e+00, 2.202e+02, 3.288e+01,1.148e+02, 1.445e+00, 4.298e+00,1.798e+00, 1.429e+00,1.445e+00, 5.730e-01, 8.285e+00,-2.849e+00, -4.214e+01, 3.740e-01, A
1702, 6.556e+05, 5.004e+05, 4.620e+04,2.196e+02, -4.991e+00, -4.314e+00,7.068e+00, 4.975e+01, -1.904e+02,5.643e+01, 6.626e+01, 2.279e+01,1.022e+01, 6.376e+01,1.606e+01, 8.342e+00, -1.710e+03,-3.329e+02, 1.391e+04, 1.997e-01, C
1703, 4.627e+04, 5.020e+04, 1.985e+04,1.450e+01, -4.989e+00, -4.700e+00,7.002e+00, 1.566e+02, -1.302e+02,4.807e+01, 5.141e+00, 5.400e+00,3.396e+00, 1.436e+00,5.725e+00, 2.754e+00, -3.816e+01,-4.813e+01, 1.465e+02, 1.552e-01, C
1704, 1.651e+04, 1.570e+04, 0.000e+00,2.870e+00, -4.986e+00, -1.307e+00,7.248e+00, -2.342e+02, -2.978e+01,7.512e+01, 1.069e+00, 1.043e+00,1.630e+00, 7.344e-01,5.538e-01, 4.764e-01, 9.057e-01,-2.166e-01, 9.479e+00, 4.309e-01, I
1705, 1.651e+04, 1.570e+04, 0.000e+00,2.870e+00, -4.986e+00, -1.307e+00,7.248e+00, -2.342e+02, -2.978e+01,7.512e+01, 1.069e+00, 1.043e+00,1.630e+00, 7.344e-01,5.538e-01, 4.764e-01, 9.057e-01,-2.166e-01, 9.479e+00, 4.309e-01, I
1706, 7.959e+04, 3.571e+04, 2.043e+03,8.061e+00, -4.983e+00, -1.053e+01,6.807e+00, 2.264e+02, 4.274e+01,1.257e+02, 5.214e+00, 2.969e+00,3.951e+00, 2.688e+00,1.851e+00, 3.636e+00, -1.382e-01,1.176e+02, 4.213e+01, 2.565e-01, A
1707, 2.820e+04, 1.070e+04, 1.358e+04,6.431e+00, -4.981e+00, -7.043e+00,6.971e+00, 2.284e+02, -8.067e+01,7.249e+01, 1.900e+00, 3.958e+00,3.497e+00, 1.249e+00,1.954e+00, 1.537e+00, -4.391e+00,1.584e+01, 2.358e+01, 2.202e-01, I
1708, 3.354e+05, 3.930e+04, 3.565e+06,1.460e+01, -4.980e+00, -6.177e+00,6.759e+00, 2.220e+02, -9.793e+01,7.321e+01, 3.713e+01, 4.262e+01,3.365e+01, 1.604e+01,2.827e+01, 1.728e+01, -2.517e+02,1.326e+02, -3.167e+02, 1.941e-02, A
1709, 3.354e+05, 3.930e+04, 3.565e+06,1.460e+01, -4.980e+00, -6.177e+00,6.759e+00, 2.220e+02, -9.793e+01,7.321e+01, 3.713e+01, 4.262e+01,3.365e+01, 1.604e+01,2.827e+01, 1.728e+01, -2.517e+02,1.326e+02, -3.167e+02, 1.941e-02, A
1710, 1.411e+05, 1.092e+05, 2.043e+03,7.110e+00, -4.977e+00, -1.052e+01,6.796e+00, 2.247e+02, 4.329e+01,1.251e+02, 5.314e+00, 3.494e+00,3.817e+00, 3.330e+00,1.840e+00, 2.746e+00, 1.798e+01,1.288e+02, 7.431e+01, 3.332e-01, A
1711, 5.294e+03, 7.104e+03, 6.609e+03,3.690e+00, -4.976e+00, -6.070e+00,6.983e+00, 2.316e+02, -3.632e+01,7.369e+01, 1.615e+00, 1.313e+00,1.253e+00, 4.897e-01,1.002e+00, 5.997e-01, 3.878e+00,1.647e-01, 1.695e+00, 1.617e-01, A
1712, 1.422e+04, 1.395e+04, 0.000e+00,1.845e+00, -4.968e+00, -1.134e+01,6.840e+00, 2.117e+02, 1.031e+01,7.309e+01, 8.225e-01, 9.083e-01,1.147e+00, 5.147e-02,6.625e-02, 1.565e-01, -1.379e+00,9.629e-01, 2.136e-01, 3.352e+00, A
1713, 8.739e+05, 8.255e+05, 8.560e+04,1.808e+02, -4.968e+00, -4.342e+00,7.070e+00, 6.182e+01, -1.915e+02,6.040e+01, 6.331e+01, 2.533e+01,1.126e+01, 5.852e+01,2.002e+01, 8.542e+00, -1.574e+03,-4.368e+02, 1.224e+04, 1.961e-01, C
1714, 6.937e+03, 6.174e+03, 0.000e+00,3.616e+00, -4.968e+00, -6.410e+00,6.944e+00, 2.372e+02, -4.846e+01,7.525e+01, 5.780e-01, 1.379e+00,1.139e+00, 6.575e-01,4.780e-01, 5.005e-01, -2.507e+00,-7.748e+00, -1.029e+01, 8.076e-01, A
1715, 2.993e+04, 2.140e+04, 0.000e+00,2.106e+00, -4.963e+00, -3.723e+00,7.125e+00, -1.514e+02, -1.143e+02,5.793e+01, 1.363e+00, 6.212e-01,1.903e+00, 1.965e-01,2.316e-01, 1.154e+00, -3.094e+00,-1.704e+01, -2.695e+00, 6.545e-01, C
1716, 2.993e+04, 2.140e+04, 0.000e+00,2.106e+00, -4.963e+00, -3.723e+00,7.125e+00, -1.514e+02, -1.143e+02,5.793e+01, 1.363e+00, 6.212e-01,1.903e+00, 1.965e-01,2.316e-01, 1.154e+00, -3.094e+00,-1.704e+01, -2.695e+00, 6.545e-01, C
1717, 2.556e+04, 2.072e+04, 6.944e+03,7.303e+00, -4.961e+00, -1.085e+01,6.910e+00, 2.236e+02, -1.588e+00,9.466e+01, 2.663e+00, 3.450e+00,1.824e+00, 1.472e-01,9.235e-02, 1.062e-01, 1.229e+00,-2.706e+00, 4.176e+00, 5.490e+00, A
1718, 2.556e+04, 2.072e+04, 6.944e+03,7.303e+00, -4.961e+00, -1.085e+01,6.910e+00, 2.236e+02, -1.588e+00,9.466e+01, 2.663e+00, 3.450e+00,1.824e+00, 1.472e-01,9.235e-02, 1.062e-01, 1.229e+00,-2.706e+00, 4.176e+00, 5.490e+00, A
1719, 6.344e+04, 3.949e+04, 0.000e+00,1.401e+01, -4.958e+00, -6.132e+00,6.878e+00, 2.081e+02, -1.980e+01,7.277e+01, 7.023e+00, 2.327e+00,3.559e+00, 2.224e+00,1.268e+00, 3.413e+00, -5.224e+01,6.813e+01, 6.289e+01, 3.547e-01, A
1720, 3.131e+04, 2.403e+04, 0.000e+00,5.455e+00, -4.957e+00, -8.009e+00,6.937e+00, 2.242e+02, -1.077e+02,8.154e+01, 8.727e-01, 3.319e+00,1.875e+00, 7.785e-01,1.315e+00, 4.655e-01, 1.057e+00,-6.641e+00, 2.571e+01, 5.132e-01, I
1721, 6.001e+04, 4.994e+04, 0.000e+00,1.770e+02, -4.955e+00, -4.229e+00,7.067e+00, 5.973e+00, -2.366e+02,5.773e+01, 2.371e+01, 8.347e+00,1.064e+01, 1.461e+01,7.521e+00, 9.860e+00, -1.300e+02,-1.588e+02, 4.669e+02, 5.732e-02, C
1722, 1.067e+04, 1.200e+04, 0.000e+00,1.121e+01, -4.952e+00, -6.819e+00,7.001e+00, 2.372e+02, -7.371e+01,8.978e+01, 2.957e+00, 1.308e+00,1.743e+00, 1.356e+00,2.024e+00, 3.955e-01, 9.817e+00,-2.440e+00, -3.984e+01, 4.039e-01, A
1723, 7.902e+04, 6.791e+04, 4.530e+04,1.809e+00, -4.948e+00, 1.502e+00,7.716e+00, -1.530e+02, -6.110e+01,4.438e+01, 1.892e+00, 2.382e+00,2.233e+00, 2.032e-01,7.596e-01, 7.092e-01, -1.107e+01,2.795e+00, -1.116e+00, 6.185e-01, A
1724, 7.902e+04, 6.791e+04, 4.530e+04,1.809e+00, -4.948e+00, 1.502e+00,7.716e+00, -1.530e+02, -6.110e+01,4.438e+01, 1.892e+00, 2.382e+00,2.233e+00, 2.032e-01,7.596e-01, 7.092e-01, -1.107e+01,2.795e+00, -1.116e+00, 6.185e-01, A
1725, 2.345e+03, 6.926e+02, 4.670e+03,1.827e+00, -4.947e+00, -6.462e-01,7.280e+00, -2.117e+02, -1.554e+01,6.312e+01, 1.322e+00, 9.681e-01,1.028e+00, 4.950e-01,2.956e-01, 8.408e-01, -2.390e+00,6.069e+00, -7.579e-01, 2.789e-01, I
1726, 3.347e+04, 5.064e+04, 0.000e+00,4.020e+00, -4.938e+00, -1.100e+01,6.981e+00, 2.270e+02, 4.307e+00,9.195e+01, 2.626e+00, 7.739e-01,1.378e+00, 1.359e+00,5.670e-01, 5.205e-01, 1.748e+01,-2.165e+01, 4.150e+01, 8.672e-01, A
1727, 1.346e+04, 1.857e+04, 0.000e+00,1.581e+00, -4.937e+00, -4.655e-01,7.303e+00, -2.109e+02, -5.189e+00,6.088e+01, 6.532e-01, 9.995e-01,8.064e-01, 3.437e-01,1.021e-01, 3.991e-01, -5.276e+00,-1.687e+00, -4.730e+00, 5.952e-01, I
1728, 1.650e+03, 1.058e+03, 0.000e+00,1.678e+01, -4.936e+00, -6.611e+00,6.989e+00, 2.358e+02, -5.913e+01,7.547e+01, 1.414e+00, 1.684e+00,1.479e+00, 1.282e+00,6.952e-01, 7.329e-01, -5.517e-01,5.569e+00, 8.469e+00, 1.998e-01, A
1729, 1.885e+05, 1.121e+05, 1.947e+05,5.612e+00, -4.935e+00, -6.219e+00,6.939e+00, 2.427e+02, -4.354e+01,7.648e+01, 5.468e+00, 7.175e+00,5.819e+00, 1.537e+00,2.137e+00, 2.563e+00, -3.849e+01,-9.742e+01, 7.913e+01, 6.090e-01, A
1730, 3.227e+05, 2.648e+05, 2.962e+04,8.500e+01, -4.933e+00, -4.509e+00,7.069e+00, 1.170e+02, -1.792e+02,6.433e+01, 2.489e+01, 2.357e+01,5.484e+00, 2.446e+01,2.161e+01, 2.457e+00, -2.061e+02,-1.267e+02, 2.510e+03, 1.471e-01, C
1731, 6.452e+04, 4.088e+04, 0.000e+00,6.576e+00, -4.932e+00, -1.093e+01,6.982e+00, 2.142e+02, -5.892e+00,8.591e+01, 3.353e+00, 3.365e+00,3.041e+00, 1.733e+00,5.871e-01, 2.026e+00, -6.690e+00,4.258e+01, -1.113e+01, 3.289e-01, A
1732, 1.940e+04, 2.186e+03, 0.000e+00,3.806e+00, -4.931e+00, -6.500e+00,6.979e+00, 2.362e+02, -5.504e+01,7.699e+01, 2.172e+00, 2.603e+00,1.789e+00, 7.182e-01,2.841e-01, 1.044e+00, 1.126e+00,2.973e+00, -2.877e+00, 1.330e-01, A
1733, 7.332e+04, 4.468e+04, 4.695e+04,2.815e+00, -4.930e+00, -1.055e+01,6.759e+00, 2.133e+02, 5.381e+01,1.267e+02, 3.037e+00, 3.440e+00,1.894e+00, 8.898e-01,1.347e+00, 4.919e-01, 6.210e+00,-9.545e+00, -4.343e+01, 9.768e-01, A
1734, 1.106e+04, 1.068e+04, 1.306e+04,2.011e+00, -4.930e+00, -1.110e+01,6.714e+00, 1.923e+02, 1.947e+01,7.880e+01, 1.582e+00, 1.223e+00,1.301e+00, 4.383e-01,5.622e-01, 4.583e-01, -2.761e+00,2.152e+00, -4.013e+00, 3.526e-01, A
1735, 1.163e+04, 1.257e+04, 0.000e+00,1.563e+01, -4.927e+00, -6.181e+00,6.917e+00, 2.358e+02, -4.005e+01,6.459e+01, 3.976e+00, 1.650e+00,1.291e+00, 1.926e+00,1.787e+00, 7.173e-01, 8.717e+00,-5.008e+00, 2.921e+01, 2.441e-01, A
1736, 6.738e+04, 1.611e+04, 4.205e+04,1.781e+00, -4.927e+00, -6.688e+00,6.980e+00, 2.396e+02, -5.928e+01,7.779e+01, 2.357e+00, 2.452e+00,2.893e+00, 5.201e-01,3.150e-01, 1.719e+00, 4.939e+01,-6.629e-01, -1.527e+01, 9.775e-01, A
1737, 1.579e+05, 7.099e+04, 1.997e+04,2.553e+00, -4.927e+00, -6.484e+00,6.970e+00, 2.378e+02, -5.254e+01,7.683e+01, 3.182e+00, 3.116e+00,2.914e+00, 8.036e-01,5.734e-01, 1.339e+00, 4.086e+01,-2.113e+01, 2.615e+01, 9.292e-01, A
1738, 1.171e+04, 3.319e+03, 2.492e+04,5.315e+00, -4.927e+00, -6.633e+00,6.989e+00, 2.393e+02, -5.899e+01,7.593e+01, 3.748e+00, 2.496e+00,3.666e+00, 2.497e+00,1.644e+00, 2.371e+00, -5.894e+00,-1.605e+01, 2.091e+01, 1.127e-01, A
1739, 1.217e+05, 4.659e+04, 1.862e+04,8.834e+00, -4.926e+00, -5.665e+00,6.971e+00, 1.779e+02, -1.012e+02,7.685e+01, 7.001e+00, 3.839e+00,5.025e+00, 5.760e-01,3.061e+00, 3.730e+00, -7.552e+01,5.710e+01, -9.728e+01, 2.547e-01, I
1740, 1.271e+04, 2.088e+04, 0.000e+00,6.332e+00, -4.921e+00, -6.765e+00,6.974e+00, 2.429e+02, -6.826e+01,8.235e+01, 1.046e+00, 1.954e+00,1.624e+00, 7.474e-01,1.129e+00, 3.714e-01, 7.041e+00,-2.053e+00, 1.219e+01, 4.394e-01, A
1741, 7.182e+03, 1.706e+03, 2.168e+03,1.222e+00, -4.915e+00, -6.267e-01,7.280e+00, -2.111e+02, -1.594e+01,6.258e+01, 8.905e-01, 1.052e+00,7.544e-01, 7.657e-02,6.450e-01, 4.838e-01, 3.817e+00,-1.858e+00, -4.091e+00, 3.134e-01, I
1742, 3.076e+04, 1.275e+04, 0.000e+00,3.194e+00, -4.914e+00, -6.604e+00,6.979e+00, 2.316e+02, -5.609e+01,7.025e+01, 1.342e+00, 1.702e+00,2.483e+00, 3.611e-01,5.406e-01, 1.565e+00, -2.739e+01,-1.595e+01, 7.350e+00, 5.808e-01, A
1743, 1.747e+05, 1.388e+05, 3.715e+04,9.655e+00, -4.910e+00, -1.120e+01,6.820e+00, 2.071e+02, 1.214e+01,7.445e+01, 8.248e+00, 4.566e+00,3.628e+00, 1.361e+00,3.377e+00, 2.388e+00, 4.192e+01,7.155e+01, 1.855e+02, 4.576e-01, A
1744, 7.451e+03, 7.974e+03, 0.000e+00,1.403e+02, -4.907e+00, -1.099e+00,7.228e+00, -2.064e+02, -6.163e+01,6.567e+01, 4.028e+00, 1.083e+01,1.260e+00, 1.646e+00,3.073e+00, 3.874e+00, -2.356e+01,-8.891e+00, 1.336e+01, 6.367e-02, I
1745, 3.258e+05, 1.944e+04, 1.427e+07,6.882e+00, -4.903e+00, -4.263e+00,7.082e+00, 2.256e+00, -2.284e+02,9.378e+01, 6.538e+01, 6.798e+01,2.747e+01, 2.942e+01,4.498e+01, 7.536e+00, 1.412e+02,9.918e+01, 5.403e+02, 1.202e-02, C
1746, 1.046e+04, 3.218e+03, 3.994e+03,2.892e+00, -4.901e+00, -6.506e+00,6.987e+00, 2.393e+02, -5.502e+01,7.952e+01, 1.417e+00, 1.779e+00,1.463e+00, 8.747e-01,7.065e-01, 8.216e-01, 1.681e+00,-8.805e+00, -1.008e+01, 4.065e-01, A
1747, 2.789e+04, 1.598e+04, 1.103e+04,5.750e+00, -4.899e+00, -1.130e+00,7.311e+00, -2.201e+02, -1.566e+01,6.928e+01, 1.886e+00, 4.197e+00,1.336e+00, 6.648e-01,3.706e+00, 8.053e-01, 2.954e+01,2.185e+01, 1.138e+02, 4.618e-01, I
1748, 2.012e+05, 2.110e+05, 1.459e+04,4.305e+01, -4.896e+00, -3.931e+00,7.083e+00, -1.228e+02, -1.544e+02,5.681e+01, 1.371e+01, 1.381e+01,4.933e+00, 1.189e+01,9.309e+00, 2.352e+00, 1.613e+01,-1.164e+02, 8.322e+02, 1.923e-01, C
1749, 1.067e+04, 2.124e+04, 0.000e+00,1.108e+01, -4.893e+00, -5.727e+00,6.969e+00, 1.800e+02, -9.885e+01,7.976e+01, 2.749e+00, 8.453e-01,1.660e+00, 2.557e-01,3.129e-01, 1.350e+00, -1.234e+00,2.382e+01, -5.520e+00, 7.746e-01, I
1750, 2.365e+05, 2.715e+05, 1.741e+04,5.357e+01, -4.890e+00, -3.924e+00,7.083e+00, -1.252e+02, -1.498e+02,5.799e+01, 1.457e+01, 1.724e+01,5.757e+00, 1.376e+01,1.013e+01, 3.945e+00, 9.854e+01,-1.445e+02, 1.011e+03, 1.697e-01, C
1751, 9.116e+03, 1.094e+04, 0.000e+00,4.937e+00, -4.880e+00, -1.115e+00,7.269e+00, -2.257e+02, -6.049e+00,6.783e+01, 1.488e+00, 1.677e+00,4.578e-01, 3.995e-01,1.020e+00, 8.854e-01, 8.664e+00,1.037e+01, -1.027e+01, 4.871e-01, I
1752, 1.314e+04, 1.240e+04, 0.000e+00,3.629e+00, -4.878e+00, -1.034e+00,7.268e+00, -2.260e+02, 7.852e-01,7.096e+01, 1.403e+00, 1.632e+00,8.308e-01, 1.135e-01,5.949e-01, 4.293e-01, -7.838e+00,3.189e+00, 6.455e+00, 8.923e-01, I
1753, 1.323e+04, 1.197e+04, 0.000e+00,1.301e+00, -4.868e+00, -1.107e+01,6.748e+00, 1.953e+02, 1.971e+01,8.146e+01, 8.438e-01, 5.403e-01,9.696e-01, 3.415e-01,3.333e-01, 5.029e-01, -1.987e+00,-8.834e-01, -2.134e+00, 3.543e-01, A
1754, 1.539e+05, 1.740e+05, 4.123e+04,2.274e+00, -4.864e+00, -1.120e+01,6.540e+00, 1.920e+02, 3.418e+01,7.756e+01, 2.494e+00, 3.058e+00,2.229e+00, 3.429e-01,4.273e-01, 1.635e+00, -8.841e+01,1.121e+02, 2.454e+01, 1.254e+00, A
1755, 3.687e+04, 6.734e+04, 5.139e+03,1.366e+01, -4.861e+00, -1.131e+01,6.851e+00, 2.188e+02, 9.442e+00,7.880e+01, 3.765e+00, 3.344e+00,3.330e+00, 1.174e+00,1.318e+00, 2.064e+00, -3.479e+01,2.364e+01, 4.722e+01, 4.695e-01, I
1756, 3.078e+04, 3.059e+04, 0.000e+00,3.857e+00, -4.859e+00, -3.601e+00,7.153e+00, -1.503e+02, -9.155e+01,5.973e+01, 1.539e+00, 2.154e+00,1.672e+00, 5.188e-01,1.947e+00, 1.140e+00, 1.571e+01,-1.180e+01, 1.640e+01, 2.816e-01, C
1757, 1.581e+05, 1.057e+05, 3.846e+04,8.533e+00, -4.856e+00, -1.050e+01,6.850e+00, 2.248e+02, 3.173e+01,1.219e+02, 3.212e+00, 8.110e+00,3.939e+00, 7.647e-01,9.637e-01, 2.385e+00, 6.259e+01,4.429e+01, -2.651e+01, 6.727e-01, A
1758, 3.095e+04, 3.878e+04, 2.288e+04,1.424e+01, -4.845e+00, -6.601e+00,6.975e+00, 2.367e+02, -5.020e+01,7.766e+01, 3.259e+00, 5.273e+00,4.482e+00, 4.989e-01,2.903e-01, 2.003e+00, 4.977e+01,-1.646e+01, 1.407e+00, 5.753e-01, A
1759, 8.091e+04, 9.482e+04, 0.000e+00,3.641e+01, -4.843e+00, -3.794e+00,7.171e+00, -1.539e+02, -1.164e+02,4.720e+01, 3.261e+00, 1.224e+01,2.549e+00, 4.177e+00,5.142e+00, 2.494e+00, -1.412e+02,2.709e+01, 2.888e+02, 3.544e-01, C
1760, 9.248e+03, 7.383e+03, 2.529e+04,4.104e+00, -4.835e+00, -1.433e+00,7.276e+00, -2.243e+02, -2.573e+01,7.416e+01, 2.803e+00, 2.194e+00,2.476e+00, 1.523e+00,5.406e-01, 1.012e+00, 1.982e+00,-1.043e+01, 6.103e+00, 2.061e-01, I
1761, 2.139e+05, 8.832e+03, 1.096e+07,7.855e+00, -4.833e+00, -2.398e+00,7.054e+00, -1.666e+02, -5.415e+01,7.896e+01, 6.659e+01, 5.852e+01,5.578e+01, 4.080e+01,3.923e+01, 3.938e+01, -1.991e+02,-3.647e+02, 3.687e+02, 7.247e-03, A
1762, 8.966e+03, 1.109e+04, 3.415e+03,3.264e+00, -4.831e+00, -1.100e+01,6.728e+00, 2.043e+02, 2.633e+01,7.746e+01, 1.590e+00, 1.095e+00,9.765e-01, 1.448e-01,7.558e-01, 3.884e-01, 5.874e+00,-2.748e+00, -4.678e+00, 5.743e-01, A
1763, 2.089e+04, 2.502e+04, 1.778e+03,4.089e+00, -4.812e+00, -2.947e+00,7.100e+00, -1.417e+02, -9.407e+01,6.775e+01, 2.000e+00, 1.498e+00,1.393e+00, 4.510e-01,4.107e-01, 4.933e-01, 1.715e+00,7.928e+00, 5.222e+00, 9.829e-01, A
1764, 1.131e+04, 1.018e+04, 0.000e+00,2.520e+00, -4.804e+00, -7.123e-01,7.308e+00, -2.099e+02, -2.019e+01,7.000e+01, 8.276e-01, 1.042e+00,1.275e+00, 8.869e-01,8.374e-01, 7.332e-01, 2.173e+00,-1.599e+00, 9.847e+00, 1.857e-01, I
1765, 2.165e+04, 1.678e+04, 2.224e+04,3.010e+00, -4.800e+00, 1.903e+00,7.504e+00, -1.840e+02, -9.585e+01,6.378e+01, 1.986e+00, 1.637e+00,2.590e+00, 4.233e-01,6.969e-01, 4.094e-01, 7.137e+00,5.005e+00, -4.553e+00, 7.337e-01, A
1766, 1.850e+04, 1.463e+04, 2.889e+03,5.781e+00, -4.798e+00, -1.081e+01,6.896e+00, 2.145e+02, 1.399e+01,1.184e+02, 1.269e+00, 2.717e+00,2.018e+00, 9.476e-01,1.790e+00, 5.038e-01, 2.054e+01,8.934e-02, -3.790e+01, 3.975e-01, A
1767, 6.482e+05, 1.068e+05, 5.056e+07,8.924e+00, -4.793e+00, -3.963e+00,7.069e+00, -1.955e+02, -1.024e+02,4.615e+01, 1.072e+02, 1.024e+02,5.401e+01, 5.128e+01,2.068e+01, 1.060e+01, 1.069e+02,-4.866e+02, 2.050e+03, 4.090e-02, C
1768, 2.270e+04, 2.979e+04, 2.456e+02,2.940e+00, -4.787e+00, -1.105e+01,6.802e+00, 2.086e+02, 1.682e+01,6.855e+01, 1.523e+00, 1.657e+00,7.459e-01, 8.682e-01,1.315e+00, 4.916e-01, -8.495e+00,1.502e+00, -1.903e+01, 4.718e-01, A
1769, 7.219e+05, 2.168e+05, 4.905e+07,1.100e+01, -4.782e+00, -3.950e+00,7.070e+00, -1.958e+02, -9.134e+01,4.621e+01, 1.016e+02, 1.028e+02,5.125e+01, 3.587e+01,2.586e+01, 7.845e+00, 4.627e+01,-4.423e+02, 3.082e+03, 9.056e-02, C
1770, 1.320e+04, 1.245e+04, 7.103e+03,1.353e+01, -4.778e+00, -1.099e+01,6.754e+00, 2.068e+02, 2.763e+01,7.794e+01, 2.439e+00, 4.519e+00,2.061e+00, 6.617e-01,1.747e+00, 6.152e-01, 1.838e+00,2.862e+00, -2.032e+01, 1.764e-01, A
1771, 7.838e+03, 6.158e+03, 0.000e+00,1.288e+01, -4.773e+00, -5.681e+00,6.983e+00, 1.896e+02, -7.928e+01,7.616e+01, 8.710e-01, 3.122e+00,1.929e+00, 1.038e+00,1.101e+00, 6.766e-01, 4.196e+00,-3.147e+00, 1.417e+01, 3.135e-01, I
1772, 2.375e+04, 1.893e+04, 0.000e+00,4.097e+00, -4.771e+00, -6.698e+00,7.009e+00, 2.450e+02, -4.909e+01,7.806e+01, 2.201e+00, 1.400e+00,1.620e+00, 7.953e-01,9.668e-01, 5.934e-01, -8.082e-01,4.105e+00, 1.068e+01, 2.774e-01, A
1773, 4.242e+04, 3.020e+04, 0.000e+00,1.164e+01, -4.770e+00, -4.679e+00,7.045e+00, 1.676e+02, -1.067e+02,6.509e+01, 2.019e+00, 5.608e+00,2.332e+00, 2.810e+00,3.019e+00, 1.675e+00, 2.864e+01,-8.015e+00, 6.452e+01, 2.035e-01, C
1774, 2.390e+04, 3.443e+04, 0.000e+00,8.221e+00, -4.762e+00, -6.178e+00,6.925e+00, 1.817e+02, -1.679e+01,7.881e+01, 3.493e+00, 6.713e-01,1.717e+00, 8.965e-01,1.448e+00, 6.223e-01, -1.442e+01,4.841e+00, -2.673e+01, 5.588e-01, A
1775, 5.111e+04, 6.242e+04, 3.017e+04,5.219e+00, -4.760e+00, -1.116e+01,6.865e+00, 2.164e+02, 1.704e+01,7.172e+01, 3.054e+00, 3.128e+00,2.917e+00, 5.597e-01,1.228e+00, 1.773e+00, -3.058e+01,5.185e+01, 4.364e+01, 8.507e-01, A
1776, 2.898e+04, 2.880e+04, 0.000e+00,3.534e+00, -4.753e+00, -6.575e+00,6.953e+00, 2.389e+02, -4.101e+01,7.801e+01, 1.341e+00, 1.367e+00,2.229e+00, 3.174e-01,3.066e-01, 9.013e-01, 7.507e+00,-1.076e+01, -3.364e+00, 8.426e-01, A
1777, 1.223e+04, 9.572e+03, 0.000e+00,8.655e+00, -4.751e+00, -1.094e+01,6.889e+00, 2.150e+02, 8.676e+00,8.268e+01, 8.851e-01, 3.242e+00,1.259e+00, 2.966e-01,1.397e-01, 4.292e-01, 3.428e+00,-6.021e+00, 4.409e+00, 1.648e+00, A
1778, 1.300e+04, 1.499e+04, 0.000e+00,1.428e+01, -4.750e+00, -2.732e+00,7.115e+00, -1.242e+02, -4.200e+01,6.662e+01, 2.624e+00, 3.015e+00,1.861e+00, 4.850e-01,4.450e-01, 1.650e+00, -1.576e+01,6.505e+00, -5.254e-01, 3.175e-01, A
1779, 2.663e+05, 1.088e+05, 1.091e+05,4.970e+00, -4.747e+00, -5.637e+00,6.963e+00, 1.897e+02, -8.443e+01,7.525e+01, 5.107e+00, 6.975e+00,5.121e+00, 6.320e-01,9.545e-01, 3.395e+00, 1.057e+01,-1.654e+02, 1.494e+01, 4.298e-01, I
1780, 4.439e+03, 9.779e+02, 0.000e+00,2.398e+02, -4.732e+00, -2.190e+00,7.222e+00, -1.879e+02, -9.385e+01,1.113e+02, 1.514e+01, 6.564e+00,2.173e+00, 1.405e+01,1.913e+00, 3.491e+00, 3.612e+01,5.293e+01, 1.611e+02, 4.934e-02, A
1781, 6.910e+04, 4.668e+04, 0.000e+00,2.962e+01, -4.729e+00, -1.063e+01,6.773e+00, 2.119e+02, 4.346e+01,1.133e+02, 1.741e+00, 1.111e+01,4.512e+00, 3.822e+00,6.328e+00, 1.019e+00, 9.020e+01,4.095e+01, 1.169e+02, 1.582e-01, A
1782, 3.808e+04, 9.702e+03, 2.823e+04,1.534e+01, -4.728e+00, -2.065e+00,7.201e+00, -2.135e+02, -4.217e+01,9.550e+01, 4.636e+00, 9.741e+00,2.610e+00, 6.194e+00,2.752e+00, 7.405e-01, -4.495e+00,2.896e+01, 1.851e+02, 2.353e-01, A
1783, 1.435e+04, 2.302e+04, 0.000e+00,2.296e+01, -4.724e+00, -1.109e+01,6.835e+00, 1.930e+02, 2.282e+01,5.238e+01, 3.472e+00, 1.338e+00,4.010e+00, 4.306e-01,3.272e-01, 2.286e-01, -2.147e+00,-8.866e+00, 2.765e+00, 1.070e+00, A
1784, 2.999e+03, 7.451e+02, 0.000e+00,1.121e+02, -4.723e+00, -2.156e+00,7.207e+00, -2.270e+02, -6.700e+01,1.091e+02, 5.700e+00, 7.572e+00,2.445e+00, 6.909e+00,3.448e+00, 3.203e-01, 1.143e+01,2.608e+01, 6.493e+01, 7.286e-02, A
1785, 2.710e+04, 1.693e+04, 2.759e+03,2.637e+00, -4.718e+00, -5.671e+00,6.964e+00, 1.935e+02, -8.490e+01,8.071e+01, 1.354e+00, 1.487e+00,1.969e+00, 4.635e-01,9.203e-01, 1.274e+00, -2.126e+00,-1.627e+01, 1.053e+01, 2.795e-01, I
1786, 8.924e+04, 1.156e+05, 5.756e+04,1.036e+01, -4.713e+00, -1.102e+01,6.809e+00, 2.068e+02, 2.302e+01,7.609e+01, 4.305e+00, 6.301e+00,4.734e+00, 6.842e-01,1.324e+00, 1.391e+00, 8.812e+01,-1.787e+01, 7.200e+00, 1.066e+00, A
1787, 1.459e+04, 2.588e+04, 0.000e+00,9.334e+01, -4.709e+00, -4.272e+00,7.082e+00, -2.427e+01, -1.239e+02,4.634e+01, 8.884e+00, 5.790e+00,2.548e+00, 8.255e+00,4.810e+00, 2.008e+00, 1.172e+01,1.440e+01, 1.270e+02, 8.088e-02, C
1788, 4.925e+04, 3.071e+04, 9.543e+03,3.849e+00, -4.705e+00, 1.737e+00,7.611e+00, -1.816e+02, -1.073e+02,5.375e+01, 2.642e+00, 2.902e+00,1.807e+00, 2.278e+00,1.175e+00, 1.251e+00, -2.514e+01,2.563e+01, 3.736e+01, 3.397e-01, A
1789, 5.181e+03, 2.105e+03, 0.000e+00,1.932e+00, -4.699e+00, -2.062e+00,7.201e+00, -2.262e+02, -3.373e+01,9.771e+01, 7.576e-01, 6.540e-01,1.008e+00, 1.561e-01,1.009e-01, 4.055e-01, 5.319e-01,1.854e+00, -3.406e-01, 6.083e-01, A
1790, 1.684e+04, 2.844e+04, 3.128e+03,3.558e+00, -4.699e+00, -6.528e+00,6.942e+00, 2.424e+02, -4.029e+01,8.305e+01, 1.059e+00, 8.893e-01,2.024e+00, 3.360e-02,6.029e-01, 1.035e+00, 7.370e+00,-2.138e+00, 3.937e+00, 3.157e-01, A
1791, 3.853e+03, 1.162e+03, 0.000e+00,5.156e+01, -4.697e+00, -2.125e+00,7.193e+00, -2.419e+02, -3.262e+01,9.562e+01, 1.249e+00, 6.165e+00,3.043e+00, 2.540e+00,1.600e+00, 1.077e+00, -5.950e+00,8.846e+00, 2.456e+01, 1.455e-01, A
1792, 2.894e+04, 3.420e+04, 9.101e+03,1.162e+01, -4.697e+00, -1.124e+01,6.894e+00, 2.191e+02, 1.540e+01,6.500e+01, 3.524e+00, 1.439e+00,4.547e+00, 1.491e+00,4.114e-01, 1.106e+00, -1.450e+01,3.880e+01, -1.444e+01, 7.615e-01, A
1793, 8.694e+03, 5.050e+03, 0.000e+00,4.393e+01, -4.695e+00, -1.063e+01,6.881e+00, 2.111e+02, 9.171e+00,1.074e+02, 1.404e+00, 7.101e+00,2.260e+00, 5.603e-01,2.678e+00, 1.805e+00, -2.561e+01,7.187e+00, -3.042e+00, 1.552e-01, A
1794, 2.479e+04, 2.274e+04, 0.000e+00,1.994e+01, -4.694e+00, -6.292e+00,6.938e+00, 2.545e+02, -3.346e+01,7.162e+01, 6.060e+00, 2.705e+00,1.019e+00, 2.259e+00,1.467e+00, 1.865e+00, 1.543e+01,5.104e+01, 5.355e+01, 2.973e-01, A
1795, 5.026e+04, 4.186e+04, 9.436e+03,1.990e+01, -4.694e+00, -4.686e+00,7.053e+00, 1.791e+02, -6.029e+01,7.038e+01, 2.615e+00, 8.866e+00,1.711e+00, 3.105e+00,3.796e+00, 1.202e+00, 1.963e+01,3.983e+00, 1.035e+02, 2.426e-01, C
1796, 1.169e+04, 9.922e+03, 0.000e+00,3.055e+00, -4.693e+00, -1.018e+00,7.332e+00, -2.115e+02, 3.246e+00,7.485e+01, 4.633e-01, 1.821e+00,8.729e-01, 6.698e-01,5.125e-01, 1.240e-01, 1.337e-01,-7.148e-01, -1.175e+01, 6.865e-01, I
1797, 7.568e+03, 1.444e+02, 2.766e+04,1.857e+02, -4.685e+00, -2.215e+00,7.217e+00, 1.838e+01, -4.593e+01,8.083e+01, 2.340e+01, 4.132e+01,3.108e+01, 9.115e+00,1.202e+01, 1.645e+01, 2.673e+01,-2.294e+01, 3.240e+01, 5.942e-03, A
1798, 6.044e+04, 3.877e+04, 0.000e+00,1.191e+02, -4.681e+00, -1.061e+01,6.812e+00, 2.088e+02, 1.938e+00,1.055e+02, 1.917e+00, 2.108e+01,1.008e+01, 5.417e+00,5.558e+00, 1.228e+01, 6.601e+02,1.605e+02, -3.659e+02, 2.294e-01, A
1799, 3.351e+03, 4.075e+03, 0.000e+00,1.453e+01, -4.681e+00, -1.990e+00,7.195e+00, -2.153e+02, -1.675e+01,8.895e+01, 5.014e-01, 2.364e+00,1.427e+00, 1.124e+00,1.393e+00, 6.307e-01, -2.687e+00,5.939e+00, 1.950e+01, 3.291e-01, A
1800, 5.211e+03, 9.025e+03, 0.000e+00,9.794e+00, -4.679e+00, -1.106e+01,6.809e+00, 2.083e+02, 2.341e+01,6.802e+01, 1.312e+00, 1.439e+00,1.594e+00, 7.586e-01,6.631e-01, 9.793e-01, -6.654e+00,-2.205e+00, 5.308e+00, 2.494e-01, A
1801, 1.876e+05, 1.114e+03, 2.039e+07,1.097e+01, -4.679e+00, -2.206e+00,7.216e+00, -2.375e+02, 3.086e+01,7.009e+01, 1.569e+02, 1.588e+02,8.014e+01, 1.343e+02,1.403e+02, 1.977e+01, -9.550e+01,1.214e+02, 9.597e+02, 1.601e-03, A
1802, 1.979e+04, 1.965e+04, 0.000e+00,1.248e+01, -4.676e+00, -1.049e+01,6.793e+00, 2.129e+02, 3.470e+01,1.196e+02, 2.129e+00, 3.818e+00,2.129e+00, 7.108e-01,5.499e-01, 1.838e+00, 2.869e+01,-3.942e+00, 5.561e+00, 3.498e-01, A
1803, 1.167e+06, 8.474e+04, 2.987e+05,1.210e+02, -4.676e+00, -2.210e+00,7.218e+00, -1.766e+02, -1.464e+01,7.996e+01, 7.274e+01, 6.703e+01,2.547e+01, 6.628e+01,6.069e+01, 2.289e+01, 6.065e+02,1.249e+03, 3.689e+03, 2.879e-02, A
1804, 8.451e+03, 3.194e+03, 0.000e+00,9.936e+00, -4.644e+00, -2.095e+00,7.177e+00, -2.405e+02, 5.374e+00,1.053e+02, 8.591e-01, 3.411e+00,1.534e+00, 9.946e-01,2.619e+00, 8.646e-01, 7.183e+00,6.071e+00, 2.054e+01, 1.562e-01, A
1805, 3.245e+04, 2.571e+04, 7.232e+03,9.500e+00, -4.644e+00, -4.787e+00,7.063e+00, 2.169e+02, -1.445e+01,7.814e+01, 1.824e+00, 5.055e+00,2.028e+00, 1.650e+00,3.105e+00, 1.086e+00, 1.402e+01,-1.347e+01, 5.225e+01, 2.363e-01, C
1806, 3.651e+04, 4.425e+04, 2.283e+04,1.245e+01, -4.642e+00, -2.784e+00,7.111e+00, -1.372e+02, -6.052e+01,7.258e+01, 3.738e+00, 5.802e+00,2.517e+00, 2.501e+00,1.747e+00, 8.363e-01, 2.050e+01,-8.229e-01, 1.164e+02, 5.092e-01, A
1807, 1.106e+05, 6.360e+04, 0.000e+00,3.838e+00, -4.639e+00, -1.628e+00,7.152e+00, -2.287e+02, 4.189e+01,6.685e+01, 2.211e+00, 3.476e+00,3.239e+00, 1.711e+00,1.796e+00, 1.172e+00, 1.185e+01,3.161e+01, 5.369e+01, 2.788e-01, I
1808, 3.695e+06, 1.740e+06, 2.102e+07,4.171e+01, -4.632e+00, -4.270e+00,7.078e+00, 5.787e+00, -1.332e+01,7.230e+01, 9.540e+01, 1.129e+02,1.713e+01, 1.021e+02,9.638e+01, 4.460e+00, -3.317e+02,-1.222e+03, 2.222e+04, 7.085e-02, C
1809, 3.657e+04, 3.429e+04, 0.000e+00,1.012e+01, -4.630e+00, -6.638e+00,6.950e+00, 2.387e+02, -4.435e+01,7.872e+01, 1.580e+00, 1.356e+00,5.011e+00, 1.631e+00,1.420e+00, 3.264e+00, -2.058e+01,-2.883e+01, -2.220e+01, 1.696e-01, A
1810, 6.974e+03, 5.414e+03, 0.000e+00,3.864e+01, -4.629e+00, -5.602e+00,6.967e+00, 1.903e+02, -7.766e+01,7.902e+01, 9.541e-01, 6.172e+00,7.924e-01, 2.799e+00,4.035e+00, 2.855e-01, -8.756e+00,-1.630e+00, 6.256e+01, 1.586e-01, I
1811, 2.489e+04, 3.554e+04, 0.000e+00,1.262e+02, -4.628e+00, -4.510e+00,7.094e+00, 1.720e+02, -2.059e+01,7.694e+01, 1.817e+00, 1.534e+01,2.875e+00, 7.720e+00,1.007e+01, 2.544e+00, 5.878e+01,2.580e+01, 2.177e+02, 8.207e-02, C
1812, 2.841e+05, 2.607e+04, 1.218e+07,7.714e+00, -4.628e+00, -3.572e+00,7.150e+00, -1.320e+02, -3.061e+01,5.601e+01, 6.072e+01, 3.578e+01,5.841e+01, 3.238e+01,2.157e+01, 4.120e+01, 3.724e+01,4.830e+02, 2.323e+02, 1.045e-02, C
1813, 7.717e+03, 1.232e+03, 0.000e+00,3.673e+01, -4.625e+00, -2.246e+00,7.211e+00, -1.400e+02, 4.146e+01,5.483e+01, 5.622e+00, 4.318e+00,4.247e+00, 5.888e+00,2.174e+00, 2.012e+00, -2.923e+00,-1.247e+01, 3.782e+01, 4.495e-02, A
1814, 3.168e+04, 2.570e+04, 0.000e+00,7.836e+01, -4.624e+00, -2.016e+00,7.182e+00, -2.219e+02, -4.086e+00,9.536e+01, 5.400e+00, 1.361e+01,1.738e+00, 4.439e+00,7.461e+00, 1.133e+00, 9.003e+01,-5.554e+00, 4.062e+02, 2.660e-01, A
1815, 6.862e+04, 7.092e+04, 1.929e+04,8.214e+00, -4.623e+00, 1.461e+00,7.666e+00, -1.755e+02, -9.833e+01,5.901e+01, 2.796e+00, 5.492e+00,2.662e+00, 8.075e-01,1.177e+00, 7.793e-01, -4.659e+01,2.048e+01, 3.779e+01, 6.758e-01, A
1816, 1.163e+04, 1.377e+04, 0.000e+00,1.996e+00, -4.622e+00, -7.819e+00,6.962e+00, 2.355e+02, -8.497e+01,7.706e+01, 4.963e-01, 1.038e+00,1.085e+00, 4.274e-01,5.436e-01, 3.212e-01, -2.362e+00,-1.897e+00, 7.756e+00, 5.637e-01, I
1817, 6.048e+03, 1.054e+04, 0.000e+00,1.060e+01, -4.617e+00, 1.609e+00,7.916e+00, -1.377e+02, -5.837e+01,5.136e+01, 9.583e-01, 2.465e+00,7.467e-01, 6.633e-01,3.871e-01, 6.273e-01, 2.495e+00,3.562e+00, 5.806e+00, 3.939e-01, A
1818, 3.930e+03, 4.290e+02, 0.000e+00,2.067e+01, -4.614e+00, -2.221e+00,7.204e+00, -1.653e+02, 5.686e+01,6.520e+01, 4.877e+00, 9.885e-01,1.750e+00, 3.559e+00,1.725e+00, 8.298e-01, 2.444e+00,1.921e+00, 1.457e+01, 5.525e-02, A
1819, 3.311e+05, 2.248e+05, 9.459e+05,2.115e+01, -4.612e+00, -3.666e+00,7.110e+00, -1.917e+02, -2.290e+01,6.941e+01, 2.153e+01, 2.023e+01,1.658e+01, 3.508e+00,8.384e+00, 9.609e+00, 1.487e+02,4.290e+02, 5.947e+02, 1.894e-01, C
1820, 1.283e+04, 2.075e+04, 0.000e+00,6.290e+01, -4.607e+00, -1.097e+01,6.860e+00, 2.101e+02, 2.763e+01,7.350e+01, 3.959e+00, 7.220e+00,2.843e+00, 1.109e+00,6.369e-01, 4.082e-01, -3.218e+00,-9.091e+00, -2.264e+01, 4.948e-01, A
1821, 4.750e+04, 6.249e+04, 9.779e+03,1.434e+01, -4.604e+00, -1.952e+00,7.193e+00, -2.131e+02, -2.183e+00,9.030e+01, 2.148e+00, 6.118e+00,3.381e+00, 9.546e-01,4.496e-01, 2.891e+00, -5.872e+01,-2.314e+01, -2.463e+01, 3.608e-01, A
1822, 4.273e+04, 5.989e+04, 0.000e+00,1.302e+02, -4.602e+00, -4.609e+00,7.057e+00, 1.833e+02, -9.853e+00,6.602e+01, 3.097e+00, 1.875e+01,2.427e+00, 8.029e+00,1.570e+01, 8.974e-01, -3.508e+01,-5.107e+01, 5.875e+02, 1.190e-01, C
1823, 5.576e+04, 2.886e+04, 0.000e+00,6.193e+01, -4.602e+00, -2.352e+00,7.234e+00, -1.378e+02, -1.014e+01,7.739e+01, 4.589e+00, 1.628e+01,2.166e+00, 4.760e+00,2.933e+00, 3.877e-01, 1.919e+00,5.960e+00, 2.507e+02, 4.820e-01, A
1824, 4.138e+04, 3.590e+04, 3.734e+03,2.805e+00, -4.598e+00, -7.676e+00,6.927e+00, 2.361e+02, -8.590e+01,8.440e+01, 1.680e+00, 2.169e+00,1.544e+00, 2.022e-01,1.010e+00, 9.824e-01, -9.437e+00,5.171e+00, -7.766e+00, 2.786e-01, I
1825, 2.411e+04, 1.938e+04, 0.000e+00,7.140e+00, -4.591e+00, -1.094e+01,6.915e+00, 2.178e+02, 3.055e+01,6.932e+01, 2.469e+00, 2.287e+00,2.287e+00, 3.845e-01,6.900e-01, 3.839e-01, 8.543e+00,6.135e-01, 3.164e+00, 5.779e-01, A
1826, 4.182e+03, 4.633e+03, 0.000e+00,3.419e+01, -4.590e+00, -2.108e+00,7.160e+00, -2.226e+02, 2.385e+01,1.040e+02, 2.828e+00, 2.288e+00,2.987e+00, 1.531e+00,2.279e+00, 4.176e-01, 6.525e+00,-6.196e+00, 2.141e+01, 1.542e-01, A
1827, 1.357e+03, 2.771e+02, 0.000e+00,1.322e+02, -4.589e+00, -2.223e+00,7.214e+00, -1.710e+02, 5.632e+01,6.599e+01, 5.582e+00, 4.967e+00,3.900e+00, 2.222e+00,1.532e+00, 1.905e+00, -1.061e+00,6.970e+00, 9.963e+00, 5.640e-02, A
1828, 3.503e+04, 3.188e+04, 0.000e+00,6.201e+01, -4.586e+00, -2.099e+00,7.197e+00, -2.135e+02, 2.000e+01,7.729e+01, 1.025e+01, 7.883e+00,3.140e+00, 2.849e+00,7.867e+00, 4.120e+00, -3.684e+01,1.341e+02, 2.453e+02, 2.036e-01, A
1829, 2.828e+05, 8.202e+03, 1.969e+05,2.296e+01, -4.582e+00, -2.210e+00,7.210e+00, -2.011e+02, 4.647e+01,3.606e+01, 2.569e+01, 1.862e+01,2.010e+01, 1.682e+01,1.324e+01, 1.180e+01, 2.887e+01,-1.609e+02, 1.400e+02, 2.197e-02, A
1830, 7.611e+04, 2.472e+04, 3.711e+04,1.802e+01, -4.582e+00, -4.677e+00,7.058e+00, 1.801e+02, 1.935e-02,7.212e+01, 5.579e+00, 1.160e+01,3.905e+00, 5.543e+00,6.821e+00, 1.217e+00, -2.305e+01,-2.722e+01, 1.760e+02, 1.433e-01, C
1831, 1.464e+04, 9.550e+03, 0.000e+00,2.376e+00, -4.580e+00, -1.607e+00,7.129e+00, -2.307e+02, 4.670e+01,6.493e+01, 1.253e+00, 8.252e-01,1.410e+00, 4.651e-01,5.207e-01, 6.284e-01, -1.788e+00,5.160e+00, -5.742e+00, 3.917e-01, I
1832, 1.130e+04, 1.440e+04, 0.000e+00,1.338e+02, -4.578e+00, -6.595e+00,6.955e+00, 2.412e+02, -5.885e+01,8.510e+01, 6.631e+00, 1.019e+01,3.543e+00, 3.766e+00,5.038e+00, 1.889e+00, 1.806e+01,5.537e+00, 4.558e+01, 7.090e-02, A
1833, 3.713e+04, 2.565e+04, 4.826e+03,5.019e+01, -4.577e+00, 1.561e+00,7.702e+00, -1.733e+02, -7.950e+01,6.697e+01, 3.382e+00, 1.266e+01,3.567e+00, 3.749e+00,1.104e+01, 2.603e+00, 1.547e+02,-2.193e+01, -2.006e+02, 1.115e-01, A
1834, 4.669e+03, 1.093e+03, 9.681e+02,1.195e+00, -4.577e+00, -7.158e-01,7.170e+00, -2.088e+02, -6.026e+00,7.048e+01, 6.982e-01, 6.767e-01,8.630e-01, 2.308e-01,3.558e-01, 6.006e-01, -4.003e+00,9.950e-01, 1.430e+00, 2.582e-01, I
1835, 1.237e+04, 6.618e+03, 0.000e+00,3.066e+00, -4.575e+00, -1.134e+00,7.243e+00, -2.070e+02, -6.875e+00,6.824e+01, 1.360e+00, 1.220e+00,1.371e+00, 3.121e-01,3.023e-01, 9.480e-01, -2.044e+00,6.557e+00, 1.607e+00, 4.062e-01, I
1836, 3.539e+04, 2.308e+04, 0.000e+00,5.318e+01, -4.569e+00, -4.606e+00,7.087e+00, 1.924e+02, 1.290e+01,7.022e+01, 4.392e+00, 1.222e+01,1.455e+00, 3.830e+00,1.186e+01, 7.697e-01, -1.106e+00,1.355e+01, 2.682e+02, 1.074e-01, C
1837, 8.442e+03, 8.763e+03, 5.800e+03,4.136e+01, -4.568e+00, -7.816e+00,6.974e+00, 2.358e+02, -8.726e+01,8.068e+01, 2.846e+00, 3.321e+00,7.394e+00, 1.206e+00,6.198e-01, 3.226e+00, 9.777e+00,-3.987e+01, -6.811e-01, 1.321e-01, I
1838, 3.310e+04, 2.614e+04, 3.806e+03,3.206e+00, -4.564e+00, -1.093e+01,6.761e+00, 2.121e+02, 3.285e+01,7.329e+01, 1.677e+00, 1.924e+00,1.945e+00, 5.927e-01,1.000e+00, 1.100e+00, 6.091e+00,3.249e+00, 5.267e+00, 1.983e-01, A
1839, 3.520e+03, 7.278e+02, 0.000e+00,2.495e+00, -4.562e+00, -6.905e-01,7.175e+00, -2.106e+02, -3.645e+00,6.649e+01, 9.154e-01, 7.027e-01,1.091e+00, 1.636e-01,5.000e-01, 7.676e-01, -3.995e+00,2.986e-01, 1.263e-01, 2.330e-01, I
1840, 1.358e+04, 1.561e+04, 0.000e+00,5.090e+01, -4.551e+00, -2.239e+00,7.257e+00, -1.808e+02, 4.729e+01,4.046e+01, 5.525e+00, 3.159e+00,5.565e+00, 3.468e+00,2.910e+00, 2.517e+00, 6.145e+00,4.408e+00, 4.607e+01, 7.386e-02, A
1841, 1.314e+04, 8.688e+03, 0.000e+00,7.509e+00, -4.547e+00, -1.083e+01,6.815e+00, 1.888e+02, 4.346e-01,7.110e+01, 1.768e+00, 2.593e+00,1.597e+00, 7.336e-01,9.181e-01, 6.045e-01, 3.338e+00,-3.555e+00, 1.045e+01, 3.617e-01, A
1842, 6.752e+04, 4.886e+04, 0.000e+00,3.782e+01, -4.546e+00, -1.059e+01,6.900e+00, 2.052e+02, 3.197e+00,1.094e+02, 2.409e+00, 1.195e+01,5.651e+00, 8.752e-01,5.836e+00, 4.377e+00, -2.454e+02,4.493e+01, -3.392e+01, 2.895e-01, A
1843, 4.054e+04, 5.362e+04, 0.000e+00,1.335e+01, -4.545e+00, -5.635e+00,6.902e+00, 1.879e+02, -1.008e+02,8.267e+01, 3.024e+00, 4.965e+00,1.811e+00, 1.734e+00,2.230e+00, 1.304e+00, 2.077e+01,-2.291e+01, -6.178e+01, 4.413e-01, I
1844, 8.888e+03, 1.803e+04, 0.000e+00,3.698e+00, -4.540e+00, -1.909e+00,7.138e+00, -1.988e+02, -2.166e+00,1.080e+02, 7.687e-01, 1.349e+00,9.101e-01, 7.170e-01,7.297e-01, 3.414e-01, 1.367e+00,5.753e-02, 9.589e+00, 4.267e-01, A
1845, 1.651e+04, 1.502e+04, 0.000e+00,8.490e+00, -4.538e+00, -1.101e+01,6.582e+00, 2.055e+02, 4.241e+01,7.019e+01, 3.046e+00, 1.477e+00,1.793e+00, 2.026e+00,5.363e-01, 2.108e+00, 4.363e+00,3.980e+01, -5.801e+00, 2.875e-01, A
1846, 3.935e+04, 8.368e+04, 0.000e+00,1.444e+02, -4.537e+00, -3.968e+00,7.102e+00, -1.605e+02, 6.662e+01,8.569e+01, 5.389e+00, 1.739e+01,2.058e+00, 1.005e+01,1.328e+01, 8.906e-02, 4.860e+01,-4.314e+01, 6.380e+02, 1.449e-01, C
1847, 3.935e+04, 8.368e+04, 0.000e+00,1.444e+02, -4.537e+00, -3.968e+00,7.102e+00, -1.605e+02, 6.662e+01,8.569e+01, 5.389e+00, 1.739e+01,2.058e+00, 1.005e+01,1.328e+01, 8.906e-02, 4.860e+01,-4.314e+01, 6.380e+02, 1.449e-01, C
1848, 1.415e+04, 1.893e+04, 0.000e+00,2.584e+00, -4.533e+00, -1.187e+00,7.284e+00, -2.077e+02, -6.932e+00,6.970e+01, 1.176e+00, 1.059e+00,1.019e+00, 3.878e-01,2.333e-01, 5.604e-01, 3.734e+00,-8.691e+00, 5.951e+00, 7.949e-01, I
1849, 5.478e+04, 4.113e+04, 0.000e+00,1.453e+01, -4.524e+00, 1.697e+00,7.882e+00, -1.291e+02, -4.743e+01,4.103e+01, 5.201e+00, 4.008e+00,4.057e+00, 7.583e-01,9.630e-01, 1.618e+00, 1.630e+01,7.155e+01, 3.735e+01, 7.605e-01, A
1850, 5.478e+04, 4.113e+04, 0.000e+00,1.453e+01, -4.524e+00, 1.697e+00,7.882e+00, -1.291e+02, -4.743e+01,4.103e+01, 5.201e+00, 4.008e+00,4.057e+00, 7.583e-01,9.630e-01, 1.618e+00, 1.630e+01,7.155e+01, 3.735e+01, 7.605e-01, A
1851, 3.058e+04, 2.861e+04, 2.363e+04,5.390e+00, -4.517e+00, -7.771e+00,6.973e+00, 2.379e+02, -8.446e+01,8.122e+01, 2.544e+00, 3.034e+00,3.001e+00, 1.758e+00,1.600e+00, 1.901e+00, -3.145e+01,3.323e+01, 7.225e+01, 3.372e-01, I
1852, 6.073e+05, 4.519e+05, 1.029e+05,2.516e+02, -4.510e+00, -4.078e+00,7.093e+00, -1.187e+02, 1.001e+02,8.636e+01, 4.575e+01, 6.237e+01,5.710e+00, 4.946e+01,5.789e+01, 4.383e+00, 4.413e+02,-8.338e+02, 8.851e+03, 9.607e-02, C
1853, 1.055e+05, 8.651e+04, 0.000e+00,8.023e+00, -4.508e+00, -1.079e+01,7.013e+00, 2.276e+02, 2.763e+01,9.373e+01, 5.533e+00, 3.938e+00,1.820e+00, 1.949e+00,1.068e+00, 1.478e+00, -2.672e+01,6.451e+01, -6.675e+01, 8.507e-01, A
1854, 1.055e+05, 8.651e+04, 0.000e+00,8.023e+00, -4.508e+00, -1.079e+01,7.013e+00, 2.276e+02, 2.763e+01,9.373e+01, 5.533e+00, 3.938e+00,1.820e+00, 1.949e+00,1.068e+00, 1.478e+00, -2.672e+01,6.451e+01, -6.675e+01, 8.507e-01, A
1855, 3.998e+04, 5.172e+04, 4.448e+03,7.582e+00, -4.503e+00, -2.580e+00,7.126e+00, -1.373e+02, -2.027e+01,7.555e+01, 2.142e+00, 3.992e+00,1.683e+00, 2.497e+00,1.047e+00, 5.998e-01, -1.298e+01,8.682e-01, 5.822e+01, 4.376e-01, A
1856, 3.359e+04, 3.784e+04, 1.397e+04,2.692e+00, -4.496e+00, -1.090e+01,6.866e+00, 2.174e+02, 2.871e+01,7.780e+01, 1.528e+00, 2.094e+00,1.769e+00, 1.100e+00,7.437e-01, 3.830e-01, 1.013e+00,1.733e+01, -8.974e+00, 4.639e-01, A
1857, 3.359e+04, 3.784e+04, 1.397e+04,2.692e+00, -4.496e+00, -1.090e+01,6.866e+00, 2.174e+02, 2.871e+01,7.780e+01, 1.528e+00, 2.094e+00,1.769e+00, 1.100e+00,7.437e-01, 3.830e-01, 1.013e+00,1.733e+01, -8.974e+00, 4.639e-01, A
1858, 2.119e+04, 1.681e+04, 0.000e+00,1.011e+01, -4.496e+00, -1.066e+01,6.862e+00, 1.983e+02, -2.979e+01,9.809e+01, 9.158e-01, 3.868e+00,2.409e+00, 4.529e-01,3.325e-01, 1.259e+00, 8.988e+00,6.723e+00, -3.025e+00, 3.479e-01, A
1859, 2.119e+04, 1.681e+04, 0.000e+00,1.011e+01, -4.496e+00, -1.066e+01,6.862e+00, 1.983e+02, -2.979e+01,9.809e+01, 9.158e-01, 3.868e+00,2.409e+00, 4.529e-01,3.325e-01, 1.259e+00, 8.988e+00,6.723e+00, -3.025e+00, 3.479e-01, A
1860, 1.929e+04, 2.787e+04, 0.000e+00,3.454e+01, -4.491e+00, -1.038e+01,6.866e+00, 2.141e+02, 4.415e+01,1.148e+02, 2.961e+00, 6.756e+00,1.536e+00, 2.536e+00,7.839e-01, 1.883e+00, 5.042e+01,-1.927e+01, -6.736e+01, 5.116e-01, A
1861, 1.504e+04, 1.087e+04, 0.000e+00,3.985e+00, -4.475e+00, -7.745e+00,6.947e+00, 2.394e+02, -7.907e+01,8.128e+01, 1.402e+00, 1.172e+00,1.909e+00, 5.816e-01,1.321e+00, 1.111e+00, 9.114e+00,-6.269e-01, 2.867e+00, 1.619e-01, I
1862, 5.914e+05, 2.495e+05, 4.463e+04,1.033e+02, -4.474e+00, -4.238e+00,7.084e+00, -1.867e+01, 1.367e+02,8.517e+01, 4.725e+01, 2.122e+01,3.604e+00, 4.685e+01,1.942e+01, 1.791e+00, -3.460e+01,-1.984e+02, 3.238e+03, 7.888e-02, C
1863, 1.831e+04, 1.299e+04, 0.000e+00,3.277e+00, -4.474e+00, 1.169e-01,7.489e+00, -1.899e+02, -3.510e-01,6.497e+01, 1.109e+00, 1.078e+00,2.049e+00, 6.033e-01,6.113e-01, 1.293e+00, -1.316e+01,-5.401e+00, 2.879e+00, 3.720e-01, I
1864, 9.016e+04, 1.229e+05, 1.248e+04,6.224e+01, -4.468e+00, -2.239e+00,7.130e+00, -1.815e+02, 3.020e+01,8.454e+01, 1.656e+01, 6.824e+00,3.346e+00, 1.215e+01,5.129e+00, 2.004e+00, 1.744e+02,-4.122e+01, 1.144e+03, 4.064e-01, A
1865, 9.016e+04, 1.229e+05, 1.248e+04,6.224e+01, -4.468e+00, -2.239e+00,7.130e+00, -1.815e+02, 3.020e+01,8.454e+01, 1.656e+01, 6.824e+00,3.346e+00, 1.215e+01,5.129e+00, 2.004e+00, 1.744e+02,-4.122e+01, 1.144e+03, 4.064e-01, A
1866, 8.212e+03, 1.288e+04, 1.719e+03,2.553e+02, -4.466e+00, -2.424e+00,7.125e+00, -1.485e+02, 1.463e+01,7.642e+01, 6.886e+00, 1.330e+01,7.419e+00, 3.037e+00,3.489e+00, 3.194e+00, 3.231e+01,2.316e+01, 4.600e+01, 1.176e-01, A
1867, 2.440e+04, 2.193e+04, 2.979e+04,1.388e+01, -4.465e+00, -2.484e+00,7.124e+00, -1.428e+02, -1.489e+00,7.634e+01, 5.393e+00, 4.227e+00,4.742e+00, 2.585e+00,4.740e-01, 8.260e-01, -1.028e+01,1.806e+00, 5.058e+01, 2.684e-01, A
1868, 1.730e+04, 1.268e+04, 0.000e+00,2.012e+01, -4.458e+00, 1.613e+00,7.670e+00, -2.114e+02, -7.061e+01,3.387e+01, 2.211e+00, 5.209e+00,2.558e+00, 1.098e+00,1.174e-01, 5.039e-01, 4.642e+00,8.105e+00, -1.821e+01, 4.759e-01, A
1869, 5.550e+04, 4.493e+04, 0.000e+00,3.708e+00, -4.444e+00, 2.027e+00,7.587e+00, -1.902e+02, -8.644e+01,6.429e+01, 1.762e+00, 2.846e+00,1.936e+00, 2.934e-01,5.380e-01, 1.218e+00, 1.445e+01,2.463e+01, 1.243e+01, 1.007e+00, A
1870, 9.145e+04, 7.604e+04, 3.309e+04,9.556e+00, -4.442e+00, 1.657e+00,7.548e+00, -2.100e+02, -8.793e+01,4.303e+01, 3.214e+00, 6.384e+00,4.635e+00, 1.878e+00,2.247e+00, 3.352e+00, 2.044e+02,7.482e+01, -7.169e+01, 7.099e-01, A
1871, 2.651e+05, 1.189e+05, 4.435e+03,1.061e+02, -4.441e+00, -4.540e+00,7.067e+00, 1.365e+02, 1.031e+02,7.819e+01, 2.488e+01, 2.933e+01,4.757e+00, 2.716e+01,1.855e+01, 2.381e+00, 6.275e+01,-6.987e+01, 2.169e+03, 1.195e-01, C
1872, 2.371e+04, 2.599e+04, 0.000e+00,5.126e+00, -4.435e+00, -1.080e+01,6.755e+00, 2.223e+02, 4.212e+01,7.148e+01, 9.436e-01, 2.269e+00,2.136e+00, 1.238e+00,1.061e+00, 1.381e+00, 2.020e+00,2.478e+01, 2.145e+01, 2.956e-01, A
1873, 1.931e+04, 9.317e+03, 0.000e+00,1.772e+01, -4.435e+00, 1.697e+00,7.833e+00, -1.349e+02, -2.792e+01,5.134e+01, 4.929e+00, 1.568e+00,3.904e+00, 1.454e+00,1.437e+00, 3.903e+00, -3.207e+01,5.915e+01, -3.089e+01, 1.869e-01, A
1874, 1.957e+04, 2.152e+04, 1.223e+02,1.216e+00, -4.422e+00, -1.099e+00,7.267e+00, -2.107e+02, -6.821e+00,7.341e+01, 7.231e-01, 9.191e-01,9.256e-01, 1.048e-01,6.497e-01, 2.039e-01, 4.932e+00,-1.670e+00, -8.786e+00, 1.164e+00, I
1875, 8.625e+04, 7.877e+04, 0.000e+00,1.664e+01, -4.416e+00, -1.080e+01,6.849e+00, 2.058e+02, 1.485e+01,7.155e+01, 5.252e+00, 6.237e+00,4.473e+00, 5.410e+00,4.697e+00, 3.082e+00, -1.420e+02,2.154e+02, -1.988e+02, 3.276e-01, A
1876, 2.936e+04, 4.181e+04, 8.693e+02,6.538e+00, -4.415e+00, -7.973e+00,6.956e+00, 2.447e+02, -8.410e+01,7.645e+01, 1.307e+00, 3.367e+00,1.291e+00, 5.375e-01,2.643e+00, 1.031e+00, -4.305e+00,-2.428e+01, 7.021e+01, 4.469e-01, I
1877, 3.646e+04, 2.796e+04, 4.379e+03,1.850e+00, -4.414e+00, -7.541e+00,6.906e+00, 2.336e+02, -7.342e+01,7.603e+01, 1.204e+00, 1.388e+00,1.748e+00, 3.337e-01,1.642e-01, 6.189e-01, -9.173e+00,-5.252e+00, 2.498e+00, 9.200e-01, I
1878, 1.369e+04, 2.073e+04, 0.000e+00,1.552e+01, -4.411e+00, -1.092e+01,7.011e+00, 2.149e+02, 9.988e+00,7.665e+01, 1.110e+00, 3.734e+00,2.192e+00, 1.482e+00,2.796e+00, 1.142e+00, -1.280e+01,3.201e+01, -6.252e+01, 3.848e-01, A
1879, 2.890e+05, 1.253e+04, 3.255e+07,6.659e+00, -4.410e+00, -3.061e+00,7.175e+00, -1.285e+02, 5.555e+01,7.486e+01, 1.036e+02, 7.326e+01,9.065e+01, 6.814e+01,4.595e+01, 6.965e+01, -1.523e+02,7.467e+02, 5.586e+02, 5.095e-03, A
1880, 7.742e+03, 1.025e+04, 0.000e+00,5.920e+01, -4.409e+00, -4.610e+00,7.064e+00, 1.383e+02, 8.775e+01,7.889e+01, 4.115e+00, 6.090e+00,6.918e-01, 4.963e+00,3.231e+00, 4.406e-01, 1.023e+01,5.947e+00, 8.663e+01, 1.557e-01, C
1881, 1.181e+03, 6.637e+01, 0.000e+00,1.631e+02, -4.409e+00, 1.752e+00,7.781e+00, -1.115e+02, -7.972e+01,9.792e+01, 4.500e+00, 3.426e+00,9.538e+00, 9.470e-01,4.739e-01, 6.446e-01, 5.749e-01,-1.820e+00, 3.986e-02, 7.381e-02, A
1882, 2.805e+04, 1.619e+04, 6.616e+03,3.576e+00, -4.404e+00, 1.545e+00,7.890e+00, -1.279e+02, -6.504e+01,4.031e+01, 1.354e+00, 3.029e+00,1.286e+00, 8.933e-01,2.498e+00, 6.758e-01, 2.944e+01,-3.624e+00, -3.507e+01, 3.829e-01, A
1883, 1.652e+05, 8.392e+02, 2.024e+07,3.167e+00, -4.400e+00, 1.749e+00,7.777e+00, -1.405e+02, -7.147e+01,6.726e+01, 8.194e+01, 5.548e+01,8.892e+01, 6.948e+01,4.128e+01, 8.371e+01, 2.703e+02,4.902e+02, 1.704e+02, 2.712e-03, A
1884, 1.962e+05, 5.109e+04, 0.000e+00,3.250e+02, -4.399e+00, 1.746e+00,7.778e+00, -1.612e+02, -5.262e+01,4.508e+01, 4.732e+01, 3.486e+01,3.137e+01, 4.208e+01,3.355e+01, 2.826e+01, -1.058e+02,1.130e+03, 1.326e+03, 2.966e-02, A
1885, 1.394e+04, 9.892e+03, 0.000e+00,2.199e+01, -4.384e+00, 1.726e+00,7.717e+00, -1.831e+02, 3.490e+00,9.846e+01, 3.986e+00, 3.445e+00,3.020e+00, 2.445e+00,3.486e-01, 1.240e+00, 5.676e+00,-1.870e+01, -3.797e+00, 1.579e-01, A
1886, 1.688e+04, 2.105e+04, 1.596e+04,5.216e+00, -4.383e+00, -5.764e+00,7.068e+00, 1.335e+02, 3.619e+01,9.316e+01, 1.369e+00, 3.524e+00,1.315e+00, 1.115e+00,7.518e-01, 7.597e-01, 1.746e+01,4.163e+00, 2.405e+01, 5.013e-01, A
1887, 1.380e+04, 1.337e+04, 4.057e+03,3.979e+00, -4.382e+00, -1.068e+01,6.766e+00, 2.120e+02, 6.167e+01,9.602e+01, 1.109e+00, 8.553e-01,2.402e+00, 3.040e-01,5.784e-01, 1.293e+00, 6.741e+00,1.439e+01, -6.471e+00, 4.826e-01, A
1888, 2.729e+03, 1.196e+03, 0.000e+00,2.781e+02, -4.368e+00, 1.768e+00,7.757e+00, -2.086e+02, -2.927e+01,2.586e+01, 8.768e+00, 8.328e+00,6.206e+00, 5.676e+00,8.981e+00, 6.653e+00, 7.184e+00,7.577e+01, 1.104e+02, 5.326e-02, A
1889, 3.203e+04, 2.823e+04, 1.062e+04,5.282e+00, -4.356e+00, 1.662e+00,7.623e+00, -1.779e+02, 2.356e+00,8.440e+01, 2.006e+00, 1.881e+00,3.399e+00, 2.568e+00,5.978e-01, 1.982e+00, -5.346e+00,-7.177e+01, -3.041e+01, 4.500e-01, A
1890, 2.354e+04, 1.610e+04, 9.282e+03,2.494e+01, -4.345e+00, -1.090e+01,6.765e+00, 2.014e+02, 4.177e+01,7.867e+01, 5.155e+00, 5.484e+00,5.205e+00, 8.480e-01,8.585e-01, 1.453e+00, -5.639e+00,1.848e+01, -1.183e+01, 2.535e-01, A
1891, 1.587e+04, 1.202e+04, 0.000e+00,1.749e+00, -4.345e+00, -5.028e-01,7.291e+00, -2.055e+02, 3.968e+00,5.725e+01, 1.086e+00, 6.971e-01,1.210e+00, 3.486e-01,1.877e-01, 4.719e-01, 5.954e+00,-3.133e+00, -2.412e+00, 8.906e-01, I
1892, 1.240e+05, 8.966e+04, 9.241e+03,6.629e+00, -4.339e+00, -2.326e+00,7.090e+00, -1.475e+02, 2.690e+01,6.537e+01, 3.943e+00, 4.755e+00,3.582e+00, 8.370e-01,7.643e-01, 2.778e+00, -6.754e+01,7.008e+00, -2.097e+01, 4.884e-01, A
1893, 1.221e+04, 7.353e+03, 0.000e+00,4.608e+01, -4.338e+00, 7.903e-01,7.464e+00, -1.801e+02, 8.470e+00,7.065e+01, 7.687e+00, 3.720e+00,1.353e+00, 4.283e+00,1.943e+00, 8.849e-01, 2.957e+00,2.756e+01, 1.056e+02, 2.676e-01, I
1894, 1.600e+04, 1.575e+04, 0.000e+00,4.562e+00, -4.336e+00, -1.009e+00,7.301e+00, -2.090e+02, -2.726e-01,7.375e+01, 1.379e+00, 2.170e+00,9.565e-01, 1.336e+00,1.592e+00, 9.057e-01, -2.035e+01,-1.627e+01, 1.006e+01, 3.413e-01, I
1895, 1.460e+04, 2.367e+04, 0.000e+00,2.584e+00, -4.330e+00, -9.277e-01,7.317e+00, -2.114e+02, 6.544e+00,7.367e+01, 9.109e-01, 6.955e-01,1.443e+00, 3.231e-01,5.390e-01, 6.454e-01, -1.332e+01,1.329e+00, 8.294e-01, 6.151e-01, I
1896, 1.352e+03, 1.084e+02, 0.000e+00,9.363e+01, -4.326e+00, -7.866e+00,6.956e+00, 2.388e+02, -3.888e+01,6.252e+01, 4.764e+00, 4.782e+00,4.798e+00, 3.640e+00,9.687e-01, 2.983e+00, 8.834e-01,-7.020e+00, -1.196e-01, 1.791e-02, I
1897, 8.091e+03, 4.036e+03, 0.000e+00,1.206e+01, -4.325e+00, -7.729e+00,6.914e+00, 2.394e+02, -6.596e+01,7.767e+01, 2.971e+00, 2.312e+00,1.286e+00, 1.433e+00,6.414e-01, 7.015e-01, 4.117e+00,9.750e-01, -1.357e+01, 1.697e-01, I
1898, 2.405e+05, 4.503e+04, 1.950e+04,9.798e+00, -4.321e+00, -7.728e+00,6.950e+00, 2.296e+02, -7.828e+01,8.166e+01, 6.266e+00, 1.010e+01,6.609e+00, 4.917e+00,1.283e+00, 3.031e-01, 4.022e+01,-1.343e+02, -3.014e+02, 7.377e-01, I
1899, 1.698e+04, 1.155e+03, 0.000e+00,5.192e+02, -4.319e+00, -5.024e+00,7.024e+00, 1.890e+02, -3.518e+01,6.276e+01, 4.311e+01, 1.157e+01,1.337e+01, 3.293e+01,1.577e+01, 7.639e+00, -3.071e+01,-2.019e+01, 2.075e+02, 9.276e-03, C
1900, 1.981e+03, 9.112e+01, 0.000e+00,1.524e+02, -4.318e+00, -7.858e+00,6.958e+00, 2.598e+02, -6.921e+01,9.991e+01, 1.858e+00, 4.725e+00,1.215e+01, 5.827e+00,3.022e+00, 8.101e+00, 2.580e+00,-3.764e+01, -1.086e+01, 1.815e-02, I
1901, 2.837e+05, 1.367e+03, 4.209e+06,4.017e+00, -4.315e+00, -7.866e+00,6.970e+00, 2.236e+02, -7.370e+01,8.065e+01, 4.543e+01, 3.997e+01,2.323e+01, 4.357e+01,3.202e+01, 1.824e+01, 6.745e+01,-1.534e+02, -2.916e+02, 6.490e-03, I
1902, 2.001e+04, 1.950e+04, 4.294e+03,1.983e+01, -4.313e+00, 1.727e+00,7.745e+00, -1.794e+02, 1.341e+00,7.920e+01, 5.521e+00, 2.638e+00,2.971e+00, 1.470e+00,1.987e+00, 9.474e-01, -1.074e+01,-1.770e+01, 6.907e+01, 3.066e-01, A
1903, 1.594e+04, 4.312e+01, 1.173e+04,2.452e+02, -4.310e+00, -5.025e+00,7.025e+00, 1.706e+02, -1.057e+02,3.963e+01, 6.170e+01, 1.632e+01,3.040e+01, 4.346e+01,3.100e+01, 1.490e+01, -1.239e+01,-2.560e+01, 9.369e+01, 1.972e-03, C
1904, 1.196e+03, 1.800e+01, 0.000e+00,4.073e+01, -4.306e+00, -7.862e+00,6.970e+00, 2.388e+02, -1.067e+02,1.091e+02, 4.545e+00, 3.441e+00,3.940e+00, 3.648e+00,2.937e+00, 7.390e-01, 2.760e+00,-2.385e+00, -6.008e+00, 1.936e-02, I
1905, 1.015e+04, 1.230e+02, 0.000e+00,5.491e+02, -4.305e+00, -5.018e+00,7.030e+00, 7.795e+01, 1.479e+01,1.038e+02, 1.597e+01, 3.068e+01,4.122e+01, 1.426e+01,1.780e+01, 3.427e+01, 4.550e+01,-1.161e+02, 7.057e+01, 5.276e-03, C
1906, 4.265e+04, 1.121e+02, 1.401e+07,3.184e+00, -4.305e+00, -5.025e+00,7.026e+00, 1.452e+02, 8.070e+01,7.425e+01, 1.184e+02, 9.294e+01,3.615e+01, 1.056e+02,9.932e+01, 1.294e+01, -4.665e+01,-6.571e+01, 5.171e+02, 1.551e-03, C
1907, 1.484e+03, 6.228e+02, 0.000e+00,8.596e+00, -4.304e+00, -5.885e+00,7.040e+00, 1.578e+02, 6.011e+00,1.140e+02, 1.337e+00, 1.186e+00,8.141e-01, 3.198e-01,1.020e-01, 2.170e-01, 4.526e-01,9.367e-01, -4.822e-01, 4.409e-01, A
1908, 3.130e+03, 1.147e+03, 0.000e+00,1.124e+03, -4.300e+00, -5.973e+00,7.013e+00, 1.910e+02, -2.347e+01,3.662e+01, 8.675e+00, 2.170e+01,1.796e+01, 5.335e+00,2.185e+01, 7.319e+00, 1.724e+02,3.043e+01, 9.990e+01, 2.072e-02, A
1909, 5.686e+04, 1.392e+04, 0.000e+00,6.132e+01, -4.299e+00, -5.993e+00,6.987e+00, 1.820e+02, 2.538e+01,4.287e+01, 5.751e+00, 1.661e+01,8.090e+00, 1.034e+00,1.398e+01, 5.841e+00, 2.987e+02,-1.303e+01, 7.143e+01, 8.360e-02, A
1910, 2.642e+04, 2.449e+04, 0.000e+00,2.754e+01, -4.297e+00, -1.409e+00,7.242e+00, -2.113e+02, 7.646e+00,6.545e+01, 5.396e+00, 4.712e+00,3.661e+00, 2.335e+00,3.714e+00, 1.446e+00, -1.418e+01,2.029e+01, 7.846e+01, 2.397e-01, I
1911, 3.401e+03, 1.545e+03, 0.000e+00,1.910e+01, -4.295e+00, -7.870e+00,7.002e+00, 2.085e+02, -9.478e+01,7.178e+01, 2.344e+00, 1.269e+00,2.723e+00, 3.565e-01,1.616e+00, 1.193e+00, 8.014e+00,-1.882e+00, -5.706e+00, 1.234e-01, I
1912, 1.776e+05, 2.377e+04, 1.980e+06,1.310e+01, -4.293e+00, -5.934e+00,6.992e+00, 1.619e+02, 2.603e+01,1.247e+02, 2.521e+01, 3.581e+01,2.496e+01, 6.161e+00,1.564e+01, 1.118e+01, 4.870e+02,-1.197e+02, 1.847e+02, 8.231e-02, A
1913, 1.619e+04, 1.921e+03, 0.000e+00,5.646e+02, -4.291e+00, -5.966e+00,7.010e+00, 1.217e+02, -2.536e+01,2.869e+01, 1.389e+01, 2.416e+01,3.351e+01, 1.186e+01,2.485e+01, 2.104e+01, 2.342e+02,-5.670e+01, -8.749e+01, 1.193e-02, A
1914, 1.039e+05, 5.636e+02, 6.647e+06,7.088e+00, -4.290e+00, -5.959e+00,6.999e+00, 1.750e+02, 5.242e+00,8.177e+01, 3.308e+01, 8.323e+01,8.333e+01, 1.536e+01,6.272e+01, 9.099e+01, 4.506e+02,-9.994e+01, -4.769e+00, 2.329e-03, A
1915, 4.433e+03, 1.829e+03, 0.000e+00,8.902e+01, -4.290e+00, 7.542e-01,7.468e+00, -1.475e+02, 1.440e+01,6.355e+01, 4.317e+00, 7.008e+00,3.951e+00, 1.842e+00,5.854e+00, 2.767e+00, 1.260e+01,2.504e+01, 5.616e+01, 8.609e-02, I
1916, 5.053e+03, 2.127e+03, 0.000e+00,1.019e+01, -4.283e+00, 7.103e-01,7.451e+00, -1.708e+02, 3.417e+01,4.763e+01, 1.198e+00, 2.877e+00,7.916e-01, 9.970e-01,1.466e+00, 1.169e+00, 1.508e+01,2.029e+00, 1.072e+01, 2.514e-01, I
1917, 1.932e+03, 2.981e+02, 0.000e+00,3.313e+02, -4.282e+00, -5.951e+00,7.011e+00, 1.440e+02, -4.284e+01,1.145e+02, 6.447e+00, 1.070e+01,9.567e+00, 3.939e+00,5.749e+00, 9.387e+00, 5.692e+01,1.418e+01, 1.191e+01, 2.664e-02, A
1918, 8.720e+04, 1.425e+05, 0.000e+00,1.790e+01, -4.278e+00, -4.809e+00,7.091e+00, 1.220e+02, 8.574e+01,7.326e+01, 3.337e+00, 7.675e+00,2.677e+00, 8.284e-01,9.972e-01, 2.388e+00, -9.372e+01,4.254e+01, 5.000e+01, 4.391e-01, C
1919, 3.311e+05, 2.353e+04, 1.525e+06,1.998e+01, -4.277e+00, 7.923e-01,7.453e+00, -1.843e+02, 3.272e+01,6.466e+01, 3.839e+01, 3.783e+01,2.093e+01, 2.403e+01,1.873e+01, 9.407e+00, 9.272e+01,1.548e+02, 4.832e+02, 3.167e-02, I
1920, 1.392e+04, 2.383e+04, 0.000e+00,1.601e+01, -4.276e+00, -3.763e+00,7.142e+00, -1.043e+02, 1.123e+02,6.049e+01, 3.595e+00, 2.297e+00,1.345e+00, 7.849e-01,6.904e-01, 1.296e+00, -9.979e+00,7.822e+00, -1.221e+01, 3.724e-01, C
1921, 3.650e+04, 2.438e+04, 0.000e+00,7.019e+00, -4.274e+00, -1.098e+00,7.366e+00, -2.200e+02, 7.739e+01,5.066e+01, 2.944e+00, 3.278e+00,1.847e+00, 2.881e-01,2.646e-01, 2.823e-01, -2.065e+00,4.682e+00, 5.522e-01, 8.346e-01, I
1922, 6.547e+03, 1.063e+04, 0.000e+00,5.443e+01, -4.273e+00, -7.820e+00,6.968e+00, 2.064e+02, -8.281e+01,7.966e+01, 4.202e+00, 4.478e+00,2.041e+00, 4.935e-01,4.720e-01, 2.581e-01, 3.276e-01,-2.696e+00, -4.650e+00, 6.332e-01, I
1923, 1.303e+04, 1.243e+04, 0.000e+00,2.928e+00, -4.271e+00, -1.081e+01,6.843e+00, 2.029e+02, 1.045e+01,6.944e+01, 1.561e+00, 1.058e+00,8.360e-01, 9.429e-01,2.938e-01, 6.709e-01, 8.609e-01,1.111e+01, -4.190e+00, 4.906e-01, A
1924, 1.535e+05, 5.477e+04, 0.000e+00,4.668e+02, -4.270e+00, -5.369e+00,7.076e+00, 1.560e+02, -2.360e+01,7.782e+01, 5.115e+01, 3.083e+01,3.614e+01, 4.420e+01,2.798e+01, 3.284e+01, 6.610e+01,-1.614e+03, 1.405e+03, 3.521e-02, C
1925, 1.486e+05, 1.852e+03, 2.967e+07,4.318e+00, -4.268e+00, -5.371e+00,7.071e+00, 1.949e+02, -7.074e+00,8.272e+01, 1.005e+02, 6.818e+01,1.111e+02, 6.550e+01,4.364e+01, 9.271e+01, 2.953e+02,-6.099e+02, 4.923e+01, 2.863e-03, C
1926, 1.667e+05, 1.606e+05, 1.835e+04,5.739e+00, -4.260e+00, -1.082e+01,7.005e+00, 2.196e+02, 2.027e+01,7.445e+01, 3.585e+00, 5.831e+00,1.900e+00, 1.569e+00,2.397e+00, 1.052e+00, -4.729e+01,7.153e+01, 2.331e+02, 1.490e+00, A
1927, 3.695e+04, 2.830e+04, 0.000e+00,1.203e+01, -4.260e+00, -3.654e+00,7.128e+00, -1.448e+02, 5.838e+01,7.231e+01, 2.291e+00, 3.732e+00,4.302e+00, 4.418e-01,1.172e+00, 1.552e+00, 1.007e+01,1.400e+01, 1.659e+01, 3.057e-01, C
1928, 1.684e+05, 9.439e+04, 2.851e+04,2.354e+01, -4.251e+00, -6.018e+00,7.044e+00, 2.098e+02, 5.276e+01,8.981e+01, 5.355e+00, 1.399e+01,6.217e+00, 7.723e+00,8.124e+00, 6.285e+00, -3.344e+02,3.030e+02, 8.125e+02, 3.226e-01, A
1929, 3.103e+04, 3.338e+04, 2.061e+04,5.876e+00, -4.249e+00, -4.573e+00,7.125e+00, 1.010e+02, 1.563e+02,7.963e+01, 2.832e+00, 2.845e+00,2.869e+00, 1.967e+00,8.191e-01, 2.295e+00, -1.309e+01,1.441e+01, 9.962e+00, 1.212e-01, C
1930, 2.019e+04, 1.121e+04, 0.000e+00,1.299e+02, -4.242e+00, -5.940e+00,7.043e+00, 1.875e+02, 6.918e+01,8.181e+01, 1.518e+01, 5.964e+00,6.045e+00, 1.567e+01,3.490e+00, 5.365e+00, -1.687e+02,1.699e+02, 6.657e+02, 1.066e-01, A
1931, 4.926e+04, 3.036e+04, 9.308e+03,9.429e+00, -4.238e+00, -1.076e+01,6.870e+00, 2.008e+02, 7.694e+00,7.231e+01, 4.897e+00, 3.455e+00,3.133e+00, 2.872e+00,9.102e-01, 1.572e+00, -3.366e+01,9.632e+01, -1.004e-01, 4.090e-01, A
1932, 3.721e+04, 4.800e+04, 0.000e+00,6.835e+00, -4.222e+00, -1.016e+01,7.005e+00, 2.286e+02, 6.777e+01,1.124e+02, 1.109e+00, 3.864e+00,1.387e+00, 2.258e-01,6.481e-01, 1.243e-01, 9.292e+00,5.512e+00, -2.185e+01, 3.128e+00, A
1933, 1.262e+04, 1.111e+04, 0.000e+00,6.124e+00, -4.208e+00, -1.063e+01,6.823e+00, 2.318e+02, 5.560e+01,8.425e+01, 1.646e+00, 1.617e+00,1.903e+00, 5.409e-01,3.493e-01, 1.187e+00, 1.219e+01,7.517e-01, -7.436e+00, 2.481e-01, A
1934, 9.854e+03, 8.202e+03, 0.000e+00,2.765e+01, -4.207e+00, -1.027e+01,6.890e+00, 2.091e+02, 1.653e+01,1.027e+02, 1.195e+00, 5.406e+00,2.061e+00, 1.707e-01,8.221e-01, 2.565e+00, 4.718e+01,1.044e+01, -3.550e-01, 4.152e-01, A
1935, 2.593e+04, 1.593e+04, 5.151e+03,2.496e+00, -4.204e+00, 3.732e-01,7.432e+00, -1.885e+02, 2.595e+01,6.344e+01, 1.971e+00, 1.728e+00,1.048e+00, 1.999e+00,6.190e-01, 5.042e-01, 2.252e+00,-1.279e+01, 3.458e+01, 4.427e-01, I
1936, 1.085e+05, 6.408e+04, 0.000e+00,7.468e+01, -4.202e+00, -4.641e+00,7.054e+00, 1.105e+02, 1.059e+02,8.438e+01, 1.683e+01, 1.521e+01,2.968e+00, 1.818e+01,9.188e+00, 2.102e+00, 3.291e+01,-1.694e+02, 1.241e+03, 1.824e-01, C
1937, 8.268e+03, 6.728e+03, 0.000e+00,6.185e+00, -4.189e+00, -5.898e+00,7.020e+00, 1.787e+02, 7.254e+01,9.318e+01, 1.997e+00, 7.766e-01,1.551e+00, 9.798e-01,7.941e-01, 6.191e-01, -1.102e+00,-4.236e+00, 9.834e+00, 3.108e-01, A
1938, 1.941e+04, 1.232e+04, 6.347e+03,3.465e+00, -4.183e+00, -1.072e+01,6.907e+00, 2.116e+02, 1.986e+01,7.106e+01, 2.165e+00, 1.947e+00,1.227e+00, 4.962e-01,4.543e-01, 9.733e-01, -8.249e+00,6.302e+00, 1.651e+00, 4.227e-01, A
1939, 1.611e+04, 2.003e+04, 0.000e+00,3.264e+00, -4.177e+00, -3.879e+00,7.118e+00, -7.518e+01, 1.165e+02,6.368e+01, 1.607e+00, 7.135e-01,1.381e+00, 7.742e-01,3.297e-01, 8.623e-01, 1.381e+01,2.867e+00, -1.199e+01, 7.804e-01, C
1940, 3.982e+04, 5.113e+04, 2.512e+02,6.284e+00, -4.169e+00, -5.231e+00,7.037e+00, 1.352e+02, 4.467e+01,9.002e+01, 2.804e+00, 1.977e+00,2.398e+00, 1.332e-01,5.593e-01, 5.820e-01, -3.261e+00,1.405e+01, 1.971e+01, 8.034e-01, C
1941, 2.934e+04, 3.914e+04, 3.250e+03,7.081e+00, -4.158e+00, 1.933e+00,7.865e+00, -1.747e+02, -7.983e+01,2.870e+01, 3.159e+00, 1.865e+00,2.025e+00, 9.126e-01,6.322e-01, 1.027e+00, -1.123e+01,3.435e+01, -2.860e+01, 6.675e-01, A
1942, 6.963e+03, 8.339e+03, 0.000e+00,7.732e+01, -4.154e+00, -4.251e+00,7.128e+00, -6.926e+01, 1.202e+02,6.718e+01, 6.501e+00, 3.858e+00,3.383e+00, 5.524e-01,3.386e-02, 1.578e+00, 1.404e+01,-4.307e+01, 8.530e+01, 1.011e+00, C
1943, 2.442e+03, 8.043e+02, 0.000e+00,1.806e+00, -4.153e+00, 9.054e-02,7.423e+00, -1.979e+02, 3.075e+01,5.219e+01, 9.333e-01, 3.814e-01,4.561e-01, 5.881e-01,4.003e-01, 3.458e-01, -1.335e-01,1.298e+00, -1.147e+00, 1.597e-01, I
1944, 1.323e+05, 1.097e+05, 1.576e+04,3.328e+01, -4.150e+00, -4.443e+00,7.102e+00, 7.112e+01, 1.541e+02,7.975e+01, 1.336e+01, 8.976e+00,2.640e+00, 1.299e+01,2.781e+00, 1.541e+00, -5.986e+00,2.769e+01, 7.924e+02, 2.051e-01, C
1945, 1.256e+04, 1.892e+04, 0.000e+00,3.255e+00, -4.148e+00, -1.077e+01,6.898e+00, 2.224e+02, 4.176e+01,6.800e+01, 1.158e+00, 7.581e-01,1.431e+00, 5.361e-02,4.668e-01, 8.690e-01, -6.985e+00,2.998e+00, -3.193e+00, 4.226e-01, A
1946, 1.922e+04, 1.177e+04, 1.610e+04,4.385e+00, -4.147e+00, -2.379e+00,7.129e+00, -1.309e+02, 3.361e+01,6.458e+01, 2.823e+00, 1.966e+00,2.397e+00, 8.970e-01,8.936e-01, 1.330e+00, -2.783e+00,1.328e+01, -1.128e+01, 2.380e-01, A
1947, 4.138e+03, 6.722e+03, 0.000e+00,1.847e+00, -4.145e+00, -9.195e-01,7.312e+00, -2.062e+02, 1.624e+01,7.118e+01, 5.971e-01, 6.046e-01,5.694e-01, 6.582e-02,6.729e-02, 8.911e-02, -3.762e-01,4.463e-01, 2.460e-01, 2.367e+00, I
1948, 4.221e+04, 3.086e+04, 0.000e+00,2.646e+00, -4.141e+00, -2.103e+00,7.146e+00, -1.712e+02, 3.069e+01,8.082e+01, 1.353e+00, 1.799e+00,2.033e+00, 2.928e-01,5.934e-01, 7.736e-02, 3.235e+00,-9.011e-01, 1.410e+01, 1.925e+00, A
1949, 1.671e+04, 8.229e+03, 0.000e+00,6.014e+00, -4.140e+00, -1.011e+01,6.834e+00, 2.099e+02, -3.694e+01,7.767e+01, 2.033e+00, 2.782e+00,9.950e-01, 1.035e+00,7.376e-01, 6.359e-01, -4.054e+00,-8.603e+00, -1.754e+00, 2.781e-01, A
1950, 1.832e+04, 2.313e+04, 7.072e+01,4.017e+00, -4.139e+00, 1.620e+00,7.654e+00, -1.645e+02, -5.095e+00,7.510e+01, 1.118e+00, 2.055e+00,1.108e+00, 3.809e-01,1.028e+00, 4.790e-01, 2.260e+00,8.408e+00, -2.010e+01, 8.802e-01, A
1951, 6.042e+04, 1.278e+04, 1.009e+03,1.659e+00, -4.134e+00, -3.868e+00,7.131e+00, -6.410e+01, 1.237e+02,6.969e+01, 2.349e+00, 1.641e+00,1.747e+00, 5.291e-01,2.804e-01, 9.910e-01, 1.107e+01,7.589e+00, 8.527e+00, 4.364e-01, C
1952, 1.976e+04, 1.738e+04, 0.000e+00,7.521e+00, -4.132e+00, -1.012e+01,7.001e+00, 2.271e+02, 6.748e+01,1.128e+02, 2.453e+00, 2.673e+00,1.288e+00, 1.880e+00,1.564e+00, 1.326e+00, -9.803e+00,-2.094e+01, -6.180e+00, 1.816e-01, A
1953, 1.835e+04, 2.825e+04, 4.997e+02,5.286e+00, -4.130e+00, -8.180e-01,7.322e+00, -2.014e+02, 1.072e+01,7.093e+01, 2.236e+00, 1.258e+00,1.367e+00, 5.785e-01,6.782e-01, 2.915e-01, 2.201e+00,-7.039e+00, -8.389e+00, 7.223e-01, I
1954, 3.126e+03, 3.618e+03, 2.064e+03,5.693e+01, -4.117e+00, 1.673e+00,7.717e+00, -1.611e+02, -5.487e+00,7.355e+01, 3.379e+00, 5.518e+00,2.801e+00, 2.227e+00,1.809e+00, 1.180e+00, 4.547e+00,9.097e+00, 1.347e+01, 8.876e-02, A
1955, 5.959e+03, 6.461e+03, 0.000e+00,7.464e+00, -4.115e+00, -1.016e+01,6.979e+00, 2.215e+02, 7.339e+01,1.107e+02, 8.771e-01, 2.181e+00,8.012e-01, 5.834e-02,4.384e-01, 7.567e-01, 5.526e+00,-2.511e+00, 2.996e-01, 4.334e-01, A
1956, 4.092e+03, 5.563e+03, 0.000e+00,9.886e+00, -4.105e+00, -1.064e+01,6.903e+00, 2.232e+02, 4.659e+01,8.773e+01, 1.668e+00, 1.441e+00,1.018e+00, 5.474e-01,1.050e+00, 7.740e-01, -7.696e+00,4.086e+00, 8.674e+00, 3.651e-01, A
1957, 3.230e+04, 2.409e+04, 0.000e+00,1.810e+01, -4.104e+00, -1.622e+00,7.154e+00, -2.216e+02, 7.107e+01,5.754e+01, 5.960e+00, 1.644e+00,3.751e+00, 4.474e+00,1.787e+00, 2.634e+00, -3.881e+01,-2.340e+01, 8.311e+01, 1.475e-01, I
1958, 3.124e+05, 2.601e+05, 6.774e+04,3.237e+00, -4.099e+00, -1.069e+01,6.967e+00, 2.210e+02, 3.750e+01,7.587e+01, 4.863e+00, 3.762e+00,3.464e+00, 2.308e+00,1.578e+00, 1.312e+00, 4.400e+01,1.211e+02, -3.154e+01, 7.849e-01, A
1959, 9.919e+03, 9.373e+03, 7.996e+03,5.602e+00, -4.090e+00, 1.691e+00,7.664e+00, -1.681e+02, -2.656e+00,7.387e+01, 2.323e+00, 1.467e+00,2.178e+00, 1.013e+00,1.529e+00, 1.197e+00, 1.340e+01,7.353e+00, 1.897e+01, 2.870e-01, A
1960, 2.093e+03, 5.381e+02, 0.000e+00,1.677e+00, -4.088e+00, 1.107e-01,7.410e+00, -2.035e+02, 3.919e+01,5.998e+01, 4.079e-01, 9.056e-01,3.587e-01, 1.257e-01,3.062e-01, 3.112e-01, 1.251e+00,2.823e-01, 9.509e-02, 3.630e-01, I
1961, 8.923e+03, 1.732e+03, 3.572e+03,1.221e+00, -4.077e+00, 1.404e-01,7.416e+00, -2.017e+02, 3.969e+01,6.051e+01, 1.189e+00, 1.136e+00,7.605e-01, 9.653e-01,6.837e-01, 2.866e-01, -3.989e+00,-7.070e+00, -9.791e+00, 4.303e-01, I
1962, 2.895e+04, 1.607e+04, 0.000e+00,3.548e+00, -4.077e+00, 1.715e+00,7.793e+00, -1.640e+02, -7.572e+00,7.600e+01, 1.627e+00, 1.766e+00,2.179e+00, 8.676e-01,2.162e-01, 3.043e-01, -2.496e-01,-2.948e+00, 4.799e+00, 3.714e-01, A
1963, 1.047e+04, 1.588e+04, 0.000e+00,4.616e+01, -4.075e+00, -1.028e+01,6.919e+00, 1.948e+02, 6.612e+01,1.028e+02, 2.249e+00, 6.625e+00,8.402e-01, 1.333e+00,1.143e+00, 3.266e-01, 3.353e+00,-3.408e+00, 2.263e+01, 3.771e-01, A
1964, 1.149e+03, 1.024e+03, 0.000e+00,2.679e+01, -4.070e+00, -1.030e+01,6.961e+00, 1.977e+02, 5.948e+01,1.026e+02, 2.392e+00, 1.297e+00,6.975e-01, 6.111e-01,2.591e-01, 3.974e-01, -1.985e+00,-1.355e-01, 3.203e+00, 3.565e-01, A
1965, 3.898e+04, 3.184e+04, 6.256e+03,2.531e+01, -4.064e+00, -1.068e+01,6.794e+00, 2.211e+02, 5.693e+01,7.667e+01, 6.726e+00, 2.041e+00,6.626e+00, 1.158e+00,8.325e-01, 2.815e+00, 4.473e+01,-3.746e+01, 1.262e+01, 3.760e-01, A
1966, 2.691e+04, 1.359e+04, 0.000e+00,3.339e+00, -4.060e+00, -7.688e-01,7.271e+00, -2.026e+02, 1.673e+01,6.966e+01, 1.575e+00, 1.857e+00,1.950e+00, 6.150e-01,1.594e+00, 1.427e+00, 1.905e+01,-4.925e+00, 1.960e+01, 2.727e-01, I
1967, 2.130e+04, 1.269e+04, 0.000e+00,2.996e+01, -4.059e+00, 2.213e+00,7.787e+00, -1.823e+02, -1.556e+01,8.379e+01, 1.496e+00, 6.679e+00,4.884e+00, 2.913e+00,3.161e+00, 2.888e+00, -5.634e+00,-2.338e+01, 2.922e+01, 8.542e-02, A
1968, 2.075e+04, 2.380e+04, 0.000e+00,5.824e+00, -4.057e+00, -3.843e+00,7.138e+00, -1.350e+02, 1.015e+02,7.083e+01, 1.060e+00, 1.793e+00,2.552e+00, 8.469e-01,1.415e-01, 1.424e+00, 8.950e-01,-1.221e+01, -4.754e+00, 2.871e-01, C
1969, 8.799e+03, 9.216e+03, 0.000e+00,1.414e+01, -4.057e+00, -1.056e+01,6.836e+00, 2.169e+02, 6.011e+01,9.731e+01, 1.382e+00, 1.986e+00,3.079e+00, 1.351e+00,6.614e-01, 1.846e+00, -1.333e+01,1.840e+01, 5.608e+00, 2.590e-01, A
1970, 5.812e+03, 6.605e+03, 0.000e+00,3.339e+01, -4.055e+00, 2.153e+00,7.783e+00, -1.875e+02, -6.659e+01,5.166e+01, 5.895e-01, 4.633e+00,2.215e+00, 4.098e-01,1.188e+00, 1.239e+00, -8.777e+00,-1.700e+00, -3.156e+00, 1.618e-01, A
1971, 1.093e+04, 1.385e+04, 0.000e+00,1.272e+00, -4.053e+00, -1.073e+01,6.705e+00, 2.110e+02, 6.641e+01,7.529e+01, 5.966e-01, 6.414e-01,8.537e-01, 3.941e-01,6.813e-01, 6.356e-01, 3.249e+00,-9.576e-01, 5.213e+00, 2.495e-01, A
1972, 8.123e+04, 5.162e+04, 8.120e+03,4.291e+00, -4.050e+00, -1.052e+01,6.959e+00, 2.116e+02, 2.599e+01,7.310e+01, 2.722e+00, 2.790e+00,3.378e+00, 1.593e+00,1.448e+00, 6.286e-01, 2.241e+01,2.127e+01, 1.304e+01, 4.178e-01, A
1973, 8.123e+04, 5.162e+04, 8.120e+03,4.291e+00, -4.050e+00, -1.052e+01,6.959e+00, 2.116e+02, 2.599e+01,7.310e+01, 2.722e+00, 2.790e+00,3.378e+00, 1.593e+00,1.448e+00, 6.286e-01, 2.241e+01,2.127e+01, 1.304e+01, 4.178e-01, A
1974, 5.092e+03, 8.185e+03, 0.000e+00,9.427e+00, -4.041e+00, -1.041e+01,6.878e+00, 1.914e+02, 3.610e+01,9.712e+01, 1.000e+00, 2.191e+00,5.927e-01, 9.517e-02,1.466e-01, 3.135e-01, -2.859e+00,2.081e-01, -5.531e-01, 1.140e+00, A
1975, 1.398e+04, 6.309e+03, 0.000e+00,2.821e+01, -4.040e+00, -1.021e+01,6.957e+00, 1.961e+02, 6.938e+01,1.065e+02, 4.657e+00, 5.632e+00,1.314e+00, 3.718e+00,2.354e+00, 1.988e+00, -3.354e+01,6.148e+00, -8.867e+01, 2.307e-01, A
1976, 5.033e+03, 1.136e+04, 0.000e+00,2.300e+01, -4.040e+00, -1.051e+01,6.748e+00, 1.882e+02, 3.785e+01,8.368e+01, 1.696e+00, 3.102e+00,8.970e-01, 1.863e-01,1.271e-01, 1.984e-01, -9.028e-01,5.985e-01, 1.411e+00, 8.996e-01, A
1977, 3.442e+04, 1.228e+04, 0.000e+00,1.403e+01, -4.039e+00, -1.027e+01,6.939e+00, 2.231e+02, 7.800e+01,1.075e+02, 6.473e+00, 3.212e+00,1.360e+00, 2.441e+00,2.656e+00, 5.192e-01, 1.209e+01,-1.356e+01, 4.707e+01, 2.384e-01, A
1978, 5.023e+03, 3.131e+02, 0.000e+00,5.049e+00, -4.033e+00, 1.603e+00,7.798e+00, -1.558e+02, -1.358e+01,6.620e+01, 9.309e-01, 2.185e+00,2.002e+00, 9.841e-01,1.120e+00, 1.272e+00, -2.192e+00,-5.122e+00, -5.995e+00, 1.246e-01, A
1979, 2.992e+04, 4.844e+04, 0.000e+00,6.329e+01, -4.033e+00, -3.871e+00,7.118e+00, -1.063e+02, 1.053e+02,8.583e+01, 9.102e+00, 5.003e+00,5.131e+00, 2.082e+00,3.285e+00, 1.496e+00, -2.732e+01,-5.514e+01, 1.627e+02, 5.146e-01, C
1980, 2.992e+04, 4.844e+04, 0.000e+00,6.329e+01, -4.033e+00, -3.871e+00,7.118e+00, -1.063e+02, 1.053e+02,8.583e+01, 9.102e+00, 5.003e+00,5.131e+00, 2.082e+00,3.285e+00, 1.496e+00, -2.732e+01,-5.514e+01, 1.627e+02, 5.146e-01, C
1981, 8.230e+04, 1.252e+05, 3.040e+04,1.050e+01, -4.031e+00, -2.174e+00,7.143e+00, -1.578e+02, 3.241e+01,7.519e+01, 6.603e+00, 2.488e+00,3.362e+00, 2.161e+00,4.141e+00, 2.091e+00, 7.140e+01,4.947e+01, 2.148e+02, 3.007e-01, A
1982, 1.473e+04, 9.009e+03, 0.000e+00,2.204e+01, -4.029e+00, -1.036e+01,6.896e+00, 1.930e+02, 3.570e+01,1.012e+02, 1.839e+00, 6.001e+00,9.537e-01, 4.511e-01,5.191e-01, 1.349e+00, -2.555e+01,7.215e+00, -4.238e+00, 6.502e-01, A
1983, 9.289e+04, 1.048e+05, 3.049e+04,7.219e+00, -4.028e+00, -1.044e+01,6.949e+00, 2.150e+02, 4.079e+01,8.988e+01, 2.649e+00, 5.806e+00,2.841e+00, 1.292e+00,1.026e+00, 1.608e+00, 2.926e+00,3.490e+01, 4.136e+01, 4.773e-01, A
1984, 9.289e+04, 1.048e+05, 3.049e+04,7.219e+00, -4.028e+00, -1.044e+01,6.949e+00, 2.150e+02, 4.079e+01,8.988e+01, 2.649e+00, 5.806e+00,2.841e+00, 1.292e+00,1.026e+00, 1.608e+00, 2.926e+00,3.490e+01, 4.136e+01, 4.773e-01, A
1985, 2.603e+05, 5.125e+03, 1.303e+06,3.274e+00, -4.027e+00, 1.580e+00,7.815e+00, -1.728e+02, -6.110e+00,7.083e+01, 1.717e+01, 1.877e+01,1.096e+01, 1.393e+01,1.294e+01, 6.253e+00, -5.756e+01,-9.413e+01, -1.596e+02, 3.034e-02, A
1986, 1.329e+04, 4.335e+03, 0.000e+00,1.706e+00, -4.025e+00, 1.640e+00,7.784e+00, -1.642e+02, -1.450e+01,7.767e+01, 9.428e-01, 1.114e+00,1.209e+00, 3.336e-01,4.801e-01, 8.302e-01, 7.512e+00,1.607e+00, 1.856e-01, 3.269e-01, A
1987, 4.853e+05, 1.400e+05, 1.545e+06,6.175e+00, -4.025e+00, 1.585e+00,7.813e+00, -1.722e+02, -8.026e+00,7.142e+01, 1.599e+01, 1.605e+01,1.051e+01, 9.371e+00,5.681e+00, 5.062e+00, -4.164e+01,-1.542e+02, -2.316e+02, 1.198e-01, A
1988, 5.390e+04, 1.688e+04, 2.983e+04,2.796e+00, -4.023e+00, -1.616e+00,7.202e+00, -2.360e+02, 7.653e+01,6.127e+01, 2.276e+00, 2.863e+00,3.193e+00, 4.057e-01,8.342e-01, 2.193e+00, -3.328e+01,1.211e+01, 3.246e+01, 4.361e-01, I
1989, 1.193e+04, 2.548e+04, 0.000e+00,4.819e+00, -4.022e+00, -8.947e+00,6.913e+00, 2.749e+02, -8.338e+01,7.627e+01, 1.380e+00, 1.705e+00,4.868e-01, 2.571e-01,6.395e-01, 5.807e-01, -4.530e+00,-4.219e+00, 1.174e+01, 6.832e-01, I
1990, 9.350e+04, 6.543e+04, 2.983e+04,3.035e+00, -4.020e+00, -1.612e+00,7.199e+00, -2.354e+02, 7.681e+01,6.055e+01, 2.530e+00, 2.707e+00,3.204e+00, 4.106e-01,9.944e-01, 2.032e+00, -3.439e+01,4.429e+00, 3.701e+01, 4.777e-01, I
1991, 3.197e+03, 3.057e+03, 0.000e+00,1.085e+01, -4.020e+00, -1.047e+01,6.761e+00, 1.888e+02, 3.217e+01,8.700e+01, 9.537e-01, 2.128e+00,8.589e-01, 1.846e-01,1.187e-01, 1.300e-01, -9.645e-01,-1.015e+00, 6.354e-01, 9.782e-01, A
1992, 1.078e+04, 1.332e+04, 0.000e+00,3.642e+00, -4.013e+00, -1.074e+01,6.922e+00, 2.437e+02, 5.578e+01,6.713e+01, 1.425e+00, 1.293e+00,7.593e-01, 4.073e-01,2.425e-01, 5.823e-01, -5.297e+00,6.013e+00, -1.948e+00, 9.181e-01, A
1993, 1.078e+04, 1.332e+04, 0.000e+00,3.642e+00, -4.013e+00, -1.074e+01,6.922e+00, 2.437e+02, 5.578e+01,6.713e+01, 1.425e+00, 1.293e+00,7.593e-01, 4.073e-01,2.425e-01, 5.823e-01, -5.297e+00,6.013e+00, -1.948e+00, 9.181e-01, A
1994, 1.453e+05, 1.311e+05, 4.553e+04,7.380e+00, -4.009e+00, -1.041e+01,6.957e+00, 2.161e+02, 4.515e+01,9.079e+01, 2.839e+00, 7.359e+00,3.068e+00, 1.450e+00,1.158e+00, 1.265e+00, -6.197e+00,2.344e+01, 9.098e+01, 6.388e-01, A
1995, 1.453e+05, 1.311e+05, 4.553e+04,7.380e+00, -4.009e+00, -1.041e+01,6.957e+00, 2.161e+02, 4.515e+01,9.079e+01, 2.839e+00, 7.359e+00,3.068e+00, 1.450e+00,1.158e+00, 1.265e+00, -6.197e+00,2.344e+01, 9.098e+01, 6.388e-01, A
1996, 1.533e+03, 2.047e+02, 0.000e+00,2.790e+01, -4.008e+00, 1.599e+00,7.799e+00, -1.674e+02, -2.209e+01,8.061e+01, 3.007e+00, 1.769e+00,2.565e+00, 2.656e+00,1.157e+00, 1.316e+00, -8.608e+00,-5.863e+00, -1.291e+01, 7.015e-02, A
1997, 1.710e+03, 7.503e+02, 0.000e+00,3.730e+01, -4.007e+00, 1.590e+00,7.815e+00, -1.711e+02, -1.920e+01,8.243e+01, 3.733e+00, 1.459e+00,1.441e+00, 3.365e+00,6.822e-01, 5.249e-01, -6.632e-01,-1.413e+01, -1.430e+01, 1.036e-01, A
1998, 1.458e+05, 8.101e+04, 2.537e+04,4.936e+01, -4.005e+00, -3.832e+00,7.120e+00, -1.023e+02, 9.064e+01,8.310e+01, 2.097e+01, 6.544e+00,4.677e+00, 7.765e+00,1.302e+01, 4.416e+00, -1.127e+02,-3.552e+02, 1.528e+03, 2.385e-01, C
1999, 1.814e+04, 1.928e+04, 6.448e+03,5.547e+00, -4.002e+00, -7.087e+00,7.071e+00, 2.331e+02, -1.019e+01,9.925e+01, 1.232e+00, 3.158e+00,1.283e+00, 1.161e+00,2.175e+00, 7.345e-01, -2.173e+01,4.472e+00, -2.310e+01, 3.040e-01, I
2000, 3.621e+04, 2.730e+04, 2.545e+03,4.908e+00, -4.001e+00, -2.391e+00,7.135e+00, -1.277e+02, 3.815e+01,7.039e+01, 1.749e+00, 2.043e+00,3.015e+00, 6.261e-01,9.676e-01, 1.013e+00, -1.558e+01,5.447e+00, 9.403e+00, 3.475e-01, A
2001, 3.621e+04, 2.730e+04, 2.545e+03,4.908e+00, -4.001e+00, -2.391e+00,7.135e+00, -1.277e+02, 3.815e+01,7.039e+01, 1.749e+00, 2.043e+00,3.015e+00, 6.261e-01,9.676e-01, 1.013e+00, -1.558e+01,5.447e+00, 9.403e+00, 3.475e-01, A
2002, 8.422e+03, 7.958e+03, 0.000e+00,2.717e+00, -4.001e+00, 2.138e+00,7.784e+00, -1.846e+02, -6.737e+01,5.136e+01, 8.643e-01, 9.443e-01,1.150e+00, 5.271e-01,5.533e-01, 1.209e+00, -6.067e+00,-1.716e+00, 3.799e+00, 2.223e-01, A
2003, 8.422e+03, 7.958e+03, 0.000e+00,2.717e+00, -4.001e+00, 2.138e+00,7.784e+00, -1.846e+02, -6.737e+01,5.136e+01, 8.643e-01, 9.443e-01,1.150e+00, 5.271e-01,5.533e-01, 1.209e+00, -6.067e+00,-1.716e+00, 3.799e+00, 2.223e-01, A
2004, 1.876e+04, 1.926e+04, 0.000e+00,1.212e+01, -4.000e+00, -1.585e+00,7.181e+00, -2.224e+02, 6.572e+01,5.672e+01, 2.909e+00, 3.327e+00,1.543e+00, 1.134e+00,1.231e+00, 8.623e-01, -9.678e+00,-8.083e+00, -1.255e+01, 3.139e-01, I
2005, 1.876e+04, 1.926e+04, 0.000e+00,1.212e+01, -4.000e+00, -1.585e+00,7.181e+00, -2.224e+02, 6.572e+01,5.672e+01, 2.909e+00, 3.327e+00,1.543e+00, 1.134e+00,1.231e+00, 8.623e-01, -9.678e+00,-8.083e+00, -1.255e+01, 3.139e-01, I
2006, 6.768e+03, 5.782e+02, 0.000e+00,1.298e+01, -4.000e+00, 1.573e+00,7.824e+00, -1.868e+02, -1.665e+01,7.795e+01, 3.724e+00, 3.118e+00,1.907e+00, 2.659e+00,3.070e+00, 1.785e+00, 1.058e+00,-2.100e+01, -4.399e+01, 7.907e-02, A
2007, 2.706e+04, 3.543e+04, 0.000e+00,8.400e+00, -3.997e+00, -7.629e+00,6.965e+00, 2.324e+02, -3.789e+01,8.955e+01, 6.430e-01, 2.813e+00,3.090e+00, 4.230e-01,6.688e-01, 1.592e-01, -3.584e+00,-9.086e+00, 8.647e+00, 9.404e-01, I
2008, 1.460e+04, 1.714e+04, 0.000e+00,3.668e+01, -3.997e+00, 2.281e+00,7.716e+00, -1.932e+02, -4.649e+01,6.365e+01, 1.425e+00, 6.744e+00,2.481e+00, 1.094e+00,1.230e+00, 8.514e-01, 8.045e+00,-1.795e+00, 1.794e+01, 3.170e-01, A
2009, 1.460e+04, 1.714e+04, 0.000e+00,3.668e+01, -3.997e+00, 2.281e+00,7.716e+00, -1.932e+02, -4.649e+01,6.365e+01, 1.425e+00, 6.744e+00,2.481e+00, 1.094e+00,1.230e+00, 8.514e-01, 8.045e+00,-1.795e+00, 1.794e+01, 3.170e-01, A
2010, 8.362e+04, 9.599e+04, 0.000e+00,2.792e+01, -3.992e+00, -4.034e+00,7.139e+00, -4.837e+01, 1.294e+02,8.032e+01, 8.653e+00, 3.728e+00,6.554e+00, 5.623e+00,4.038e+00, 5.846e+00, -7.224e+01,-1.600e+02, 2.200e+02, 1.569e-01, C
2011, 8.362e+04, 9.599e+04, 0.000e+00,2.792e+01, -3.992e+00, -4.034e+00,7.139e+00, -4.837e+01, 1.294e+02,8.032e+01, 8.653e+00, 3.728e+00,6.554e+00, 5.623e+00,4.038e+00, 5.846e+00, -7.224e+01,-1.600e+02, 2.200e+02, 1.569e-01, C
2012, 1.877e+04, 1.586e+04, 0.000e+00,6.306e+00, -3.991e+00, -1.070e+01,6.921e+00, 2.396e+02, 5.427e+01,6.400e+01, 2.408e+00, 2.379e+00,8.453e-01, 1.344e+00,9.889e-01, 4.456e-01, -6.956e+00,3.917e+00, 8.455e+00, 2.032e-01, A
2013, 1.877e+04, 1.586e+04, 0.000e+00,6.306e+00, -3.991e+00, -1.070e+01,6.921e+00, 2.396e+02, 5.427e+01,6.400e+01, 2.408e+00, 2.379e+00,8.453e-01, 1.344e+00,9.889e-01, 4.456e-01, -6.956e+00,3.917e+00, 8.455e+00, 2.032e-01, A
2014, 9.648e+03, 3.053e+03, 3.364e+03,4.581e+00, -3.991e+00, -8.856e+00,6.935e+00, 2.736e+02, -7.733e+01,7.799e+01, 1.567e+00, 2.747e+00,7.816e-01, 3.606e-01,1.735e+00, 7.767e-01, -1.016e+01,3.846e+00, 2.533e+01, 3.424e-01, I
2015, 3.030e+04, 7.415e+03, 9.800e+03,5.380e+00, -3.988e+00, -8.821e+00,6.921e+00, 2.809e+02, -8.105e+01,8.177e+01, 3.375e+00, 3.190e+00,2.648e+00, 8.656e-01,8.039e-01, 2.270e+00, 1.864e+01,-5.070e+01, -1.161e+01, 2.516e-01, I
2016, 3.030e+05, 4.101e+04, 7.236e+05,1.797e+01, -3.988e+00, -1.018e+01,6.936e+00, 2.048e+02, 6.762e+01,9.773e+01, 2.456e+01, 1.486e+01,2.361e+01, 8.086e+00,7.377e-01, 6.668e+00, 7.658e+01,3.120e+02, -3.431e+02, 1.530e-01, A
2017, 1.341e+03, 5.279e+02, 0.000e+00,9.819e+00, -3.985e+00, -8.767e+00,6.945e+00, 2.666e+02, -5.494e+01,8.669e+01, 8.345e-01, 1.770e+00,6.174e-01, 4.818e-01,2.688e-01, 7.111e-01, 3.000e+00,-1.660e-01, 1.701e+00, 2.384e-01, I
2018, 9.634e+03, 8.172e+03, 0.000e+00,2.341e+00, -3.985e+00, -1.559e+00,7.030e+00, -1.907e+02, 7.686e+01,6.630e+01, 1.042e+00, 6.747e-01,1.163e+00, 4.069e-01,1.120e-01, 1.783e-01, 7.403e-01,-2.692e+00, -1.987e+00, 1.026e+00, I
2019, 1.568e+04, 1.208e+04, 0.000e+00,3.417e+01, -3.984e+00, 1.790e+00,7.740e+00, -1.918e+02, -7.475e+01,1.965e+01, 2.022e+00, 5.879e+00,4.654e+00, 2.125e+00,3.729e+00, 2.412e+00, 6.915e+00,3.583e+01, -5.140e+01, 1.622e-01, A
2020, 1.568e+04, 1.208e+04, 0.000e+00,3.417e+01, -3.984e+00, 1.790e+00,7.740e+00, -1.918e+02, -7.475e+01,1.965e+01, 2.022e+00, 5.879e+00,4.654e+00, 2.125e+00,3.729e+00, 2.412e+00, 6.915e+00,3.583e+01, -5.140e+01, 1.622e-01, A
2021, 5.777e+04, 7.742e+04, 1.207e+04,1.568e+00, -3.984e+00, -9.876e+00,6.865e+00, 2.063e+02, -2.961e+01,8.448e+01, 9.687e-01, 2.059e+00,1.208e+00, 7.217e-01,9.420e-01, 1.774e-01, 3.109e+00,2.011e+00, 3.404e+01, 1.473e+00, A
2022, 3.556e+05, 5.351e+04, 1.235e+06,1.229e+01, -3.982e+00, -1.019e+01,6.935e+00, 2.050e+02, 6.648e+01,9.681e+01, 2.378e+01, 1.537e+01,2.321e+01, 7.903e+00,1.157e+00, 6.919e+00, 1.388e+02,3.903e+02, -4.231e+02, 2.457e-01, A
2023, 2.998e+04, 8.532e+03, 4.327e+03,2.961e+00, -3.979e+00, -8.824e+00,6.893e+00, 2.839e+02, -7.929e+01,8.450e+01, 2.738e+00, 1.641e+00,1.629e+00, 1.029e+00,8.998e-01, 6.556e-01, 7.993e-01,-1.506e+01, -6.699e+00, 3.956e-01, I
2024, 2.182e+03, 1.077e+03, 0.000e+00,2.693e+00, -3.978e+00, -1.039e+01,6.849e+00, 2.040e+02, 5.392e+01,7.955e+01, 8.466e-01, 3.908e-01,7.821e-01, 3.934e-01,2.263e-01, 7.520e-01, -4.219e+00,4.479e+00, -2.001e+00, 4.018e-01, A
2025, 1.231e+03, 6.483e+02, 0.000e+00,5.979e+01, -3.972e+00, -1.026e+01,6.884e+00, 2.000e+02, 3.783e+01,8.678e+01, 7.962e-01, 4.118e+00,2.091e+00, 6.622e-01,5.338e-01, 1.290e+00, 5.732e+00,1.946e+00, -2.672e+00, 1.713e-01, A
2026, 1.297e+04, 1.831e+04, 0.000e+00,1.729e+01, -3.972e+00, 1.764e+00,7.772e+00, -1.975e+02, -8.119e+01,1.590e+01, 1.296e+00, 2.693e+00,3.613e+00, 8.349e-01,9.441e-01, 1.847e+00, 4.971e+01,-6.871e+00, 1.680e+01, 4.578e-01, A
2027, 6.898e+04, 2.051e+04, 0.000e+00,1.045e+01, -3.970e+00, -1.040e+01,6.871e+00, 2.057e+02, 4.038e+01,7.754e+01, 1.882e+00, 7.714e+00,2.238e+00, 2.634e+00,1.306e+00, 2.921e-01, 9.118e+00,-8.132e-02, 8.911e+01, 6.305e-01, A
2028, 3.170e+04, 2.750e+04, 0.000e+00,5.836e+00, -3.964e+00, 2.602e+00,7.629e+00, -1.926e+02, -5.941e+01,7.006e+01, 2.515e+00, 1.530e+00,2.677e+00, 2.099e+00,1.165e+00, 2.290e+00, 7.032e+01,3.088e+01, 4.919e+01, 5.017e-01, A
2029, 2.031e+04, 1.811e+04, 1.565e+03,1.047e+01, -3.960e+00, 2.272e+00,7.741e+00, -1.901e+02, -6.396e+01,5.530e+01, 2.896e+00, 3.613e+00,1.037e+00, 2.457e+00,1.245e+00, 3.431e-01, 8.019e+00,2.971e+00, 3.645e+01, 2.990e-01, A
2030, 4.421e+04, 6.162e+04, 0.000e+00,1.269e+01, -3.957e+00, -5.242e+00,7.025e+00, 1.350e+02, 4.945e+01,8.861e+01, 2.136e+00, 4.643e+00,3.253e+00, 2.192e+00,2.583e+00, 1.641e+00, 2.396e+01,4.495e+00, 1.388e+02, 2.015e-01, C
2031, 1.006e+04, 1.075e+04, 5.276e+03,5.656e+00, -3.954e+00, -1.045e+01,7.002e+00, 2.198e+02, 3.014e+01,7.516e+01, 2.312e+00, 8.957e-01,2.001e+00, 6.003e-01,1.101e+00, 4.732e-01, 1.390e+01,2.793e+00, -1.177e+01, 1.923e-01, A
2032, 1.144e+05, 9.136e+04, 2.174e+04,1.834e+00, -3.953e+00, -1.063e+01,6.722e+00, 2.117e+02, 7.045e+01,7.349e+01, 2.330e+00, 2.137e+00,2.079e+00, 4.859e-01,5.145e-01, 7.305e-01, 1.372e+01,4.441e+00, 1.375e+01, 1.070e+00, A
2033, 3.971e+04, 7.468e+04, 3.043e+03,4.525e+01, -3.951e+00, -1.059e+01,6.851e+00, 2.168e+02, 5.432e+01,8.170e+01, 4.339e+00, 4.227e+00,9.054e+00, 2.171e+00,1.343e+00, 2.690e+00, -1.115e+02,6.196e+01, 1.218e+02, 3.123e-01, A
2034, 1.637e+05, 2.787e+04, 6.008e+04,9.439e+00, -3.951e+00, -8.798e+00,6.948e+00, 2.764e+02, -6.828e+01,7.765e+01, 8.633e+00, 9.703e+00,3.358e+00, 9.661e-01,1.096e+00, 9.274e-01, -1.932e+01,-2.913e+00, -5.309e+01, 8.664e-01, I
2035, 1.101e+05, 5.813e+04, 1.874e+04,2.298e+00, -3.951e+00, -1.057e+01,6.776e+00, 2.139e+02, 6.541e+01,8.227e+01, 2.300e+00, 2.029e+00,3.217e+00, 5.855e-01,7.259e-01, 1.863e+00, 2.805e+00,7.267e+01, -1.805e+01, 5.681e-01, A
2036, 7.217e+04, 4.281e+04, 9.859e+03,3.178e+00, -3.951e+00, -6.982e+00,7.000e+00, 2.372e+02, -2.060e+01,8.742e+01, 2.178e+00, 3.248e+00,1.989e+00, 1.469e+00,5.073e-01, 4.092e-01, -8.680e+00,-2.960e+01, -8.482e+01, 1.685e+00, I
2037, 2.431e+04, 2.474e+04, 7.662e+03,2.764e+00, -3.949e+00, -6.900e+00,6.983e+00, 2.341e+02, -1.873e+01,8.464e+01, 1.838e+00, 1.678e+00,1.281e+00, 5.130e-01,8.740e-01, 2.684e-01, 1.036e+01,-3.046e+00, -8.882e+00, 7.967e-01, I
2038, 1.441e+03, 9.903e+02, 0.000e+00,5.309e+01, -3.944e+00, -8.778e+00,6.950e+00, 2.732e+02, -7.137e+01,7.889e+01, 1.207e+00, 2.014e+00,3.783e+00, 6.745e-01,4.375e-01, 2.768e+00, 1.100e+01,1.105e+01, -2.641e+00, 1.041e-01, I
2039, 6.097e+03, 1.701e+03, 0.000e+00,2.744e+00, -3.943e+00, -8.803e+00,6.932e+00, 2.719e+02, -5.494e+01,8.070e+01, 6.464e-01, 1.321e+00,1.207e+00, 1.721e-01,2.186e-01, 7.541e-01, 3.523e+00,1.203e+00, -6.822e-01, 3.679e-01, I
2040, 1.522e+03, 1.171e+03, 0.000e+00,1.678e+01, -3.941e+00, -1.031e+01,6.885e+00, 2.120e+02, 5.510e+01,8.040e+01, 8.382e-01, 2.090e+00,1.091e+00, 3.889e-01,1.236e-01, 1.057e-01, 9.965e-01,6.594e-01, -3.753e+00, 9.739e-01, A
2041, 8.867e+03, 8.411e+03, 1.973e+04,6.350e+00, -3.941e+00, -9.761e+00,6.863e+00, 2.053e+02, -2.225e+01,8.171e+01, 2.996e+00, 2.490e+00,2.809e+00, 1.908e+00,8.141e-01, 2.279e+00, 8.722e+00,1.868e+01, 2.864e+00, 1.307e-01, A
2042, 2.234e+04, 1.963e+04, 0.000e+00,6.451e+01, -3.937e+00, -1.032e+01,6.934e+00, 2.157e+02, 4.880e+01,8.455e+01, 6.600e+00, 9.498e+00,2.067e+00, 3.000e+00,1.798e+00, 1.786e+00, -2.472e+01,1.370e+01, 5.838e+01, 2.157e-01, A
2043, 2.925e+04, 6.987e+03, 0.000e+00,6.302e+00, -3.936e+00, -1.031e+01,6.861e+00, 2.107e+02, 6.678e+01,8.165e+01, 1.717e+00, 4.447e+00,1.477e+00, 7.469e-01,3.502e-01, 3.923e-01, 3.551e+00,-1.204e+00, 1.232e+01, 2.243e-01, A
2044, 1.216e+05, 8.270e+04, 4.872e+04,1.508e+00, -3.935e+00, -1.062e+01,6.732e+00, 2.125e+02, 7.018e+01,7.363e+01, 2.660e+00, 2.073e+00,1.963e+00, 6.702e-01,1.039e+00, 9.323e-01, 3.620e+01,2.441e+01, -4.746e+01, 9.474e-01, A
2045, 5.073e+05, 1.284e+05, 1.052e+05,7.263e+00, -3.930e+00, -1.029e+01,6.863e+00, 2.012e+02, 5.703e+01,8.689e+01, 7.434e+00, 1.163e+01,6.095e+00, 2.734e+00,2.388e+00, 4.502e+00, -1.383e+02,2.554e+02, 1.199e+02, 4.173e-01, A
2046, 1.218e+04, 1.111e+04, 0.000e+00,8.017e+00, -3.929e+00, -1.040e+01,6.859e+00, 2.082e+02, 6.881e+01,8.886e+01, 1.687e+00, 2.549e+00,1.400e+00, 4.477e-01,3.985e-01, 3.968e-01, 2.611e+00,8.656e-01, 4.596e+00, 3.680e-01, A
2047, 2.002e+03, 1.846e+03, 0.000e+00,4.203e+00, -3.924e+00, -1.045e+01,6.773e+00, 2.102e+02, 7.288e+01,9.044e+01, 4.965e-01, 1.010e+00,7.108e-01, 4.733e-01,6.967e-01, 4.385e-01, 2.369e+00,2.701e+00, 9.196e-01, 2.258e-01, A
2048, 3.104e+05, 3.254e+05, 4.012e+04,2.125e+01, -3.922e+00, -3.927e+00,7.117e+00, -8.449e+01, 1.153e+02,8.767e+01, 7.445e+00, 1.418e+01,4.832e+00, 8.831e-01,1.301e+00, 1.492e+00, -4.816e+01,-1.856e+00, 6.398e+01, 9.528e-01, C
2049, 1.855e+04, 2.367e+04, 0.000e+00,3.320e+00, -3.918e+00, -5.929e+00,7.151e+00, 2.105e+02, 5.585e+01,1.004e+02, 1.306e+00, 1.072e+00,1.639e+00, 1.686e-01,4.270e-01, 9.736e-01, 7.098e+00,-4.105e+00, 8.088e-01, 3.831e-01, A
2050, 4.090e+03, 4.620e+03, 0.000e+00,1.030e+01, -3.913e+00, -8.128e+00,6.872e+00, 2.410e+02, -8.898e+01,6.735e+01, 1.732e+00, 1.617e+00,9.586e-01, 3.946e-01,7.977e-01, 3.828e-02, -1.282e+00,3.757e-01, 6.793e+00, 5.410e-01, I
2051, 3.074e+03, 1.380e+03, 0.000e+00,1.036e+01, -3.909e+00, -2.181e+00,7.136e+00, -1.412e+02, 3.459e+01,7.639e+01, 2.453e+00, 5.910e-01,1.011e+00, 7.937e-01,1.086e+00, 9.762e-01, 2.915e+00,6.343e+00, 9.018e+00, 2.480e-01, A
2052, 9.217e+03, 9.113e+03, 0.000e+00,4.862e+00, -3.902e+00, 2.554e+00,7.708e+00, -1.820e+02, -6.614e+01,5.625e+01, 7.525e-01, 1.284e+00,1.824e+00, 5.145e-01,5.968e-01, 1.141e+00, 6.988e+00,-1.069e+01, -1.827e+00, 3.987e-01, A
2053, 6.177e+05, 1.288e+05, 1.256e+05,5.412e+00, -3.902e+00, -1.027e+01,6.873e+00, 2.042e+02, 5.645e+01,8.356e+01, 7.584e+00, 1.006e+01,6.856e+00, 4.240e+00,1.840e+00, 5.629e+00, -1.808e+02,4.170e+02, -1.090e+02, 3.488e-01, A
2054, 5.151e+03, 9.284e+03, 0.000e+00,1.560e+01, -3.902e+00, -1.021e+01,6.908e+00, 2.116e+02, 6.532e+01,8.535e+01, 1.757e+00, 2.165e+00,1.451e+00, 4.036e-01,5.995e-01, 2.122e-01, -3.850e+00,3.109e-01, 6.896e+00, 6.753e-01, A
2055, 4.062e+05, 3.865e+05, 4.287e+04,2.035e+01, -3.901e+00, -3.937e+00,7.121e+00, -7.923e+01, 1.155e+02,8.894e+01, 1.094e+01, 1.315e+01,5.603e+00, 2.090e+00,3.751e+00, 1.380e+00, -6.621e+01,-4.111e+01, 2.414e+02, 7.547e-01, C
2056, 1.747e+04, 1.393e+04, 8.921e+01,2.193e+01, -3.901e+00, -7.098e+00,7.018e+00, 2.394e+02, -2.336e+01,8.649e+01, 3.300e+00, 5.370e+00,1.274e+00, 8.612e-01,1.780e+00, 1.502e+00, 1.749e+01,1.178e+01, -3.048e+01, 2.462e-01, I
2057, 1.072e+04, 6.918e+03, 3.761e+03,1.118e+01, -3.900e+00, -8.859e+00,6.944e+00, 2.708e+02, -3.314e+01,6.397e+01, 3.184e+00, 2.368e+00,2.491e+00, 1.560e+00,8.803e-01, 1.614e+00, -1.446e+01,8.639e+00, -1.820e+01, 1.926e-01, I
2058, 5.969e+03, 9.398e+03, 7.973e+03,3.084e+00, -3.897e+00, 1.386e+00,7.227e+00, -1.852e+02, 6.110e+01,6.114e+01, 1.341e+00, 7.822e-01,1.689e+00, 5.089e-01,7.825e-02, 1.335e+00, -1.214e+00,-1.302e+01, 8.795e-01, 3.987e-01, I
2059, 5.916e+03, 5.130e+03, 0.000e+00,2.836e+00, -3.893e+00, -1.035e+01,6.830e+00, 2.142e+02, 8.034e+01,9.270e+01, 1.090e+00, 6.407e-01,9.565e-01, 2.333e-01,4.265e-01, 4.908e-01, 1.777e+00,5.874e-01, -2.242e-01, 2.399e-01, A
2060, 3.270e+04, 6.477e+03, 6.901e+03,1.201e+00, -3.892e+00, 7.795e-01,7.413e+00, -1.774e+02, 4.252e+01,6.648e+01, 1.413e+00, 1.563e+00,1.468e+00, 6.999e-01,6.328e-01, 8.595e-01, 1.053e+01,-7.449e+00, 1.369e+01, 2.103e-01, I
2061, 3.495e+05, 2.302e+05, 7.508e+04,6.018e+00, -3.887e+00, 2.284e+00,7.779e+00, -1.854e+02, -5.849e+01,5.485e+01, 4.287e+00, 8.655e+00,3.796e+00, 9.512e-01,4.752e-01, 7.286e-01, 8.623e+01,-3.628e+01, 1.373e+02, 5.163e+00, A
2062, 1.695e+03, 2.419e+02, 1.646e+04,2.485e+01, -3.886e+00, -8.828e+00,6.944e+00, 2.972e+02, -7.028e+01,6.032e+01, 1.062e+01, 3.524e+00,7.860e+00, 4.065e+00,2.969e+00, 4.890e+00, -5.272e+00,1.077e+01, 8.350e+00, 1.858e-02, I
2063, 4.226e+03, 5.786e+02, 2.120e+01,4.734e+01, -3.882e+00, -8.808e+00,6.942e+00, 3.008e+02, -9.932e+01,6.399e+01, 3.417e+00, 3.690e+00,6.086e+00, 2.131e+00,2.643e+00, 3.754e+00, 6.722e+00,8.700e+00, -1.307e+01, 3.452e-02, I
2064, 1.103e+03, 2.632e+02, 0.000e+00,8.953e+02, -3.882e+00, -8.822e+00,6.949e+00, 1.961e+02, -7.632e+01,4.085e+01, 1.946e+01, 1.633e+00,4.084e+00, 8.179e+00,1.519e+00, 7.566e+00, -1.172e-02,-4.047e+01, 7.142e+00, 2.029e-02, I
2065, 1.948e+05, 1.615e+05, 1.982e+04,5.213e+00, -3.882e+00, -1.042e+01,6.764e+00, 2.087e+02, 7.470e+01,8.816e+01, 2.832e+00, 4.743e+00,4.748e+00, 1.317e+00,6.738e-01, 3.777e+00, 9.019e+00,1.137e+02, -4.296e+01, 4.352e-01, A
2066, 1.172e+03, 1.269e+03, 0.000e+00,1.500e+01, -3.882e+00, -1.023e+01,6.844e+00, 2.038e+02, 4.161e+01,8.728e+01, 6.542e-01, 1.887e+00,4.539e-01, 1.754e-01,4.810e-02, 8.699e-02, -1.327e-01,6.998e-01, -8.742e-01, 1.265e+00, A
2067, 4.297e+03, 7.555e+03, 0.000e+00,3.976e+00, -3.881e+00, -1.029e+01,6.893e+00, 2.071e+02, 4.671e+01,6.966e+01, 3.535e-01, 1.216e+00,8.029e-01, 4.010e-01,3.255e-01, 5.271e-01, 2.247e+00,-1.082e-01, 3.356e+00, 3.245e-01, A
2068, 3.467e+03, 8.339e+02, 0.000e+00,4.671e+01, -3.880e+00, -8.839e+00,6.952e+00, 2.968e+02, -6.946e+01,5.871e+01, 2.466e+00, 5.589e+00,2.671e+00, 2.022e+00,3.885e+00, 1.167e+00, 1.557e+01,4.535e+00, 2.151e+01, 8.153e-02, I
2069, 1.185e+05, 8.556e+04, 3.724e+04,5.909e+00, -3.873e+00, -1.595e+00,7.154e+00, -2.277e+02, 8.509e+01,5.988e+01, 4.088e+00, 5.671e+00,2.252e+00, 1.270e+00,3.577e+00, 2.650e+00, 1.555e+02,-8.671e+01, 5.849e+01, 5.281e-01, A
2070, 3.322e+05, 2.784e+04, 1.340e+06,6.099e+00, -3.870e+00, -2.175e+00,7.127e+00, -1.429e+02, 4.316e+01,7.617e+01, 1.934e+01, 1.954e+01,1.065e+01, 1.215e+01,1.360e+01, 6.430e+00, 1.026e+02,3.560e+01, 2.214e+02, 4.133e-02, A
2071, 8.458e+03, 4.946e+03, 0.000e+00,2.983e+00, -3.869e+00, -1.050e+01,6.763e+00, 2.033e+02, 6.516e+01,8.391e+01, 1.574e+00, 4.721e-01,1.061e+00, 2.774e-01,2.665e-01, 1.064e-01, -1.163e+00,-8.391e-01, 2.824e+00, 1.226e+00, A
2072, 1.141e+04, 1.897e+04, 0.000e+00,2.258e+01, -3.868e+00, 2.416e+00,7.625e+00, -1.805e+02, -4.370e+01,5.714e+01, 1.862e+00, 4.139e+00,2.090e+00, 4.196e-01,5.495e-01, 3.996e-01, -4.243e+00,-2.098e+00, 3.581e+00, 5.692e-01, A
2073, 1.311e+04, 2.046e+04, 0.000e+00,2.820e+00, -3.867e+00, -1.587e+00,7.189e+00, -2.354e+02, 7.665e+01,6.212e+01, 1.098e+00, 8.300e-01,1.263e+00, 7.091e-01,3.912e-01, 6.170e-01, 3.203e+00,5.759e+00, 4.510e+00, 4.741e-01, A
2074, 3.361e+05, 5.168e+03, 7.636e+06,4.489e+00, -3.867e+00, -8.819e+00,6.919e+00, 2.596e+02, -6.460e+01,6.028e+01, 4.805e+01, 2.443e+01,4.941e+01, 3.123e+01,5.330e+00, 3.117e+01, 5.339e+01,-5.825e+02, -1.356e+02, 1.909e-02, I
2075, 6.496e+03, 1.522e+03, 2.343e+02,1.585e+02, -3.864e+00, -8.805e+00,6.945e+00, 2.986e+02, -1.171e+02,5.046e+01, 3.929e+00, 9.431e+00,1.163e+01, 5.137e+00,3.138e+00, 4.055e+00, 5.750e+00,3.960e+01, -3.467e+01, 4.836e-02, I
2076, 5.626e+03, 8.425e+02, 0.000e+00,2.208e+01, -3.864e+00, -8.821e+00,6.964e+00, 1.887e+02, -7.517e+01,7.330e+01, 1.902e+00, 1.598e+00,5.273e+00, 1.395e+00,5.558e-02, 4.346e+00, 1.248e+00,-2.580e+01, 1.006e-01, 7.791e-02, I
2077, 1.207e+04, 5.065e+03, 0.000e+00,3.694e+00, -3.863e+00, -1.014e+01,6.934e+00, 2.171e+02, 8.546e+01,9.048e+01, 1.134e+00, 1.926e+00,1.307e+00, 3.853e-01,1.092e+00, 8.969e-01, 1.616e+01,-3.866e+00, 1.790e+00, 4.648e-01, A
2078, 1.844e+03, 3.408e+02, 0.000e+00,6.616e+01, -3.858e+00, -8.838e+00,6.954e+00, 1.842e+02, -7.071e+01,5.191e+01, 5.377e-01, 3.776e+00,5.530e+00, 2.939e+00,2.657e+00, 3.260e+00, 2.203e+00,-2.113e+01, -1.468e+01, 5.905e-02, I
2079, 1.241e+05, 3.070e+04, 1.033e+05,3.685e+00, -3.857e+00, -1.029e+01,6.837e+00, 2.058e+02, 7.847e+01,8.962e+01, 4.402e+00, 5.738e+00,4.102e+00, 2.364e+00,1.427e+00, 1.918e+00, 6.221e+01,-2.797e+01, 8.119e+01, 5.891e-01, A
2080, 3.082e+03, 1.136e+02, 0.000e+00,1.459e+02, -3.856e+00, -8.821e+00,6.915e+00, 1.872e+02, -1.681e+01,6.413e+01, 1.092e+01, 5.156e+00,9.698e+00, 6.917e+00,3.788e+00, 5.304e+00, 9.851e+00,-1.002e+01, 9.585e+00, 1.158e-02, I
2081, 2.011e+05, 1.733e+05, 9.069e+02,1.912e+01, -3.854e+00, 2.431e+00,7.687e+00, -1.826e+02, -4.169e+01,5.870e+01, 2.997e+00, 1.227e+01,4.418e+00, 2.098e+00,1.069e+00, 1.260e+00, 7.093e+01,-5.429e+01, -1.543e+02, 7.330e-01, A
2082, 3.426e+04, 1.041e+04, 1.390e+04,3.794e+00, -3.852e+00, -1.042e+01,6.764e+00, 2.087e+02, 7.260e+01,8.303e+01, 2.306e+00, 3.785e+00,1.405e+00, 1.457e+00,7.626e-01, 3.559e-01, -8.972e-02,2.892e+00, 2.740e+01, 5.623e-01, A
2083, 1.392e+05, 4.184e+04, 1.313e+04,4.663e+00, -3.849e+00, -1.035e+01,6.772e+00, 2.081e+02, 8.143e+01,8.838e+01, 2.855e+00, 5.615e+00,3.632e+00, 3.263e+00,2.355e+00, 1.830e+00, 4.807e+01,3.375e+01, 1.849e+02, 3.077e-01, A
2084, 4.415e+04, 4.633e+04, 3.311e+03,3.000e+00, -3.846e+00, -5.934e+00,7.060e+00, 1.952e+02, 6.054e+01,9.524e+01, 1.928e+00, 1.655e+00,1.945e+00, 5.997e-01,6.607e-01, 1.665e+00, 2.157e+01,2.683e+00, 1.523e+01, 3.854e-01, A
2085, 1.875e+05, 4.461e+03, 2.102e+06,1.017e+01, -3.845e+00, -8.820e+00,6.938e+00, 1.988e+02, -8.324e+01,9.676e+01, 3.552e+01, 2.976e+01,3.882e+01, 1.271e+01,1.367e+01, 1.128e+01, 1.058e+02,-2.233e+02, -1.423e+02, 3.637e-02, I
2086, 1.829e+04, 2.453e+04, 0.000e+00,3.581e+01, -3.844e+00, -4.133e+00,7.112e+00, -3.186e+01, 1.266e+02,9.598e+01, 6.797e+00, 3.030e+00,1.687e+00, 1.964e+00,3.771e+00, 7.154e-01, -2.012e+01,-3.156e+00, 6.982e+01, 2.458e-01, C
2087, 2.998e+05, 1.564e+05, 1.403e+06,4.621e+00, -3.843e+00, -1.727e+00,7.261e+00, -2.378e+02, 7.621e+01,5.405e+01, 1.226e+01, 1.162e+01,9.594e+00, 1.970e+00,1.392e+00, 4.805e+00, 1.795e+02,-3.701e+01, -7.683e+01, 4.125e-01, A
2088, 1.980e+04, 1.720e+04, 0.000e+00,7.130e+00, -3.838e+00, -1.612e+00,7.192e+00, -2.318e+02, 9.363e+01,5.562e+01, 1.287e+00, 3.156e+00,1.585e+00, 9.332e-01,1.552e+00, 3.385e-01, -2.038e+01,1.141e+01, 2.039e+01, 5.006e-01, A
2089, 3.561e+03, 5.484e+03, 4.322e+03,2.772e+00, -3.836e+00, -9.691e+00,6.846e+00, 2.068e+02, -1.452e+01,8.287e+01, 8.005e-01, 9.166e-01,1.312e+00, 6.495e-01,4.356e-01, 7.934e-01, -7.696e-01,6.414e+00, 4.367e+00, 3.707e-01, A
2090, 2.054e+03, 4.023e+02, 0.000e+00,9.427e+01, -3.836e+00, -8.838e+00,6.954e+00, 1.915e+02, -8.794e+01,7.195e+01, 4.029e+00, 3.444e+00,6.298e+00, 1.320e+00,3.428e+00, 5.713e+00, 2.209e+00,-3.258e+01, -2.027e+01, 4.789e-02, I
2091, 2.281e+05, 1.294e+05, 2.489e+04,5.127e+00, -3.836e+00, -1.055e+01,6.790e+00, 2.173e+02, 6.873e+01,7.837e+01, 3.949e+00, 5.196e+00,4.864e+00, 6.062e-01,2.920e+00, 4.237e+00, -1.040e+02,4.694e+02, 3.263e+02, 8.128e-01, A
2092, 5.764e+03, 2.622e+03, 0.000e+00,6.968e+00, -3.834e+00, -1.022e+01,6.855e+00, 2.069e+02, 8.222e+01,9.448e+01, 1.551e+00, 1.271e+00,1.872e+00, 8.460e-01,2.850e-01, 3.582e-01, -6.136e-01,-2.990e+00, 1.945e+00, 2.402e-01, A
2093, 2.228e+03, 1.162e+03, 0.000e+00,2.022e+02, -3.831e+00, -1.010e+01,6.842e+00, 2.208e+02, 7.727e+01,6.919e+01, 3.019e+00, 6.541e+00,7.666e+00, 2.921e+00,5.560e+00, 3.349e+00, -2.960e+01,1.992e+01, -1.252e+01, 4.567e-02, A
2094, 3.382e+05, 3.215e+05, 7.048e+04,7.805e+00, -3.830e+00, 2.286e+00,7.888e+00, -1.761e+02, -6.106e+01,4.980e+01, 6.071e+00, 8.463e+00,3.437e+00, 2.254e+00,6.147e+00, 4.033e+00, -2.052e+02,3.328e+02, 5.859e+02, 3.520e-01, A
2095, 1.054e+03, 6.224e+01, 0.000e+00,2.080e+01, -3.828e+00, -8.821e+00,6.942e+00, 2.080e+02, -8.340e+01,9.952e+01, 1.668e+00, 2.737e+00,2.006e+00, 7.979e-01,1.290e+00, 1.343e+00, 2.920e+00,-2.998e+00, 4.439e-02, 5.780e-02, I
2096, 2.219e+05, 2.067e+04, 1.913e+06,4.956e+00, -3.828e+00, -1.011e+01,6.840e+00, 2.048e+02, 6.988e+01,7.862e+01, 1.939e+01, 1.662e+01,1.854e+01, 1.839e+00,2.920e+00, 2.550e+00, 8.370e+01,-2.478e+01, -3.623e+01, 2.850e-01, A
2097, 1.878e+04, 4.342e+03, 0.000e+00,3.144e+00, -3.827e+00, -1.021e+01,6.814e+00, 2.010e+02, 9.034e+01,8.819e+01, 1.778e+00, 1.913e+00,1.589e+00, 8.579e-01,9.371e-01, 5.075e-01, 4.917e+00,5.669e+00, 6.997e+00, 3.422e-01, A
2098, 1.990e+04, 2.358e+04, 0.000e+00,4.997e+01, -3.826e+00, -8.872e+00,6.958e+00, 2.077e+02, -9.108e+01,6.172e+01, 4.639e+00, 6.104e+00,5.549e+00, 1.745e+00,6.496e+00, 4.461e+00, 1.152e+02,-4.059e+01, -1.194e+02, 1.502e-01, I
2099, 8.510e+03, 1.417e+04, 0.000e+00,5.796e+00, -3.819e+00, -5.984e+00,7.081e+00, 2.049e+02, 5.650e+01,9.384e+01, 1.579e+00, 1.172e+00,1.182e+00, 4.059e-01,4.310e-01, 1.095e+00, 3.651e+00,9.354e+00, 1.369e+00, 3.328e-01, A
2100, 9.426e+03, 1.824e+04, 0.000e+00,1.713e+00, -3.809e+00, -1.061e+01,6.741e+00, 2.162e+02, 6.989e+01,6.745e+01, 6.062e-01, 6.698e-01,8.764e-01, 1.615e-01,4.202e-01, 6.001e-01, 3.630e+00,6.892e+00, -5.705e+00, 8.402e-01, A
2101, 3.213e+03, 6.719e+03, 0.000e+00,1.161e+02, -3.809e+00, 2.609e+00,7.764e+00, -1.830e+02, -3.151e+01,6.486e+01, 5.619e+00, 3.981e+00,1.912e+00, 4.266e-01,4.046e-01, 5.184e-01, 4.024e+00,-9.111e-01, 2.641e+00, 3.992e-01, A
2102, 2.659e+04, 4.011e+04, 3.940e+04,5.438e+00, -3.801e+00, 2.603e+00,7.801e+00, -1.834e+02, -4.371e+01,6.545e+01, 3.697e+00, 2.995e+00,2.107e+00, 1.153e+00,1.413e-01, 1.187e+00, -2.255e+01,3.420e+01, -1.384e+01, 8.618e-01, A
2103, 7.682e+04, 5.793e+04, 7.014e+03,1.151e+01, -3.798e+00, 2.339e+00,7.796e+00, -1.925e+02, -3.568e+01,4.500e+01, 3.052e+00, 7.234e+00,1.662e+00, 1.358e+00,4.456e+00, 2.056e+00, -2.098e+02,5.988e+01, 2.287e+02, 6.590e-01, A
2104, 2.069e+03, 9.903e+02, 0.000e+00,3.294e+00, -3.798e+00, -1.018e+01,6.902e+00, 2.119e+02, 5.144e+01,7.325e+01, 9.582e-01, 8.406e-01,3.770e-01, 4.103e-01,2.415e-01, 4.951e-01, -1.849e+00,3.169e+00, -2.000e+00, 4.145e-01, A
2105, 2.432e+03, 1.828e+03, 0.000e+00,9.430e+01, -3.797e+00, -1.008e+01,6.866e+00, 2.108e+02, 6.819e+01,9.170e+01, 4.210e+00, 3.494e+00,4.303e+00, 1.574e+00,1.761e+00, 4.095e+00, 2.315e+01,-1.336e+01, -1.093e+01, 7.695e-02, A
2106, 8.231e+04, 5.678e+04, 4.218e+04,3.343e+00, -3.794e+00, -6.023e+00,7.075e+00, 2.177e+02, 6.415e+01,9.724e+01, 2.640e+00, 2.436e+00,3.882e+00, 2.107e+00,7.512e-01, 2.729e+00, -3.440e+01,8.393e+01, -1.858e+01, 3.031e-01, A
2107, 1.507e+05, 7.898e+04, 3.092e+04,5.056e+00, -3.787e+00, 1.400e+00,7.408e+00, -1.902e+02, 6.361e+01,5.729e+01, 4.639e+00, 5.396e+00,2.159e+00, 1.558e+00,6.340e-01, 1.270e+00, 3.927e+01,-3.339e+01, 4.963e+01, 1.000e+00, I
2108, 1.020e+04, 3.651e+03, 0.000e+00,7.612e+01, -3.787e+00, -8.818e+00,6.955e+00, 2.353e+02, -1.051e+02,8.478e+01, 8.980e+00, 5.982e+00,3.725e+00, 3.491e+00,5.302e+00, 4.342e+00, 3.532e+01,4.342e+01, -3.047e+01, 6.574e-02, I
2109, 3.301e+03, 2.086e+03, 0.000e+00,2.127e+01, -3.786e+00, -1.015e+01,6.921e+00, 2.215e+02, 6.772e+01,7.903e+01, 1.536e+00, 3.253e+00,1.118e+00, 1.421e+00,6.686e-01, 6.901e-01, -3.556e+00,3.648e+00, -6.452e+00, 1.752e-01, A
2110, 4.710e+04, 3.949e+04, 0.000e+00,5.217e+01, -3.781e+00, -9.891e+00,6.852e+00, 1.849e+02, 5.773e+01,9.565e+01, 4.317e+00, 1.154e+01,5.881e+00, 2.985e+00,3.142e+00, 4.325e+00, -1.496e+02,-5.637e+00, 1.058e+02, 1.605e-01, A
2111, 3.367e+05, 1.304e+04, 2.722e+07,5.125e+00, -3.778e+00, 1.769e+00,7.453e+00, -1.991e+02, 8.711e+01,7.072e+01, 7.764e+01, 7.836e+01,5.770e+01, 5.502e+01,4.526e+01, 3.883e+01, -1.688e+01,-3.895e+02, -6.819e+02, 7.182e-03, A
2112, 2.002e+05, 8.661e+04, 1.017e+04,6.311e+00, -3.777e+00, -4.121e+00,7.131e+00, -4.869e+01, 1.350e+02,8.795e+01, 6.402e+00, 4.809e+00,3.664e+00, 2.750e+00,4.108e+00, 1.836e+00, -4.393e+00,-1.218e+02, 1.679e+02, 4.437e-01, C
2113, 2.775e+05, 4.204e+04, 7.605e+06,7.169e+00, -3.775e+00, 1.869e+00,7.744e+00, -1.817e+02, 1.257e+01,7.415e+01, 3.062e+01, 4.320e+01,3.734e+01, 1.665e+01,1.494e+01, 2.032e+01, -3.526e+02,-6.905e+01, -1.278e+02, 2.165e-02, A
2114, 2.878e+03, 1.140e+03, 0.000e+00,1.127e+01, -3.775e+00, -8.790e+00,6.939e+00, 2.511e+02, -1.094e+02,9.156e+01, 2.287e+00, 1.457e+00,8.147e-01, 1.613e+00,6.811e-01, 7.512e-01, 2.955e+00,-2.822e+00, -9.219e+00, 8.628e-02, I
2115, 1.354e+04, 7.795e+03, 0.000e+00,1.549e+01, -3.775e+00, -1.010e+01,6.890e+00, 2.063e+02, 5.469e+01,8.167e+01, 1.208e+00, 5.013e+00,8.665e-01, 1.775e+00,2.355e+00, 1.692e+00, 1.473e+01,3.946e+00, 3.347e+01, 1.612e-01, A
2116, 1.557e+05, 4.416e+04, 7.747e+04,2.184e+00, -3.775e+00, -1.021e+01,6.761e+00, 2.073e+02, 9.359e+01,8.998e+01, 3.508e+00, 3.229e+00,3.806e+00, 9.655e-01,9.466e-01, 1.399e+00, 8.269e+00,-4.288e+01, 4.346e+01, 9.711e-01, A
2117, 5.775e+05, 3.016e+05, 1.555e+06,8.848e+00, -3.774e+00, -4.322e+00,7.111e+00, 1.705e+01, 1.238e+02,9.067e+01, 1.947e+01, 1.283e+01,1.353e+01, 5.348e+00,2.815e+00, 7.664e+00, 1.529e+02,2.613e+02, 9.470e+01, 1.788e-01, C
2118, 9.384e+03, 1.054e+04, 0.000e+00,3.485e+00, -3.772e+00, 2.666e+00,7.721e+00, -1.865e+02, -3.836e+01,6.273e+01, 9.707e-01, 1.306e+00,1.098e+00, 3.225e-01,5.568e-01, 3.491e-01, 2.241e+00,-2.083e+00, 4.041e+00, 5.335e-01, A
2119, 2.180e+04, 2.025e+04, 3.682e+03,4.912e+01, -3.771e+00, 1.406e+00,7.482e+00, -1.879e+02, 4.762e+01,5.556e+01, 8.927e+00, 6.107e+00,1.273e+00, 5.493e-01,4.090e+00, 2.978e+00, 5.078e+01,8.069e+01, -1.205e+02, 2.968e-01, I
2120, 3.818e+04, 2.464e+04, 1.322e+04,6.446e+00, -3.771e+00, -4.225e+00,7.081e+00, -3.463e+01, 1.375e+02,8.540e+01, 3.780e+00, 2.398e+00,3.061e+00, 1.234e+00,1.939e+00, 2.128e+00, -7.944e+00,-2.505e+01, 2.813e+01, 2.425e-01, C
2121, 6.510e+04, 6.915e+04, 5.085e+03,4.768e+00, -3.761e+00, -1.544e+00,7.129e+00, -2.248e+02, 8.927e+01,6.000e+01, 2.363e+00, 2.491e+00,3.045e+00, 1.818e+00,1.471e+00, 1.409e+00, 4.566e+01,-8.379e+01, -7.831e+00, 7.044e-01, I
2122, 4.173e+05, 2.531e+05, 3.883e+05,3.846e+00, -3.759e+00, 2.572e+00,7.880e+00, -1.806e+02, -5.445e+01,6.509e+01, 7.772e+00, 6.054e+00,5.432e+00, 2.286e+00,3.193e+00, 1.490e+00, 1.002e+02,-1.203e+01, 1.350e+02, 5.801e-01, A
2123, 9.726e+03, 1.686e+04, 0.000e+00,7.220e+00, -3.758e+00, -8.315e+00,6.941e+00, 2.767e+02, -6.095e+01,9.230e+01, 1.535e+00, 2.012e+00,8.193e-01, 1.681e+00,1.128e+00, 3.687e-01, 1.952e+00,-1.524e+00, -2.221e+01, 3.190e-01, I
2124, 1.527e+03, 2.505e+02, 0.000e+00,4.268e+00, -3.756e+00, -1.011e+01,6.904e+00, 2.106e+02, 6.599e+01,7.594e+01, 4.924e-01, 1.455e+00,5.577e-01, 2.114e-01,4.567e-01, 3.655e-01, -1.824e+00,4.782e-01, 1.134e+00, 2.548e-01, A
2125, 1.829e+04, 9.883e+03, 0.000e+00,9.728e+00, -3.754e+00, 1.355e+00,7.498e+00, -1.708e+02, 4.204e+01,5.784e+01, 2.607e+00, 3.730e+00,8.356e-01, 2.295e+00,2.471e+00, 1.356e+00, 2.369e+01,1.686e+01, -2.319e+01, 1.607e-01, I
2126, 2.909e+05, 1.621e+05, 5.875e+04,2.727e+01, -3.754e+00, -4.100e+00,7.171e+00, -5.813e+01, 1.332e+02,9.334e+01, 1.876e+01, 7.331e+00,6.789e+00, 1.421e+01,1.052e+01, 7.610e+00, -4.279e+02,-5.303e+02, 1.544e+03, 2.370e-01, C
2127, 9.346e+03, 9.445e+03, 1.188e+03,2.576e+00, -3.753e+00, 1.422e+00,7.535e+00, -1.614e+02, 2.833e+01,5.542e+01, 9.756e-01, 1.331e+00,7.698e-01, 4.456e-01,6.845e-01, 1.042e-01, -3.973e-01,1.242e+00, 3.956e+00, 3.723e-01, I
2128, 1.418e+04, 5.792e+03, 0.000e+00,5.655e+00, -3.745e+00, -1.013e+01,6.871e+00, 2.054e+02, 5.677e+01,8.093e+01, 1.615e+00, 2.795e+00,1.055e+00, 5.576e-01,7.828e-01, 5.512e-01, 3.221e-01,3.794e+00, 1.167e+01, 5.036e-01, A
2129, 1.801e+03, 1.324e+02, 0.000e+00,4.060e+01, -3.745e+00, -4.751e+00,7.082e+00, 7.682e+01, 7.767e+01,5.350e+01, 2.886e+00, 4.920e+00,2.128e+00, 1.747e+00,1.961e+00, 4.671e-01, -2.287e+00,9.757e-02, 3.596e+00, 2.923e-02, C
2130, 1.633e+04, 8.288e+03, 0.000e+00,2.406e+00, -3.743e+00, -8.383e+00,6.916e+00, 2.744e+02, -6.568e+01,8.860e+01, 1.456e+00, 9.091e-01,1.439e+00, 4.240e-01,3.769e-01, 9.422e-01, 5.782e+00,4.492e+00, -2.962e+00, 3.178e-01, I
2131, 2.799e+04, 1.924e+04, 0.000e+00,5.717e+01, -3.742e+00, -9.760e+00,6.812e+00, 2.099e+02, -2.816e+00,8.201e+01, 4.553e+00, 1.106e+01,3.357e+00, 2.679e+00,4.745e+00, 4.905e+00, 8.079e+01,5.247e+01, 1.165e+01, 1.126e-01, A
2132, 2.708e+03, 7.016e+02, 0.000e+00,3.094e+00, -3.740e+00, -1.007e+01,6.914e+00, 2.153e+02, 5.737e+01,8.503e+01, 2.791e-01, 1.335e+00,7.586e-01, 4.906e-01,7.315e-01, 5.611e-01, 2.501e+00,-1.687e+00, 3.893e+00, 2.822e-01, A
2133, 1.755e+03, 1.165e+03, 0.000e+00,1.418e+02, -3.740e+00, -4.750e+00,7.056e+00, 9.782e+01, 9.012e+01,7.758e+01, 5.247e+00, 5.077e+00,2.787e+00, 4.544e+00,2.913e+00, 1.068e+00, 6.283e+00,-1.688e+01, -3.418e+01, 7.902e-02, C
2134, 2.791e+05, 7.417e+03, 1.461e+07,9.609e+00, -3.740e+00, -5.682e+00,7.070e+00, 1.131e+02, 8.881e+01,9.842e+01, 6.043e+01, 9.333e+01,8.117e+01, 4.936e+01,7.221e+01, 5.235e+01, 6.402e+02,8.330e+01, 4.348e+02, 4.646e-03, A
2135, 1.839e+04, 2.790e+03, 0.000e+00,1.483e+01, -3.739e+00, -1.009e+01,6.902e+00, 2.125e+02, 6.222e+01,7.938e+01, 2.342e+00, 5.760e+00,3.369e+00, 9.102e-01,2.266e+00, 2.997e+00, -4.584e+01,3.500e+01, 2.343e+01, 2.343e-01, A
2136, 1.089e+05, 3.285e+04, 2.437e+04,1.251e+01, -3.739e+00, -4.947e+00,7.019e+00, 8.360e+01, 1.093e+02,1.006e+02, 9.799e+00, 4.920e+00,3.777e+00, 7.928e+00,5.334e+00, 1.686e+00, -1.251e+02,-2.345e+01, 6.079e+02, 3.371e-01, C
2137, 1.069e+05, 5.078e+04, 2.620e+03,5.641e+00, -3.736e+00, -1.053e+01,6.802e+00, 2.201e+02, 7.177e+01,7.523e+01, 2.595e+00, 5.033e+00,3.321e+00, 1.100e+00,1.984e+00, 1.264e+00, 3.171e+00,4.192e+01, 1.022e+02, 9.118e-01, A
2138, 1.145e+03, 1.147e+02, 0.000e+00,4.372e+02, -3.734e+00, -5.694e+00,7.066e+00, 1.580e+02, 1.275e+02,3.554e+01, 8.647e+00, 1.091e+01,8.507e+00, 4.136e+00,3.118e+00, 4.923e+00, 1.273e+01,1.571e+00, 9.691e+00, 1.954e-02, A
2139, 1.782e+05, 1.390e+03, 7.996e+05,8.310e+00, -3.734e+00, -4.747e+00,7.075e+00, 8.676e+01, 1.029e+02,7.924e+01, 3.125e+01, 2.617e+01,1.481e+01, 2.997e+01,2.093e+01, 1.191e+01, -6.697e+00,-1.145e+02, 2.113e+02, 1.022e-02, C
2140, 1.103e+05, 5.536e+04, 2.067e+04,1.933e+01, -3.733e+00, -5.942e+00,7.069e+00, 2.000e+02, 6.902e+01,8.581e+01, 1.058e+01, 2.355e+00,7.359e+00, 3.625e+00,1.440e+00, 3.274e+00, -6.429e+01,1.159e+02, 4.847e+01, 2.796e-01, A
2141, 1.024e+04, 1.526e+04, 0.000e+00,3.662e+01, -3.731e+00, -1.008e+01,6.846e+00, 2.103e+02, 1.031e+02,1.013e+02, 1.266e+00, 4.357e+00,4.298e+00, 9.720e-01,6.935e-01, 1.079e+00, 7.774e+00,4.682e+00, 4.919e+00, 1.743e-01, A
2142, 2.750e+04, 1.522e+04, 1.377e+04,1.927e+00, -3.730e+00, -2.431e+00,7.097e+00, -1.417e+02, 5.401e+01,7.607e+01, 1.764e+00, 2.016e+00,1.055e+00, 7.052e-01,9.175e-01, 3.557e-01, 1.002e+00,2.348e+00, 2.638e+01, 9.451e-01, A
2143, 1.047e+05, 4.341e+04, 0.000e+00,1.027e+01, -3.724e+00, -4.592e+00,7.065e+00, 2.582e+01, 1.356e+02,9.548e+01, 6.471e+00, 3.408e+00,5.054e+00, 5.018e+00,2.459e+00, 5.321e-01, 7.148e+00,-4.134e+01, 1.696e+02, 3.245e-01, C
2144, 6.169e+03, 9.248e+03, 0.000e+00,2.000e+00, -3.723e+00, 2.543e+00,7.782e+00, -1.756e+02, -4.357e+01,6.003e+01, 8.310e-01, 6.372e-01,6.497e-01, 4.566e-01,3.469e-01, 3.524e-01, 1.633e+00,1.165e+00, 4.052e+00, 5.584e-01, A
2145, 1.201e+04, 3.823e+03, 1.076e+04,1.961e+01, -3.722e+00, -4.733e+00,7.103e+00, 7.650e+01, 8.391e+01,9.489e+01, 5.312e+00, 1.823e+00,6.497e+00, 2.544e+00,2.735e+00, 4.371e+00, 3.104e+01,3.653e+00, -2.477e+01, 6.320e-02, C
2146, 1.840e+04, 1.694e+04, 0.000e+00,2.215e+00, -3.722e+00, -1.046e+01,6.834e+00, 2.152e+02, 7.880e+01,6.895e+01, 1.078e+00, 1.346e+00,1.062e+00, 3.936e-01,4.563e-01, 1.648e-01, -1.025e+01,-7.714e+00, 3.532e+00, 2.139e+00, A
2147, 2.382e+04, 2.794e+04, 0.000e+00,2.321e+00, -3.718e+00, -7.848e+00,7.087e+00, 2.054e+02, 9.286e+00,6.633e+01, 1.204e+00, 9.509e-01,1.534e+00, 1.853e-01,6.688e-02, 4.210e-01, 5.759e+00,-2.618e+00, -2.553e+00, 1.270e+00, I
2148, 3.700e+05, 8.249e+04, 1.369e+07,1.224e+01, -3.715e+00, -7.086e+00,7.109e+00, 2.112e+02, 3.265e+01,8.105e+01, 5.361e+01, 6.499e+01,5.582e+01, 8.776e+00,1.626e+01, 2.194e+01, 6.276e+02,1.473e+02, 3.206e+02, 5.112e-02, I
2149, 8.133e+03, 9.903e+03, 0.000e+00,3.687e+00, -3.712e+00, 2.727e+00,7.765e+00, -1.950e+02, -4.419e+01,6.809e+01, 1.163e+00, 1.439e+00,4.297e-01, 4.815e-01,3.049e-01, 6.175e-01, 9.323e+00,3.133e+00, 5.439e+00, 6.685e-01, A
2150, 1.897e+04, 3.063e+04, 1.620e+03,2.911e+00, -3.711e+00, -1.013e+01,6.778e+00, 2.085e+02, 1.005e+02,9.248e+01, 1.408e+00, 1.264e+00,1.170e+00, 6.264e-01,8.461e-01, 7.822e-01, 1.371e+01,9.341e+00, 3.144e+00, 5.037e-01, A
2151, 8.573e+03, 2.374e+04, 0.000e+00,3.026e+01, -3.711e+00, -8.041e+00,7.082e+00, 2.263e+02, 8.952e-01,8.362e+01, 1.591e+00, 2.507e+00,3.808e+00, 8.206e-01,9.965e-01, 1.876e+00, -5.439e+01,9.587e+00, 1.883e+01, 5.084e-01, I
2152, 6.997e+04, 3.548e+04, 0.000e+00,4.529e+01, -3.711e+00, -9.993e+00,6.880e+00, 2.071e+02, 4.713e+01,1.007e+02, 1.001e+01, 1.046e+01,6.282e+00, 5.819e+00,6.483e+00, 1.965e+00, -1.015e+02,2.024e+01, 1.937e+02, 1.714e-01, A
2153, 2.008e+04, 1.704e+04, 4.203e+03,5.192e+00, -3.708e+00, 2.641e+00,7.850e+00, -1.869e+02, -5.560e+01,7.127e+01, 1.287e+00, 3.235e+00,7.345e-01, 8.361e-01,2.341e+00, 6.330e-01, -2.009e+01,9.068e-03, 1.643e+01, 2.431e-01, A
2154, 3.734e+04, 4.382e+04, 0.000e+00,1.406e+01, -3.707e+00, -4.456e+00,7.076e+00, 5.252e+00, 1.453e+02,9.276e+01, 5.057e+00, 2.246e+00,2.803e+00, 3.194e+00,1.154e+00, 1.725e+00, 1.910e+01,4.993e+01, 7.133e+01, 3.648e-01, C
2155, 1.214e+04, 7.826e+03, 0.000e+00,5.013e+00, -3.702e+00, -4.709e+00,7.062e+00, 4.437e+01, 1.222e+02,8.298e+01, 1.760e+00, 8.202e-01,2.037e+00, 1.659e-01,2.206e-01, 9.620e-01, -1.456e+01,-4.114e-01, 1.520e+00, 8.015e-01, C
2156, 1.480e+05, 1.079e+05, 0.000e+00,3.278e+01, -3.702e+00, -1.563e+00,7.258e+00, -2.293e+02, 6.605e+01,6.843e+01, 1.875e+00, 1.580e+01,3.152e+00, 9.635e-01,4.477e+00, 3.714e+00, -1.498e+02,3.327e+01, 2.374e+01, 2.378e-01, I
2157, 7.321e+04, 7.422e+04, 1.584e+04,2.050e+01, -3.701e+00, -4.700e+00,7.033e+00, 4.333e+01, 1.307e+02,1.035e+02, 9.286e+00, 3.754e+00,3.448e+00, 8.549e+00,2.133e+00, 9.574e-01, 1.947e+01,-3.755e+01, 4.595e+02, 3.347e-01, C
2158, 2.490e+05, 1.024e+05, 5.973e+04,6.188e+00, -3.699e+00, 1.503e+00,7.471e+00, -1.894e+02, 5.222e+01,5.296e+01, 5.643e+00, 7.529e+00,4.120e+00, 1.683e+00,3.435e+00, 2.367e+00, 1.752e+02,-9.465e+01, -1.076e+02, 6.927e-01, I
2159, 1.619e+05, 1.355e+05, 6.986e+03,1.218e+01, -3.699e+00, 2.404e+00,7.739e+00, -1.951e+02, -3.303e+01,4.156e+01, 3.655e+00, 5.729e+00,7.569e+00, 2.367e-01,1.187e+00, 5.485e+00, 3.588e+02,5.055e+01, 4.818e+00, 6.823e-01, A
2160, 7.170e+03, 1.225e+04, 0.000e+00,1.487e+01, -3.697e+00, -1.014e+01,6.822e+00, 2.081e+02, 9.627e+01,8.915e+01, 2.337e+00, 1.730e+00,1.869e+00, 2.324e-01,3.085e-01, 2.384e-01, 3.387e+00,-6.144e-02, 3.042e+00, 1.374e+00, A
2161, 2.048e+03, 6.806e+02, 0.000e+00,4.820e+01, -3.688e+00, -9.914e+00,6.891e+00, 1.740e+02, 3.149e+01,8.673e+01, 3.191e+00, 2.745e+00,3.358e+00, 7.349e-01,7.996e-01, 2.207e+00, 7.848e+00,4.428e+00, 3.062e+00, 8.772e-02, A
2162, 2.059e+05, 2.167e+05, 1.473e+04,6.069e+00, -3.688e+00, 2.320e+00,7.689e+00, -1.992e+02, -3.225e+01,4.322e+01, 4.369e+00, 4.844e+00,3.877e+00, 8.040e-01,3.140e+00, 1.555e+00, 7.557e+01,9.449e+00, 9.920e+01, 5.586e-01, A
2163, 5.068e+03, 2.618e+03, 0.000e+00,6.414e+01, -3.687e+00, -7.195e+00,7.132e+00, 2.372e+02, -2.037e+01,6.794e+01, 3.003e+00, 5.937e+00,4.081e+00, 2.503e+00,1.874e+00, 8.850e-01, 7.901e+00,1.450e+01, 1.622e+01, 8.988e-02, I
2164, 5.533e+04, 9.349e+04, 7.055e+02,9.176e+00, -3.686e+00, 2.546e+00,7.995e+00, -1.791e+02, -5.367e+01,6.347e+01, 4.322e+00, 1.713e+00,2.767e+00, 1.264e+00,8.241e-01, 2.877e+00, 1.495e+01,1.298e+02, -8.813e+00, 7.341e-01, A
2165, 5.346e+04, 6.902e+04, 0.000e+00,2.201e+02, -3.682e+00, -2.040e+00,7.197e+00, -1.459e+02, 7.179e+01,7.748e+01, 9.898e+00, 1.895e+01,1.685e+01, 5.296e+00,1.817e+01, 1.143e+01, -1.797e+02,-6.191e+02, 1.059e+03, 1.480e-01, A
2166, 2.897e+04, 1.221e+04, 2.679e+03,1.176e+01, -3.681e+00, -4.849e+00,7.020e+00, 6.653e+01, 1.147e+02,8.859e+01, 1.669e+00, 1.220e+00,6.122e+00, 5.360e-01,8.952e-01, 4.944e-01, 1.412e+01,7.432e+00, -3.117e-01, 7.509e-01, C
2167, 1.899e+04, 2.090e+03, 0.000e+00,1.181e+01, -3.680e+00, -9.938e+00,6.881e+00, 1.906e+02, 1.017e+01,8.809e+01, 3.741e+00, 3.603e+00,4.281e+00, 3.397e-01,6.800e-01, 5.988e-01, -3.909e+00,4.702e-01, 3.630e+00, 3.393e-01, A
2168, 1.425e+04, 1.067e+04, 1.089e+03,2.385e+00, -3.678e+00, -2.213e+00,7.245e+00, -1.258e+02, 6.366e+01,7.501e+01, 1.430e+00, 1.028e+00,1.091e+00, 8.361e-01,9.031e-01, 2.124e-02, 6.818e-01,-2.449e+00, 1.233e+01, 5.137e-01, A
2169, 1.091e+04, 7.824e+03, 0.000e+00,4.303e+00, -3.677e+00, 2.344e+00,7.856e+00, -1.837e+02, -2.458e+01,4.489e+01, 1.418e+00, 1.891e+00,7.218e-01, 4.046e-01,7.276e-01, 3.961e-01, -7.152e+00,-3.963e-01, -9.519e-01, 4.040e-01, A
2170, 1.054e+04, 1.041e+04, 0.000e+00,1.155e+01, -3.675e+00, -4.281e+00,7.111e+00, -1.642e+01, 1.420e+02,1.008e+02, 3.079e+00, 1.755e+00,1.356e+00, 5.197e-01,2.078e-01, 4.059e-01, 3.710e+00,2.642e+00, 5.435e+00, 7.213e-01, C
2171, 2.541e+04, 2.696e+04, 0.000e+00,3.433e+00, -3.672e+00, -1.013e+01,6.790e+00, 2.098e+02, 9.935e+01,8.847e+01, 1.388e+00, 1.507e+00,1.822e+00, 6.471e-02,4.068e-01, 6.023e-01, 8.529e+00,-1.488e+00, 3.026e-01, 9.702e-01, A
2172, 5.155e+04, 5.779e+04, 0.000e+00,9.278e+00, -3.672e+00, -9.910e+00,6.697e+00, 1.802e+02, 1.113e+02,8.770e+01, 4.184e+00, 1.820e+00,3.338e+00, 6.731e-01,1.537e+00, 3.857e-01, -3.480e+00,2.956e+00, -2.858e+01, 5.951e-01, A
2173, 7.773e+04, 6.500e+04, 0.000e+00,7.617e+00, -3.661e+00, -7.873e+00,7.036e+00, 2.463e+02, -1.994e+01,8.409e+01, 3.319e+00, 4.548e+00,2.518e+00, 2.588e+00,1.481e+00, 3.279e+00, -9.693e+01,-9.213e+01, 6.713e+01, 4.413e-01, I
2174, 3.614e+03, 8.290e+02, 0.000e+00,5.787e+01, -3.660e+00, -9.987e+00,6.893e+00, 2.395e+02, 5.830e+01,1.003e+02, 4.473e+00, 5.769e+00,2.053e+00, 6.855e-01,2.051e+00, 2.071e+00, -9.094e+00,8.551e-01, 6.892e+00, 7.569e-02, A
2175, 4.376e+03, 2.966e+02, 0.000e+00,1.439e+02, -3.659e+00, -9.942e+00,6.875e+00, 1.775e+02, 1.056e+02,1.464e+02, 4.907e+00, 1.104e+01,9.900e+00, 2.134e+00,1.130e+01, 4.526e+00, 7.701e+01,1.724e+01, 6.437e+00, 3.008e-02, A
2176, 6.128e+05, 5.455e+03, 1.748e+05,5.912e+01, -3.654e+00, -9.958e+00,6.893e+00, 1.929e+02, 7.748e+01,9.130e+01, 4.768e+01, 4.272e+01,5.229e+01, 4.109e+01,3.442e+01, 4.534e+01, 5.760e+02,6.123e+02, 2.585e+02, 1.119e-02, A
2177, 1.301e+04, 9.575e+03, 0.000e+00,1.389e+01, -3.654e+00, -1.477e+00,7.086e+00, -2.082e+02, 1.128e+02,6.372e+01, 4.024e+00, 1.468e+00,1.905e+00, 3.192e+00,1.047e+00, 9.305e-01, -5.211e+00,-4.042e+01, 2.988e+00, 1.469e-01, I
2178, 1.878e+05, 2.906e+03, 2.674e+07,4.024e+00, -3.654e+00, -1.982e+00,7.261e+00, -2.243e+02, 8.186e+01,6.200e+01, 9.103e+01, 7.537e+01,7.516e+01, 4.447e+01,5.670e+01, 3.884e+01, 3.051e+02,-4.455e+02, 5.190e+02, 6.990e-03, A
2179, 6.460e+03, 7.815e+03, 0.000e+00,3.466e+00, -3.652e+00, 2.439e+00,7.853e+00, -1.756e+02, -1.600e+01,4.853e+01, 1.161e+00, 8.892e-01,8.807e-01, 8.073e-01,4.227e-01, 1.956e-01, 2.183e+00,1.351e+00, -6.314e+00, 4.554e-01, A
2180, 4.924e+03, 3.132e+03, 0.000e+00,1.347e+00, -3.652e+00, -2.451e+00,7.121e+00, -1.369e+02, 5.713e+01,7.854e+01, 5.594e-01, 6.849e-01,6.239e-01, 4.567e-02,6.067e-01, 3.502e-01, -2.117e+00,-1.770e+00, 3.855e+00, 3.357e-01, A
2181, 3.353e+03, 9.730e+02, 0.000e+00,9.400e+00, -3.649e+00, -1.010e+01,6.848e+00, 2.138e+02, 7.061e+01,8.301e+01, 1.036e+00, 2.597e+00,6.301e-01, 4.869e-01,4.730e-01, 1.801e-01, -7.112e-01,-7.616e-01, 2.524e+00, 3.461e-01, A
2182, 4.224e+05, 1.066e+04, 4.077e+07,3.709e+00, -3.647e+00, -1.988e+00,7.256e+00, -1.894e+02, 8.560e+01,6.666e+01, 8.895e+01, 7.302e+01,6.846e+01, 5.102e+01,3.998e+01, 2.729e+01, 2.935e+02,-7.257e+02, 8.039e+02, 1.285e-02, A
2183, 3.314e+05, 2.335e+05, 1.764e+02,1.892e+01, -3.646e+00, 2.540e+00,7.942e+00, -1.806e+02, -5.287e+01,6.591e+01, 9.627e+00, 9.315e+00,9.152e+00, 5.918e+00,3.314e+00, 7.897e+00, 3.662e+02,5.357e+02, -1.087e+02, 3.170e-01, A
2184, 1.046e+03, 2.239e+02, 0.000e+00,1.418e+02, -3.645e+00, -9.981e+00,6.890e+00, 1.386e+02, 1.184e+02,6.274e+01, 4.701e+00, 5.302e+00,3.593e+00, 9.511e-01,2.624e+00, 3.803e+00, 8.741e+00,-1.889e+00, -2.993e+00, 2.300e-02, A
2185, 5.521e+03, 3.982e+02, 0.000e+00,2.987e+02, -3.641e+00, -2.003e+00,7.258e+00, -1.627e+02, 8.879e+01,5.664e+01, 1.586e+01, 9.841e+00,1.519e+01, 1.077e+01,5.130e+00, 5.301e+00, -9.898e+00,3.587e+01, 1.345e+01, 1.256e-02, A
2186, 3.960e+04, 5.815e+03, 0.000e+00,6.534e+01, -3.640e+00, -1.001e+01,6.877e+00, 1.788e+02, 9.006e+01,4.994e+01, 7.896e+00, 1.648e+01,6.151e+00, 1.102e+00,1.034e+01, 9.571e+00, 2.673e+02,1.165e+02, -1.187e+02, 9.427e-02, A
2187, 4.646e+05, 5.879e+04, 0.000e+00,1.329e+01, -3.639e+00, -1.005e+01,6.861e+00, 2.106e+02, 7.988e+01,7.474e+01, 1.039e+01, 1.449e+01,9.610e+00, 8.475e+00,5.397e+00, 1.909e+00, 1.420e+02,1.152e+02, 4.306e+02, 2.778e-01, A
2188, 2.922e+03, 4.666e+03, 1.020e+03,2.319e+01, -3.639e+00, 1.834e+00,7.502e+00, -2.046e+02, 9.175e+01,6.635e+01, 3.219e+00, 1.892e+00,4.374e-01, 9.648e-01,7.205e-01, 4.285e-01, -1.975e+00,-2.025e+00, 6.130e+00, 2.517e-01, I
2189, 1.041e+05, 7.286e+02, 1.362e+07,3.901e+00, -3.636e+00, -1.998e+00,7.244e+00, -1.258e+02, 9.350e+01,6.902e+01, 6.617e+01, 7.990e+01,6.783e+01, 4.080e+01,6.969e+01, 4.389e+01, 3.197e+02,-1.342e+02, 2.453e+02, 3.091e-03, A
2190, 3.286e+04, 4.562e+04, 0.000e+00,3.426e+01, -3.631e+00, -1.009e+01,6.753e+00, 1.962e+02, 9.818e+01,8.821e+01, 7.492e+00, 4.615e+00,1.991e+00, 1.550e+00,1.439e+00, 6.536e-01, -7.164e+00,1.433e+00, 2.383e+01, 3.076e-01, A
2191, 3.402e+04, 2.772e+04, 5.505e+03,9.829e+00, -3.630e+00, -9.822e+00,6.943e+00, 1.729e+02, 7.347e+01,8.308e+01, 3.817e+00, 3.507e+00,2.510e+00, 1.382e+00,1.805e+00, 9.640e-01, -7.579e+00,-2.025e+01, 3.263e+01, 3.411e-01, A
2192, 2.384e+04, 2.602e+04, 3.572e+03,2.588e+01, -3.625e+00, -9.973e+00,6.982e+00, 2.273e+02, 6.229e+01,6.775e+01, 6.859e+00, 2.325e+00,3.062e+00, 8.729e-01,1.962e+00, 1.617e+00, 2.075e+01,-1.937e+01, -1.226e+01, 2.150e-01, A
2193, 4.871e+03, 9.461e+03, 0.000e+00,1.394e+02, -3.625e+00, -1.010e+01,6.798e+00, 1.984e+02, 1.001e+02,9.259e+01, 7.497e+00, 4.623e+00,2.310e+00, 4.354e+00,7.873e-01, 3.629e+00, 3.434e+01,-5.696e+01, 3.740e+01, 1.410e-01, A
2194, 3.215e+03, 1.113e+03, 0.000e+00,1.008e+02, -3.623e+00, -1.010e+01,6.824e+00, 2.045e+02, 7.518e+01,7.807e+01, 6.197e+00, 4.445e+00,4.759e+00, 4.193e+00,1.437e+00, 1.987e+00, 6.038e+00,2.097e+01, -7.702e+00, 5.948e-02, A
2195, 2.120e+04, 2.431e+03, 0.000e+00,3.177e+01, -3.612e+00, -9.991e+00,6.919e+00, 1.715e+02, 6.692e+01,5.702e+01, 9.537e+00, 5.078e+00,3.562e+00, 3.277e+00,3.223e+00, 2.995e+00, 3.242e+01,3.482e+01, -2.623e+01, 8.608e-02, A
2196, 6.391e+03, 1.357e+03, 0.000e+00,1.512e+01, -3.609e+00, -9.968e+00,6.920e+00, 1.608e+02, 6.955e+01,6.599e+01, 3.083e+00, 2.131e+00,2.915e+00, 7.998e-01,2.049e+00, 1.072e+00, 1.256e+01,-3.306e+00, -1.340e+01, 1.803e-01, A
2197, 1.323e+04, 1.361e+04, 0.000e+00,9.021e+00, -3.608e+00, -1.004e+01,6.723e+00, 1.886e+02, 9.984e+01,8.789e+01, 2.286e+00, 2.517e+00,1.162e+00, 1.800e-01,8.384e-01, 3.517e-01, 7.165e+00,3.014e+00, 4.224e+00, 6.183e-01, A
2198, 5.684e+04, 4.586e+04, 0.000e+00,2.297e+00, -3.599e+00, 1.563e+00,7.584e+00, -1.857e+02, 3.703e+01,5.662e+01, 1.441e+00, 1.768e+00,2.054e+00, 4.054e-01,8.959e-01, 1.508e+00, 1.143e+01,-6.720e+01, -3.709e+01, 9.783e-01, I
2199, 5.742e+04, 3.600e+04, 0.000e+00,5.335e+00, -3.597e+00, -4.829e+00,7.072e+00, 5.817e+01, 1.234e+02,9.439e+01, 3.617e+00, 1.661e+00,2.850e+00, 3.001e+00,1.128e+00, 4.451e-01, -1.115e+01,1.743e+01, 6.109e+01, 3.852e-01, C
2200, 3.042e+04, 1.786e+04, 0.000e+00,7.455e+01, -3.595e+00, -1.004e+01,6.822e+00, 1.850e+02, 9.613e+01,1.057e+02, 1.198e+01, 7.986e+00,4.120e+00, 8.347e+00,5.995e+00, 4.001e+00, 4.764e+01,-9.161e+01, -1.388e+02, 8.372e-02, A
2201, 1.460e+03, 7.664e+02, 0.000e+00,2.419e+02, -3.589e+00, -9.878e+00,6.904e+00, 1.703e+02, 4.106e+01,1.115e+02, 5.867e+00, 3.160e+00,7.434e+00, 1.559e+00,1.483e+00, 1.135e+00, 1.459e+00,4.291e+00, -6.584e+00, 7.797e-02, A
2202, 9.362e+03, 1.068e+04, 0.000e+00,1.350e+01, -3.581e+00, -9.573e+00,6.965e+00, 2.013e+02, 6.677e+00,7.506e+01, 1.923e+00, 3.308e+00,4.268e-01, 1.019e+00,1.197e+00, 7.457e-01, -1.203e+01,1.419e+01, 7.125e+00, 3.121e-01, A
2203, 2.249e+03, 4.998e+02, 0.000e+00,4.684e+01, -3.577e+00, -9.956e+00,6.980e+00, 2.025e+02, 5.387e+01,7.139e+01, 3.576e+00, 3.391e+00,3.162e+00, 1.307e+00,2.458e+00, 1.391e+00, 2.149e+01,2.223e+00, -1.577e+01, 1.625e-01, A
2204, 1.328e+05, 5.876e+04, 0.000e+00,1.562e+01, -3.576e+00, -5.810e+00,7.063e+00, 1.852e+02, 8.589e+01,7.414e+01, 6.219e+00, 7.716e+00,6.297e+00, 5.595e+00,4.247e+00, 5.721e+00, -2.103e+02,3.820e+02, 4.774e+02, 4.238e-01, A
2205, 4.278e+04, 4.918e+03, 3.690e+04,3.801e+00, -3.572e+00, -9.972e+00,6.943e+00, 1.828e+02, 6.197e+01,6.601e+01, 4.810e+00, 3.613e+00,3.133e+00, 3.981e-01,1.567e+00, 2.505e+00, 2.648e+01,9.372e+00, 4.623e+00, 2.004e-01, A
2206, 1.736e+03, 3.528e+02, 0.000e+00,2.824e+01, -3.568e+00, -9.933e+00,6.957e+00, 1.719e+02, 7.498e+01,7.657e+01, 2.655e+00, 3.092e+00,1.148e+00, 4.875e-01,8.364e-01, 8.009e-01, 2.379e+00,7.689e-01, 1.491e+00, 1.067e-01, A
2207, 1.009e+04, 2.222e+03, 0.000e+00,8.365e+00, -3.563e+00, -9.905e+00,6.982e+00, 1.838e+02, 6.178e+01,7.627e+01, 2.748e+00, 2.654e+00,1.450e+00, 8.913e-01,5.910e-01, 9.360e-01, 8.900e+00,-9.749e+00, 1.096e+00, 1.081e-01, A
2208, 2.154e+05, 1.488e+05, 5.514e+04,7.193e+00, -3.562e+00, 2.205e+00,7.717e+00, -1.930e+02, -3.055e+01,3.587e+01, 6.376e+00, 6.531e+00,3.404e+00, 3.487e+00,4.140e+00, 1.855e+00, -6.944e+01,6.662e+01, 1.061e+02, 2.667e-01, A
2209, 2.134e+03, 8.722e+02, 0.000e+00,2.710e+01, -3.559e+00, -9.932e+00,6.946e+00, 1.718e+02, 7.574e+01,7.544e+01, 2.600e+00, 2.888e+00,7.311e-01, 6.818e-01,9.323e-01, 7.657e-01, -9.974e-01,-3.600e+00, -3.181e+00, 9.097e-02, A
2210, 2.657e+04, 1.657e+04, 0.000e+00,3.338e+00, -3.555e+00, 1.283e+00,7.442e+00, -1.789e+02, 8.577e+01,7.622e+01, 1.578e+00, 1.707e+00,1.893e+00, 6.185e-01,2.002e-01, 5.610e-01, -5.782e+00,-3.739e+00, -9.169e+00, 6.249e-01, I
2211, 3.106e+03, 7.559e+02, 0.000e+00,8.105e+00, -3.555e+00, -9.949e+00,6.960e+00, 1.871e+02, 7.058e+01,6.868e+01, 1.582e+00, 1.978e+00,8.510e-01, 4.379e-01,5.596e-01, 4.480e-01, -3.484e+00,8.877e-01, -1.888e+00, 2.101e-01, A
2212, 1.322e+03, 3.300e+02, 0.000e+00,4.043e+01, -3.547e+00, -9.961e+00,6.951e+00, 1.834e+02, 8.426e+01,6.874e+01, 3.520e+00, 2.248e+00,1.593e+00, 1.284e+00,9.663e-01, 9.946e-01, -4.456e+00,-6.195e+00, -2.858e-02, 1.301e-01, A
2213, 8.790e+04, 2.427e+04, 0.000e+00,4.256e+01, -3.542e+00, -9.764e+00,6.800e+00, 1.873e+02, 3.604e+01,7.975e+01, 3.534e+00, 1.735e+01,4.507e+00, 5.449e-01,4.407e-01, 2.053e+00, 6.905e+01,-7.042e+00, -1.103e+01, 7.336e-01, A
2214, 8.510e+03, 7.642e+03, 0.000e+00,2.610e+01, -3.540e+00, -9.558e+00,6.762e+00, 1.826e+02, 1.011e+02,9.233e+01, 9.595e-01, 5.277e+00,6.059e-01, 9.960e-01,1.009e+00, 1.676e+00, 2.405e+01,3.986e+00, 1.182e+01, 3.532e-01, A
2215, 7.413e+03, 4.219e+03, 0.000e+00,1.742e+01, -3.535e+00, -9.967e+00,6.980e+00, 1.990e+02, 7.361e+01,6.505e+01, 3.340e+00, 2.779e+00,1.328e+00, 1.530e+00,2.084e+00, 8.941e-01, 2.032e+01,1.578e+01, -1.414e+00, 2.110e-01, A
2216, 8.074e+03, 6.558e+03, 8.633e+02,2.709e+00, -3.535e+00, -2.504e+00,7.108e+00, -1.257e+02, 5.891e+01,7.719e+01, 1.073e+00, 9.838e-01,1.105e+00, 2.347e-01,1.887e-01, 4.855e-01, -1.514e+00,-3.914e+00, -8.935e-01, 8.184e-01, A
2217, 2.482e+03, 8.740e+02, 0.000e+00,3.215e+00, -3.531e+00, -9.858e+00,6.995e+00, 1.899e+02, 7.270e+01,8.313e+01, 2.969e-01, 9.855e-01,1.047e+00, 4.001e-01,5.370e-01, 6.712e-01, 2.456e+00,2.527e-01, 1.204e+00, 1.556e-01, A
2218, 5.229e+05, 1.582e+05, 1.549e+07,9.996e+00, -3.529e+00, 2.434e+00,7.890e+00, -1.717e+02, -5.206e+01,3.948e+01, 5.561e+01, 3.970e+01,5.457e+01, 9.457e+00,1.468e+01, 1.713e+01, -1.637e+02,6.074e+02, -3.030e+02, 6.073e-02, A
2219, 3.851e+04, 7.893e+03, 1.179e+04,1.374e+01, -3.521e+00, -9.893e+00,7.029e+00, 2.055e+02, 7.047e+01,7.700e+01, 7.367e+00, 4.666e+00,3.694e+00, 2.954e+00,2.524e+00, 2.242e+00, 4.116e+01,7.386e+01, -6.227e+01, 1.018e-01, A
2220, 1.845e+04, 1.551e+04, 2.688e+04,2.171e+01, -3.515e+00, -9.937e+00,7.024e+00, 2.032e+02, 7.641e+01,7.329e+01, 8.069e+00, 4.723e+00,3.813e+00, 2.908e+00,6.086e-01, 1.310e+00, -2.278e-01,-4.350e+01, 2.020e+01, 2.820e-01, A
2221, 1.212e+06, 6.432e+05, 4.316e+06,1.207e+01, -3.514e+00, -7.625e+00,7.107e+00, 2.268e+02, 4.480e+00,7.446e+01, 1.941e+01, 2.996e+01,2.689e+01, 1.184e+01,8.252e+00, 8.015e+00, -6.096e+02,6.948e+01, 1.127e+03, 2.476e-01, I
2222, 2.998e+04, 1.085e+04, 0.000e+00,9.435e+00, -3.513e+00, -1.524e+00,7.236e+00, -2.249e+02, 7.715e+01,5.894e+01, 1.052e+00, 4.657e+00,3.195e+00, 5.774e-01,7.270e-01, 2.768e-01, 3.936e+00,1.063e-01, 1.262e+01, 6.314e-01, I
2223, 2.998e+04, 1.085e+04, 0.000e+00,9.435e+00, -3.513e+00, -1.524e+00,7.236e+00, -2.249e+02, 7.715e+01,5.894e+01, 1.052e+00, 4.657e+00,3.195e+00, 5.774e-01,7.270e-01, 2.768e-01, 3.936e+00,1.063e-01, 1.262e+01, 6.314e-01, I
2224, 2.575e+04, 1.578e+04, 0.000e+00,2.157e+00, -3.511e+00, -4.588e+00,7.148e+00, 3.431e+01, 1.435e+02,8.724e+01, 5.413e-01, 1.703e+00,1.590e+00, 3.426e-01,4.803e-01, 7.232e-01, -7.961e+00,4.426e+00, -1.642e+00, 2.866e-01, A
2225, 2.575e+04, 1.578e+04, 0.000e+00,2.157e+00, -3.511e+00, -4.588e+00,7.148e+00, 3.431e+01, 1.435e+02,8.724e+01, 5.413e-01, 1.703e+00,1.590e+00, 3.426e-01,4.803e-01, 7.232e-01, -7.961e+00,4.426e+00, -1.642e+00, 2.866e-01, A
2226, 1.400e+04, 1.172e+04, 3.589e+03,3.109e+00, -3.510e+00, 1.594e+00,7.534e+00, -1.954e+02, 7.825e+01,5.925e+01, 1.522e+00, 1.654e+00,1.081e+00, 7.418e-01,8.667e-01, 4.948e-01, 5.171e+00,2.401e+00, 1.257e+01, 4.920e-01, I
2227, 1.400e+04, 1.172e+04, 3.589e+03,3.109e+00, -3.510e+00, 1.594e+00,7.534e+00, -1.954e+02, 7.825e+01,5.925e+01, 1.522e+00, 1.654e+00,1.081e+00, 7.418e-01,8.667e-01, 4.948e-01, 5.171e+00,2.401e+00, 1.257e+01, 4.920e-01, I
2228, 1.439e+04, 1.068e+04, 0.000e+00,3.305e+00, -3.504e+00, -9.779e+00,7.008e+00, 1.895e+02, 7.537e+01,8.538e+01, 8.603e-01, 1.757e+00,1.324e+00, 3.447e-01,2.347e-01, 6.141e-01, 1.213e+01,-7.829e-01, -3.400e+00, 7.812e-01, A
2229, 4.661e+04, 4.392e+04, 2.134e+03,1.487e+01, -3.504e+00, -4.560e+00,7.108e+00, 2.149e+01, 1.368e+02,9.542e+01, 4.272e+00, 3.882e+00,4.443e+00, 2.118e+00,1.330e+00, 4.624e+00, -1.043e+02,5.203e+01, 4.008e+01, 1.669e-01, A
2230, 4.661e+04, 4.392e+04, 2.134e+03,1.487e+01, -3.504e+00, -4.560e+00,7.108e+00, 2.149e+01, 1.368e+02,9.542e+01, 4.272e+00, 3.882e+00,4.443e+00, 2.118e+00,1.330e+00, 4.624e+00, -1.043e+02,5.203e+01, 4.008e+01, 1.669e-01, A
2231, 5.921e+04, 4.170e+04, 0.000e+00,1.910e+01, -3.501e+00, -1.530e+00,7.232e+00, -2.255e+02, 7.383e+01,5.893e+01, 1.481e+00, 8.321e+00,3.577e+00, 1.718e+00,2.683e+00, 1.105e+00, -3.832e+01,4.145e+00, -7.879e+01, 4.770e-01, I
2232, 8.014e+03, 3.789e+03, 0.000e+00,6.956e+00, -3.500e+00, -5.767e+00,7.018e+00, 1.672e+02, 7.673e+01,5.736e+01, 2.095e+00, 1.869e+00,1.162e+00, 2.116e+00,9.668e-01, 5.737e-01, -5.790e+00,8.989e+00, -4.685e+00, 1.151e-01, A
2233, 1.430e+04, 2.972e+04, 0.000e+00,3.223e+01, -3.492e+00, -7.639e+00,7.208e+00, 2.149e+02, 2.072e+01,6.435e+01, 5.283e+00, 2.962e+00,1.317e+00, 4.261e+00,8.069e-01, 1.354e+00, -3.170e+01,-3.059e+01, 1.044e+02, 3.032e-01, I
2234, 1.430e+04, 2.972e+04, 0.000e+00,3.223e+01, -3.492e+00, -7.639e+00,7.208e+00, 2.149e+02, 2.072e+01,6.435e+01, 5.283e+00, 2.962e+00,1.317e+00, 4.261e+00,8.069e-01, 1.354e+00, -3.170e+01,-3.059e+01, 1.044e+02, 3.032e-01, I
2235, 1.313e+04, 1.251e+04, 1.962e+02,1.836e+00, -3.490e+00, -9.075e+00,7.091e+00, 2.069e+02, 2.241e+01,7.818e+01, 1.046e+00, 9.631e-01,8.373e-01, 4.771e-01,5.429e-01, 2.234e-01, -3.411e+00,1.123e+00, 9.055e+00, 1.038e+00, I
2236, 3.193e+05, 1.052e+05, 3.273e+04,2.802e+01, -3.488e+00, -9.670e+00,6.825e+00, 1.852e+02, 6.947e+01,8.579e+01, 5.910e+00, 2.216e+01,3.719e+00, 4.001e+00,1.183e+00, 3.425e+00, -2.249e+02,8.869e+01, -2.297e+02, 7.151e-01, A
2237, 8.793e+03, 8.292e+03, 0.000e+00,9.582e+00, -3.488e+00, -7.746e+00,7.064e+00, 2.441e+02, -4.306e+00,8.734e+01, 1.844e+00, 2.110e+00,1.703e+00, 9.980e-01,3.794e-01, 4.586e-01, 3.695e+00,-5.678e+00, 9.106e+00, 4.971e-01, I
2238, 8.793e+03, 8.292e+03, 0.000e+00,9.582e+00, -3.488e+00, -7.746e+00,7.064e+00, 2.441e+02, -4.306e+00,8.734e+01, 1.844e+00, 2.110e+00,1.703e+00, 9.980e-01,3.794e-01, 4.586e-01, 3.695e+00,-5.678e+00, 9.106e+00, 4.971e-01, I
2239, 1.443e+04, 1.460e+04, 0.000e+00,2.568e+01, -3.486e+00, 2.163e+00,7.581e+00, -1.923e+02, -3.743e+01,3.331e+01, 5.526e+00, 2.815e+00,8.389e-01, 1.410e+00,1.393e+00, 4.089e-01, -4.023e+00,6.629e+00, -4.968e+01, 3.968e-01, A
2240, 1.443e+04, 1.460e+04, 0.000e+00,2.568e+01, -3.486e+00, 2.163e+00,7.581e+00, -1.923e+02, -3.743e+01,3.331e+01, 5.526e+00, 2.815e+00,8.389e-01, 1.410e+00,1.393e+00, 4.089e-01, -4.023e+00,6.629e+00, -4.968e+01, 3.968e-01, A
2241, 8.327e+03, 1.243e+04, 1.546e+03,4.831e+01, -3.484e+00, -6.064e+00,7.076e+00, 3.936e+01, 9.503e+01,7.499e+01, 6.906e+00, 1.856e+00,1.435e+00, 1.316e-01,3.642e-01, 4.954e-01, 1.460e+00,-4.134e+00, -2.827e-01, 4.432e-01, A
2242, 1.311e+04, 9.043e+03, 0.000e+00,2.929e+01, -3.478e+00, -1.549e+00,7.224e+00, -2.270e+02, 6.302e+01,6.042e+01, 3.817e-01, 6.571e+00,2.069e+00, 1.265e+00,9.728e-01, 3.803e-01, -9.805e-01,1.788e+00, 1.791e+01, 3.736e-01, I
2243, 1.181e+04, 2.258e+04, 3.224e+04,5.896e+00, -3.464e+00, -7.719e+00,7.160e+00, 2.231e+02, 1.243e+01,7.266e+01, 3.679e+00, 2.350e+00,2.166e+00, 2.764e+00,1.708e+00, 8.437e-01, 2.540e+01,4.777e+01, -3.906e+01, 3.656e-01, I
2244, 6.150e+03, 1.116e+04, 9.905e+03,4.083e+01, -3.455e+00, 2.433e+00,7.980e+00, -1.687e+02, -3.362e+01,3.010e+01, 3.481e+00, 7.426e+00,2.919e+00, 4.036e+00,4.909e+00, 3.621e+00, 7.058e+01,-1.386e+00, 8.056e+01, 1.258e-01, A
2245, 9.158e+04, 2.618e+04, 7.947e+03,4.657e+00, -3.455e+00, -2.523e+00,7.136e+00, -1.256e+02, 6.699e+01,7.881e+01, 3.920e+00, 4.605e+00,1.937e+00, 5.137e-01,4.065e+00, 1.375e+00, 2.600e+01,-3.151e+01, 2.015e+02, 3.273e-01, A
2246, 1.147e+05, 8.503e+04, 0.000e+00,1.688e+01, -3.452e+00, -1.633e+00,7.206e+00, -2.249e+02, 1.070e+02,5.907e+01, 4.561e+00, 6.718e+00,6.917e+00, 3.146e+00,1.375e+00, 3.261e+00, -1.345e+02,-2.488e+01, -1.399e+02, 5.473e-01, I
2247, 1.147e+05, 8.503e+04, 0.000e+00,1.688e+01, -3.452e+00, -1.633e+00,7.206e+00, -2.249e+02, 1.070e+02,5.907e+01, 4.561e+00, 6.718e+00,6.917e+00, 3.146e+00,1.375e+00, 3.261e+00, -1.345e+02,-2.488e+01, -1.399e+02, 5.473e-01, I
2248, 1.758e+04, 7.780e+03, 0.000e+00,3.904e+01, -3.451e+00, -7.647e+00,7.131e+00, 2.525e+02, -2.021e+00,9.805e+01, 5.846e+00, 6.412e+00,3.768e+00, 2.921e+00,6.629e+00, 1.966e+00, 7.955e+01,3.359e+00, -1.001e+02, 1.297e-01, I
2249, 1.134e+04, 1.652e+04, 1.583e+03,8.521e+00, -3.449e+00, -4.902e+00,7.145e+00, 7.272e+01, 1.603e+02,7.026e+01, 1.658e+00, 9.139e-01,2.754e+00, 1.924e-01,4.161e-01, 1.880e-01, 1.839e+00,-2.250e+00, -4.623e+00, 1.339e+00, A
2250, 4.580e+04, 3.568e+04, 4.051e+04,2.999e+00, -3.449e+00, 1.642e+00,7.662e+00, -1.802e+02, 4.056e+01,6.577e+01, 2.363e+00, 2.656e+00,2.770e+00, 9.455e-01,1.279e+00, 1.458e+00, 7.001e-01,-1.767e+01, -1.628e+01, 2.321e-01, I
2251, 1.362e+05, 6.633e+04, 1.250e+04,5.813e+00, -3.448e+00, -2.523e+00,7.134e+00, -1.258e+02, 6.775e+01,7.940e+01, 4.223e+00, 5.341e+00,2.970e+00, 6.209e-01,4.537e+00, 1.495e+00, 3.308e+01,-7.226e+01, 2.532e+02, 4.592e-01, A
2252, 9.049e+03, 1.033e+04, 1.013e+04,6.334e+00, -3.444e+00, -2.570e+00,7.155e+00, -1.224e+02, 7.104e+01,7.565e+01, 1.880e+00, 3.081e+00,1.177e+00, 1.121e+00,1.508e+00, 8.145e-01, -7.415e+00,2.346e+00, -8.900e+00, 1.769e-01, A
2253, 1.585e+04, 9.601e+03, 0.000e+00,9.948e+00, -3.432e+00, -9.605e+00,6.803e+00, 1.723e+02, 5.193e+01,7.958e+01, 8.335e-01, 3.989e+00,1.599e+00, 8.645e-01,1.034e+00, 8.450e-01, 2.681e+00,3.723e+00, -1.322e+01, 2.195e-01, A
2254, 1.893e+05, 2.138e+05, 4.983e+04,9.399e+00, -3.431e+00, -9.788e+00,7.013e+00, 1.954e+02, 8.571e+01,8.320e+01, 7.068e+00, 4.132e+00,5.485e+00, 3.950e+00,2.122e+00, 2.463e+00, 9.332e+01,2.720e+02, -2.688e+02, 5.733e-01, A
2255, 8.945e+03, 1.600e+04, 0.000e+00,2.702e+00, -3.424e+00, -5.979e+00,7.114e+00, 4.351e+01, 1.102e+02,7.240e+01, 1.282e+00, 5.765e-01,7.078e-01, 1.272e-01,3.730e-01, 3.050e-01, -1.522e+00,-6.012e-01, 3.962e+00, 5.586e-01, A
2256, 2.105e+05, 2.429e+05, 5.939e+04,9.684e+00, -3.420e+00, -9.762e+00,7.022e+00, 1.968e+02, 8.713e+01,8.271e+01, 7.398e+00, 5.005e+00,5.333e+00, 4.136e+00,1.386e+00, 2.742e+00, -4.598e+01,3.300e+02, -3.123e+02, 6.019e-01, A
2257, 8.887e+04, 7.500e+04, 1.299e+04,4.528e+00, -3.419e+00, 2.016e+00,7.761e+00, -2.069e+02, -4.607e+01,2.303e+01, 3.143e+00, 2.137e+00,3.716e+00, 1.117e+00,9.990e-01, 2.541e+00, 5.513e+01,1.260e+02, 2.511e+01, 9.904e-01, I
2258, 7.792e+05, 3.049e+05, 2.996e+07,1.330e+01, -3.416e+00, -6.177e+00,7.101e+00, 1.871e+02, 9.038e+01,6.615e+01, 8.412e+01, 6.594e+01,6.530e+01, 4.122e+01,3.975e+01, 1.883e+01, -7.757e+02,-7.522e+02, 1.961e+03, 3.855e-02, A
2259, 1.036e+05, 7.074e+04, 2.694e+04,3.370e+00, -3.415e+00, -9.553e+00,6.955e+00, 2.001e+02, 9.935e+01,9.517e+01, 2.151e+00, 3.852e+00,2.829e+00, 1.705e+00,9.712e-01, 1.213e+00, 2.574e+01,4.501e+00, 3.587e+01, 4.670e-01, A
2260, 1.486e+04, 2.119e+04, 0.000e+00,4.734e+00, -3.414e+00, 1.808e+00,7.549e+00, -1.853e+02, 9.525e+01,7.838e+01, 1.368e+00, 1.927e+00,9.919e-01, 2.161e-01,6.198e-01, 2.632e-01, 5.891e-01,-4.803e+00, 1.181e+01, 1.555e+00, I
2261, 1.166e+05, 7.302e+04, 3.363e+03,1.005e+01, -3.408e+00, 1.583e+00,7.499e+00, -1.916e+02, 8.310e+01,5.978e+01, 3.166e+00, 6.244e+00,5.048e+00, 5.865e-01,6.596e-01, 3.427e+00, 1.406e+02,-9.762e+01, 3.480e+01, 7.990e-01, I
2262, 1.409e+04, 7.421e+03, 7.752e+03,1.925e+00, -3.403e+00, -4.875e+00,7.149e+00, 7.718e+01, 1.557e+02,6.828e+01, 6.572e-01, 1.770e+00,1.416e+00, 3.924e-01,7.618e-01, 2.544e-01, -3.618e-02,5.613e-01, -1.063e+01, 5.312e-01, A
2263, 5.043e+03, 6.833e+03, 0.000e+00,2.590e+00, -3.393e+00, -1.279e+00,7.228e+00, -2.284e+02, 6.658e+01,7.132e+01, 7.293e-01, 6.751e-01,8.889e-01, 4.533e-01,1.644e-01, 5.062e-01, 1.166e-01,3.004e+00, 1.143e+00, 4.092e-01, I
2264, 4.448e+03, 2.691e+03, 0.000e+00,2.328e+01, -3.386e+00, -2.532e+00,7.108e+00, -1.309e+02, 7.114e+01,8.887e+01, 2.908e+00, 2.878e+00,1.577e+00, 9.867e-01,2.005e+00, 1.517e+00, -8.612e+00,4.085e+00, -6.151e+00, 9.427e-02, A
2265, 2.378e+04, 5.020e+04, 1.084e+02,4.679e+00, -3.383e+00, -7.736e+00,7.160e+00, 2.307e+02, 4.033e+00,7.231e+01, 1.824e+00, 1.918e+00,9.070e-01, 9.247e-01,6.812e-01, 1.288e-01, 6.089e-01,-1.331e+00, 2.892e+01, 1.352e+00, I
2266, 8.029e+03, 1.024e+04, 0.000e+00,5.725e+01, -3.373e+00, -9.475e+00,6.835e+00, 1.754e+02, 5.736e+01,7.658e+01, 2.008e+00, 6.560e+00,2.761e+00, 2.737e+00,3.929e+00, 2.973e+00, -5.998e+01,-1.091e+01, 6.773e+01, 1.742e-01, A
2267, 8.716e+03, 1.097e+04, 1.516e+04,3.025e+00, -3.373e+00, -9.706e+00,7.121e+00, 2.058e+02, 7.590e+01,8.804e+01, 1.852e+00, 1.752e+00,1.379e+00, 8.205e-01,3.565e-01, 7.140e-01, -2.366e+00,6.106e+00, -1.538e+00, 1.956e-01, A
2268, 1.584e+03, 8.320e+02, 0.000e+00,4.054e+00, -3.372e+00, -2.519e+00,7.118e+00, -1.241e+02, 7.986e+01,8.526e+01, 7.826e-01, 7.013e-01,8.120e-01, 2.770e-01,2.869e-01, 4.138e-01, -9.762e-01,9.862e-02, -1.458e+00, 3.058e-01, A
2269, 1.018e+04, 1.276e+04, 0.000e+00,2.932e+00, -3.363e+00, -2.502e+00,7.174e+00, -1.290e+02, 6.864e+01,8.161e+01, 7.663e-01, 1.431e+00,8.149e-01, 6.053e-01,6.940e-01, 6.113e-01, -5.587e+00,-1.743e+00, -1.007e+00, 2.784e-01, A
2270, 6.466e+03, 4.512e+03, 0.000e+00,1.156e+00, -3.357e+00, -4.849e+00,7.150e+00, 7.963e+01, 1.538e+02,6.715e+01, 4.681e-01, 4.688e-01,8.541e-01, 1.569e-01,1.713e-01, 2.720e-01, 2.078e+00,-1.504e+00, 2.189e+00, 1.334e+00, A
2271, 1.350e+04, 9.349e+03, 0.000e+00,3.240e+00, -3.352e+00, 2.054e+00,7.763e+00, -2.075e+02, -4.799e+01,2.611e+01, 1.296e+00, 8.061e-01,1.742e+00, 9.605e-01,4.216e-01, 9.983e-01, 2.380e+00,-5.930e+00, 3.755e+00, 1.814e-01, I
2272, 4.089e+03, 1.967e+03, 8.178e+03,1.446e+00, -3.348e+00, -4.784e+00,7.133e+00, 7.588e+01, 1.574e+02,6.794e+01, 8.656e-01, 1.282e+00,1.124e+00, 4.246e-01,6.721e-01, 7.027e-01, -6.223e+00,2.225e+00, 1.694e+00, 2.743e-01, A
2273, 4.193e+04, 8.874e+03, 2.877e+04,3.205e+00, -3.345e+00, -2.544e+00,7.125e+00, -1.264e+02, 7.091e+01,7.892e+01, 3.390e+00, 3.176e+00,2.587e+00, 4.316e-01,4.020e-01, 8.221e-01, -2.200e+00,-8.687e+00, -3.090e+00, 5.034e-01, A
2274, 4.055e+03, 7.372e+03, 0.000e+00,1.701e+01, -3.340e+00, 2.709e+00,7.834e+00, -1.994e+02, -3.294e+01,4.835e+01, 1.604e+00, 1.857e+00,1.771e+00, 9.098e-01,2.165e-01, 6.369e-01, 2.444e+00,3.234e+00, 6.022e+00, 2.530e-01, A
2275, 8.895e+03, 1.058e+04, 0.000e+00,3.547e+00, -3.335e+00, 1.660e+00,7.749e+00, -1.830e+02, 2.850e+01,5.986e+01, 1.096e+00, 1.292e+00,9.174e-01, 8.644e-01,7.200e-01, 4.115e-01, 5.298e+00,5.569e+00, -3.848e+00, 3.654e-01, I
2276, 3.092e+03, 9.183e+02, 0.000e+00,2.477e+00, -3.335e+00, -4.715e+00,7.117e+00, 6.995e+01, 1.574e+02,6.691e+01, 7.591e-01, 6.357e-01,1.027e+00, 5.421e-01,7.905e-02, 5.833e-01, -4.039e-01,-1.242e+00, 2.113e+00, 1.481e-01, A
2277, 1.356e+04, 3.458e+03, 3.694e+03,3.425e+00, -3.333e+00, -4.748e+00,7.117e+00, 7.324e+01, 1.577e+02,6.623e+01, 2.671e+00, 1.252e+00,1.179e+00, 1.864e+00,5.124e-01, 8.280e-01, -7.117e+00,-5.912e+00, 2.208e+01, 3.323e-01, A
2278, 1.691e+05, 1.333e+05, 2.642e+04,4.927e+00, -3.331e+00, -9.562e+00,6.989e+00, 1.948e+02, 9.691e+01,7.927e+01, 4.292e+00, 3.468e+00,4.275e+00, 4.895e-01,3.685e-01, 2.598e-01, 2.024e+01,6.250e+00, -2.839e+01, 3.913e+00, A
2279, 1.287e+04, 2.297e+04, 0.000e+00,1.131e+01, -3.322e+00, -9.470e+00,7.092e+00, 1.938e+02, 9.403e+01,8.036e+01, 2.415e+00, 1.123e+00,2.477e+00, 3.967e-01,4.265e-01, 1.456e-01, 7.405e+00,9.122e-01, -7.323e+00, 9.800e-01, A
2280, 8.634e+04, 5.452e+04, 7.670e+03,4.730e+00, -3.319e+00, -9.574e+00,6.859e+00, 1.901e+02, 1.177e+02,8.252e+01, 2.152e+00, 3.452e+00,3.707e+00, 5.478e-01,1.442e+00, 1.769e+00, -6.305e+01,1.931e+01, 4.211e+01, 8.553e-01, A
2281, 1.004e+04, 3.726e+03, 0.000e+00,2.000e+03, -3.315e+00, -4.058e+00,7.210e+00, -5.769e+01, 8.837e+01,3.739e+01, 2.455e+01, 4.470e+01,2.732e+01, 2.404e+01,1.260e+01, 2.721e+01, -2.848e+02,1.255e+01, 2.472e+02, 1.570e-02, A
2282, 4.461e+05, 6.994e+04, 6.027e+07,8.618e+00, -3.307e+00, -4.077e+00,7.215e+00, -3.915e+01, 1.608e+02,5.925e+01, 8.334e+01, 1.200e+02,1.070e+02, 1.902e+01,5.253e+01, 3.519e+01, -1.294e+03,1.025e+02, 1.168e+03, 2.440e-02, A
2283, 7.382e+04, 5.989e+04, 0.000e+00,7.379e+00, -3.306e+00, -9.516e+00,7.006e+00, 1.949e+02, 9.553e+01,7.806e+01, 3.893e+00, 2.800e+00,3.601e+00, 1.739e+00,4.188e-01, 1.549e+00, 2.183e+01,-3.540e+01, 1.044e+01, 3.514e-01, A
2284, 1.114e+04, 1.010e+04, 0.000e+00,1.098e+01, -3.306e+00, -9.426e+00,7.051e+00, 1.713e+02, 8.740e+01,8.220e+01, 2.491e+00, 2.250e+00,1.828e+00, 8.697e-01,8.852e-01, 1.250e+00, 1.576e+01,-4.041e+00, 1.177e+01, 2.900e-01, A
2285, 1.102e+04, 8.934e+03, 0.000e+00,2.919e+00, -3.302e+00, 2.777e+00,7.899e+00, -1.976e+02, -3.420e+01,5.410e+01, 1.183e+00, 1.109e+00,1.174e+00, 3.332e-01,3.227e-01, 1.529e-01, 2.186e+00,-1.656e+00, 2.289e+00, 8.564e-01, A
2286, 1.153e+04, 1.195e+04, 0.000e+00,3.397e+00, -3.298e+00, -9.823e+00,7.147e+00, 2.198e+02, 8.254e+01,8.548e+01, 1.021e+00, 1.260e+00,1.340e+00, 8.607e-01,6.471e-01, 5.703e-01, 6.118e+00,1.377e+00, 9.595e+00, 4.715e-01, A
2287, 6.102e+04, 2.802e+04, 4.121e+04,1.359e+00, -3.294e+00, -8.895e+00,7.007e+00, 2.054e+02, 3.476e+01,7.456e+01, 2.131e+00, 2.295e+00,1.416e+00, 9.273e-01,6.555e-01, 3.403e-01, 6.514e-01,6.509e+00, 5.286e+01, 9.562e-01, I
2288, 7.170e+03, 7.303e+03, 0.000e+00,1.039e+02, -3.293e+00, -4.924e+00,7.158e+00, 7.502e+01, 1.545e+02,7.395e+01, 3.431e+00, 6.304e+00,6.906e+00, 1.375e+00,1.045e+00, 8.033e-01, 3.794e+00,7.968e+00, 1.555e+01, 2.345e-01, A
2289, 1.142e+04, 6.853e+03, 1.601e+04,2.521e+00, -3.287e+00, 1.579e+00,7.525e+00, -1.887e+02, 7.845e+01,5.480e+01, 1.411e+00, 1.627e+00,2.184e+00, 1.033e+00,7.338e-01, 1.214e+00, 6.094e+00,9.300e+00, -4.453e+00, 2.170e-01, I
2290, 2.877e+03, 2.528e+03, 0.000e+00,3.142e+01, -3.286e+00, -9.412e+00,7.006e+00, 1.823e+02, 9.031e+01,7.998e+01, 2.622e+00, 1.520e+00,2.820e+00, 4.744e-01,1.202e-01, 2.379e-01, 1.074e+00,3.652e+00, -6.200e-02, 8.049e-01, A
2291, 5.142e+04, 6.548e+04, 1.806e+04,6.138e+00, -3.286e+00, -5.462e+00,7.087e+00, 1.190e+02, 1.230e+02,7.407e+01, 2.045e+00, 4.515e+00,1.664e+00, 1.819e+00,1.301e+00, 4.232e-01, 3.329e+00,1.712e+01, -9.436e+01, 7.748e-01, A
2292, 2.091e+04, 1.788e+04, 0.000e+00,6.599e+00, -3.280e+00, -9.720e+00,7.085e+00, 2.123e+02, 1.040e+02,8.689e+01, 3.022e+00, 1.530e+00,1.469e+00, 8.317e-01,1.120e+00, 1.670e+00, 1.201e+01,1.949e+01, 2.921e+00, 1.497e-01, A
2293, 3.210e+04, 2.111e+04, 0.000e+00,3.604e+00, -3.274e+00, -2.552e+00,7.141e+00, -1.271e+02, 7.681e+01,8.560e+01, 2.582e+00, 1.338e+00,1.534e+00, 2.588e-01,8.746e-01, 9.418e-01, -5.077e+00,2.474e+01, 2.171e+01, 9.180e-01, A
2294, 4.430e+04, 3.698e+04, 1.201e+04,7.428e+00, -3.261e+00, -4.688e+00,7.156e+00, 7.330e+01, 1.536e+02,7.694e+01, 4.559e+00, 2.381e+00,2.446e+00, 3.039e+00,1.076e+00, 1.120e+00, 2.332e+01,-2.459e+01, 6.414e+01, 3.486e-01, A
2295, 5.837e+03, 6.313e+03, 0.000e+00,7.554e+00, -3.259e+00, -4.941e+00,7.157e+00, 7.794e+01, 1.501e+02,7.535e+01, 1.721e+00, 1.593e+00,8.159e-01, 2.771e-01,6.674e-01, 4.800e-01, -3.962e+00,1.870e+00, -3.394e+00, 3.124e-01, A
2296, 1.203e+04, 1.052e+04, 0.000e+00,2.769e+01, -3.258e+00, -9.508e+00,6.924e+00, 1.956e+02, 1.006e+02,7.199e+01, 3.816e+00, 4.555e+00,1.992e+00, 1.298e+00,1.208e+00, 1.836e-01, -2.198e+00,5.879e-01, 1.257e+01, 2.452e-01, A
2297, 8.338e+03, 1.066e+03, 0.000e+00,3.708e+01, -3.256e+00, -9.376e+00,7.003e+00, 1.956e+02, 9.749e+01,8.268e+01, 7.245e+00, 3.060e+00,4.040e+00, 4.139e+00,3.301e+00, 3.600e+00, -6.264e+00,-3.024e+01, -3.496e+01, 7.026e-02, A
2298, 4.305e+04, 3.265e+04, 2.101e+03,3.025e+00, -3.255e+00, 2.064e+00,7.846e+00, -2.104e+02, -4.213e+01,2.366e+01, 1.493e+00, 1.286e+00,2.675e+00, 1.160e+00,3.776e-01, 2.216e+00, 1.672e+01,4.339e+01, 9.419e+00, 4.466e-01, I
2299, 2.437e+03, 3.518e+03, 0.000e+00,7.023e+01, -3.254e+00, -1.319e+00,7.449e+00, -2.200e+02, 8.016e+01,7.047e+01, 3.151e+00, 4.088e+00,1.559e+00, 8.933e-01,1.751e+00, 3.963e-01, 1.317e+00,1.663e+00, -1.111e+01, 1.651e-01, I
2300, 3.005e+04, 8.490e+03, 0.000e+00,7.367e+00, -3.253e+00, -9.441e+00,6.997e+00, 2.022e+02, 1.062e+02,7.695e+01, 3.670e+00, 2.311e+00,3.037e+00, 1.525e+00,1.282e+00, 9.782e-01, 4.404e+01,-5.154e+01, 1.579e+01, 5.595e-01, A
2301, 1.791e+04, 2.039e+04, 0.000e+00,7.180e+00, -3.250e+00, -9.511e+00,7.082e+00, 1.972e+02, 9.717e+01,7.686e+01, 2.573e+00, 1.908e+00,1.379e+00, 1.031e-01,2.231e-01, 3.925e-01, 3.419e+00,-3.947e+00, 1.216e-03, 1.161e+00, A
2302, 1.871e+05, 1.351e+05, 6.161e+03,2.226e+00, -3.245e+00, 1.843e+00,7.560e+00, -1.771e+02, 9.871e+01,7.843e+01, 1.759e+00, 3.391e+00,2.658e+00, 3.071e-01,1.245e+00, 1.053e+00, -9.251e+00,4.995e+01, 5.960e+01, 1.187e+00, I
2303, 6.635e+03, 9.733e+03, 0.000e+00,1.195e+01, -3.245e+00, -2.513e+00,7.171e+00, -1.143e+02, 7.655e+01,7.715e+01, 2.552e+00, 1.450e+00,9.879e-01, 1.855e+00,4.060e-01, 9.276e-01, -7.016e+00,-1.493e+01, 6.558e+00, 2.107e-01, A
2304, 1.077e+03, 1.789e+02, 0.000e+00,4.279e+01, -3.244e+00, -9.403e+00,7.002e+00, 1.822e+02, 9.288e+01,7.362e+01, 3.425e+00, 2.325e+00,2.000e+00, 2.682e-01,5.145e-01, 4.038e-01, 1.261e+00,-3.678e-01, 4.187e-01, 1.627e-01, A
2305, 1.095e+04, 1.231e+04, 3.594e+01,2.329e+00, -3.238e+00, -2.532e+00,7.156e+00, -1.238e+02, 7.510e+01,8.383e+01, 1.221e+00, 8.305e-01,8.257e-01, 1.857e-01,5.615e-01, 2.278e-01, 4.608e+00,2.810e+00, -4.816e+00, 6.363e-01, A
2306, 9.541e+03, 2.180e+04, 0.000e+00,4.040e+00, -3.236e+00, 2.118e+00,7.857e+00, -2.077e+02, -4.205e+01,2.816e+01, 7.399e-01, 6.469e-01,1.612e+00, 3.273e-01,4.695e-01, 9.851e-01, 1.297e+01,6.554e+00, 8.255e-02, 6.859e-01, I
2307, 3.120e+05, 1.298e+04, 3.430e+05,8.744e+00, -3.223e+00, -9.406e+00,6.977e+00, 2.005e+02, 1.072e+02,8.993e+01, 1.348e+01, 1.477e+01,1.515e+01, 5.279e+00,1.169e+01, 5.269e+00, 1.964e+02,2.286e+01, 9.086e+01, 6.094e-02, A
2308, 9.848e+03, 6.450e+03, 4.135e+03,2.970e+00, -3.222e+00, -8.857e+00,6.994e+00, 2.043e+02, 3.728e+01,7.235e+01, 1.624e+00, 1.308e+00,1.190e+00, 4.910e-01,1.671e-01, 1.209e+00, -5.109e+00,1.272e+01, 1.953e-01, 4.938e-01, I
2309, 3.637e+03, 4.327e+03, 0.000e+00,1.829e+01, -3.220e+00, -9.194e+00,7.296e+00, 1.995e+02, 1.123e+02,1.008e+02, 2.229e+00, 1.002e+00,2.139e+00, 2.090e-01,3.365e-01, 7.296e-01, -2.398e+00,-3.780e+00, -8.471e-01, 3.577e-01, A
2310, 1.024e+04, 1.442e+04, 0.000e+00,8.809e+00, -3.213e+00, -2.569e+00,7.128e+00, -1.256e+02, 7.950e+01,8.571e+01, 1.946e+00, 1.223e+00,2.072e+00, 2.966e-01,1.836e-01, 3.497e-01, -5.110e-01,2.961e+00, 5.524e-01, 7.438e-01, A
2311, 6.366e+03, 8.031e+03, 0.000e+00,6.451e+00, -3.207e+00, -1.538e+00,7.203e+00, -1.931e+02, 1.417e+02,6.776e+01, 4.528e-01, 1.198e+00,1.913e+00, 4.722e-01,7.612e-01, 6.384e-01, 3.157e+00,-5.632e+00, 5.642e+00, 4.059e-01, I
2312, 1.525e+05, 1.593e+05, 4.318e+04,5.921e+00, -3.205e+00, -9.306e+00,7.218e+00, 2.037e+02, 1.085e+02,9.383e+01, 5.203e+00, 3.769e+00,3.734e+00, 6.904e-01,1.295e+00, 8.211e-01, -7.938e+00,1.592e+01, 4.726e+01, 7.681e-01, A
2313, 5.325e+03, 6.330e+03, 0.000e+00,5.493e+01, -3.205e+00, -5.559e+00,7.096e+00, 1.240e+02, 1.122e+02,7.783e+01, 5.311e+00, 2.792e+00,2.202e+00, 5.674e-01,1.730e+00, 1.165e+00, -1.093e+01,-7.534e+00, 1.119e+01, 2.314e-01, A
2314, 2.723e+04, 2.286e+04, 0.000e+00,6.848e+00, -3.205e+00, -4.571e+00,7.186e+00, 6.299e+01, 1.581e+02,8.425e+01, 2.740e+00, 1.977e+00,2.356e+00, 3.298e-01,2.676e-01, 5.992e-01, 6.081e+00,-6.571e-01, -3.432e+00, 7.058e-01, A
2315, 7.804e+04, 5.002e+04, 0.000e+00,2.314e+01, -3.191e+00, -9.527e+00,6.917e+00, 1.620e+02, 9.357e+01,8.014e+01, 6.556e+00, 8.837e+00,2.351e+00, 1.548e-01,1.985e-01, 4.081e-01, -1.451e+01,3.384e+00, 3.986e+00, 4.193e+00, A
2316, 7.677e+03, 9.714e+03, 0.000e+00,6.635e+00, -3.190e+00, -9.152e+00,6.794e+00, 1.739e+02, 7.259e+01,6.829e+01, 1.756e+00, 1.321e+00,1.156e+00, 8.917e-01,2.795e-01, 9.727e-01, -4.736e+00,-6.063e+00, 2.448e+00, 2.090e-01, A
2317, 1.622e+04, 7.656e+03, 0.000e+00,5.232e+00, -3.190e+00, 1.755e+00,7.600e+00, -1.911e+02, 8.405e+01,6.508e+01, 1.773e+00, 2.575e+00,1.159e+00, 5.081e-01,1.245e+00, 1.110e+00, 1.673e+01,6.774e+00, -6.968e-01, 2.538e-01, I
2318, 2.209e+04, 2.533e+04, 0.000e+00,8.584e+00, -3.187e+00, -7.593e+00,7.314e+00, 2.108e+02, 4.924e+01,6.617e+01, 1.485e+00, 5.129e-01,3.770e+00, 5.569e-01,1.517e+00, 1.605e+00, -5.265e+01,3.287e+01, -1.365e+01, 7.433e-01, I
2319, 1.257e+04, 1.219e+04, 0.000e+00,5.093e+01, -3.186e+00, -5.602e+00,7.066e+00, 1.131e+02, 1.042e+02,7.414e+01, 8.007e+00, 2.533e+00,1.166e+00, 5.660e+00,1.940e+00, 3.273e+00, 9.397e+00,7.416e+01, -4.196e+01, 1.120e-01, A
2320, 2.019e+04, 2.049e+04, 0.000e+00,2.746e+01, -3.184e+00, -2.606e+00,7.195e+00, -1.149e+02, 8.956e+01,8.054e+01, 2.860e+00, 5.856e+00,3.144e+00, 1.658e+00,1.924e+00, 1.438e+00, -2.780e+01,5.194e+00, -5.827e+00, 1.733e-01, A
2321, 5.911e+03, 1.278e+03, 2.454e+03,1.794e+00, -3.183e+00, 1.225e+00,7.497e+00, -1.867e+02, 1.120e+02,7.989e+01, 9.910e-01, 1.137e+00,1.140e+00, 4.477e-01,7.748e-01, 9.674e-01, -5.149e+00,2.402e+00, -4.756e+00, 2.328e-01, I
2322, 5.774e+03, 3.075e+03, 0.000e+00,2.994e+00, -3.183e+00, -1.569e+00,7.176e+00, -1.908e+02, 1.557e+02,6.652e+01, 6.236e-01, 1.516e+00,6.196e-01, 1.321e-01,4.482e-01, 1.803e-01, 2.414e+00,1.007e+00, -5.337e+00, 8.294e-01, I
2323, 2.089e+04, 1.271e+04, 0.000e+00,1.638e+03, -3.180e+00, -9.240e+00,6.799e+00, 1.565e+02, 6.178e+01,5.936e+01, 5.179e+01, 2.510e+00,3.316e+01, 1.969e+01,2.312e+00, 1.311e+01, -6.209e+01,1.233e+02, 1.065e+02, 1.391e-02, A
2324, 2.624e+03, 1.489e+03, 0.000e+00,1.788e+01, -3.155e+00, -1.590e+00,7.175e+00, -1.929e+02, 1.564e+02,6.735e+01, 1.039e+00, 2.878e+00,1.116e+00, 4.711e-01,1.736e+00, 7.367e-01, 7.922e+00,2.389e+00, 2.560e+00, 1.353e-01, I
2325, 4.561e+04, 2.712e+04, 1.241e+04,2.156e+00, -3.146e+00, 1.974e+00,7.940e+00, -2.024e+02, -4.416e+01,1.730e+01, 1.488e+00, 1.855e+00,2.258e+00, 4.082e-01,8.944e-01, 6.104e-01, 2.738e+01,1.345e+01, -7.985e+00, 6.307e-01, I
2326, 3.504e+03, 2.476e+03, 0.000e+00,1.535e+01, -3.143e+00, -9.012e+00,6.939e+00, 2.004e+02, 4.596e+01,7.927e+01, 1.480e+00, 2.772e+00,6.265e-01, 2.122e-01,7.331e-01, 6.762e-01, -4.100e+00,3.464e-01, -1.706e+00, 2.660e-01, A
2327, 6.807e+03, 6.593e+03, 0.000e+00,2.021e+00, -3.140e+00, -2.647e+00,7.222e+00, -1.060e+02, 1.144e+02,8.494e+01, 3.109e-01, 9.026e-01,9.920e-01, 1.694e-01,3.509e-01, 1.465e-01, -9.900e-03,-9.284e-01, 2.731e+00, 9.789e-01, A
2328, 2.681e+05, 1.613e+04, 2.008e+07,7.060e+00, -3.134e+00, -7.681e+00,7.159e+00, 2.075e+02, 4.685e+01,6.809e+01, 5.517e+01, 7.576e+01,7.683e+01, 2.836e+01,5.374e+01, 4.340e+01, -6.043e+02,3.186e+02, 1.954e+02, 7.995e-03, I
2329, 9.829e+04, 5.473e+04, 1.928e+03,6.061e+00, -3.117e+00, -1.599e+00,7.218e+00, -1.892e+02, 1.495e+02,6.786e+01, 3.211e+00, 4.902e+00,2.644e+00, 2.105e+00,1.041e+00, 1.228e+00, -5.455e+01,4.210e+01, 8.840e+01, 9.566e-01, I
2330, 2.786e+04, 3.792e+04, 2.987e+03,3.108e+01, -3.115e+00, 1.922e+00,7.575e+00, -1.720e+02, 1.053e+02,8.058e+01, 4.005e+00, 7.263e+00,2.220e+00, 1.304e+00,1.254e+00, 2.767e+00, 4.399e+01,-3.184e+01, 6.282e+00, 3.137e-01, I
2331, 6.884e+03, 5.386e+03, 5.086e+03,3.081e+00, -3.108e+00, 1.310e+00,7.638e+00, -1.927e+02, 5.163e+01,5.984e+01, 9.350e-01, 1.368e+00,1.640e+00, 6.322e-01,1.043e+00, 7.330e-01, 9.313e+00,-5.018e+00, -1.823e+00, 2.970e-01, I
2332, 1.086e+04, 1.180e+04, 0.000e+00,2.061e+01, -3.099e+00, -5.857e+00,7.140e+00, 5.284e+01, 9.315e+01,8.352e+01, 4.757e+00, 1.469e+00,7.866e-01, 3.826e-01,7.308e-01, 2.524e-01, 4.472e-01,-2.950e+00, 1.053e+01, 6.656e-01, A
2333, 7.346e+03, 1.372e+04, 0.000e+00,9.271e+00, -3.094e+00, 1.882e+00,7.531e+00, -1.884e+02, 7.061e+01,6.651e+01, 1.452e+00, 2.102e+00,9.057e-01, 1.424e-01,5.035e-01, 6.485e-01, -6.694e+00,2.415e+00, -2.382e-01, 4.803e-01, I
2334, 2.826e+04, 3.735e+04, 1.203e+03,3.010e+00, -3.091e+00, -2.563e+00,7.112e+00, -1.162e+02, 8.081e+01,8.611e+01, 2.216e+00, 7.360e-01,1.183e+00, 1.902e-01,6.518e-01, 6.133e-01, -5.889e+00,-2.071e+01, 2.384e+01, 1.966e+00, A
2335, 2.778e+04, 1.505e+04, 5.717e+03,1.885e+00, -3.081e+00, 2.781e+00,7.743e+00, -2.006e+02, -1.638e+01,5.032e+01, 1.724e+00, 1.104e+00,1.554e+00, 2.664e-01,5.653e-01, 1.093e+00, 7.827e+00,-2.085e+01, -8.901e+00, 6.122e-01, A
2336, 2.331e+04, 1.503e+04, 0.000e+00,5.060e+00, -3.072e+00, -9.735e+00,7.168e+00, 2.205e+02, 8.752e+01,8.515e+01, 2.390e+00, 2.456e+00,7.763e-01, 8.480e-01,1.462e+00, 1.175e+00, 1.056e+01,1.951e+01, -2.004e+00, 1.933e-01, A
2337, 1.141e+04, 1.089e+04, 0.000e+00,3.333e+00, -3.055e+00, 2.440e+00,7.925e+00, -1.992e+02, -3.316e+01,4.111e+01, 7.564e-01, 1.333e+00,1.443e+00, 1.729e-01,8.217e-01, 1.503e+00, 1.432e+01,-2.879e+00, 2.034e-02, 2.726e-01, A
2338, 1.161e+04, 1.253e+04, 1.139e+04,5.098e+00, -3.048e+00, 1.965e+00,7.990e+00, -1.985e+02, -5.219e+01,2.153e+01, 2.519e+00, 1.897e+00,1.757e+00, 6.437e-01,1.415e+00, 1.323e+00, 1.387e+01,-1.584e+00, 5.552e+00, 2.203e-01, I
2339, 6.712e+04, 6.685e+04, 9.851e+03,1.523e+01, -3.046e+00, 2.865e+00,7.816e+00, -1.995e+02, -2.419e+01,5.122e+01, 5.468e+00, 3.409e+00,5.752e+00, 3.897e+00,2.889e+00, 2.115e+00, -1.469e+01,-3.010e+01, 8.473e+01, 1.798e-01, A
2340, 1.085e+05, 3.931e+04, 6.871e+04,1.834e+00, -3.038e+00, -1.685e+00,7.274e+00, -1.839e+02, 1.490e+02,7.067e+01, 2.814e+00, 3.371e+00,2.326e+00, 4.141e-01,4.353e-01, 5.046e-01, -2.513e+01,-3.152e+00, 2.339e+01, 2.122e+00, I
2341, 1.085e+05, 3.931e+04, 6.871e+04,1.834e+00, -3.038e+00, -1.685e+00,7.274e+00, -1.839e+02, 1.490e+02,7.067e+01, 2.814e+00, 3.371e+00,2.326e+00, 4.141e-01,4.353e-01, 5.046e-01, -2.513e+01,-3.152e+00, 2.339e+01, 2.122e+00, I
2342, 3.795e+03, 4.942e+03, 6.864e+03,2.250e+01, -3.035e+00, -1.384e+00,7.220e+00, -1.842e+02, 1.737e+02,5.094e+01, 2.304e+00, 3.377e+00,4.435e+00, 1.618e+00,9.043e-01, 1.370e+00, -7.476e+00,-2.760e+00, -1.111e+01, 1.603e-01, I
2343, 1.070e+05, 3.776e+04, 0.000e+00,8.697e+00, -3.027e+00, -8.999e+00,6.824e+00, 1.729e+02, 7.765e+01,7.425e+01, 4.697e+00, 5.835e+00,3.939e+00, 1.286e+00,1.179e+00, 1.106e+00, 1.435e+01,5.980e+00, 1.391e+01, 3.061e-01, A
2344, 3.521e+04, 3.206e+04, 0.000e+00,2.776e+01, -3.027e+00, 1.985e+00,7.578e+00, -1.701e+02, 8.438e+01,7.859e+01, 1.345e+00, 8.626e+00,1.806e+00, 3.780e+00,4.962e+00, 6.758e-01, -3.961e+00,1.007e+01, -1.351e+02, 2.159e-01, I
2345, 3.521e+04, 3.206e+04, 0.000e+00,2.776e+01, -3.027e+00, 1.985e+00,7.578e+00, -1.701e+02, 8.438e+01,7.859e+01, 1.345e+00, 8.626e+00,1.806e+00, 3.780e+00,4.962e+00, 6.758e-01, -3.961e+00,1.007e+01, -1.351e+02, 2.159e-01, I
2346, 7.402e+04, 1.040e+04, 0.000e+00,5.092e+00, -3.025e+00, -8.999e+00,6.825e+00, 1.737e+02, 7.573e+01,7.508e+01, 4.090e+00, 4.141e+00,3.276e+00, 1.717e+00,1.592e+00, 1.111e+00, 8.676e+00,5.968e+00, 1.552e+01, 1.685e-01, A
2347, 2.239e+04, 2.842e+04, 9.452e+03,6.651e+00, -3.023e+00, -1.470e+00,7.184e+00, -1.889e+02, 1.753e+02,5.337e+01, 2.125e+00, 2.870e+00,2.274e+00, 9.589e-02,1.395e+00, 9.700e-01, 1.954e+01,-1.860e+01, 3.117e+01, 4.178e-01, I
2348, 1.963e+04, 1.900e+04, 1.978e+03,5.940e+00, -3.022e+00, 1.920e+00,7.541e+00, -1.735e+02, 7.543e+01,7.412e+01, 8.961e-01, 3.019e+00,1.584e+00, 4.243e-01,2.438e-01, 4.125e-01, -6.815e+00,1.024e+00, -7.910e+00, 1.160e+00, I
2349, 1.412e+04, 1.561e+04, 0.000e+00,4.596e+00, -3.020e+00, -5.720e+00,7.093e+00, 1.567e+02, 1.087e+02,6.991e+01, 1.474e+00, 1.753e+00,1.210e+00, 1.027e+00,1.402e+00, 7.843e-01, -1.927e+00,-1.420e+01, 2.409e+01, 4.264e-01, A
2350, 1.412e+04, 1.561e+04, 0.000e+00,4.596e+00, -3.020e+00, -5.720e+00,7.093e+00, 1.567e+02, 1.087e+02,6.991e+01, 1.474e+00, 1.753e+00,1.210e+00, 1.027e+00,1.402e+00, 7.843e-01, -1.927e+00,-1.420e+01, 2.409e+01, 4.264e-01, A
2351, 1.341e+04, 1.583e+04, 0.000e+00,3.506e+01, -3.017e+00, 2.222e+00,7.846e+00, -2.038e+02, -3.787e+01,2.427e+01, 1.027e+00, 4.056e+00,5.555e+00, 2.032e+00,2.744e+00, 4.421e+00, 3.172e+01,-5.868e+01, 4.642e+01, 1.634e-01, I
2352, 1.341e+04, 1.583e+04, 0.000e+00,3.506e+01, -3.017e+00, 2.222e+00,7.846e+00, -2.038e+02, -3.787e+01,2.427e+01, 1.027e+00, 4.056e+00,5.555e+00, 2.032e+00,2.744e+00, 4.421e+00, 3.172e+01,-5.868e+01, 4.642e+01, 1.634e-01, I
2353, 1.108e+04, 1.767e+04, 0.000e+00,1.513e+01, -3.012e+00, 2.100e+00,7.598e+00, -1.611e+02, 1.080e+02,8.600e+01, 1.133e+00, 3.842e+00,7.651e-01, 1.209e-01,4.688e-02, 1.644e-01, -2.350e+00,8.195e-01, -1.708e+00, 2.711e+00, I
2354, 2.337e+05, 1.663e+05, 5.380e+03,1.512e+01, -3.011e+00, 1.991e+00,7.612e+00, -1.726e+02, 9.713e+01,8.058e+01, 3.754e+00, 1.165e+01,4.462e+00, 3.350e+00,4.050e+00, 2.548e+00, -1.138e+02,-9.499e+01, 1.555e+02, 2.868e-01, I
2355, 4.906e+04, 5.232e+04, 3.231e+04,6.473e+00, -3.010e+00, -5.674e+00,7.092e+00, 1.540e+02, 1.033e+02,7.062e+01, 5.407e+00, 1.923e+00,1.857e+00, 7.483e-01,1.506e+00, 7.251e-01, 1.576e+01,2.548e+01, 7.340e+01, 1.380e+00, A
2356, 1.742e+05, 8.305e+04, 5.380e+03,1.350e+01, -3.006e+00, 1.993e+00,7.620e+00, -1.731e+02, 1.004e+02,8.128e+01, 3.925e+00, 1.027e+01,4.762e+00, 3.047e+00,2.757e+00, 1.302e+00, -2.439e+01,-8.222e+01, 1.584e+02, 5.121e-01, I
2357, 1.742e+05, 8.305e+04, 5.380e+03,1.350e+01, -3.006e+00, 1.993e+00,7.620e+00, -1.731e+02, 1.004e+02,8.128e+01, 3.925e+00, 1.027e+01,4.762e+00, 3.047e+00,2.757e+00, 1.302e+00, -2.439e+01,-8.222e+01, 1.584e+02, 5.121e-01, I
2358, 2.564e+04, 4.497e+04, 3.518e+03,1.751e+01, -3.001e+00, 2.273e+00,7.995e+00, -1.982e+02, -3.888e+01,3.958e+01, 2.764e+00, 4.139e+00,3.510e+00, 2.725e+00,2.492e+00, 1.494e+00, 6.595e+01,5.041e+01, 3.200e+01, 3.490e-01, I
2359, 2.564e+04, 4.497e+04, 3.518e+03,1.751e+01, -3.001e+00, 2.273e+00,7.995e+00, -1.982e+02, -3.888e+01,3.958e+01, 2.764e+00, 4.139e+00,3.510e+00, 2.725e+00,2.492e+00, 1.494e+00, 6.595e+01,5.041e+01, 3.200e+01, 3.490e-01, I
2360, 5.424e+03, 1.461e+04, 1.787e+04,3.997e+00, -2.998e+00, -2.065e+00,7.266e+00, -1.748e+02, 1.408e+02,6.623e+01, 2.675e+00, 5.642e-01,1.538e+00, 4.685e-01,9.992e-02, 1.134e+00, 1.599e+00,1.214e+01, -8.092e-01, 5.071e-01, A
2361, 2.483e+04, 2.349e+04, 0.000e+00,5.020e+01, -2.997e+00, -5.908e+00,7.133e+00, 7.447e+01, 7.188e+01,8.573e+01, 8.366e+00, 6.407e+00,1.184e+00, 4.682e-01,4.841e-01, 5.615e-01, -1.148e+01,-1.459e+01, 2.247e+01, 1.544e+00, A
2362, 2.483e+04, 2.349e+04, 0.000e+00,5.020e+01, -2.997e+00, -5.908e+00,7.133e+00, 7.447e+01, 7.188e+01,8.573e+01, 8.366e+00, 6.407e+00,1.184e+00, 4.682e-01,4.841e-01, 5.615e-01, -1.148e+01,-1.459e+01, 2.247e+01, 1.544e+00, A
2363, 2.076e+04, 1.841e+04, 0.000e+00,1.865e+01, -2.997e+00, 1.821e+00,7.651e+00, -1.865e+02, 5.033e+01,5.899e+01, 2.138e+00, 4.177e+00,3.983e+00, 1.339e+00,2.398e+00, 1.689e+00, 2.133e+01,2.843e+01, -2.926e+01, 2.472e-01, I
2364, 2.076e+04, 1.841e+04, 0.000e+00,1.865e+01, -2.997e+00, 1.821e+00,7.651e+00, -1.865e+02, 5.033e+01,5.899e+01, 2.138e+00, 4.177e+00,3.983e+00, 1.339e+00,2.398e+00, 1.689e+00, 2.133e+01,2.843e+01, -2.926e+01, 2.472e-01, I
2365, 6.928e+03, 6.940e+03, 9.305e+02,2.461e+00, -2.990e+00, 2.659e+00,7.923e+00, -1.868e+02, -4.971e+01,3.932e+01, 1.074e+00, 8.084e-01,9.008e-01, 1.342e-01,1.015e-01, 9.602e-02, -3.200e-01,-7.985e-01, 1.162e+00, 1.214e+00, A
2366, 6.928e+03, 6.940e+03, 9.305e+02,2.461e+00, -2.990e+00, 2.659e+00,7.923e+00, -1.868e+02, -4.971e+01,3.932e+01, 1.074e+00, 8.084e-01,9.008e-01, 1.342e-01,1.015e-01, 9.602e-02, -3.200e-01,-7.985e-01, 1.162e+00, 1.214e+00, A
2367, 6.267e+04, 3.561e+04, 0.000e+00,7.992e+00, -2.990e+00, -9.639e+00,6.971e+00, 2.085e+02, 1.112e+02,8.471e+01, 3.332e+00, 4.350e+00,3.048e+00, 1.688e+00,2.821e+00, 1.521e+00, -7.783e+01,9.272e+00, 6.216e+01, 4.744e-01, A
2368, 6.267e+04, 3.561e+04, 0.000e+00,7.992e+00, -2.990e+00, -9.639e+00,6.971e+00, 2.085e+02, 1.112e+02,8.471e+01, 3.332e+00, 4.350e+00,3.048e+00, 1.688e+00,2.821e+00, 1.521e+00, -7.783e+01,9.272e+00, 6.216e+01, 4.744e-01, A
2369, 4.712e+04, 5.283e+04, 5.316e+03,6.732e+00, -2.987e+00, 1.937e+00,7.539e+00, -1.697e+02, 7.607e+01,7.348e+01, 3.409e+00, 2.182e+00,2.815e+00, 7.194e-01,7.771e-01, 6.396e-01, -5.709e+00,2.898e+01, -3.530e+01, 1.689e+00, I
2370, 1.309e+04, 7.262e+03, 0.000e+00,2.513e+00, -2.984e+00, -1.776e+00,7.331e+00, -1.822e+02, 1.367e+02,8.209e+01, 9.953e-01, 6.924e-01,1.708e+00, 5.649e-01,6.078e-01, 1.150e+00, -1.439e+01,-6.060e+00, 1.143e+01, 4.999e-01, I
2371, 1.309e+04, 7.262e+03, 0.000e+00,2.513e+00, -2.984e+00, -1.776e+00,7.331e+00, -1.822e+02, 1.367e+02,8.209e+01, 9.953e-01, 6.924e-01,1.708e+00, 5.649e-01,6.078e-01, 1.150e+00, -1.439e+01,-6.060e+00, 1.143e+01, 4.999e-01, I
2372, 1.123e+04, 1.466e+04, 0.000e+00,6.360e+00, -2.984e+00, -2.090e+00,7.234e+00, -1.698e+02, 1.403e+02,6.398e+01, 1.951e+00, 1.613e+00,1.062e+00, 1.095e+00,6.619e-01, 1.459e+00, 8.945e+00,-7.659e+00, -3.046e+00, 2.012e-01, A
2373, 6.089e+03, 9.438e+03, 0.000e+00,3.872e+00, -2.979e+00, -1.640e+00,7.257e+00, -1.881e+02, 1.607e+02,6.861e+01, 4.616e-01, 1.364e+00,8.990e-01, 3.253e-01,2.769e-01, 5.057e-01, 2.323e+00,2.461e+00, 9.638e-02, 4.344e-01, I
2374, 1.904e+04, 1.892e+04, 2.306e+03,4.251e+00, -2.978e+00, -1.388e+00,7.225e+00, -1.795e+02, 1.763e+02,4.848e+01, 1.558e+00, 1.769e+00,1.799e+00, 5.670e-01,1.019e+00, 1.007e+00, 5.185e+00,1.367e+01, -2.976e-01, 2.852e-01, I
2375, 1.139e+04, 6.546e+03, 0.000e+00,3.515e+00, -2.977e+00, -8.796e+00,6.861e+00, 1.778e+02, 6.934e+01,8.041e+01, 1.228e+00, 1.629e+00,1.170e+00, 1.004e+00,4.441e-01, 5.822e-01, 8.030e-01,4.765e+00, 8.101e+00, 2.058e-01, A
2376, 1.877e+04, 1.557e+04, 2.901e+04,2.746e+00, -2.970e+00, -5.691e+00,7.093e+00, 1.593e+02, 1.027e+02,6.985e+01, 2.184e+00, 2.228e+00,1.959e+00, 3.796e-01,7.690e-01, 5.841e-01, -8.100e+00,4.952e+00, 1.069e+01, 8.054e-01, A
2377, 2.673e+04, 3.183e+04, 3.338e+03,5.698e+00, -2.961e+00, 1.950e+00,7.538e+00, -1.669e+02, 7.651e+01,7.298e+01, 1.317e+00, 1.018e+00,3.346e+00, 1.002e+00,3.080e-01, 6.173e-01, 8.376e+00,2.773e+01, -6.349e-01, 1.121e+00, I
2378, 8.926e+04, 5.038e+04, 4.650e+04,2.484e+00, -2.954e+00, -5.607e+00,7.119e+00, 1.445e+02, 9.608e+01,7.079e+01, 3.565e+00, 1.987e+00,2.632e+00, 1.023e+00,7.389e-01, 6.795e-01, 2.536e+00,6.187e+00, 3.796e+01, 5.807e-01, A
2379, 8.926e+04, 5.038e+04, 4.650e+04,2.484e+00, -2.954e+00, -5.607e+00,7.119e+00, 1.445e+02, 9.608e+01,7.079e+01, 3.565e+00, 1.987e+00,2.632e+00, 1.023e+00,7.389e-01, 6.795e-01, 2.536e+00,6.187e+00, 3.796e+01, 5.807e-01, A
2380, 1.068e+05, 1.428e+05, 3.606e+04,1.557e+01, -2.952e+00, 1.983e+00,7.540e+00, -1.664e+02, 8.255e+01,7.442e+01, 4.770e+00, 8.719e+00,3.346e+00, 1.013e+00,8.580e-01, 7.288e-01, 4.685e+01,-3.403e+01, 9.852e+01, 2.692e+00, I
2381, 4.514e+03, 4.915e+03, 7.893e+03,6.543e+00, -2.950e+00, 2.781e+00,7.810e+00, -1.975e+02, -1.976e+01,5.105e+01, 1.179e+00, 2.928e+00,1.540e+00, 9.085e-01,8.686e-01, 1.446e+00, 7.941e+00,2.006e+00, -5.256e+00, 1.633e-01, A
2382, 4.264e+04, 4.152e+04, 2.707e+04,6.709e+00, -2.945e+00, -5.464e+00,7.156e+00, 1.284e+02, 1.064e+02,7.488e+01, 4.471e+00, 3.177e+00,2.194e+00, 1.791e+00,2.439e+00, 2.012e+00, -1.409e+01,-4.388e+01, -8.846e+01, 3.182e-01, A
2383, 1.509e+04, 1.989e+04, 0.000e+00,2.301e+01, -2.944e+00, 1.793e+00,7.654e+00, -1.817e+02, 3.648e+01,5.249e+01, 2.862e+00, 4.090e+00,2.860e+00, 1.327e-01,9.610e-01, 5.745e-01, -7.706e+00,2.752e+00, -7.012e+00, 4.543e-01, I
2384, 6.801e+04, 4.933e+04, 0.000e+00,5.468e+00, -2.943e+00, -1.825e+00,7.308e+00, -1.800e+02, 1.400e+02,7.970e+01, 2.695e+00, 2.975e+00,3.175e+00, 1.036e+00,7.735e-01, 7.302e-01, 1.689e+01,7.610e+00, 2.585e+01, 7.725e-01, I
2385, 2.766e+05, 3.136e+04, 1.404e+07,5.526e+00, -2.942e+00, 2.287e+00,7.701e+00, -1.591e+02, 1.188e+02,9.030e+01, 4.848e+01, 4.326e+01,4.752e+01, 2.140e+01,1.123e+01, 2.344e+01, 3.438e+02,-2.623e+02, 1.724e+02, 1.977e-02, I
2386, 5.654e+03, 6.062e+03, 0.000e+00,2.482e+01, -2.937e+00, -5.737e+00,7.102e+00, 1.658e+02, 9.437e+01,7.375e+01, 2.742e+00, 2.934e+00,1.939e+00, 7.631e-01,1.001e+00, 1.292e+00, -8.726e+00,-1.099e+01, -4.062e+00, 2.762e-01, A
2387, 1.279e+04, 8.890e+03, 7.534e+03,2.673e+00, -2.935e+00, 1.500e+00,7.688e+00, -1.891e+02, 5.350e+01,4.969e+01, 1.556e+00, 1.195e+00,1.711e+00, 1.476e+00,6.181e-01, 1.237e+00, -1.122e+01,1.356e+01, 7.428e+00, 2.857e-01, I
2388, 5.237e+03, 2.381e+03, 9.212e+03,1.018e+01, -2.930e+00, 1.994e+00,7.521e+00, -1.627e+02, 8.336e+01,7.346e+01, 2.724e+00, 3.258e+00,3.230e+00, 5.048e-01,6.018e-01, 8.431e-01, 1.072e+01,-1.498e+00, -7.478e+00, 6.224e-01, I
2389, 1.014e+04, 5.753e+03, 0.000e+00,4.022e+00, -2.915e+00, 2.985e+00,7.950e+00, -1.901e+02, -1.350e+01,6.406e+01, 7.060e-01, 1.741e+00,1.532e+00, 6.712e-01,4.938e-01, 1.057e+00, 8.624e+00,6.910e+00, -2.292e+00, 3.575e-01, A
2390, 7.785e+03, 1.498e+04, 0.000e+00,8.443e+01, -2.903e+00, 2.208e+00,7.643e+00, -1.685e+02, 1.186e+02,9.134e+01, 3.617e+00, 6.462e+00,3.747e+00, 2.247e+00,4.022e-01, 5.796e-02, 3.035e+00,-2.811e+01, 5.352e+01, 5.799e-01, I
2391, 1.732e+04, 6.212e+03, 2.153e+04,5.001e+00, -2.900e+00, 2.067e+00,7.550e+00, -1.613e+02, 9.523e+01,7.710e+01, 1.462e+00, 4.260e+00,2.650e+00, 9.837e-01,1.830e-01, 6.918e-01, 1.412e+01,-2.014e+01, 2.608e+01, 6.500e-01, I
2392, 1.718e+05, 9.539e+04, 3.793e+04,4.062e+00, -2.893e+00, -9.586e+00,6.775e+00, 1.949e+02, 9.430e+01,8.261e+01, 1.953e+00, 5.089e+00,4.295e+00, 8.855e-01,1.002e+00, 7.708e-01, -2.693e+01,2.477e+01, -1.663e+01, 1.059e+00, A
2393, 4.987e+03, 2.865e+03, 0.000e+00,2.400e+00, -2.889e+00, 2.981e+00,7.941e+00, -1.897e+02, -1.289e+01,6.069e+01, 9.016e-01, 6.459e-01,9.731e-01, 6.341e-01,4.334e-01, 8.916e-01, -3.625e+00,2.817e+00, 1.611e+00, 1.967e-01, A
2394, 7.190e+04, 6.156e+04, 0.000e+00,9.030e+00, -2.883e+00, -1.867e+00,7.238e+00, -1.736e+02, 1.574e+02,6.141e+01, 1.829e+00, 6.023e+00,1.690e+00, 8.216e-01,1.493e+00, 1.889e+00, 7.340e+01,1.858e+01, -3.273e+01, 6.894e-01, A
2395, 5.110e+04, 4.358e+04, 2.258e+04,2.614e+00, -2.883e+00, -2.140e+00,7.232e+00, -1.654e+02, 1.390e+02,6.813e+01, 2.696e+00, 2.239e+00,1.361e+00, 1.266e+00,1.285e+00, 1.464e+00, 1.542e+01,-2.818e+01, -5.388e+00, 3.701e-01, A
2396, 2.627e+04, 1.694e+04, 1.308e+04,7.122e+00, -2.882e+00, 1.772e+00,7.651e+00, -1.819e+02, 8.183e+01,7.537e+01, 3.212e+00, 3.450e+00,2.443e+00, 2.777e-01,3.411e-01, 1.516e+00, 1.486e+01,1.759e+01, -5.661e+00, 5.721e-01, I
2397, 1.387e+04, 1.731e+04, 0.000e+00,1.811e+01, -2.875e+00, 1.817e+00,7.654e+00, -1.638e+02, 3.616e+01,4.822e+01, 3.404e+00, 2.735e+00,2.452e+00, 1.310e+00,1.448e+00, 9.244e-01, 1.638e+01,1.080e+01, 1.062e+01, 2.913e-01, I
2398, 9.221e+03, 3.414e+03, 0.000e+00,1.226e+01, -2.870e+00, -8.308e+00,6.901e+00, 2.041e+02, 6.483e+01,8.397e+01, 3.239e+00, 1.248e+00,2.710e+00, 1.745e+00,2.656e-01, 2.634e+00, 3.429e+00,1.565e+01, -2.437e+00, 9.607e-02, I
2399, 6.211e+04, 5.618e+04, 1.175e+04,5.544e+00, -2.869e+00, -1.556e+00,7.191e+00, -1.841e+02, 1.863e+02,5.454e+01, 2.487e+00, 3.693e+00,2.792e+00, 3.260e-01,7.333e-01, 2.103e+00, -4.139e+01,5.452e+01, 1.778e+00, 4.282e-01, I
2400, 1.771e+04, 2.342e+04, 0.000e+00,3.666e+00, -2.864e+00, -2.087e+00,7.264e+00, -1.698e+02, 1.410e+02,7.069e+01, 7.200e-01, 1.751e+00,1.509e+00, 8.931e-01,1.610e-01, 7.184e-01, -9.023e+00,9.533e+00, 1.285e+01, 7.895e-01, A
2401, 2.319e+04, 1.656e+04, 3.418e+03,2.686e+01, -2.864e+00, -1.460e+00,7.188e+00, -1.816e+02, 1.714e+02,5.220e+01, 2.695e+00, 6.328e+00,5.011e+00, 3.961e+00,4.791e+00, 3.884e+00, -2.888e+01,-9.278e+01, -1.410e+02, 1.868e-01, I
2402, 1.840e+04, 1.242e+04, 0.000e+00,3.798e+01, -2.863e+00, -9.583e+00,6.824e+00, 1.999e+02, 7.517e+01,7.806e+01, 9.889e-01, 8.595e+00,1.756e+00, 1.523e+00,3.155e+00, 2.945e+00, 3.847e+01,1.512e+00, -1.880e+01, 1.232e-01, A
2403, 3.644e+03, 4.732e+02, 0.000e+00,4.450e+01, -2.859e+00, -8.321e+00,6.861e+00, 2.025e+02, 7.714e+01,9.926e+01, 6.552e+00, 3.082e+00,1.154e+00, 4.697e+00,3.073e+00, 6.010e-01, 7.203e+00,8.796e+00, -1.632e+01, 3.840e-02, I
2404, 2.003e+03, 2.302e+02, 0.000e+00,1.331e+01, -2.858e+00, -8.316e+00,6.872e+00, 2.113e+02, 6.978e+01,9.884e+01, 1.553e+00, 2.843e+00,8.604e-01, 1.182e-01,4.693e-01, 9.138e-01, 3.900e+00,-2.545e-01, 5.644e-01, 2.262e-01, I
2405, 7.524e+03, 2.906e+02, 0.000e+00,1.870e+01, -2.857e+00, -8.334e+00,6.879e+00, 2.200e+02, 5.934e+01,9.420e+01, 4.222e+00, 2.991e+00,5.302e+00, 5.711e-01,1.541e+00, 4.718e+00, 1.468e+01,1.483e+01, 3.742e+00, 4.290e-02, I
2406, 3.850e+03, 7.087e+01, 0.000e+00,1.174e+01, -2.854e+00, -8.333e+00,6.858e+00, 1.988e+02, 8.085e+01,1.022e+02, 3.104e+00, 3.357e+00,2.705e+00, 1.818e+00,2.398e+00, 1.495e+00, 5.346e+00,3.882e+00, -4.544e-01, 3.657e-02, I
2407, 2.223e+03, 4.462e+01, 0.000e+00,2.046e+01, -2.853e+00, -8.335e+00,6.873e+00, 2.147e+02, 5.791e+01,1.044e+02, 4.968e+00, 1.619e+00,2.411e+00, 1.026e+00,1.233e+00, 1.016e+00, 1.971e+00,1.180e-01, 1.964e+00, 4.738e-02, I
2408, 8.102e+04, 7.423e+04, 3.280e+03,6.442e+00, -2.849e+00, -9.605e+00,6.674e+00, 1.977e+02, 8.560e+01,7.674e+01, 2.868e+00, 3.690e+00,3.396e+00, 2.373e+00,1.668e+00, 9.014e-01, 4.853e+01,-7.519e+01, 3.996e+01, 5.755e-01, A
2409, 1.284e+05, 1.042e+03, 7.918e+05,5.178e+00, -2.848e+00, -8.341e+00,6.863e+00, 2.050e+02, 7.751e+01,7.723e+01, 1.551e+01, 2.005e+01,2.391e+01, 1.062e+01,1.573e+01, 2.227e+01, 1.435e+02,1.099e+02, 5.041e+00, 1.323e-02, I
2410, 1.135e+04, 8.999e+03, 0.000e+00,5.775e+00, -2.842e+00, -1.937e+00,7.242e+00, -1.735e+02, 1.578e+02,6.420e+01, 7.553e-01, 1.663e+00,2.193e+00, 7.191e-01,5.024e-01, 1.909e+00, -7.639e+00,-1.796e+01, -1.670e+00, 2.430e-01, A
2411, 1.738e+04, 2.117e+04, 0.000e+00,2.777e+00, -2.838e+00, 2.978e+00,7.947e+00, -1.914e+02, -1.336e+01,6.453e+01, 1.781e+00, 4.268e-01,1.073e+00, 1.147e+00,2.224e-01, 8.559e-01, 7.040e+00,1.130e+01, 4.716e+00, 3.955e-01, A
2412, 5.001e+04, 4.558e+04, 4.475e+03,2.384e+01, -2.837e+00, -2.206e+00,7.227e+00, -1.673e+02, 1.403e+02,6.897e+01, 4.160e+00, 7.696e+00,4.172e+00, 9.389e-01,1.242e+00, 1.177e+00, 1.611e+01,7.653e-01, 2.096e+01, 4.208e-01, A
2413, 1.644e+04, 1.582e+04, 0.000e+00,2.602e+01, -2.829e+00, -8.914e+00,6.906e+00, 1.728e+02, 8.952e+01,7.117e+01, 1.141e+00, 6.062e+00,2.443e+00, 8.260e-01,3.993e-01, 1.433e+00, 3.305e+01,-9.472e-01, -1.705e+01, 4.597e-01, A
2414, 2.288e+04, 3.642e+04, 0.000e+00,7.585e+00, -2.818e+00, -2.070e+00,7.274e+00, -1.738e+02, 1.504e+02,6.580e+01, 1.082e+00, 3.226e+00,1.396e+00, 2.064e-01,7.951e-01, 1.173e+00, 1.825e+01,3.871e+00, -1.109e+00, 5.063e-01, A
2415, 1.589e+04, 2.374e+04, 1.096e+02,8.886e+00, -2.804e+00, -2.711e+00,7.142e+00, -9.865e+01, 1.027e+02,8.640e+01, 1.339e+00, 2.548e+00,2.120e+00, 8.552e-01,6.220e-01, 3.705e-01, 6.671e+00,1.532e+01, 1.025e+01, 9.241e-01, A
2416, 1.116e+04, 1.412e+04, 0.000e+00,1.741e+01, -2.803e+00, -9.604e+00,6.922e+00, 2.034e+02, 7.415e+01,8.208e+01, 1.146e+00, 4.288e+00,1.031e+00, 6.117e-01,1.366e+00, 1.404e+00, -2.032e+01,1.381e-01, 8.664e+00, 3.182e-01, A
2417, 4.908e+04, 4.678e+04, 0.000e+00,2.896e+01, -2.798e+00, -9.567e+00,6.832e+00, 2.023e+02, 8.104e+01,7.697e+01, 3.108e+00, 7.996e+00,5.318e+00, 1.669e+00,9.033e-01, 6.487e-01, 1.416e+01,-2.322e+01, 1.377e+00, 4.211e-01, A
2418, 2.525e+04, 1.657e+04, 0.000e+00,3.237e+00, -2.793e+00, 1.803e+00,7.668e+00, -1.802e+02, 8.032e+01,7.376e+01, 7.531e-01, 2.384e+00,1.425e+00, 4.344e-01,3.201e-01, 5.861e-01, 5.348e-01,7.185e+00, 5.105e+00, 7.139e-01, I
2419, 1.589e+05, 5.302e+04, 0.000e+00,7.739e+00, -2.788e+00, -9.614e+00,6.854e+00, 2.020e+02, 6.962e+01,7.435e+01, 2.328e+00, 8.473e+00,2.713e+00, 2.540e+00,3.985e+00, 2.202e+00, 8.776e+01,1.324e+01, 8.700e+01, 2.059e-01, A
2420, 1.517e+04, 2.777e+04, 1.610e+04,4.734e+00, -2.782e+00, -2.786e+00,7.150e+00, -9.753e+01, 9.745e+01,9.191e+01, 2.251e+00, 1.172e+00,2.487e+00, 8.759e-01,1.542e+00, 8.933e-01, -2.200e+01,-4.092e+00, -1.978e+01, 4.625e-01, A
2421, 9.771e+04, 1.235e+05, 4.864e+04,1.500e+01, -2.781e+00, -2.192e+00,7.267e+00, -1.698e+02, 1.444e+02,6.989e+01, 7.175e+00, 6.236e+00,4.853e+00, 4.678e+00,1.932e+00, 2.226e+00, -7.473e+01,-4.372e+01, 2.144e+02, 4.400e-01, A
2422, 8.491e+04, 5.305e+03, 0.000e+00,4.813e+02, -2.763e+00, -5.842e+00,7.065e+00, 1.030e+02, 2.058e+02,-5.755e+00, 4.931e+01, 4.745e+01,3.701e+01, 1.442e+01,4.117e+01, 1.459e+01, -2.633e+02,-7.455e+01, -2.692e+02, 1.139e-02, I
2423, 2.825e+04, 1.449e+04, 0.000e+00,3.225e+01, -2.758e+00, -9.616e+00,6.842e+00, 1.998e+02, 6.876e+01,7.225e+01, 1.238e+00, 9.535e+00,2.020e+00, 1.853e+00,5.961e+00, 3.471e+00, 1.141e+02,-9.776e+00, 3.633e+01, 1.443e-01, A
2424, 7.097e+03, 5.744e+03, 0.000e+00,6.154e+00, -2.755e+00, -2.327e+00,7.193e+00, -1.619e+02, 1.317e+02,7.227e+01, 9.664e-01, 1.703e+00,1.570e+00, 4.788e-01,1.530e+00, 8.465e-01, 1.019e+01,-2.512e+00, 4.131e+00, 2.102e-01, A
2425, 1.237e+05, 1.451e+03, 4.218e+07,3.472e+00, -2.754e+00, -5.851e+00,7.060e+00, 5.426e+01, 1.675e+02,2.978e+00, 9.474e+01, 1.224e+02,9.773e+01, 5.924e+01,4.208e+01, 1.021e+01, -1.192e+02,3.179e+00, -4.582e+02, 5.244e-03, I
2426, 4.731e+04, 1.082e+04, 0.000e+00,2.756e+02, -2.747e+00, -5.825e+00,7.092e+00, 1.182e+02, 1.531e+02,5.665e+01, 1.940e+01, 2.063e+01,2.685e+01, 8.474e+00,4.162e+00, 1.085e+01, -1.129e+02,7.694e+01, -7.715e+01, 3.692e-02, I
2427, 6.461e+03, 5.225e+03, 1.874e+04,3.636e+00, -2.743e+00, 1.736e+00,7.889e+00, -1.862e+02, 3.782e+01,6.489e+01, 2.175e+00, 1.531e+00,2.563e+00, 1.785e+00,9.376e-01, 2.138e+00, -8.682e+00,-1.573e+01, -7.429e+00, 1.358e-01, I
2428, 1.030e+05, 1.222e+04, 0.000e+00,4.033e+02, -2.738e+00, -5.833e+00,7.059e+00, 3.289e+01, 7.856e+01,1.535e+02, 2.528e+01, 5.748e+01,2.673e+01, 1.116e+01,2.183e+01, 2.526e+01, -4.119e+02,1.140e+02, -1.567e+02, 2.305e-02, I
2429, 1.537e+04, 1.706e+04, 1.514e+04,9.120e+00, -2.734e+00, 2.833e+00,7.864e+00, -1.937e+02, -1.105e+01,4.717e+01, 2.499e+00, 3.964e+00,2.443e+00, 5.176e-01,2.393e-01, 1.148e-01, -3.097e-01,6.771e+00, 1.262e+01, 2.216e+00, A
2430, 1.316e+05, 6.899e+02, 4.536e+07,3.789e+00, -2.734e+00, -5.809e+00,7.068e+00, 6.901e+01, 1.511e+02,1.366e+02, 1.237e+02, 1.425e+02,1.216e+02, 8.546e+01,1.071e+02, 7.532e+01, -5.462e+02,3.669e+02, -4.239e+02, 2.010e-03, I
2431, 1.538e+04, 1.148e+04, 0.000e+00,8.979e+00, -2.733e+00, 1.851e+00,7.767e+00, -1.740e+02, 8.313e+01,7.296e+01, 1.628e+00, 3.359e+00,1.371e+00, 1.534e+00,1.322e+00, 1.907e-01, -5.252e+00,-1.136e+01, 3.340e+01, 4.569e-01, I
2432, 1.218e+05, 7.923e+04, 6.617e+05,7.139e+00, -2.729e+00, -9.724e+00,7.039e+00, 2.283e+02, 9.801e+01,7.988e+01, 8.283e+00, 1.289e+01,1.008e+01, 9.583e-01,6.617e+00, 3.542e+00, 9.698e+01,1.536e+01, -1.116e+01, 1.084e-01, A
2433, 1.207e+04, 1.253e+04, 0.000e+00,1.042e+01, -2.724e+00, -1.539e+00,7.166e+00, -1.795e+02, 1.734e+02,5.472e+01, 1.563e+00, 3.004e+00,1.590e+00, 3.214e-01,4.948e-01, 6.275e-01, -3.288e+00,-9.646e+00, -8.312e+00, 1.114e+00, I
2434, 1.673e+04, 1.284e+04, 0.000e+00,1.782e+01, -2.722e+00, -5.973e+00,7.290e+00, 1.018e+02, 1.643e+02,1.032e+02, 2.259e+00, 2.621e+00,4.574e+00, 2.068e+00,2.084e+00, 2.881e+00, -1.858e+01,1.986e+01, 2.365e+01, 1.312e-01, I
2435, 1.473e+04, 1.401e+04, 0.000e+00,3.701e+01, -2.718e+00, -8.905e+00,6.837e+00, 1.648e+02, 8.504e+01,7.317e+01, 4.626e+00, 5.407e+00,2.791e+00, 1.651e+00,1.948e+00, 3.256e+00, 8.128e+01,-4.439e+01, 1.106e+01, 3.136e-01, A
2436, 1.161e+04, 6.354e+03, 0.000e+00,3.322e+01, -2.712e+00, -1.678e+00,7.189e+00, -1.772e+02, 1.901e+02,4.837e+01, 2.603e+00, 6.055e+00,3.215e+00, 3.147e-01,1.670e+00, 2.254e+00, 1.819e+01,-4.482e+00, 8.538e+00, 1.435e-01, I
2437, 1.479e+05, 1.270e+05, 5.053e+03,2.282e+01, -2.712e+00, -2.582e+00,7.185e+00, -8.771e+01, 9.007e+01,9.072e+01, 1.254e+01, 2.797e+00,3.769e+00, 2.239e+00,3.330e+00, 2.986e+00, 3.821e+01,1.876e+02, 2.664e+02, 7.061e-01, A
2438, 5.859e+03, 8.394e+03, 4.374e+03,2.590e+00, -2.704e+00, 2.800e+00,7.798e+00, -1.983e+02, -4.946e+00,4.226e+01, 7.407e-01, 8.379e-01,1.455e+00, 6.670e-01,4.162e-01, 1.086e+00, -2.805e+00,-1.114e+01, -2.612e+00, 3.798e-01, A
2439, 1.680e+04, 1.017e+04, 1.395e+03,3.623e+00, -2.697e+00, 1.768e+00,7.736e+00, -1.799e+02, 8.830e+01,7.355e+01, 7.388e-01, 2.467e+00,1.108e+00, 4.440e-01,1.866e+00, 2.009e-01, 5.083e+00,2.460e+00, -2.631e+01, 4.272e-01, I
2440, 5.229e+03, 9.734e+03, 1.045e+04,6.317e+00, -2.687e+00, 1.820e+00,7.927e+00, -1.845e+02, 3.831e+01,6.710e+01, 2.565e+00, 1.172e+00,2.009e+00, 1.476e+00,9.854e-01, 1.189e+00, -1.261e+01,-1.600e+01, 3.880e+00, 2.467e-01, I
2441, 3.713e+04, 3.315e+04, 1.108e+04,2.517e+00, -2.685e+00, -8.163e+00,6.918e+00, 2.026e+02, 7.933e+01,8.440e+01, 1.925e+00, 1.926e+00,1.530e+00, 1.489e+00,8.538e-01, 4.826e-01, 1.217e+01,1.220e+01, 1.591e+00, 3.247e-01, I
2442, 1.878e+03, 1.667e+03, 0.000e+00,7.554e+00, -2.680e+00, -8.729e+00,6.873e+00, 1.699e+02, 8.897e+01,7.800e+01, 1.250e+00, 1.164e+00,4.165e-01, 5.565e-01,2.193e-01, 2.943e-01, -8.571e-01,-2.493e+00, 7.968e-01, 3.869e-01, A
2443, 4.587e+04, 4.105e+04, 5.140e+03,4.723e+00, -2.674e+00, 1.991e+00,7.729e+00, -1.740e+02, 9.931e+01,7.853e+01, 1.251e+00, 3.588e+00,1.897e+00, 9.850e-01,8.501e-01, 1.566e+00, 4.248e+01,-4.304e+01, 5.031e+01, 9.557e-01, I
2444, 9.338e+04, 1.302e+05, 0.000e+00,1.600e+01, -2.669e+00, -2.790e+00,7.171e+00, -8.438e+01, 1.096e+02,8.849e+01, 3.468e+00, 3.600e+00,7.152e+00, 1.275e+00,8.464e-01, 2.178e+00, 1.474e+01,-8.077e+01, 2.713e+01, 5.885e-01, A
2445, 9.800e+03, 1.156e+04, 4.899e+03,3.524e+00, -2.661e+00, 1.834e+00,7.950e+00, -1.838e+02, 3.996e+01,6.803e+01, 1.494e+00, 1.095e+00,1.577e+00, 6.236e-01,4.794e-01, 1.285e+00, -4.566e+00,1.565e+01, -6.807e+00, 4.784e-01, I
2446, 9.768e+03, 9.858e+03, 1.808e+04,2.622e+00, -2.654e+00, 2.997e+00,7.651e+00, -1.960e+02, -5.857e-01,4.668e+01, 1.947e+00, 1.841e+00,1.271e+00, 1.251e+00,1.365e+00, 8.747e-01, 3.673e+00,6.848e+00, 1.699e+01, 2.632e-01, A
2447, 4.287e+05, 6.118e+04, 3.484e+06,8.552e+00, -2.629e+00, -2.494e+00,7.137e+00, -1.179e+02, 1.057e+02,1.099e+02, 3.101e+01, 2.955e+01,1.893e+01, 1.992e+01,1.714e+01, 9.708e+00, -1.285e+02,-1.435e+02, 2.853e+02, 2.715e-02, A
2448, 1.476e+04, 1.574e+04, 0.000e+00,1.256e+02, -2.628e+00, -2.468e+00,7.172e+00, -1.470e+02, 1.190e+02,6.319e+01, 8.996e+00, 4.880e+00,9.297e+00, 4.018e+00,4.363e+00, 4.609e+00, -7.482e+01,-1.020e+01, 7.929e+01, 1.218e-01, A
2449, 1.008e+05, 4.847e+04, 3.165e+04,3.189e+00, -2.619e+00, -8.604e+00,6.904e+00, 1.690e+02, 9.358e+01,7.806e+01, 2.665e+00, 4.003e+00,2.608e+00, 2.673e+00,2.007e+00, 1.981e+00, -1.083e+02,7.507e+01, 2.266e+02, 1.061e+00, A
2450, 2.619e+04, 2.632e+04, 0.000e+00,2.407e+00, -2.616e+00, -1.469e+00,7.231e+00, -1.619e+02, 1.796e+02,4.711e+01, 1.229e+00, 1.030e+00,1.704e+00, 2.114e-01,6.118e-01, 7.568e-01, -5.507e+00,-1.176e+01, 1.184e+01, 1.008e+00, I
2451, 1.080e+04, 1.522e+03, 0.000e+00,1.081e+01, -2.607e+00, 3.383e+00,7.680e+00, -1.840e+02, 1.123e+01,6.525e+01, 4.088e+00, 1.641e+00,2.608e+00, 2.536e+00,1.095e+00, 3.936e-01, 4.778e+00,1.806e+01, 1.312e+01, 1.524e-01, A
2452, 2.931e+04, 1.937e+04, 8.974e+03,2.215e+00, -2.604e+00, 1.754e+00,7.756e+00, -1.769e+02, 8.097e+01,7.389e+01, 1.408e+00, 1.729e+00,1.785e+00, 6.248e-01,8.910e-01, 1.514e+00, -1.394e+01,-2.133e+01, 8.063e+00, 2.930e-01, I
2453, 2.268e+05, 1.477e+05, 1.200e+04,1.838e+01, -2.596e+00, -9.593e+00,6.897e+00, 2.267e+02, 6.144e+01,7.343e+01, 9.884e+00, 1.030e+01,3.265e+00, 1.374e+00,2.890e+00, 5.169e-01, -1.078e+01,2.610e+01, -1.207e+02, 7.353e-01, A
2454, 1.667e+03, 1.500e+03, 0.000e+00,8.134e+01, -2.595e+00, -2.491e+00,7.193e+00, -1.311e+02, 1.131e+02,7.864e+01, 3.469e+00, 1.883e+00,3.875e+00, 8.791e-01,9.941e-01, 4.557e-01, -5.347e+00,1.181e+00, 1.241e+01, 2.520e-01, A
2455, 2.144e+03, 5.328e+02, 0.000e+00,7.937e+00, -2.594e+00, 3.369e+00,7.687e+00, -1.795e+02, 1.313e+01,5.999e+01, 1.641e+00, 8.836e-01,1.396e+00, 4.112e-01,7.926e-01, 8.408e-01, 1.333e+00,2.886e+00, 2.891e+00, 1.781e-01, A
2456, 1.860e+04, 2.239e+04, 6.450e+03,2.570e+00, -2.587e+00, -8.046e+00,6.875e+00, 2.045e+02, 8.607e+01,8.778e+01, 1.672e+00, 1.114e+00,1.365e+00, 7.244e-01,7.865e-01, 7.510e-01, 5.444e+00,3.647e+00, 3.774e+00, 2.393e-01, I
2457, 1.863e+03, 1.435e+03, 0.000e+00,7.831e+01, -2.581e+00, 3.371e+00,7.709e+00, -1.780e+02, 1.509e+01,6.299e+01, 4.482e+00, 2.711e+00,2.446e+00, 3.499e-01,7.503e-01, 3.504e-01, 1.281e+00,-1.174e+00, 2.655e+00, 2.291e-01, A
2458, 7.484e+03, 4.053e+03, 0.000e+00,1.180e+02, -2.571e+00, 3.356e+00,7.705e+00, -1.774e+02, 1.472e+01,6.390e+01, 9.562e+00, 5.824e+00,4.216e+00, 2.717e+00,4.067e+00, 1.667e+00, -8.523e+00,-6.392e+00, -2.966e+01, 7.251e-02, A
2459, 2.297e+04, 1.259e+04, 0.000e+00,4.047e+00, -2.570e+00, -8.377e+00,6.953e+00, 1.762e+02, 1.046e+02,7.783e+01, 2.502e+00, 1.313e+00,1.530e+00, 6.827e-01,7.829e-01, 8.636e-01, 7.351e+00,7.629e+00, 1.265e+01, 5.343e-01, A
2460, 7.119e+04, 7.114e+04, 0.000e+00,8.145e+01, -2.567e+00, -1.536e+00,7.211e+00, -1.708e+02, 1.758e+02,5.452e+01, 9.023e+00, 1.525e+01,6.894e+00, 2.908e+00,6.104e+00, 2.622e+00, 1.422e+02,1.385e+01, 1.106e+02, 1.989e-01, I
2461, 7.119e+04, 7.114e+04, 0.000e+00,8.145e+01, -2.567e+00, -1.536e+00,7.211e+00, -1.708e+02, 1.758e+02,5.452e+01, 9.023e+00, 1.525e+01,6.894e+00, 2.908e+00,6.104e+00, 2.622e+00, 1.422e+02,1.385e+01, 1.106e+02, 1.989e-01, I
2462, 7.916e+03, 6.028e+03, 0.000e+00,1.216e+02, -2.565e+00, -9.551e+00,6.891e+00, 2.303e+02, 6.628e+01,7.171e+01, 8.476e+00, 7.479e+00,2.971e+00, 2.350e+00,3.435e+00, 3.092e+00, 2.239e+01,2.257e+01, 8.218e+00, 7.381e-02, A
2463, 1.246e+04, 8.848e+03, 7.207e+03,3.672e+00, -2.561e+00, -8.252e+00,6.953e+00, 1.724e+02, 1.071e+02,8.004e+01, 1.400e+00, 1.197e+00,2.372e+00, 6.880e-01,1.378e+00, 1.312e+00, 1.338e+01,6.833e+00, 4.783e+00, 2.231e-01, I
2464, 1.762e+04, 1.563e+04, 4.439e+03,5.154e+00, -2.560e+00, 3.096e+00,7.885e+00, -1.820e+02, -1.720e+00,5.964e+01, 2.456e+00, 2.092e+00,1.157e+00, 1.845e+00,9.263e-01, 5.247e-01, -2.191e-01,-1.075e+01, -1.883e+01, 2.989e-01, A
2465, 5.007e+03, 6.296e+03, 0.000e+00,3.303e+01, -2.548e+00, 3.266e+00,7.774e+00, -1.730e+02, 3.518e+00,6.376e+01, 4.378e+00, 1.953e+00,3.986e-01, 3.252e+00,9.612e-01, 2.183e-01, -1.482e+00,9.118e-01, 2.969e+01, 1.605e-01, A
2466, 2.599e+04, 2.409e+04, 0.000e+00,2.541e+01, -2.545e+00, -5.972e+00,7.136e+00, 6.926e+01, 1.938e+02,7.143e+01, 5.388e+00, 3.770e+00,3.977e+00, 1.626e+00,1.649e+00, 2.182e+00, -5.707e+01,-1.656e+01, 5.397e+01, 3.830e-01, I
2467, 4.306e+03, 3.650e+03, 0.000e+00,3.691e+00, -2.525e+00, 3.213e+00,7.769e+00, -1.419e+02, -1.539e+01,6.471e+01, 1.383e+00, 5.271e-01,6.909e-01, 4.689e-01,6.307e-01, 4.067e-01, -2.436e+00,6.926e-01, 2.475e+00, 2.835e-01, A
2468, 2.514e+04, 2.343e+04, 0.000e+00,1.725e+01, -2.523e+00, -6.094e+00,7.121e+00, 8.615e+01, 1.794e+02,7.725e+01, 5.018e+00, 2.525e+00,2.755e+00, 3.924e+00,1.354e+00, 3.237e+00, -6.328e+00,-9.036e+01, 3.301e+01, 1.850e-01, I
2469, 9.972e+03, 9.103e+03, 0.000e+00,6.626e+01, -2.514e+00, -1.511e+00,7.233e+00, -1.652e+02, 1.795e+02,5.239e+01, 5.195e+00, 6.652e+00,3.244e+00, 1.127e+00,1.706e+00, 3.553e+00, -5.874e+01,7.390e+01, 4.946e+01, 2.068e-01, I
2470, 1.359e+04, 3.469e+03, 0.000e+00,1.648e+03, -2.506e+00, -6.606e+00,7.102e+00, 1.307e+02, 2.068e+02,9.143e+01, 3.022e+01, 2.857e+01,4.573e+01, 2.537e+01,1.837e+01, 4.377e+01, 5.477e+02,9.631e+01, 3.099e+02, 1.292e-02, I
2471, 4.611e+03, 1.113e+04, 0.000e+00,3.969e+01, -2.502e+00, -5.984e+00,7.130e+00, 7.633e+01, 1.926e+02,8.270e+01, 4.055e+00, 1.550e+00,1.525e+00, 7.280e-01,6.141e-01, 8.352e-02, 3.613e-01,1.292e+00, 1.168e+01, 8.068e-01, I
2472, 4.611e+03, 1.113e+04, 0.000e+00,3.969e+01, -2.502e+00, -5.984e+00,7.130e+00, 7.633e+01, 1.926e+02,8.270e+01, 4.055e+00, 1.550e+00,1.525e+00, 7.280e-01,6.141e-01, 8.352e-02, 3.613e-01,1.292e+00, 1.168e+01, 8.068e-01, I
2473, 4.611e+03, 1.113e+04, 0.000e+00,3.969e+01, -2.502e+00, -5.984e+00,7.130e+00, 7.633e+01, 1.926e+02,8.270e+01, 4.055e+00, 1.550e+00,1.525e+00, 7.280e-01,6.141e-01, 8.352e-02, 3.613e-01,1.292e+00, 1.168e+01, 8.068e-01, I
2474, 9.861e+03, 1.144e+04, 0.000e+00,2.304e+00, -2.499e+00, -9.458e+00,7.004e+00, 2.136e+02, 1.028e+02,6.915e+01, 1.071e+00, 8.743e-01,8.322e-01, 2.431e-01,3.515e-01, 5.727e-01, 5.071e+00,2.697e+00, 2.607e+00, 5.448e-01, A
2475, 1.135e+04, 1.012e+04, 0.000e+00,1.019e+01, -2.495e+00, -2.426e+00,7.183e+00, -1.196e+02, 1.202e+02,1.052e+02, 1.487e+00, 1.230e+00,3.176e+00, 6.076e-01,5.820e-01, 2.211e+00, 2.835e+00,-2.204e+01, 6.314e+00, 2.426e-01, A
2476, 8.848e+03, 8.144e+03, 0.000e+00,1.471e+01, -2.493e+00, -2.315e+00,7.265e+00, -1.585e+02, 1.749e+02,5.749e+01, 2.723e+00, 1.274e+00,2.771e+00, 1.220e+00,1.090e+00, 7.311e-01, -1.792e+01,7.288e+00, 1.776e+01, 4.573e-01, A
2477, 1.423e+04, 6.746e+03, 0.000e+00,3.818e+00, -2.491e+00, 2.136e+00,8.219e+00, -1.899e+02, -3.131e+01,2.922e+01, 1.296e+00, 1.858e+00,1.514e+00, 7.736e-01,4.781e-01, 7.564e-01, -7.782e-01,-2.897e+00, -2.064e+00, 1.602e-01, I
2478, 1.423e+04, 6.746e+03, 0.000e+00,3.818e+00, -2.491e+00, 2.136e+00,8.219e+00, -1.899e+02, -3.131e+01,2.922e+01, 1.296e+00, 1.858e+00,1.514e+00, 7.736e-01,4.781e-01, 7.564e-01, -7.782e-01,-2.897e+00, -2.064e+00, 1.602e-01, I
2479, 1.993e+04, 1.169e+04, 0.000e+00,6.918e+00, -2.491e+00, -2.364e+00,7.257e+00, -1.560e+02, 1.614e+02,6.750e+01, 1.265e+00, 2.796e+00,2.505e+00, 3.854e-01,1.140e+00, 1.701e+00, -1.660e+01,-2.345e+00, 2.678e-01, 2.178e-01, A
2480, 5.722e+04, 2.720e+04, 0.000e+00,3.268e+00, -2.474e+00, -7.985e+00,7.012e+00, 1.663e+02, 1.143e+02,8.385e+01, 2.352e+00, 2.311e+00,2.278e+00, 1.258e+00,1.666e+00, 2.195e-01, 8.923e+00,1.306e+01, -4.323e+01, 5.904e-01, I
2481, 1.814e+05, 9.363e+04, 3.074e+04,1.311e+01, -2.469e+00, -2.247e+00,7.253e+00, -1.542e+02, 1.739e+02,6.572e+01, 5.037e+00, 9.461e+00,6.583e+00, 2.386e+00,2.574e+00, 2.468e+00, -7.272e+01,6.285e+01, 1.143e+02, 3.740e-01, A
2482, 1.814e+05, 9.363e+04, 3.074e+04,1.311e+01, -2.469e+00, -2.247e+00,7.253e+00, -1.542e+02, 1.739e+02,6.572e+01, 5.037e+00, 9.461e+00,6.583e+00, 2.386e+00,2.574e+00, 2.468e+00, -7.272e+01,6.285e+01, 1.143e+02, 3.740e-01, A
2483, 1.901e+05, 1.704e+05, 3.483e+04,6.084e+00, -2.466e+00, -9.464e+00,6.909e+00, 2.233e+02, 9.641e+01,7.700e+01, 5.286e+00, 5.285e+00,2.811e+00, 8.371e-01,2.016e+00, 8.364e-01, -6.480e+01,2.261e+01, 1.347e+02, 1.669e+00, A
2484, 2.084e+06, 9.114e+05, 2.498e+07,6.864e+00, -2.466e+00, -2.519e+00,7.212e+00, -1.196e+02, 1.306e+02,8.356e+01, 4.719e+01, 4.556e+01,2.542e+01, 2.551e+01,1.784e+01, 6.790e+00, -5.779e+02,-3.165e+02, 2.506e+03, 1.596e-01, A
2485, 1.164e+04, 2.088e+04, 0.000e+00,9.828e+00, -2.461e+00, -6.078e+00,7.130e+00, 9.679e+01, 1.804e+02,8.477e+01, 1.817e+00, 2.582e+00,8.733e-01, 7.321e-01,2.747e-01, 4.154e-01, -8.006e+00,-5.092e+00, 1.264e+01, 1.261e+00, I
2486, 7.913e+03, 1.446e+04, 2.297e+04,7.374e+00, -2.460e+00, 3.454e+00,7.623e+00, -1.881e+02, 1.444e+01,6.711e+01, 1.907e+00, 3.103e+00,3.300e+00, 4.419e-01,1.798e+00, 1.069e+00, -7.684e+00,-1.577e+01, 2.958e+01, 4.204e-01, A
2487, 9.428e+03, 1.319e+04, 0.000e+00,6.055e+00, -2.439e+00, -2.173e+00,7.238e+00, -1.423e+02, 1.676e+02,8.522e+01, 7.388e-01, 1.662e+00,1.713e+00, 4.550e-01,7.007e-01, 1.481e+00, 1.453e+01,-1.247e+01, 7.126e+00, 3.322e-01, A
2488, 2.230e+04, 3.635e+04, 2.264e+04,4.371e+00, -2.430e+00, -9.376e+00,6.911e+00, 2.179e+02, 1.135e+02,7.976e+01, 2.418e+00, 2.171e+00,2.182e+00, 6.501e-01,3.909e-01, 1.158e+00, 2.338e+01,1.842e+01, -4.978e+00, 8.321e-01, A
2489, 1.148e+04, 1.685e+04, 7.554e+03,2.982e+00, -2.419e+00, -7.676e+00,6.941e+00, 2.113e+02, 1.009e+02,8.750e+01, 8.450e-01, 1.072e+00,1.964e+00, 1.745e-01,3.496e-01, 1.709e+00, 3.106e+01,-1.278e+01, 2.302e+00, 4.390e-01, I
2490, 3.543e+04, 4.183e+04, 1.393e+04,4.251e+00, -2.404e+00, 2.510e+00,8.052e+00, -1.900e+02, -1.002e+01,3.501e+01, 1.661e+00, 1.965e+00,2.999e+00, 9.979e-01,6.597e-01, 7.520e-01, -1.713e+01,-1.929e+01, 1.800e+01, 9.571e-01, A
2491, 6.024e+03, 6.001e+03, 1.784e+03,2.010e+01, -2.404e+00, -9.012e+00,6.789e+00, 1.452e+02, 1.211e+02,8.972e+01, 3.220e+00, 2.052e+00,2.780e+00, 1.084e+00,7.194e-01, 8.791e-01, 4.890e+00,6.277e+00, 2.539e+00, 2.076e-01, A
2492, 8.455e+03, 1.136e+04, 0.000e+00,1.462e+02, -2.397e+00, -2.070e+00,7.203e+00, -1.412e+02, 1.769e+02,7.716e+01, 4.792e+00, 2.738e+00,1.056e+01, 3.759e+00,3.015e+00, 8.520e+00, 8.217e+01,-4.659e+01, -4.586e+01, 6.758e-02, A
2493, 2.545e+04, 2.988e+04, 1.386e+03,5.852e+01, -2.392e+00, -6.259e+00,7.131e+00, 8.230e+01, 1.162e+02,9.563e+01, 5.974e+00, 9.545e+00,1.991e+00, 4.331e+00,1.568e+00, 8.982e-01, 7.324e+00,-6.308e+00, -7.159e+01, 1.935e-01, I
2494, 8.011e+03, 1.205e+04, 0.000e+00,3.314e+00, -2.392e+00, -7.688e+00,6.919e+00, 2.083e+02, 1.033e+02,9.240e+01, 6.958e-01, 9.370e-01,1.277e+00, 4.751e-01,3.887e-02, 3.702e-01, -1.114e+00,-5.455e+00, 2.657e+00, 8.878e-01, I
2495, 7.721e+03, 1.089e+04, 0.000e+00,2.137e+01, -2.375e+00, -8.481e+00,6.786e+00, 1.650e+02, 1.031e+02,7.997e+01, 1.345e+00, 3.956e+00,1.330e+00, 1.366e+00,5.886e-01, 8.144e-01, -2.152e+00,-3.768e+00, 1.100e+01, 2.136e-01, A
2496, 9.491e+03, 2.273e+04, 0.000e+00,5.978e+01, -2.367e+00, -2.085e+00,7.164e+00, -2.006e+02, 1.428e+02,3.948e+01, 3.367e+00, 5.978e+00,2.160e+00, 1.168e+00,9.903e-01, 1.103e+00, -9.362e+00,9.228e+00, -1.354e+01, 2.557e-01, A
2497, 1.846e+04, 1.057e+04, 0.000e+00,1.583e+02, -2.355e+00, -2.148e+00,7.299e+00, -2.092e+02, 1.400e+02,5.181e+01, 5.946e+00, 1.463e+01,9.729e+00, 4.648e+00,5.851e+00, 3.361e+00, -5.470e+01,1.836e+01, 8.400e+01, 8.382e-02, A
2498, 1.557e+05, 1.639e+05, 3.602e+04,9.890e+00, -2.355e+00, -9.392e+00,7.060e+00, 2.180e+02, 1.112e+02,7.404e+01, 7.119e+00, 5.356e+00,3.183e+00, 1.515e+00,1.395e+00, 2.387e+00, 7.189e+01,7.927e+01, 5.057e+01, 5.909e-01, A
2499, 9.272e+03, 2.013e+04, 1.133e+04,3.532e+00, -2.349e+00, -8.417e+00,6.792e+00, 1.624e+02, 1.049e+02,8.000e+01, 9.890e-01, 2.238e+00,9.606e-01, 4.296e-01,3.194e-02, 5.088e-01, 2.158e+00,-3.902e+00, -1.570e-01, 5.638e-01, A
2500, 1.075e+04, 1.682e+04, 0.000e+00,1.793e+01, -2.348e+00, -7.600e+00,6.925e+00, 2.101e+02, 1.059e+02,9.496e+01, 3.447e+00, 1.325e+00,2.405e+00, 1.758e+00,7.498e-01, 1.635e+00, -3.131e+01,3.819e+00, 3.300e+01, 4.465e-01, I
2501, 3.210e+04, 3.904e+04, 0.000e+00,5.855e+01, -2.344e+00, -2.629e+00,7.171e+00, -1.002e+02, 1.656e+02,9.329e+01, 2.623e+00, 4.622e+00,1.072e+01, 4.353e+00,2.299e+00, 5.282e+00, -1.025e+02,-1.111e+02, -4.735e+01, 1.721e-01, A
2502, 9.060e+03, 1.207e+04, 0.000e+00,4.142e+00, -2.344e+00, -8.370e+00,6.804e+00, 1.609e+02, 1.067e+02,8.121e+01, 8.343e-01, 1.555e+00,1.055e+00, 5.907e-01,1.059e+00, 9.620e-01, 6.919e+00,-5.378e+00, -3.348e+00, 2.416e-01, A
2503, 9.287e+03, 2.198e+04, 0.000e+00,6.032e+00, -2.336e+00, 2.490e+00,8.108e+00, -1.855e+02, -1.054e+01,3.738e+01, 9.569e-01, 1.903e+00,7.920e-01, 7.183e-01,9.509e-01, 3.689e-01, 1.371e+01,-5.673e+00, -1.187e+01, 5.896e-01, A
2504, 1.289e+04, 9.109e+03, 0.000e+00,3.837e+01, -2.335e+00, -2.124e+00,7.276e+00, -1.432e+02, 1.813e+02,9.659e+01, 3.891e+00, 4.860e+00,4.733e+00, 2.365e+00,2.624e+00, 1.754e+00, -9.807e+00,1.503e+01, 3.353e+01, 1.338e-01, A
2505, 2.875e+04, 2.339e+04, 0.000e+00,2.396e+01, -2.331e+00, -1.745e+00,7.285e+00, -1.580e+02, 1.819e+02,5.804e+01, 3.409e+00, 6.465e+00,2.967e+00, 8.340e-01,3.563e+00, 2.948e+00, -9.297e+01,5.605e+01, 1.216e+02, 3.769e-01, I
2506, 6.324e+05, 2.468e+05, 1.960e+06,5.874e+01, -2.331e+00, -2.102e+00,7.298e+00, -1.804e+02, 1.586e+02,6.438e+01, 4.789e+01, 5.638e+01,2.828e+01, 6.979e+00,3.918e+00, 8.560e+00, 5.853e+02,-3.536e+02, 2.024e+02, 1.693e-01, A
2507, 1.348e+04, 1.106e+04, 0.000e+00,5.665e+00, -2.325e+00, -1.520e+00,7.274e+00, -1.609e+02, 1.852e+02,5.087e+01, 2.434e+00, 1.457e+00,8.961e-01, 5.871e-01,8.978e-01, 1.832e-01, -5.834e-01,1.285e+00, -1.146e+01, 5.906e-01, I
2508, 2.401e+05, 1.299e+05, 2.777e+04,1.828e+01, -2.322e+00, -1.912e+00,7.271e+00, -1.893e+02, 1.508e+02,6.420e+01, 1.217e+01, 8.103e+00,6.013e+00, 6.410e+00,3.676e+00, 2.394e+00, -3.212e+01,1.126e+02, 3.250e+02, 3.219e-01, I
2509, 2.286e+05, 2.626e+05, 3.602e+04,1.237e+01, -2.318e+00, -9.398e+00,7.086e+00, 2.227e+02, 1.087e+02,7.568e+01, 9.138e+00, 5.916e+00,3.678e+00, 1.403e+00,2.518e+00, 2.828e+00, 1.825e+02,2.030e+02, -1.138e+02, 6.425e-01, A
2510, 7.527e+04, 5.936e+04, 7.873e+03,4.498e+00, -2.315e+00, -2.466e+00,7.267e+00, -1.427e+02, 1.825e+02,7.841e+01, 2.785e+00, 3.018e+00,2.810e+00, 1.180e+00,1.851e+00, 2.122e+00, 6.013e-01,-5.234e+01, 3.336e+01, 3.125e-01, A
2511, 1.744e+04, 1.098e+04, 0.000e+00,9.924e+00, -2.314e+00, 3.186e+00,7.798e+00, -1.779e+02, 8.420e+00,5.791e+01, 4.154e+00, 8.249e-01,1.478e+00, 9.537e-01,7.514e-01, 1.422e+00, -1.256e+00,1.403e+01, 8.791e+00, 2.646e-01, A
2512, 3.158e+05, 1.163e+05, 1.038e+06,7.439e+00, -2.311e+00, -9.365e+00,6.752e+00, 1.594e+02, 1.114e+02,7.878e+01, 1.537e+01, 7.628e+00,1.545e+01, 7.658e+00,1.043e+00, 9.241e+00, 8.565e-01,2.014e+02, 1.722e+01, 8.750e-02, A
2513, 1.405e+04, 1.389e+04, 0.000e+00,3.302e+00, -2.296e+00, -1.590e+00,7.291e+00, -1.667e+02, 1.747e+02,4.138e+01, 1.799e+00, 7.184e-01,1.109e+00, 6.730e-01,4.421e-01, 3.596e-01, -2.336e+00,-3.703e+00, 7.654e+00, 7.035e-01, I
2514, 9.366e+03, 6.599e+03, 1.003e+04,4.390e+00, -2.284e+00, 2.412e+00,8.341e+00, -1.842e+02, -1.633e+01,3.758e+01, 1.513e+00, 2.348e+00,1.982e+00, 9.980e-01,7.652e-01, 4.869e-01, 9.829e-01,-2.432e+00, 3.772e+00, 1.586e-01, I
2515, 1.009e+04, 1.418e+04, 1.453e+03,2.428e+00, -2.277e+00, 2.621e+00,8.110e+00, -1.888e+02, -2.731e+00,3.491e+01, 1.197e+00, 7.581e-01,9.913e-01, 6.308e-01,3.202e-01, 2.896e-01, 3.995e+00,1.076e+01, -7.298e-01, 5.890e-01, A
2516, 2.232e+05, 8.002e+03, 1.400e+07,5.989e+00, -2.271e+00, -6.904e+00,7.166e+00, 1.607e+02, 1.268e+02,8.308e+01, 7.022e+01, 7.058e+01,3.299e+01, 4.798e+01,4.759e+01, 2.091e+01, 1.486e+02,1.149e+02, -4.718e+02, 6.262e-03, I
2517, 2.308e+04, 1.916e+04, 0.000e+00,9.453e+00, -2.268e+00, -2.055e+00,7.181e+00, -1.912e+02, 2.201e+02,2.694e+01, 1.918e+00, 1.204e+00,3.992e+00, 8.957e-01,1.012e+00, 1.813e+00, -1.572e+01,2.491e+01, 4.725e+00, 3.484e-01, I
2518, 1.598e+04, 9.044e+03, 0.000e+00,1.130e+01, -2.258e+00, -7.272e+00,7.057e+00, 1.873e+02, 1.262e+02,8.088e+01, 3.437e+00, 1.742e+00,2.745e+00, 2.832e+00,9.118e-01, 1.247e+00, 1.988e+01,-6.145e+00, 5.033e+01, 2.230e-01, I
2519, 3.494e+04, 1.782e+04, 0.000e+00,5.207e+00, -2.252e+00, -2.913e+00,7.153e+00, -7.010e+01, 1.494e+02,8.763e+01, 2.261e+00, 1.805e+00,3.102e+00, 6.044e-01,1.376e+00, 1.162e+00, -6.444e+00,-1.806e+01, 1.814e+01, 4.515e-01, A
2520, 6.016e+04, 3.531e+04, 0.000e+00,1.741e+01, -2.246e+00, -1.878e+00,7.304e+00, -1.526e+02, 1.927e+02,4.856e+01, 5.251e+00, 6.286e+00,3.925e+00, 2.799e+00,1.778e+00, 3.810e+00, -1.068e+02,7.740e+01, -3.133e+01, 3.003e-01, I
2521, 3.769e+03, 6.657e+03, 0.000e+00,1.329e+02, -2.243e+00, -6.835e+00,7.195e+00, 1.522e+02, 1.055e+02,1.012e+02, 3.489e+00, 7.068e+00,2.584e+00, 2.571e+00,1.547e+00, 4.085e+00, 7.397e+01,-2.300e+01, -3.907e+01, 2.122e-01, I
2522, 8.437e+04, 9.767e+04, 2.206e+04,5.986e+00, -2.236e+00, -2.730e+00,7.184e+00, -8.422e+01, 1.472e+02,9.740e+01, 3.700e+00, 3.521e+00,3.106e+00, 1.259e+00,9.392e-01, 2.007e+00, -5.249e+01,-6.383e+01, -8.303e+00, 7.828e-01, A
2523, 3.280e+04, 4.309e+04, 7.768e+04,8.489e+00, -2.223e+00, -2.676e+00,7.156e+00, -8.022e+01, 1.503e+02,9.774e+01, 5.675e+00, 5.293e+00,2.981e+00, 1.956e-01,7.892e-01, 1.031e+00, 3.035e+01,2.155e+01, -1.681e+01, 1.038e+00, A
2524, 3.040e+04, 1.930e+04, 0.000e+00,6.023e+01, -2.220e+00, -8.831e+00,6.889e+00, 1.848e+02, 1.323e+02,7.747e+01, 1.194e+01, 2.812e+00,5.096e+00, 1.930e+00,6.831e-01, 7.175e-01, -9.562e+00,2.234e+01, 2.047e+01, 4.183e-01, A
2525, 8.635e+03, 2.189e+04, 0.000e+00,3.437e+00, -2.218e+00, -2.989e+00,7.109e+00, -6.382e+01, 1.495e+02,9.163e+01, 1.119e+00, 7.639e-01,9.517e-01, 2.940e-01,3.061e-01, 6.719e-01, 1.034e+01,7.431e+00, 7.617e+00, 1.200e+00, A
2526, 8.635e+03, 2.189e+04, 0.000e+00,3.437e+00, -2.218e+00, -2.989e+00,7.109e+00, -6.382e+01, 1.495e+02,9.163e+01, 1.119e+00, 7.639e-01,9.517e-01, 2.940e-01,3.061e-01, 6.719e-01, 1.034e+01,7.431e+00, 7.617e+00, 1.200e+00, A
2527, 8.563e+03, 1.097e+04, 0.000e+00,1.925e+01, -2.218e+00, -6.805e+00,7.111e+00, 1.649e+02, 1.585e+02,1.029e+02, 2.564e+00, 3.361e+00,1.140e+00, 1.477e+00,1.845e+00, 8.926e-01, -5.792e+00,-4.848e+00, 1.877e+01, 1.921e-01, I
2528, 6.922e+03, 9.507e+03, 0.000e+00,2.962e+00, -2.214e+00, -6.419e+00,7.333e+00, 1.288e+02, 1.242e+02,9.174e+01, 8.956e-01, 7.634e-01,1.056e+00, 2.425e-01,1.719e-01, 8.064e-01, -6.102e+00,4.415e+00, -1.935e+00, 6.614e-01, I
2529, 1.200e+04, 2.004e+04, 0.000e+00,1.237e+01, -2.214e+00, -8.432e+00,6.830e+00, 1.598e+02, 1.069e+02,7.502e+01, 6.992e-01, 3.327e+00,1.601e+00, 3.126e-01,9.877e-01, 9.298e-01, 1.128e+01,-1.286e+01, -1.123e+01, 6.016e-01, A
2530, 6.350e+04, 5.434e+04, 0.000e+00,1.363e+01, -2.210e+00, -9.095e+00,6.818e+00, 2.210e+02, 1.061e+02,4.777e+01, 5.009e+00, 4.711e+00,3.429e+00, 1.209e+00,1.271e+00, 1.479e+00, -4.641e+01,6.096e-01, -4.820e+01, 6.852e-01, A
2531, 1.307e+04, 1.021e+04, 0.000e+00,9.848e+00, -2.209e+00, -9.040e+00,6.864e+00, 2.074e+02, 1.251e+02,5.884e+01, 3.081e+00, 1.537e+00,1.863e+00, 9.700e-01,1.346e+00, 1.172e+00, -7.362e+00,6.777e+00, -1.434e+01, 2.444e-01, A
2532, 1.584e+04, 1.757e+04, 0.000e+00,1.649e+01, -2.200e+00, -9.007e+00,6.843e+00, 2.184e+02, 1.241e+02,5.484e+01, 2.668e+00, 1.405e+00,4.108e+00, 7.950e-01,4.487e-01, 1.539e+00, 8.672e-01,1.928e+01, -7.080e+00, 3.987e-01, A
2533, 4.625e+05, 1.841e+05, 1.111e+06,8.012e+00, -2.194e+00, -8.922e+00,6.871e+00, 2.031e+02, 1.283e+02,7.402e+01, 1.556e+01, 1.359e+01,1.208e+01, 5.978e+00,3.144e+00, 2.692e+00, 1.684e+02,3.110e+02, -3.295e+02, 3.214e-01, A
2534, 4.218e+03, 4.903e+03, 7.298e+03,2.921e+00, -2.189e+00, -8.723e+00,6.979e+00, 1.862e+02, 1.477e+02,7.277e+01, 1.520e+00, 1.258e+00,1.105e+00, 2.297e-01,6.116e-01, 5.579e-01, 4.024e+00,2.686e+00, 4.500e+00, 5.079e-01, A
2535, 9.540e+03, 1.340e+04, 0.000e+00,4.843e+01, -2.188e+00, -1.563e+00,7.299e+00, -1.401e+02, 2.020e+02,5.400e+01, 4.594e+00, 5.381e+00,4.401e-01, 3.943e-01,1.270e+00, 1.800e+00, -1.820e+01,1.544e+01, 7.465e+00, 2.967e-01, I
2536, 1.168e+04, 2.004e+04, 5.720e+03,4.770e+01, -2.186e+00, -8.491e+00,6.916e+00, 1.537e+02, 1.634e+02,9.412e+01, 1.073e+00, 2.203e+00,8.539e+00, 1.714e+00,9.741e-01, 5.465e+00, -4.977e+01,6.396e+01, -1.269e+01, 1.520e-01, A
2537, 1.776e+03, 2.423e+03, 0.000e+00,3.386e+01, -2.184e+00, -8.969e+00,6.819e+00, 2.201e+02, 1.300e+02,5.547e+01, 2.639e+00, 3.185e-01,2.121e+00, 4.455e-01,4.515e-01, 8.934e-01, 1.540e+00,5.179e+00, 2.210e+00, 2.625e-01, A
2538, 2.735e+04, 2.072e+04, 1.589e+04,1.912e+00, -2.180e+00, 2.254e+00,8.004e+00, -1.646e+02, 5.667e+01,7.728e+01, 1.166e+00, 1.707e+00,1.871e+00, 4.505e-01,5.693e-01, 3.013e-01, -7.497e+00,-4.907e-01, 6.233e+00, 8.776e-01, I
2539, 6.124e+04, 3.017e+04, 0.000e+00,9.193e+00, -2.178e+00, -1.744e+00,7.293e+00, -1.842e+02, 1.801e+02,6.878e+01, 3.338e+00, 4.638e+00,3.751e+00, 1.460e+00,1.713e+00, 2.107e+00, -2.123e+01,-3.594e+01, 3.644e+01, 2.177e-01, I
2540, 1.721e+04, 1.719e+04, 8.868e+03,2.009e+00, -2.178e+00, 3.353e+00,7.730e+00, -1.773e+02, 1.859e+01,5.705e+01, 1.388e+00, 1.251e+00,1.324e+00, 1.233e-01,3.452e-01, 5.729e-01, 9.615e+00,-7.051e-01, 1.486e+00, 1.007e+00, A
2541, 5.768e+04, 5.142e+04, 1.343e+03,1.012e+01, -2.177e+00, -8.808e+00,6.951e+00, 1.872e+02, 1.362e+02,7.800e+01, 4.406e+00, 3.037e+00,3.588e+00, 1.388e+00,1.158e+00, 2.050e+00, 3.524e+01,-3.619e+01, 3.676e+01, 5.247e-01, A
2542, 1.911e+04, 1.986e+04, 0.000e+00,4.816e+01, -2.170e+00, -9.106e+00,6.762e+00, 2.211e+02, 1.072e+02,4.889e+01, 6.502e+00, 4.077e+00,5.374e+00, 1.461e+00,2.035e+00, 3.098e+00, 3.761e+01,3.085e+01, 3.458e+01, 2.254e-01, A
2543, 1.205e+04, 2.054e+04, 0.000e+00,1.154e+00, -2.162e+00, -6.353e+00,7.349e+00, 1.360e+02, 1.282e+02,8.839e+01, 4.767e-01, 7.329e-01,7.396e-01, 2.513e-01,9.672e-02, 3.391e-01, -4.859e+00,6.484e-01, -3.583e+00, 1.967e+00, I
2544, 1.562e+04, 1.928e+04, 1.473e+04,3.946e+00, -2.161e+00, 3.312e+00,7.774e+00, -1.815e+02, 2.398e+01,5.466e+01, 1.483e+00, 2.736e+00,1.362e+00, 5.081e-01,1.864e+00, 1.208e+00, 5.371e+01,6.038e+00, 9.169e+00, 6.210e-01, A
2545, 1.833e+04, 1.458e+04, 5.489e+03,6.110e+00, -2.159e+00, 3.252e+00,7.783e+00, -1.757e+02, 1.743e+01,5.394e+01, 1.797e+00, 3.114e+00,1.569e+00, 7.162e-01,7.061e-01, 1.275e+00, 3.722e+01,1.926e+01, -3.194e+01, 9.838e-01, A
2546, 2.307e+04, 2.024e+04, 0.000e+00,1.465e+01, -2.157e+00, -8.859e+00,6.961e+00, 1.967e+02, 1.350e+02,6.916e+01, 4.601e+00, 1.686e+00,2.832e+00, 9.270e-01,7.952e-01, 2.000e+00, 6.341e+01,-2.620e+01, 1.233e+01, 5.778e-01, A
2547, 8.655e+05, 2.158e+05, 2.191e+07,8.903e+00, -2.150e+00, -7.432e+00,7.142e+00, 1.001e+02, 2.010e+02,1.058e+02, 4.582e+01, 6.291e+01,5.174e+01, 2.431e+01,3.854e+01, 3.316e+01, 9.772e+02,5.719e+02, 7.327e+02, 2.667e-02, I
2548, 2.369e+04, 1.203e+04, 0.000e+00,3.194e+00, -2.142e+00, 2.441e+00,8.390e+00, -1.820e+02, -1.736e+01,3.766e+01, 1.422e+00, 2.136e+00,1.394e+00, 2.398e-01,8.820e-01, 2.513e-01, 1.115e+00,-1.981e+00, 1.036e+01, 5.466e-01, I
2549, 4.246e+03, 5.232e+03, 1.233e+04,5.636e+00, -2.139e+00, 3.393e+00,7.710e+00, -1.754e+02, 2.166e+01,5.837e+01, 2.301e+00, 1.803e+00,2.314e+00, 3.427e-02,1.257e+00, 1.451e+00, -1.020e+01,9.442e+00, -6.285e+00, 1.826e-01, A
2550, 1.523e+04, 1.876e+04, 0.000e+00,1.558e+01, -2.136e+00, -8.758e+00,6.982e+00, 1.921e+02, 1.436e+02,7.528e+01, 4.327e+00, 1.559e+00,1.382e+00, 1.012e+00,4.231e-01, 1.303e+00, 3.311e+00,1.745e+01, 3.962e+00, 2.745e-01, A
2551, 1.317e+04, 9.861e+03, 1.270e+03,2.988e+00, -2.135e+00, -6.372e+00,7.377e+00, 1.361e+02, 1.206e+02,8.237e+01, 8.525e-01, 1.237e+00,1.715e+00, 5.823e-01,9.038e-01, 1.429e+00, 6.997e+00,-6.242e+00, 3.311e+00, 1.916e-01, I
2552, 5.714e+03, 5.432e+03, 0.000e+00,2.566e+01, -2.125e+00, -8.942e+00,6.822e+00, 2.416e+02, 1.352e+02,4.304e+01, 3.652e+00, 5.291e-01,2.816e+00, 4.796e-01,3.246e-01, 3.827e-01, 1.987e+00,-7.565e+00, 3.263e+00, 4.950e-01, A
2553, 1.224e+04, 6.914e+03, 0.000e+00,4.189e+00, -2.125e+00, 3.237e+00,7.803e+00, -1.777e+02, 1.827e+01,5.287e+01, 1.779e+00, 1.636e+00,1.053e+00, 3.569e-01,7.965e-01, 5.899e-01, 8.516e+00,-1.380e+00, -3.157e+00, 3.870e-01, A
2554, 5.630e+03, 9.947e+03, 0.000e+00,3.525e+01, -2.114e+00, -8.407e+00,6.952e+00, 1.612e+02, 1.712e+02,1.019e+02, 3.307e+00, 2.633e+00,2.443e+00, 2.111e+00,2.516e+00, 2.016e+00, 1.539e+01,5.962e+00, 2.383e+01, 1.207e-01, A
2555, 7.606e+03, 1.322e+04, 0.000e+00,3.561e+00, -2.104e+00, -8.638e+00,6.938e+00, 1.787e+02, 1.536e+02,7.741e+01, 1.226e+00, 8.550e-01,8.522e-01, 3.214e-01,2.130e-01, 2.731e-01, 7.827e-01,1.963e+00, 2.675e+00, 9.211e-01, A
2556, 1.628e+05, 1.027e+05, 2.655e+04,3.354e+00, -2.101e+00, -8.702e+00,6.970e+00, 1.850e+02, 1.484e+02,7.588e+01, 2.063e+00, 3.814e+00,4.027e+00, 8.047e-01,1.663e+00, 1.279e+00, -2.852e+01,-1.300e+01, -7.015e+01, 7.376e-01, A
2557, 4.063e+04, 2.973e+04, 9.737e+02,3.581e+00, -2.101e+00, -6.342e+00,7.375e+00, 1.412e+02, 1.235e+02,8.681e+01, 1.610e+00, 1.695e+00,2.638e+00, 1.942e-01,5.215e-01, 1.409e+00, -3.125e+01,-7.926e+00, 8.471e+00, 7.164e-01, I
2558, 7.269e+04, 3.531e+04, 0.000e+00,2.231e+01, -2.097e+00, -1.772e+00,7.335e+00, -1.810e+02, 1.809e+02,6.144e+01, 2.570e+00, 4.641e+00,9.978e+00, 3.417e+00,1.344e+00, 3.022e+00, 9.581e+01,-1.062e+02, 5.150e+01, 2.867e-01, I
2559, 9.187e+03, 9.366e+03, 7.114e+02,2.036e+00, -2.095e+00, 3.335e+00,7.758e+00, -1.779e+02, 2.419e+01,5.352e+01, 1.288e+00, 5.341e-01,7.247e-01, 2.233e-01,2.173e-01, 3.178e-01, -2.150e-01,-4.059e+00, -2.827e+00, 1.227e+00, A
2560, 7.360e+04, 1.110e+05, 3.050e+04,4.852e+00, -2.089e+00, -2.873e+00,7.131e+00, -6.528e+01, 1.424e+02,9.006e+01, 3.698e+00, 2.340e+00,2.829e+00, 1.979e+00,1.404e+00, 1.656e+00, 6.944e+01,3.770e+01, 9.168e+01, 5.737e-01, A
2561, 2.455e+04, 2.693e+04, 1.098e+04,4.547e+00, -2.085e+00, -3.161e+00,7.103e+00, -5.473e+01, 1.422e+02,8.727e+01, 9.609e-01, 2.432e+00,2.662e+00, 1.035e+00,2.634e-01, 1.465e+00, 1.182e+01,-9.920e+00, -1.562e+00, 2.430e-01, A
2562, 1.342e+04, 1.755e+04, 0.000e+00,1.002e+01, -2.079e+00, -8.333e+00,6.976e+00, 1.587e+02, 1.754e+02,9.892e+01, 2.184e+00, 1.620e+00,2.444e+00, 2.552e-01,5.337e-01, 8.222e-01, -1.156e+01,7.547e+00, 4.566e+00, 6.886e-01, A
2563, 2.803e+03, 2.979e+03, 9.217e+03,3.321e+00, -2.072e+00, 2.419e+00,8.311e+00, -1.800e+02, -6.451e+00,2.761e+01, 1.679e+00, 1.085e+00,1.781e+00, 1.211e+00,6.670e-02, 1.536e+00, -1.359e+00,8.309e+00, 6.987e-01, 1.377e-01, I
2564, 1.079e+04, 1.224e+04, 0.000e+00,1.924e+01, -2.070e+00, -1.844e+00,7.332e+00, -1.419e+02, 2.020e+02,8.629e+01, 3.656e+00, 1.297e+00,2.867e+00, 1.642e+00,8.430e-01, 1.321e+00, 1.305e+01,-1.980e+01, -4.284e+00, 2.917e-01, I
2565, 7.138e+03, 1.258e+04, 0.000e+00,1.996e+00, -2.069e+00, -3.391e+00,7.168e+00, -4.870e+01, 1.510e+02,8.627e+01, 7.080e-01, 7.986e-01,6.659e-01, 1.265e-01,1.050e-01, 1.530e-01, -2.105e+00,-5.773e-02, -1.705e+00, 1.807e+00, A
2566, 1.417e+04, 1.236e+04, 0.000e+00,3.438e+01, -2.063e+00, 3.409e+00,7.764e+00, -1.750e+02, 2.215e+01,5.813e+01, 5.550e+00, 4.190e+00,2.462e+00, 2.669e+00,2.777e+00, 3.207e+00, -2.551e+01,-3.134e+01, 2.474e+00, 1.002e-01, A
2567, 6.104e+05, 4.720e+05, 1.213e+05,9.455e+00, -2.063e+00, -3.011e+00,7.245e+00, -8.766e+01, 1.776e+02,7.603e+01, 1.348e+01, 4.507e+00,5.247e+00, 1.074e+01,4.540e+00, 3.068e+00, 2.752e+02,-1.965e+01, 1.146e+03, 4.481e-01, A
2568, 6.104e+05, 4.720e+05, 1.213e+05,9.455e+00, -2.063e+00, -3.011e+00,7.245e+00, -8.766e+01, 1.776e+02,7.603e+01, 1.348e+01, 4.507e+00,5.247e+00, 1.074e+01,4.540e+00, 3.068e+00, 2.752e+02,-1.965e+01, 1.146e+03, 4.481e-01, A
2569, 1.028e+04, 2.187e+03, 0.000e+00,8.779e+00, -2.063e+00, 2.261e+00,7.755e+00, -1.452e+02, 1.377e+02,8.918e+01, 1.557e+00, 3.852e+00,8.352e-01, 2.352e+00,1.460e+00, 4.526e-01, -7.940e+00,4.632e+00, -2.930e+01, 2.265e-01, I
2570, 1.634e+04, 7.656e+03, 0.000e+00,6.938e+00, -2.056e+00, 3.381e+00,7.732e+00, -1.752e+02, 2.114e+01,5.509e+01, 2.294e+00, 2.656e+00,1.595e+00, 1.124e+00,2.216e+00, 8.647e-01, 2.078e+01,3.466e+00, 1.248e+01, 2.000e-01, A
2571, 1.122e+04, 9.380e+03, 0.000e+00,1.061e+01, -2.054e+00, -8.901e+00,6.785e+00, 2.517e+02, 1.376e+02,4.442e+01, 3.035e+00, 1.740e+00,1.528e+00, 9.685e-01,1.160e+00, 9.887e-01, -1.228e+01,1.062e+01, -5.165e+00, 2.997e-01, A
2572, 7.100e+03, 1.374e+04, 4.455e+03,1.588e+00, -2.052e+00, 3.190e+00,7.837e+00, -1.764e+02, 1.412e+01,5.422e+01, 7.369e-01, 8.091e-01,8.838e-01, 2.270e-01,3.880e-01, 1.496e-01, -5.914e+00,3.495e+00, 1.972e+00, 1.207e+00, A
2573, 1.170e+05, 9.874e+04, 5.726e+03,5.095e+00, -2.051e+00, -3.274e+00,7.130e+00, -4.900e+01, 1.539e+02,8.578e+01, 1.617e+00, 4.341e+00,3.673e+00, 3.450e-01,8.429e-01, 7.515e-01, -3.356e+01,-4.146e+00, 1.446e+01, 1.432e+00, A
2574, 6.058e+03, 9.525e+03, 0.000e+00,1.755e+01, -2.051e+00, -2.971e+00,7.193e+00, -1.083e+02, 1.928e+02,8.242e+01, 2.815e+00, 1.547e+00,1.625e+00, 1.043e+00,7.093e-01, 1.189e+00, -5.008e+00,7.337e+00, 1.228e+01, 2.131e-01, A
2575, 7.325e+04, 2.463e+04, 7.302e+03,6.150e+00, -2.048e+00, 2.443e+00,8.326e+00, -2.003e+02, -5.106e+00,3.037e+01, 5.270e+00, 3.132e+00,2.531e+00, 2.499e+00,2.973e-01, 2.226e+00, -3.123e+01,-5.276e+01, -3.122e+01, 3.260e-01, I
2576, 2.593e+03, 7.496e+02, 0.000e+00,3.709e+00, -2.044e+00, 2.241e+00,7.729e+00, -1.487e+02, 1.233e+02,8.707e+01, 7.084e-01, 1.478e+00,2.209e-01, 4.727e-01,9.904e-01, 4.099e-01, -4.733e+00,3.448e-01, -2.198e+00, 2.177e-01, I
2577, 5.175e+03, 2.347e+03, 0.000e+00,7.483e+00, -2.043e+00, 2.423e+00,8.365e+00, -2.024e+02, -8.073e+00,3.160e+01, 2.553e+00, 8.795e-01,4.884e-01, 1.379e+00,1.390e+00, 1.231e-01, 4.366e-02,-2.303e+00, -6.624e+00, 1.088e-01, I
2578, 3.789e+04, 3.377e+04, 0.000e+00,5.810e+00, -2.042e+00, 2.425e+00,8.438e+00, -2.022e+02, -6.278e+00,3.685e+01, 3.070e+00, 2.291e+00,1.710e+00, 6.186e-01,5.479e-01, 6.412e-01, -8.089e+00,-1.161e+01, -1.231e+01, 7.319e-01, I
2579, 9.318e+03, 4.831e+03, 0.000e+00,2.148e+01, -2.041e+00, -1.727e+00,7.372e+00, -1.773e+02, 1.946e+02,6.437e+01, 2.084e+00, 3.741e+00,3.500e+00, 3.648e-01,1.413e+00, 2.957e+00, -4.085e+01,2.916e+01, 1.853e+01, 1.845e-01, I
2580, 1.187e+04, 8.625e+03, 1.359e+04,4.179e+00, -2.039e+00, 3.353e+00,7.748e+00, -1.745e+02, 2.170e+01,5.395e+01, 1.858e+00, 2.374e+00,2.077e+00, 1.141e+00,1.665e+00, 1.913e+00, 3.187e+01,-3.161e+01, -2.258e+01, 3.972e-01, A
2581, 2.505e+04, 3.761e+04, 2.011e+04,7.846e+00, -2.037e+00, -8.685e+00,6.945e+00, 1.823e+02, 1.512e+02,7.706e+01, 1.956e+00, 3.639e+00,3.202e+00, 1.515e+00,9.043e-01, 1.537e+00, 2.749e+01,3.929e+01, -4.493e+01, 3.773e-01, A
2582, 1.988e+04, 2.495e+04, 7.187e+02,4.173e+00, -2.021e+00, 2.222e+00,8.381e+00, -2.072e+02, -1.220e+01,3.130e+01, 1.522e+00, 1.960e+00,1.200e+00, 1.165e+00,6.915e-01, 4.371e-01, 1.203e+01,-1.160e+01, -1.602e+01, 7.019e-01, I
2583, 8.368e+04, 8.621e+04, 7.320e+04,3.457e+00, -2.018e+00, -2.686e+00,7.101e+00, -1.235e+02, 2.298e+02,6.910e+01, 3.129e+00, 3.282e+00,3.339e+00, 4.879e-01,1.560e+00, 1.685e+00, -5.032e+01,1.790e+01, 1.461e+01, 5.622e-01, A
2584, 8.368e+04, 8.621e+04, 7.320e+04,3.457e+00, -2.018e+00, -2.686e+00,7.101e+00, -1.235e+02, 2.298e+02,6.910e+01, 3.129e+00, 3.282e+00,3.339e+00, 4.879e-01,1.560e+00, 1.685e+00, -5.032e+01,1.790e+01, 1.461e+01, 5.622e-01, A
2585, 1.890e+03, 2.379e+03, 0.000e+00,7.697e+01, -2.018e+00, 2.602e+00,8.250e+00, -2.095e+02, 5.018e+00,2.287e+01, 3.748e+00, 3.064e+00,2.171e+00, 1.591e+00,2.225e+00, 8.014e-01, -1.632e+00,-3.282e+00, -1.076e+01, 8.437e-02, A
2586, 5.938e+03, 7.467e+03, 4.957e+03,5.732e+00, -2.011e+00, 3.441e+00,7.816e+00, -1.722e+02, 2.322e+01,6.305e+01, 2.256e+00, 1.273e+00,1.243e+00, 8.676e-01,5.172e-01, 8.766e-01, 5.336e+00,-5.173e+00, 3.379e+00, 2.787e-01, A
2587, 1.112e+05, 1.622e+05, 1.273e+04,1.120e+01, -2.009e+00, -2.813e+00,7.212e+00, -1.166e+02, 2.166e+02,8.170e+01, 3.921e+00, 4.463e+00,5.515e+00, 3.358e+00,9.076e-01, 2.467e+00, 1.034e+02,1.098e+02, -5.536e+01, 3.805e-01, A
2588, 1.112e+05, 1.622e+05, 1.273e+04,1.120e+01, -2.009e+00, -2.813e+00,7.212e+00, -1.166e+02, 2.166e+02,8.170e+01, 3.921e+00, 4.463e+00,5.515e+00, 3.358e+00,9.076e-01, 2.467e+00, 1.034e+02,1.098e+02, -5.536e+01, 3.805e-01, A
2589, 1.788e+04, 2.173e+04, 0.000e+00,1.855e+01, -2.004e+00, -3.199e+00,7.117e+00, -4.971e+01, 1.606e+02,8.026e+01, 8.406e-01, 3.790e+00,3.954e+00, 6.899e-01,1.515e+00, 2.456e+00, 2.784e+01,-2.671e+01, 1.369e+01, 2.867e-01, A
2590, 1.788e+04, 2.173e+04, 0.000e+00,1.855e+01, -2.004e+00, -3.199e+00,7.117e+00, -4.971e+01, 1.606e+02,8.026e+01, 8.406e-01, 3.790e+00,3.954e+00, 6.899e-01,1.515e+00, 2.456e+00, 2.784e+01,-2.671e+01, 1.369e+01, 2.867e-01, A
2591, 1.704e+04, 3.015e+04, 5.320e+03,2.018e+00, -2.001e+00, -8.176e+00,6.934e+00, 1.583e+02, 1.886e+02,9.938e+01, 1.243e+00, 1.007e+00,1.089e+00, 3.828e-01,3.967e-01, 4.567e-01, -7.636e+00,-1.304e+00, 1.027e+00, 5.607e-01, A
2592, 1.704e+04, 3.015e+04, 5.320e+03,2.018e+00, -2.001e+00, -8.176e+00,6.934e+00, 1.583e+02, 1.886e+02,9.938e+01, 1.243e+00, 1.007e+00,1.089e+00, 3.828e-01,3.967e-01, 4.567e-01, -7.636e+00,-1.304e+00, 1.027e+00, 5.607e-01, A
2593, 1.078e+04, 1.467e+04, 0.000e+00,9.330e+00, -2.000e+00, 3.482e+00,7.779e+00, -1.713e+02, 2.622e+01,6.170e+01, 1.456e+00, 2.135e+00,1.984e+00, 3.392e-01,4.427e-01, 5.084e-01, 5.953e+00,-5.461e+00, 6.345e+00, 7.630e-01, I
2594, 1.078e+04, 1.467e+04, 0.000e+00,9.330e+00, -2.000e+00, 3.482e+00,7.779e+00, -1.713e+02, 2.622e+01,6.170e+01, 1.456e+00, 2.135e+00,1.984e+00, 3.392e-01,4.427e-01, 5.084e-01, 5.953e+00,-5.461e+00, 6.345e+00, 7.630e-01, I
2595, 7.115e+03, 5.037e+03, 1.408e+04,4.186e+00, -1.983e+00, 3.220e+00,7.946e+00, -1.715e+02, 1.688e+01,5.625e+01, 2.112e+00, 2.114e+00,2.108e+00, 4.555e-01,5.392e-01, 8.612e-01, 2.340e+00,7.511e+00, 5.850e+00, 3.657e-01, A
2596, 7.115e+03, 5.037e+03, 1.408e+04,4.186e+00, -1.983e+00, 3.220e+00,7.946e+00, -1.715e+02, 1.688e+01,5.625e+01, 2.112e+00, 2.114e+00,2.108e+00, 4.555e-01,5.392e-01, 8.612e-01, 2.340e+00,7.511e+00, 5.850e+00, 3.657e-01, A
2597, 1.420e+04, 1.059e+04, 4.158e+02,2.322e+00, -1.975e+00, -1.490e+00,7.183e+00, -1.775e+02, 1.395e+02,7.755e+01, 1.349e+00, 1.012e+00,1.072e+00, 5.896e-01,7.688e-01, 4.734e-01, 8.530e-01,2.700e+00, -7.757e+00, 3.745e-01, I
2598, 9.787e+03, 1.620e+04, 5.493e+03,1.442e+00, -1.975e+00, 3.314e+00,7.892e+00, -1.784e+02, 2.421e+01,5.851e+01, 8.984e-01, 7.939e-01,9.011e-01, 4.082e-01,4.199e-01, 4.328e-01, 1.531e+00,3.778e+00, -2.673e-03, 4.414e-01, A
2599, 1.007e+04, 2.481e+04, 3.773e+03,5.260e+00, -1.972e+00, 3.001e+00,8.181e+00, -1.897e+02, 3.310e+01,3.800e+01, 1.599e+00, 1.346e+00,1.443e+00, 4.293e-01,6.514e-01, 3.389e-01, 3.478e-01,-3.557e+00, -1.578e+01, 8.524e-01, A
2600, 2.695e+04, 4.953e+04, 0.000e+00,5.875e+01, -1.971e+00, -8.542e+00,6.985e+00, 1.954e+02, 1.640e+02,7.574e+01, 8.575e+00, 4.050e+00,4.631e+00, 1.672e+00,1.262e+00, 1.702e+00, -2.025e+01,-1.814e+01, -4.193e+01, 4.166e-01, A
2601, 1.587e+04, 1.470e+04, 0.000e+00,2.656e+00, -1.970e+00, -3.467e+00,7.068e+00, -4.188e+01, 1.590e+02,8.053e+01, 1.446e+00, 1.214e+00,9.391e-01, 7.515e-01,4.852e-01, 5.841e-01, -2.279e+00,-3.729e+00, 1.658e+01, 4.007e-01, A
2602, 2.347e+04, 2.853e+04, 2.215e+04,2.914e+00, -1.969e+00, 3.228e+00,7.968e+00, -1.735e+02, 1.846e+01,5.640e+01, 2.066e+00, 2.128e+00,1.563e+00, 6.675e-01,7.550e-01, 3.061e-01, -1.621e+01,-1.710e+01, 1.864e+01, 1.633e+00, A
2603, 2.978e+05, 1.508e+05, 1.240e+05,5.829e+00, -1.960e+00, -3.004e+00,7.181e+00, -1.048e+02, 1.878e+02,7.407e+01, 5.248e+00, 8.683e+00,4.051e+00, 1.389e+00,1.011e+00, 9.432e-01, -1.910e+01,1.635e+01, -7.365e+01, 1.160e+00, A
2604, 1.258e+04, 1.133e+04, 5.820e+02,2.156e+00, -1.959e+00, 3.233e+00,7.982e+00, -1.745e+02, 1.906e+01,5.633e+01, 9.417e-01, 1.179e+00,9.935e-01, 3.529e-01,3.579e-01, 2.831e-01, -1.443e+00,2.607e+00, -3.816e+00, 3.780e-01, A
2605, 2.723e+04, 2.398e+04, 1.460e+04,6.813e+00, -1.951e+00, -2.629e+00,7.112e+00, -1.229e+02, 2.330e+02,6.746e+01, 3.050e+00, 2.132e+00,3.418e+00, 1.227e+00,1.210e+00, 1.498e+00, -3.255e+01,-1.405e+01, 3.326e+01, 5.651e-01, A
2606, 3.918e+04, 2.502e+04, 0.000e+00,3.608e+00, -1.951e+00, -1.648e+00,7.422e+00, -1.621e+02, 2.158e+02,7.796e+01, 9.183e-01, 1.582e+00,3.023e+00, 3.314e-01,3.111e-01, 5.082e-01, 3.675e+00,6.430e+00, 2.568e+00, 1.038e+00, I
2607, 6.049e+05, 6.523e+05, 5.116e+04,1.879e+01, -1.945e+00, -3.017e+00,7.188e+00, -9.886e+01, 1.859e+02,7.308e+01, 1.315e+01, 1.286e+01,5.389e+00, 2.315e+00,9.820e-01, 2.096e+00, -5.291e+00,1.209e+02, 1.610e+02, 8.764e-01, A
2608, 2.455e+04, 2.020e+04, 0.000e+00,6.683e+00, -1.938e+00, -2.729e+00,7.142e+00, -1.161e+02, 2.160e+02,8.530e+01, 2.636e+00, 2.386e+00,1.709e+00, 5.984e-01,1.826e+00, 1.277e+00, -2.405e+01,-9.193e+00, -5.843e+00, 3.112e-01, A
2609, 6.081e+04, 2.352e+04, 3.141e+04,3.335e+00, -1.935e+00, -3.676e+00,7.129e+00, -3.270e+01, 1.436e+02,8.245e+01, 2.855e+00, 3.904e+00,2.084e+00, 2.023e+00,1.359e+00, 1.488e+00, -2.575e+01,-1.120e+01, 7.738e+01, 5.162e-01, A
2610, 3.411e+04, 3.329e+04, 4.509e+03,3.156e+00, -1.934e+00, 2.752e+00,8.106e+00, -1.941e+02, 2.806e+01,1.774e+01, 1.475e+00, 1.391e+00,2.383e+00, 3.848e-01,5.280e-01, 3.206e-01, -1.153e+01,-9.428e+00, 5.475e+00, 1.584e+00, A
2611, 3.683e+03, 5.551e+03, 0.000e+00,9.219e+00, -1.932e+00, -2.926e+00,7.132e+00, -1.115e+02, 2.038e+02,6.450e+01, 7.145e-01, 1.287e+00,1.670e+00, 6.884e-01,5.289e-01, 2.299e-01, 1.636e+00,3.255e+00, 4.687e+00, 4.137e-01, A
2612, 2.171e+04, 1.880e+04, 0.000e+00,6.630e+00, -1.931e+00, -1.576e+00,7.276e+00, -1.444e+02, 1.888e+02,5.785e+01, 3.007e+00, 1.875e+00,1.193e+00, 1.461e+00,8.873e-01, 7.683e-01, -5.592e+00,-8.291e-01, -1.847e+01, 2.710e-01, I
2613, 2.101e+04, 1.705e+04, 8.604e+03,4.652e+00, -1.929e+00, -3.995e+00,7.157e+00, -1.603e+01, 1.456e+02,7.961e+01, 2.452e+00, 2.314e+00,1.567e+00, 4.510e-01,1.277e-01, 1.117e+00, 5.888e+00,9.705e+00, -2.328e+00, 4.728e-01, A
2614, 2.341e+04, 9.691e+03, 4.820e+04,1.845e+00, -1.928e+00, -3.556e+00,7.102e+00, -3.702e+01, 1.543e+02,8.382e+01, 2.001e+00, 2.430e+00,2.469e+00, 1.159e+00,7.648e-01, 8.327e-01, -1.115e+01,-8.898e+00, 7.013e+00, 2.238e-01, A
2615, 2.845e+04, 6.209e+03, 0.000e+00,4.651e+00, -1.923e+00, -1.464e+00,7.357e+00, -1.694e+02, 2.346e+02,6.855e+01, 1.581e+00, 3.715e+00,1.516e+00, 2.926e-01,3.308e-01, 1.366e+00, -3.304e+01,-8.074e-01, -7.185e+00, 9.896e-01, I
2616, 4.567e+05, 2.559e+05, 9.589e+04,2.376e+00, -1.923e+00, -8.581e+00,7.021e+00, 1.866e+02, 1.574e+02,8.212e+01, 4.159e+00, 4.419e+00,4.075e+00, 1.724e+00,1.092e+00, 2.168e+00, -1.685e+01,-1.040e+02, 1.026e+02, 6.519e-01, A
2617, 1.402e+05, 1.581e+05, 6.408e+04,4.865e+00, -1.921e+00, -8.174e+00,7.007e+00, 1.648e+02, 1.843e+02,9.876e+01, 3.599e+00, 3.744e+00,4.529e+00, 7.167e-01,7.728e-01, 8.308e-01, 1.145e+01,3.570e+01, -1.134e+01, 8.738e-01, A
2618, 1.074e+04, 5.012e+03, 0.000e+00,8.641e+01, -1.916e+00, -3.119e+00,7.213e+00, -7.172e+01, 1.760e+02,7.703e+01, 1.123e+01, 2.817e+00,2.449e+00, 5.723e+00,6.684e+00, 1.483e+00, 3.741e+01,-1.203e+01, 1.583e+02, 1.146e-01, A
2619, 1.518e+04, 1.362e+04, 3.416e+03,2.703e+01, -1.912e+00, -2.659e+00,7.082e+00, -1.050e+02, 2.262e+02,6.523e+01, 5.951e+00, 3.715e+00,2.276e+00, 2.839e+00,1.606e+00, 1.754e+00, 1.951e+00,-2.148e+01, -2.107e+01, 1.375e-01, A
2620, 3.912e+05, 1.356e+05, 1.355e+05,1.914e+00, -1.907e+00, -8.556e+00,7.037e+00, 1.866e+02, 1.584e+02,8.202e+01, 3.761e+00, 4.512e+00,4.022e+00, 1.622e+00,1.280e+00, 1.512e+00, -5.585e+01,-7.218e+01, 9.946e+01, 7.673e-01, A
2621, 1.590e+04, 1.358e+04, 0.000e+00,4.163e+00, -1.904e+00, 3.016e+00,8.194e+00, -1.934e+02, 3.918e+01,3.178e+01, 1.898e+00, 1.080e+00,1.549e+00, 5.780e-01,1.025e+00, 1.401e+00, 1.808e+01,1.478e+00, -9.324e+00, 3.012e-01, A
2622, 2.352e+04, 1.382e+04, 8.374e+03,7.244e+00, -1.903e+00, 2.934e+00,8.224e+00, -1.903e+02, 3.042e+01,3.150e+01, 2.239e+00, 2.798e+00,3.468e+00, 1.063e+00,1.805e-01, 1.259e+00, -1.992e+01,1.401e+01, 1.624e+01, 6.590e-01, A
2623, 7.191e+03, 9.492e+03, 0.000e+00,7.997e+00, -1.891e+00, 2.667e+00,7.985e+00, -1.974e+02, 2.244e+01,5.398e+00, 9.461e-01, 5.393e-01,2.414e+00, 4.766e-01,8.396e-01, 5.272e-01, 1.237e+01,2.671e+00, -5.477e+00, 4.020e-01, A
2624, 9.500e+03, 1.881e+04, 0.000e+00,3.781e+00, -1.876e+00, -3.756e+00,7.173e+00, -3.075e+01, 1.492e+02,8.236e+01, 7.107e-01, 1.249e+00,1.193e+00, 5.407e-01,2.456e-01, 6.138e-01, 7.907e+00,-1.302e+00, 6.745e+00, 8.194e-01, A
2625, 5.428e+03, 3.690e+03, 0.000e+00,2.798e+01, -1.874e+00, -8.467e+00,7.027e+00, 1.834e+02, 1.591e+02,8.431e+01, 4.299e+00, 5.846e-01,2.561e+00, 3.004e+00,1.690e+00, 1.633e+00, -1.181e+01,2.888e+00, 2.145e+01, 1.062e-01, A
2626, 4.365e+05, 2.202e+05, 1.710e+05,4.745e+00, -1.873e+00, 2.836e+00,8.169e+00, -1.897e+02, 2.964e+01,2.821e+01, 5.909e+00, 5.295e+00,7.771e+00, 2.814e+00,1.062e+00, 2.949e+00, -9.646e+01,-1.421e+02, 3.605e+01, 5.745e-01, A
2627, 3.228e+04, 1.357e+04, 0.000e+00,1.804e+01, -1.869e+00, -3.041e+00,7.213e+00, -1.013e+02, 1.732e+02,7.375e+01, 2.562e+00, 7.087e+00,2.508e+00, 1.782e+00,6.740e-01, 1.390e+00, 3.021e+01,1.180e+01, 3.577e+01, 4.988e-01, A
2628, 3.051e+04, 2.050e+04, 1.861e+04,1.001e+01, -1.866e+00, -3.733e+00,7.089e+00, -2.757e+01, 1.605e+02,7.942e+01, 2.465e+00, 5.920e+00,2.302e+00, 2.321e+00,4.382e+00, 1.079e+00, 1.337e+01,-2.898e+01, 8.813e+01, 2.255e-01, A
2629, 3.506e+04, 3.351e+04, 0.000e+00,1.058e+01, -1.864e+00, -2.800e+00,7.166e+00, -6.904e+01, 2.155e+02,1.032e+02, 5.019e+00, 1.052e+00,1.848e+00, 2.438e+00,1.437e+00, 1.528e+00, 2.318e+01,-6.432e+01, -3.357e+01, 4.146e-01, A
2630, 1.492e+05, 8.185e+04, 0.000e+00,1.419e+01, -1.848e+00, -2.906e+00,7.149e+00, -1.028e+02, 2.210e+02,4.994e+01, 5.721e+00, 5.147e+00,8.169e+00, 3.966e+00,1.102e+00, 3.337e+00, 7.963e+01,1.734e+02, 1.176e+02, 4.957e-01, A
2631, 1.177e+04, 1.419e+04, 8.381e+03,3.361e+00, -1.845e+00, 2.003e+00,7.950e+00, -1.557e+02, 7.398e+01,7.923e+01, 9.521e-01, 1.408e+00,2.083e+00, 3.932e-01,3.365e-01, 9.862e-01, 8.928e+00,-3.044e+00, 2.414e+00, 4.400e-01, I
2632, 5.324e+04, 5.631e+04, 6.810e+04,6.931e+00, -1.844e+00, -8.176e+00,7.117e+00, 1.763e+02, 1.827e+02,8.896e+01, 5.643e+00, 2.749e+00,4.157e+00, 8.496e-01,6.761e-01, 3.299e-01, 1.002e+01,-1.346e+01, -9.398e+00, 8.217e-01, A
2633, 1.872e+05, 1.342e+05, 3.963e+04,2.979e+00, -1.840e+00, -3.998e+00,7.114e+00, -1.576e+01, 1.506e+02,7.746e+01, 3.814e+00, 2.715e+00,3.490e+00, 2.095e+00,6.350e-01, 9.543e-01, 4.481e+01,2.541e+00, 1.299e+02, 1.177e+00, A
2634, 4.971e+04, 2.906e+04, 1.506e+04,9.533e+00, -1.839e+00, 2.941e+00,8.166e+00, -1.916e+02, 3.266e+01,3.744e+01, 3.128e+00, 2.728e+00,5.887e+00, 2.028e+00,1.404e+00, 5.897e-01, -9.296e-01,-2.820e+01, -3.228e+01, 4.002e-01, A
2635, 4.057e+04, 1.875e+04, 9.144e+03,5.579e+00, -1.838e+00, 2.769e+00,8.066e+00, -1.849e+02, 2.147e+01,3.790e+01, 1.630e+00, 2.807e+00,4.054e+00, 8.649e-01,2.182e+00, 3.464e+00, -3.467e+01,-4.438e+01, -2.419e+01, 2.143e-01, A
2636, 1.001e+04, 1.210e+04, 0.000e+00,1.438e+01, -1.836e+00, -3.859e+00,7.087e+00, -2.223e+01, 1.533e+02,8.238e+01, 2.031e+00, 3.218e+00,1.310e+00, 2.971e-01,2.110e-01, 5.417e-01, 5.600e+00,2.356e+00, -2.081e+00, 8.705e-01, A
2637, 2.011e+04, 3.818e+04, 1.519e+03,6.707e+00, -1.833e+00, -8.434e+00,6.995e+00, 1.879e+02, 1.594e+02,8.044e+01, 2.273e+00, 1.935e+00,1.490e+00, 1.134e+00,1.117e+00, 1.084e+00, 2.095e+01,1.748e+01, 7.357e+00, 4.761e-01, A
2638, 4.615e+04, 4.625e+04, 0.000e+00,7.430e+00, -1.832e+00, -8.117e+00,7.092e+00, 1.715e+02, 1.835e+02,8.839e+01, 2.470e+00, 1.772e+00,3.928e+00, 5.744e-01,1.246e+00, 1.673e+00, -4.226e+01,1.719e+01, 1.032e+01, 6.271e-01, A
2639, 2.049e+04, 3.442e+04, 1.042e+04,2.263e+00, -1.827e+00, 3.322e+00,8.167e+00, -1.707e+02, 2.978e+01,6.273e+01, 8.804e-01, 1.772e+00,1.281e+00, 3.275e-01,1.422e+00, 9.646e-01, -2.120e+01,3.361e+00, 1.025e+01, 4.879e-01, A
2640, 2.613e+04, 1.908e+04, 1.162e+04,1.860e+00, -1.798e+00, 2.974e+00,8.169e+00, -1.892e+02, 2.933e+01,4.194e+01, 1.588e+00, 1.327e+00,1.583e+00, 8.184e-01,2.073e-01, 4.360e-01, 6.498e+00,-6.934e+00, -1.565e+01, 1.025e+00, A
2641, 5.260e+04, 3.751e+04, 7.309e+03,8.019e+00, -1.792e+00, -3.070e+00,7.121e+00, -5.013e+01, 2.279e+02,1.096e+02, 4.019e+00, 1.573e+00,4.295e+00, 3.583e+00,1.369e+00, 3.387e+00, -9.403e+01,-6.113e+01, -8.064e+01, 3.209e-01, A
2642, 2.128e+05, 2.197e+03, 1.479e+07,4.915e+00, -1.791e+00, -3.101e+00,7.222e+00, -6.485e+01, 1.815e+02,7.999e+01, 6.225e+01, 6.743e+01,7.894e+01, 5.040e+01,4.784e+01, 6.260e+01, -4.802e+02,-3.498e+02, 2.362e+02, 4.467e-03, A
2643, 1.194e+04, 8.881e+03, 0.000e+00,2.859e+00, -1.785e+00, -6.668e+00,7.125e+00, 9.477e+01, 1.817e+02,8.506e+01, 9.494e-01, 1.426e+00,1.150e+00, 1.698e-01,3.404e-01, 8.127e-01, -7.939e+00,-5.943e+00, -3.591e+00, 7.831e-01, I
2644, 2.322e+03, 2.985e+02, 0.000e+00,8.005e+02, -1.781e+00, -3.105e+00,7.234e+00, -8.070e+01, 2.686e+02,1.283e+02, 1.952e+01, 9.919e+00,1.546e+01, 7.956e+00,8.071e+00, 1.247e+01, -4.094e+01,-1.695e+01, 3.148e+01, 1.014e-02, A
2645, 5.412e+04, 1.046e+05, 4.385e+03,6.995e+00, -1.780e+00, -8.125e+00,7.062e+00, 1.722e+02, 1.887e+02,9.230e+01, 2.409e+00, 1.869e+00,3.625e+00, 1.265e+00,1.365e+00, 7.038e-01, -1.462e+01,5.190e+00, 4.118e+01, 6.915e-01, A
2646, 9.616e+03, 1.536e+04, 0.000e+00,3.490e+00, -1.778e+00, -8.276e+00,7.107e+00, 1.766e+02, 1.685e+02,7.959e+01, 9.552e-01, 9.773e-01,1.273e+00, 2.784e-01,3.354e-01, 1.028e+00, 9.357e+00,1.273e+01, -2.731e+00, 7.559e-01, A
2647, 9.150e+03, 9.101e+03, 0.000e+00,1.367e+02, -1.778e+00, -8.162e+00,7.154e+00, 1.663e+02, 1.755e+02,9.280e+01, 9.721e+00, 6.616e+00,4.065e+00, 9.998e-01,2.441e+00, 5.084e-01, 1.461e+00,-3.884e+00, -2.034e+01, 1.804e-01, A
2648, 2.754e+04, 3.973e+04, 0.000e+00,1.441e+01, -1.775e+00, -3.113e+00,7.084e+00, -4.811e+01, 2.329e+02,9.991e+01, 4.430e+00, 1.825e+00,2.663e+00, 3.553e+00,8.985e-01, 2.328e+00, 5.920e+01,-5.534e+01, -6.525e+01, 3.258e-01, A
2649, 7.442e+05, 5.013e+04, 6.684e+06,1.037e+01, -1.775e+00, -3.068e+00,7.244e+00, -9.205e+01, 2.083e+02,7.182e+01, 4.613e+01, 4.455e+01,3.580e+01, 2.675e+01,2.820e+01, 4.708e+00, -5.361e+02,-4.156e+02, 1.975e+03, 8.554e-02, A
2650, 1.160e+04, 7.873e+03, 0.000e+00,3.773e+00, -1.772e+00, -3.196e+00,7.166e+00, -5.378e+01, 2.503e+02,8.943e+01, 1.100e+00, 1.693e+00,1.268e+00, 7.634e-01,9.730e-01, 1.031e+00, -6.110e+00,-5.534e+00, -3.039e+00, 1.943e-01, A
2651, 1.657e+05, 1.466e+05, 9.124e+04,2.472e+00, -1.771e+00, -8.053e+00,6.972e+00, 1.570e+02, 1.910e+02,9.495e+01, 2.581e+00, 3.078e+00,3.871e+00, 8.862e-01,1.520e+00, 2.464e+00, -1.042e+02,2.319e+02, 1.642e+02, 1.584e+00, A
2652, 7.077e+03, 5.294e+03, 0.000e+00,3.355e+00, -1.771e+00, -1.628e+00,7.436e+00, -1.579e+02, 2.239e+02,9.962e+01, 9.452e-01, 1.463e+00,6.974e-01, 7.282e-01,5.917e-01, 4.296e-01, -2.489e+00,4.519e+00, 2.139e+00, 3.256e-01, I
2653, 1.440e+04, 2.224e+04, 5.171e+03,2.713e+01, -1.757e+00, 3.188e+00,8.010e+00, -1.697e+02, 1.950e+01,5.860e+01, 4.845e+00, 4.585e+00,2.066e+00, 2.354e+00,4.347e+00, 2.145e-01, -2.771e+01,-9.355e+00, 7.410e+01, 1.836e-01, A
2654, 5.091e+04, 3.737e+04, 8.026e+04,2.202e+00, -1.755e+00, 3.760e+00,7.731e+00, -1.701e+02, 3.994e+01,6.542e+01, 2.797e+00, 2.653e+00,2.730e+00, 1.082e+00,7.540e-01, 1.207e+00, 3.403e+01,2.258e+01, 2.301e+01, 8.786e-01, I
2655, 1.330e+04, 1.585e+04, 1.253e+03,3.230e+00, -1.754e+00, 3.575e+00,7.734e+00, -1.684e+02, 3.692e+01,5.715e+01, 8.084e-01, 6.988e-01,1.921e+00, 2.160e-01,8.067e-01, 1.101e+00, 1.624e+01,1.452e+00, 1.593e-01, 5.137e-01, I
2656, 2.962e+05, 2.368e+04, 2.835e+07,7.356e+00, -1.753e+00, -1.258e+00,7.347e+00, -1.414e+02, 2.297e+02,5.630e+01, 9.707e+01, 8.562e+01,4.694e+01, 5.375e+01,5.988e+01, 2.154e+01, -7.239e+01,3.032e+02, 7.976e+02, 7.710e-03, I
2657, 9.297e+03, 3.669e+03, 2.511e+03,1.189e+01, -1.748e+00, 3.651e+00,7.815e+00, -1.668e+02, 4.175e+01,6.118e+01, 1.303e+00, 4.186e+00,2.072e+00, 7.785e-01,9.224e-01, 4.703e-01, 9.031e-01,2.204e+00, 8.563e+00, 2.683e-01, I
2658, 8.470e+03, 1.457e+04, 0.000e+00,2.257e+01, -1.746e+00, 3.724e+00,7.716e+00, -1.700e+02, 4.040e+01,6.324e+01, 3.134e+00, 8.520e-01,3.110e+00, 1.275e+00,4.708e-01, 2.053e+00, 2.123e+01,-2.210e+01, -9.827e+00, 3.297e-01, I
2659, 7.069e+04, 3.905e+04, 4.922e+04,1.792e+00, -1.743e+00, 3.268e+00,8.166e+00, -1.701e+02, 2.742e+01,6.158e+01, 2.301e+00, 2.622e+00,2.047e+00, 1.133e+00,5.806e-01, 9.449e-01, 1.539e+01,4.196e+01, -3.380e+01, 1.166e+00, A
2660, 5.072e+03, 4.984e+03, 8.474e+02,3.650e+01, -1.743e+00, 3.782e+00,7.702e+00, -1.756e+02, 4.739e+01,6.724e+01, 2.730e+00, 4.656e+00,1.885e+00, 1.759e+00,1.011e+00, 2.046e+00, 1.583e+01,5.807e+00, 1.410e+01, 1.645e-01, I
2661, 2.000e+04, 9.150e+03, 2.949e+04,1.359e+00, -1.738e+00, 3.218e+00,8.059e+00, -1.733e+02, 2.683e+01,5.860e+01, 1.566e+00, 1.566e+00,1.845e+00, 3.192e-01,1.460e-01, 3.786e-02, -2.319e+00,-5.070e+00, 2.306e+00, 2.608e+00, A
2662, 7.100e+04, 7.053e+04, 0.000e+00,1.099e+01, -1.737e+00, 2.272e+00,8.173e+00, -1.633e+02, 5.857e+01,8.653e+01, 4.999e+00, 2.116e+00,4.393e+00, 1.457e+00,9.991e-01, 8.895e-01, -3.827e+00,-7.281e+01, -1.397e+01, 7.741e-01, I
2663, 1.007e+04, 1.132e+04, 0.000e+00,1.369e+00, -1.736e+00, 3.036e+00,8.174e+00, -1.843e+02, 3.718e+01,3.582e+01, 4.661e-01, 1.052e+00,5.123e-01, 3.950e-01,5.823e-01, 1.833e-01, -2.380e+00,-1.516e-02, 7.391e+00, 6.097e-01, A
2664, 1.654e+05, 5.139e+04, 1.232e+04,3.599e+00, -1.726e+00, -8.361e+00,7.045e+00, 1.812e+02, 1.714e+02,8.060e+01, 4.207e+00, 4.202e+00,3.015e+00, 2.408e+00,1.184e+00, 8.853e-01, 1.590e+01,-3.554e-01, 1.116e+02, 7.564e-01, A
2665, 5.834e+03, 7.976e+03, 0.000e+00,6.870e+01, -1.725e+00, -8.100e+00,7.114e+00, 1.778e+02, 1.899e+02,9.064e+01, 5.204e+00, 4.560e+00,1.988e+00, 9.747e-01,1.800e+00, 5.889e-01, 3.363e-01,2.712e+00, 2.175e+01, 1.831e-01, A
2666, 1.287e+04, 1.333e+04, 6.591e+03,4.145e+00, -1.724e+00, -8.277e+00,7.085e+00, 1.831e+02, 1.709e+02,7.951e+01, 2.107e+00, 1.677e+00,1.239e+00, 5.286e-01,4.822e-01, 1.044e+00, 3.725e+00,-1.659e+01, 6.022e+00, 5.209e-01, A
2667, 1.498e+04, 1.424e+04, 0.000e+00,1.203e+01, -1.717e+00, 3.663e+00,7.820e+00, -1.696e+02, 4.236e+01,6.080e+01, 1.914e+00, 3.492e+00,1.830e+00, 4.543e-01,1.272e+00, 1.219e+00, -1.635e+01,1.310e+01, 1.787e+01, 4.999e-01, I
2668, 3.661e+04, 2.136e+04, 0.000e+00,5.111e+00, -1.714e+00, -8.157e+00,7.040e+00, 1.655e+02, 1.832e+02,8.703e+01, 2.960e+00, 1.736e+00,2.377e+00, 1.401e+00,7.448e-01, 1.326e+00, 2.465e+01,1.939e+01, 9.094e+00, 4.468e-01, A
2669, 1.289e+04, 1.669e+04, 9.314e+03,3.343e+00, -1.713e+00, 3.606e+00,7.733e+00, -1.664e+02, 3.874e+01,5.782e+01, 1.400e+00, 1.283e+00,1.974e+00, 5.818e-01,8.799e-01, 7.011e-01, 1.193e+01,5.162e+00, 4.685e+00, 5.358e-01, I
2670, 2.814e+05, 1.679e+05, 2.687e+04,3.639e+00, -1.710e+00, -8.193e+00,7.095e+00, 1.694e+02, 1.758e+02,8.240e+01, 5.274e+00, 3.975e+00,2.986e+00, 1.373e+00,9.422e-01, 7.486e-01, -2.910e+01,-7.042e+00, -4.885e+01, 9.973e-01, A
2671, 1.182e+05, 1.047e+05, 1.024e+03,4.192e+01, -1.703e+00, -3.063e+00,7.188e+00, -9.797e+01, 2.783e+02,7.035e+01, 7.293e+00, 1.202e+01,8.733e+00, 2.688e+00,2.258e+00, 4.335e+00, 7.714e+01,9.436e+01, -9.885e+01, 2.994e-01, A
2672, 4.195e+04, 4.158e+04, 2.755e+03,5.270e+00, -1.701e+00, 2.999e+00,8.365e+00, -1.913e+02, 4.429e+01,2.999e+01, 3.471e+00, 2.063e+00,1.124e+00, 2.003e-01,1.273e+00, 6.990e-01, 4.206e+00,-6.020e+00, 4.020e+01, 3.811e-01, A
2673, 5.943e+04, 2.372e+04, 1.240e+04,6.303e+00, -1.701e+00, -3.185e+00,7.165e+00, -6.583e+01, 2.314e+02,1.011e+02, 3.110e+00, 4.121e+00,3.749e+00, 1.180e+00,2.233e+00, 2.327e-01, -4.354e+01,1.241e+01, 6.674e+01, 6.961e-01, A
2674, 3.392e+04, 4.311e+04, 0.000e+00,1.335e+01, -1.699e+00, -8.071e+00,7.154e+00, 1.717e+02, 1.809e+02,8.510e+01, 2.488e+00, 4.370e+00,2.839e+00, 8.131e-01,3.051e+00, 2.160e+00, 7.242e+01,5.908e+00, -2.377e+01, 3.205e-01, A
2675, 4.281e+03, 3.095e+03, 0.000e+00,3.365e+01, -1.699e+00, 3.626e+00,7.804e+00, -1.663e+02, 4.861e+01,5.297e+01, 3.134e+00, 1.865e+00,3.499e+00, 9.156e-01,8.118e-01, 1.857e+00, 6.002e+00,5.478e+00, 3.122e+00, 1.103e-01, I
2676, 7.242e+04, 6.037e+04, 3.398e+04,7.484e+00, -1.695e+00, -3.289e+00,7.250e+00, -5.590e+01, 2.405e+02,8.864e+01, 3.234e+00, 5.603e+00,3.254e+00, 5.204e-01,8.057e-01, 1.929e+00, -9.815e+01,3.223e+00, -2.066e+00, 9.128e-01, A
2677, 1.291e+05, 3.776e+04, 7.974e+04,5.701e+00, -1.691e+00, 3.648e+00,7.791e+00, -1.740e+02, 4.376e+01,5.837e+01, 6.771e+00, 5.021e+00,4.543e+00, 1.238e+00,1.666e+00, 1.680e+00, -2.476e+01,-4.158e+01, -2.462e+01, 4.620e-01, I
2678, 3.426e+04, 3.349e+04, 3.373e+04,5.006e+00, -1.688e+00, 3.198e+00,8.122e+00, -1.735e+02, 2.842e+01,5.713e+01, 3.554e+00, 2.625e+00,2.786e+00, 7.613e-01,9.933e-01, 1.001e+00, 1.918e+01,9.323e+00, -2.193e+01, 6.846e-01, A
2679, 2.184e+04, 1.444e+04, 0.000e+00,1.967e+00, -1.688e+00, -3.608e+00,7.118e+00, -4.511e+01, 2.231e+02,9.215e+01, 1.314e+00, 7.271e-01,1.517e+00, 5.329e-01,8.557e-02, 3.559e-01, -2.068e+00,-2.953e+00, 3.307e+00, 5.825e-01, A
2680, 1.113e+04, 7.305e+03, 0.000e+00,4.113e+00, -1.685e+00, -3.526e+00,7.050e+00, -3.524e+01, 2.023e+02,8.832e+01, 1.161e+00, 1.531e+00,1.550e+00, 2.227e-01,2.043e-01, 3.485e-01, 1.700e+00,-2.256e+00, -5.102e-01, 8.284e-01, A
2681, 2.116e+04, 1.822e+04, 4.043e+03,4.548e+00, -1.679e+00, -3.593e+00,7.061e+00, -4.134e+01, 2.181e+02,8.994e+01, 2.270e+00, 1.667e+00,1.823e+00, 3.961e-01,7.533e-01, 1.715e+00, -4.361e+00,2.169e+01, -4.902e+00, 2.970e-01, A
2682, 9.995e+03, 1.341e+04, 0.000e+00,6.940e+00, -1.657e+00, -3.555e+00,7.098e+00, -4.510e+01, 2.216e+02,9.364e+01, 1.850e+00, 9.813e-01,1.777e+00, 1.156e+00,5.614e-01, 2.041e-01, 1.007e+01,-2.061e+01, 6.150e+00, 8.796e-01, A
2683, 1.486e+04, 1.192e+04, 5.010e+03,3.778e+00, -1.648e+00, 2.119e+00,7.950e+00, -1.422e+02, 7.697e+01,8.240e+01, 1.241e+00, 2.379e+00,1.136e+00, 2.729e-01,1.142e-01, 9.827e-02, 9.209e-01,-1.114e+00, -3.564e+00, 2.467e+00, I
2684, 1.078e+05, 6.341e+04, 1.810e+04,1.327e+01, -1.642e+00, -3.693e+00,7.248e+00, -5.601e+01, 2.263e+02,8.679e+01, 8.115e+00, 5.990e+00,2.551e+00, 2.724e+00,1.049e+00, 1.004e+00, 2.480e+01,2.116e+01, 1.160e+02, 5.908e-01, A
2685, 4.012e+04, 3.805e+04, 1.465e+04,1.266e+00, -1.637e+00, 3.551e+00,7.924e+00, -1.745e+02, 4.130e+01,6.238e+01, 1.333e+00, 1.284e+00,1.378e+00, 5.368e-01,5.247e-01, 8.090e-01, 1.471e+01,-2.970e+00, -2.432e+00, 5.486e-01, I
2686, 1.231e+05, 9.037e+04, 1.290e+03,5.079e+00, -1.635e+00, -3.672e+00,7.298e+00, -5.966e+01, 2.407e+02,7.924e+01, 3.842e+00, 3.273e+00,3.300e+00, 2.809e+00,8.900e-01, 6.580e-01, -2.387e+01,-6.424e+00, 1.334e+02, 8.496e-01, A
2687, 2.122e+04, 1.843e+04, 8.916e+03,2.507e+01, -1.633e+00, -3.427e+00,7.248e+00, -5.916e+01, 2.302e+02,8.347e+01, 3.740e+00, 5.135e+00,5.791e+00, 1.046e+00,3.600e-01, 2.135e+00, -2.768e+01,-4.494e+01, -5.257e+00, 4.748e-01, A
2688, 1.361e+04, 9.465e+03, 0.000e+00,2.132e+00, -1.631e+00, -5.172e+00,7.096e+00, 4.748e+01, 1.606e+02,6.888e+01, 1.130e+00, 8.479e-01,1.244e+00, 1.747e-02,3.394e-01, 6.714e-01, 6.062e+00,2.762e+00, 1.449e+00, 7.022e-01, A
2689, 1.018e+05, 2.721e+04, 5.448e+04,4.462e+00, -1.626e+00, -8.314e+00,7.042e+00, 1.773e+02, 1.657e+02,7.304e+01, 4.476e+00, 5.079e+00,3.751e+00, 1.248e+00,1.256e+00, 1.575e+00, 1.547e+01,5.665e+00, -1.854e+01, 2.635e-01, A
2690, 7.760e+03, 8.409e+03, 0.000e+00,4.334e+00, -1.620e+00, -7.019e+00,7.045e+00, 1.135e+02, 1.384e+02,8.011e+01, 7.396e-01, 1.672e+00,9.632e-01, 1.285e-01,1.293e-01, 4.316e-01, 4.321e+00,9.444e-01, -9.645e-01, 9.328e-01, A
2691, 2.303e+04, 2.161e+04, 0.000e+00,1.615e+01, -1.620e+00, -3.126e+00,7.249e+00, -8.822e+01, 2.568e+02,6.742e+01, 2.192e+00, 4.088e+00,3.600e+00, 1.428e+00,1.002e+00, 8.804e-01, 3.525e-01,-2.076e+01, -2.344e+01, 5.153e-01, A
2692, 1.463e+04, 1.330e+04, 5.181e+03,5.615e+01, -1.616e+00, -3.377e+00,7.156e+00, -6.209e+01, 2.177e+02,9.536e+01, 6.420e+00, 6.002e+00,6.636e+00, 2.177e+00,1.093e+00, 7.202e-01, -7.886e+00,8.509e+00, 2.234e+01, 2.426e-01, A
2693, 1.550e+04, 1.820e+04, 0.000e+00,2.131e+00, -1.610e+00, -8.353e+00,7.093e+00, 1.774e+02, 1.606e+02,7.016e+01, 8.093e-01, 1.529e+00,5.008e-01, 2.273e-01,4.337e-01, 5.145e-01, 8.373e+00,-2.213e-01, 1.436e+00, 4.982e-01, A
2694, 4.739e+03, 1.201e+04, 0.000e+00,7.652e+01, -1.606e+00, -5.035e+00,7.117e+00, 3.784e+01, 1.533e+02,7.628e+01, 3.011e+00, 5.327e+00,1.859e+00, 7.494e-01,6.223e-01, 9.903e-01, -7.383e+00,5.348e+00, 9.933e+00, 4.042e-01, A
2695, 1.342e+04, 1.129e+04, 0.000e+00,2.926e+00, -1.599e+00, 3.649e+00,7.767e+00, -1.705e+02, 3.842e+01,6.109e+01, 1.335e+00, 1.300e+00,1.024e+00, 3.564e-01,6.013e-01, 4.073e-01, -4.622e+00,-3.550e+00, -3.189e+00, 5.981e-01, I
2696, 7.316e+05, 3.426e+05, 1.238e+05,1.302e+01, -1.594e+00, -3.290e+00,7.235e+00, -7.371e+01, 2.391e+02,8.310e+01, 8.148e+00, 1.507e+01,1.084e+01, 2.383e+00,7.770e-01, 2.948e+00, -2.461e+02,-1.274e+02, 1.289e+02, 8.332e-01, A
2697, 1.163e+05, 5.845e+04, 2.290e+04,5.992e+00, -1.592e+00, -3.651e+00,7.248e+00, -6.146e+01, 2.260e+02,9.007e+01, 3.356e+00, 5.546e+00,3.674e+00, 3.095e-01,3.654e-01, 2.283e+00, -8.373e+01,-1.466e+01, 3.988e+00, 7.658e-01, A
2698, 1.530e+05, 5.712e+04, 1.257e+03,7.723e+00, -1.583e+00, -3.459e+00,7.242e+00, -6.866e+01, 2.318e+02,8.842e+01, 5.565e+00, 6.096e+00,3.430e+00, 1.648e+00,1.486e-01, 2.038e+00, 5.892e+01,-4.746e+01, -5.628e+01, 4.562e-01, A
2699, 6.718e+04, 4.752e+04, 4.336e+04,4.183e+00, -1.578e+00, -3.125e+00,7.358e+00, -8.693e+01, 2.268e+02,9.149e+01, 4.243e+00, 2.398e+00,3.037e+00, 8.461e-01,7.906e-01, 2.405e+00, -2.919e+01,-6.778e+01, 2.589e+01, 6.869e-01, A
2700, 1.079e+04, 1.669e+04, 0.000e+00,2.646e+00, -1.577e+00, 3.018e+00,8.455e+00, -1.832e+02, 3.895e+01,3.427e+01, 1.044e+00, 1.100e+00,7.640e-01, 3.566e-01,3.773e-01, 7.296e-01, -9.875e+00,9.221e-01, -1.590e+00, 6.216e-01, A
2701, 1.974e+04, 2.473e+04, 9.400e+03,3.409e+00, -1.575e+00, -3.543e+00,7.171e+00, -5.970e+01, 2.108e+02,9.072e+01, 1.872e+00, 1.348e+00,1.867e+00, 1.582e+00,7.373e-01, 9.800e-01, -1.107e+01,1.410e+01, -3.297e+00, 1.946e-01, A
2702, 1.402e+05, 1.003e+05, 5.378e+02,1.622e+01, -1.571e+00, -3.957e+00,7.222e+00, -4.200e+01, 2.302e+02,7.911e+01, 5.669e+00, 7.488e+00,6.221e+00, 4.782e+00,1.407e+00, 1.826e+00, -2.007e+01,-6.535e+01, 3.302e+02, 3.565e-01, A
2703, 1.889e+03, 3.092e+03, 0.000e+00,4.193e+02, -1.569e+00, -3.171e+00,7.200e+00, -8.186e+01, 2.549e+02,6.372e+01, 9.630e+00, 5.515e+00,4.161e+00, 2.401e+00,1.257e+00, 1.789e+00, -5.102e-01,1.354e+01, -8.249e+00, 9.445e-02, A
2704, 1.190e+05, 8.509e+04, 5.378e+02,1.588e+01, -1.563e+00, -3.976e+00,7.214e+00, -4.018e+01, 2.288e+02,7.889e+01, 3.850e+00, 7.250e+00,6.643e+00, 4.344e+00,1.267e+00, 1.964e+00, 1.610e+01,9.534e+00, 2.038e+02, 3.115e-01, A
2705, 1.038e+04, 8.220e+03, 0.000e+00,6.105e+00, -1.551e+00, 2.173e+00,8.125e+00, -1.552e+02, 5.057e+01,7.998e+01, 1.503e+00, 2.363e+00,5.146e-01, 6.652e-01,1.046e+00, 5.779e-01, -7.258e+00,7.335e+00, 7.424e+00, 3.806e-01, I
2706, 3.897e+04, 1.314e+04, 0.000e+00,1.949e+00, -1.534e+00, 3.048e+00,8.297e+00, -1.864e+02, 4.105e+01,3.466e+01, 2.317e+00, 9.784e-01,1.409e+00, 1.070e+00,7.318e-01, 2.978e-01, 3.949e+00,8.485e+00, 2.487e+01, 8.946e-01, A
2707, 4.224e+04, 1.224e+04, 0.000e+00,3.350e+00, -1.532e+00, -5.164e+00,7.108e+00, 4.354e+01, 1.484e+02,7.526e+01, 3.240e+00, 1.550e+00,1.721e+00, 3.265e-01,5.397e-01, 9.540e-01, 2.388e+01,2.986e+01, 2.547e+01, 2.095e+00, A
2708, 1.629e+04, 1.456e+04, 0.000e+00,7.964e+00, -1.530e+00, -3.935e+00,7.172e+00, -3.036e+01, 2.030e+02,7.810e+01, 2.147e+00, 2.929e+00,7.304e-01, 4.877e-01,6.223e-01, 9.528e-01, -1.064e+01,-6.818e+00, 2.208e+00, 4.466e-01, A
2709, 2.142e+03, 6.386e+02, 0.000e+00,5.724e+00, -1.529e+00, -6.926e+00,7.089e+00, 1.222e+02, 1.803e+02,8.859e+01, 5.293e-01, 1.055e+00,1.512e+00, 3.801e-01,9.308e-01, 9.607e-01, -2.679e+00,-1.418e+00, 1.172e+00, 9.358e-02, A
2710, 2.107e+04, 3.447e+04, 4.390e+03,2.932e+00, -1.526e+00, 3.541e+00,7.892e+00, -1.695e+02, 4.136e+01,6.054e+01, 1.562e+00, 1.429e+00,1.202e+00, 3.618e-01,9.103e-01, 8.060e-01, 7.042e+00,1.843e+01, 2.486e+01, 7.040e-01, A
2711, 2.107e+04, 3.447e+04, 4.390e+03,2.932e+00, -1.526e+00, 3.541e+00,7.892e+00, -1.695e+02, 4.136e+01,6.054e+01, 1.562e+00, 1.429e+00,1.202e+00, 3.618e-01,9.103e-01, 8.060e-01, 7.042e+00,1.843e+01, 2.486e+01, 7.040e-01, A
2712, 2.083e+04, 2.733e+04, 3.427e+01,1.055e+01, -1.522e+00, 2.983e+00,8.281e+00, -1.775e+02, 3.580e+01,4.464e+01, 3.180e+00, 7.774e-01,2.856e+00, 7.785e-01,3.986e-01, 7.026e-01, 8.852e+00,1.412e+01, 1.337e+00, 7.883e-01, A
2713, 2.083e+04, 2.733e+04, 3.427e+01,1.055e+01, -1.522e+00, 2.983e+00,8.281e+00, -1.775e+02, 3.580e+01,4.464e+01, 3.180e+00, 7.774e-01,2.856e+00, 7.785e-01,3.986e-01, 7.026e-01, 8.852e+00,1.412e+01, 1.337e+00, 7.883e-01, A
2714, 3.486e+04, 4.950e+04, 0.000e+00,4.797e+01, -1.515e+00, -3.857e+00,7.077e+00, -4.342e+01, 1.974e+02,8.313e+01, 8.956e+00, 5.642e+00,2.369e+00, 3.117e+00,4.234e+00, 2.331e+00, 6.508e+01,-6.975e+01, 1.286e+02, 3.017e-01, A
2715, 8.850e+03, 7.865e+03, 4.605e+03,3.529e+00, -1.515e+00, 2.869e+00,8.202e+00, -1.682e+02, 4.072e+01,2.745e+01, 1.168e+00, 1.773e+00,1.289e+00, 2.091e-01,6.555e-01, 6.189e-01, 7.802e+00,1.348e+00, 5.105e+00, 6.162e-01, A
2716, 8.850e+03, 7.865e+03, 4.605e+03,3.529e+00, -1.515e+00, 2.869e+00,8.202e+00, -1.682e+02, 4.072e+01,2.745e+01, 1.168e+00, 1.773e+00,1.289e+00, 2.091e-01,6.555e-01, 6.189e-01, 7.802e+00,1.348e+00, 5.105e+00, 6.162e-01, A
2717, 1.923e+04, 1.763e+04, 0.000e+00,3.498e+00, -1.513e+00, -4.041e+00,7.242e+00, -4.535e+01, 2.295e+02,8.005e+01, 7.862e-01, 1.645e+00,1.831e+00, 2.346e-02,1.499e-01, 3.827e-01, -3.526e+00,-2.885e+00, 1.096e+00, 1.324e+00, A
2718, 1.923e+04, 1.763e+04, 0.000e+00,3.498e+00, -1.513e+00, -4.041e+00,7.242e+00, -4.535e+01, 2.295e+02,8.005e+01, 7.862e-01, 1.645e+00,1.831e+00, 2.346e-02,1.499e-01, 3.827e-01, -3.526e+00,-2.885e+00, 1.096e+00, 1.324e+00, A
2719, 2.067e+05, 1.368e+05, 4.611e+04,6.560e+00, -1.512e+00, -4.224e+00,7.219e+00, -3.500e+01, 2.119e+02,8.344e+01, 4.942e+00, 6.807e+00,3.522e+00, 1.999e+00,4.291e-01, 7.609e-01, -7.008e+01,-3.646e+01, 2.073e+02, 2.570e+00, A
2720, 1.339e+04, 1.832e+04, 3.980e+02,6.030e+00, -1.509e+00, -3.278e+00,7.288e+00, -6.962e+01, 2.151e+02,9.216e+01, 1.805e+00, 1.394e+00,1.717e+00, 6.657e-01,3.552e-01, 7.415e-01, 4.847e+00,7.315e+00, 7.533e+00, 4.193e-01, A
2721, 9.600e+04, 3.783e+04, 3.304e+04,3.018e+00, -1.506e+00, -4.273e+00,7.215e+00, -3.482e+01, 2.086e+02,8.430e+01, 2.378e+00, 3.397e+00,3.574e+00, 2.593e-01,2.909e-01, 1.426e+00, -4.505e+01,-1.092e+01, 9.558e+00, 1.337e+00, A
2722, 3.744e+05, 1.870e+05, 1.389e+05,2.753e+00, -1.503e+00, 2.910e+00,8.327e+00, -1.793e+02, 3.537e+01,4.020e+01, 4.648e+00, 5.241e+00,3.843e+00, 9.906e-01,2.588e+00, 1.048e+00, -4.602e+01,1.240e+01, 1.699e+02, 9.632e-01, A
2723, 1.453e+04, 1.069e+04, 0.000e+00,2.956e+01, -1.493e+00, -6.868e+00,7.095e+00, 1.167e+02, 1.723e+02,7.834e+01, 4.349e+00, 5.409e+00,1.481e+00, 4.949e-01,9.412e-01, 9.848e-01, 1.811e+01,1.245e+01, -1.749e+01, 5.325e-01, A
2724, 8.833e+03, 1.814e+04, 0.000e+00,1.239e+01, -1.489e+00, -6.549e+00,7.100e+00, 8.751e+01, 1.951e+02,9.082e+01, 8.878e-01, 2.951e+00,1.124e+00, 6.685e-01,2.510e-02, 9.125e-01, 1.607e+01,5.608e+00, 2.750e+00, 2.912e-01, A
2725, 5.169e+05, 2.998e+05, 1.824e+05,2.342e+00, -1.487e+00, 2.947e+00,8.328e+00, -1.801e+02, 3.648e+01,3.959e+01, 4.718e+00, 4.908e+00,4.106e+00, 1.378e+00,1.684e+00, 7.845e-01, -6.719e+01,-7.805e-01, 1.922e+02, 2.286e+00, A
2726, 4.895e+04, 4.332e+04, 1.177e+04,2.465e+01, -1.482e+00, -5.733e+00,7.311e+00, 5.237e+01, 2.204e+02,9.150e+01, 8.932e+00, 4.725e+00,2.828e+00, 1.534e+00,1.954e+00, 2.183e+00, 4.467e+01,3.901e+01, -5.356e+01, 3.362e-01, A
2727, 1.268e+04, 7.286e+03, 0.000e+00,5.962e+00, -1.478e+00, -6.782e+00,7.136e+00, 1.104e+02, 1.578e+02,8.527e+01, 2.034e+00, 1.564e+00,1.869e+00, 4.754e-01,2.971e-01, 4.466e-01, 8.822e-01,-1.845e+00, 2.682e-01, 2.477e-01, A
2728, 2.614e+04, 5.263e+04, 0.000e+00,2.602e+01, -1.477e+00, -5.890e+00,7.222e+00, 4.005e+01, 2.250e+02,9.295e+01, 6.373e+00, 2.314e+00,9.522e-01, 1.099e-01,2.961e-01, 3.733e-01, 5.845e+00,1.332e+01, 1.235e+01, 2.994e+00, A
2729, 2.770e+04, 1.126e+04, 0.000e+00,4.360e+00, -1.475e+00, 2.161e+00,8.027e+00, -1.413e+02, 7.803e+01,8.866e+01, 8.280e-01, 3.183e+00,1.762e+00, 6.576e-01,2.806e+00, 4.399e-01, 6.004e+00,-5.958e+00, 3.869e+01, 2.832e-01, I
2730, 2.770e+04, 1.126e+04, 0.000e+00,4.360e+00, -1.475e+00, 2.161e+00,8.027e+00, -1.413e+02, 7.803e+01,8.866e+01, 8.280e-01, 3.183e+00,1.762e+00, 6.576e-01,2.806e+00, 4.399e-01, 6.004e+00,-5.958e+00, 3.869e+01, 2.832e-01, I
2731, 2.622e+04, 4.036e+03, 0.000e+00,1.155e+01, -1.474e+00, -6.920e+00,7.088e+00, 1.330e+02, 1.869e+02,9.120e+01, 4.655e+00, 4.476e+00,2.722e+00, 6.204e-01,2.292e+00, 1.888e+00, 1.346e+01,-3.056e+01, 3.944e+01, 3.270e-01, A
2732, 9.270e+03, 1.044e+04, 4.309e+02,7.817e+00, -1.474e+00, -1.566e+00,7.406e+00, -1.437e+02, 2.403e+02,7.738e+01, 1.331e+00, 2.484e+00,1.010e+00, 3.190e-01,4.370e-01, 3.144e-01, -2.629e+00,-2.841e+00, 1.750e+00, 5.842e-01, I
2733, 1.493e+04, 2.401e+04, 1.800e+03,5.217e+00, -1.468e+00, 2.982e+00,8.329e+00, -1.814e+02, 3.446e+01,4.222e+01, 2.233e+00, 1.419e+00,9.036e-01, 1.705e+00,5.681e-01, 1.107e+00, -1.005e+01,-1.246e+01, 5.716e+00, 2.197e-01, A
2734, 1.887e+04, 1.259e+04, 0.000e+00,2.024e+01, -1.467e+00, -4.365e+00,7.202e+00, -2.647e+01, 2.032e+02,8.175e+01, 5.379e+00, 2.090e+00,3.015e+00, 1.489e+00,2.414e+00, 1.410e+00, -4.063e+01,-1.018e-01, -5.728e+01, 3.611e-01, A
2735, 4.149e+04, 4.649e+04, 1.453e+04,3.405e+00, -1.465e+00, -7.729e+00,7.070e+00, 1.720e+02, 2.093e+02,9.189e+01, 1.213e+00, 2.600e+00,2.339e+00, 1.135e+00,1.573e+00, 1.211e+00, 2.228e+01,2.765e+01, 1.470e+01, 4.420e-01, A
2736, 1.286e+05, 1.695e+05, 4.971e+04,3.710e+00, -1.464e+00, -4.517e+00,7.281e+00, -2.776e+01, 1.979e+02,8.913e+01, 4.209e+00, 3.066e+00,1.939e+00, 2.494e+00,8.917e-01, 8.889e-01, -1.879e+01,4.512e+01, 9.910e+01, 6.174e-01, A
2737, 1.369e+04, 2.231e+04, 0.000e+00,1.828e+01, -1.459e+00, -3.995e+00,7.131e+00, -1.299e+01, 1.917e+02,7.329e+01, 3.909e+00, 2.670e+00,7.416e-01, 8.528e-01,4.018e-01, 1.214e+00, -1.476e+01,-2.252e+01, 1.465e+01, 7.706e-01, A
2738, 1.535e+05, 1.064e+05, 1.270e+04,4.814e+00, -1.455e+00, 3.031e+00,8.325e+00, -1.820e+02, 3.897e+01,3.788e+01, 4.382e+00, 2.649e+00,4.170e+00, 7.678e-01,1.414e+00, 1.838e+00, 4.718e+01,-1.001e+02, -8.972e+01, 7.890e-01, A
2739, 1.540e+05, 1.103e+05, 1.955e+04,4.928e+00, -1.451e+00, 3.031e+00,8.329e+00, -1.817e+02, 3.881e+01,3.829e+01, 4.475e+00, 2.660e+00,4.355e+00, 8.298e-01,1.514e+00, 1.839e+00, 5.268e+01,-1.080e+02, -9.633e+01, 8.224e-01, A
2740, 2.632e+04, 2.206e+04, 1.353e+04,1.893e+00, -1.444e+00, 2.143e+00,7.973e+00, -1.409e+02, 8.645e+01,8.728e+01, 1.546e+00, 1.533e+00,1.486e+00, 2.931e-01,3.856e-01, 2.416e-01, 2.029e-01,-1.600e-01, -7.811e+00, 1.207e+00, I
2741, 2.408e+04, 3.182e+04, 2.487e+04,5.354e+01, -1.433e+00, -6.988e+00,7.012e+00, 1.207e+02, 2.010e+02,9.722e+01, 1.093e+01, 7.312e+00,6.381e+00, 7.492e+00,4.044e+00, 2.821e+00, 3.602e+01,1.229e+02, -2.125e+02, 1.926e-01, A
2742, 7.445e+03, 8.188e+03, 0.000e+00,2.582e+00, -1.429e+00, 2.145e+00,8.011e+00, -1.411e+02, 8.307e+01,8.731e+01, 3.782e-01, 7.713e-01,1.314e+00, 3.843e-01,6.681e-01, 6.484e-01, 5.835e+00,-1.833e+00, 5.690e+00, 4.559e-01, I
2743, 1.715e+04, 1.866e+04, 4.379e+03,2.870e+00, -1.427e+00, -4.476e+00,7.073e+00, 2.084e+01, 1.663e+02,7.438e+01, 1.364e+00, 1.303e+00,1.567e+00, 1.130e+00,8.487e-01, 7.663e-01, 2.092e+00,1.324e+01, 1.779e+01, 5.361e-01, A
2744, 3.046e+04, 4.143e+04, 2.542e+03,1.156e+02, -1.423e+00, -7.103e+00,7.020e+00, 1.002e+02, 1.679e+02,8.561e+01, 8.277e+00, 1.273e+01,7.356e+00, 4.010e+00,1.949e+00, 3.893e+00, 6.790e+01,2.476e+00, -6.832e+01, 1.624e-01, A
2745, 3.348e+04, 3.106e+04, 0.000e+00,1.013e+01, -1.421e+00, -4.133e+00,7.079e+00, 8.586e+00, 1.849e+02,7.236e+01, 4.231e+00, 2.752e+00,1.544e+00, 3.718e+00,2.686e+00, 1.276e+00, -3.794e+01,2.921e+01, -1.762e+02, 4.408e-01, A
2746, 8.280e+03, 1.038e+04, 1.242e+03,2.729e+00, -1.417e+00, 3.081e+00,8.270e+00, -1.680e+02, 4.657e+01,6.160e+01, 9.101e-01, 8.630e-01,1.227e+00, 4.229e-01,4.038e-01, 3.292e-01, -2.989e+00,5.540e+00, 3.242e+00, 9.880e-01, A
2747, 5.622e+04, 2.175e+04, 0.000e+00,3.588e+00, -1.408e+00, 3.033e+00,8.342e+00, -1.786e+02, 3.654e+01,4.070e+01, 2.591e+00, 1.655e+00,3.036e+00, 7.085e-01,8.448e-01, 1.014e+00, 1.343e+01,-4.539e+01, -3.010e+01, 7.849e-01, A
2748, 8.138e+03, 7.291e+03, 0.000e+00,2.955e+01, -1.406e+00, -6.503e+00,7.088e+00, 7.538e+01, 2.039e+02,8.225e+01, 3.458e+00, 4.396e+00,8.683e-01, 6.096e-01,8.395e-01, 1.746e+00, 3.402e+01,-1.595e+00, 7.972e+00, 3.278e-01, A
2749, 3.683e+04, 2.941e+04, 0.000e+00,8.562e+00, -1.404e+00, 2.180e+00,8.039e+00, -1.402e+02, 8.076e+01,9.123e+01, 1.385e+00, 2.942e+00,3.977e+00, 7.658e-02,6.603e-01, 1.167e+00, 1.008e+01,-4.696e+00, 8.131e+00, 3.754e-01, I
2750, 2.484e+05, 8.564e+04, 8.191e+04,3.904e+00, -1.403e+00, -7.669e+00,7.052e+00, 1.578e+02, 2.128e+02,8.772e+01, 5.797e+00, 5.542e+00,3.354e+00, 1.419e+00,1.096e+00, 8.482e-01, -9.923e+00,2.536e+01, 4.062e+01, 7.640e-01, A
2751, 7.412e+03, 1.171e+04, 0.000e+00,9.542e+00, -1.402e+00, -6.443e+00,7.172e+00, 8.965e+01, 1.923e+02,7.667e+01, 1.734e+00, 2.217e+00,3.510e-01, 6.869e-01,1.217e+00, 4.255e-01, -9.436e+00,-5.845e+00, 5.537e+00, 3.576e-01, A
2752, 5.773e+03, 2.476e+03, 4.392e+03,5.063e+00, -1.402e+00, -4.949e+00,7.247e+00, -9.669e-01, 1.987e+02,8.510e+01, 1.874e+00, 2.220e+00,1.178e+00, 7.818e-01,1.431e+00, 1.094e+00, 1.024e+01,2.794e+00, 1.581e+00, 1.393e-01, A
2753, 7.489e+03, 1.317e+04, 0.000e+00,9.537e+00, -1.401e+00, -6.000e+00,7.210e+00, 7.142e+01, 2.188e+02,1.012e+02, 2.348e+00, 1.107e+00,1.038e+00, 5.273e-01,2.504e-01, 3.843e-01, -7.728e-01,3.436e+00, -5.243e+00, 6.551e-01, A
2754, 2.423e+04, 2.332e+04, 0.000e+00,8.595e+00, -1.399e+00, -4.810e+00,7.312e+00, 3.010e+00, 2.114e+02,8.261e+01, 3.877e+00, 1.681e+00,9.870e-01, 1.553e+00,1.184e+00, 3.792e-01, -3.344e+00,8.078e+00, -3.116e+01, 5.132e-01, A
2755, 1.924e+06, 8.932e+05, 3.254e+06,2.072e+01, -1.398e+00, -6.918e+00,7.072e+00, 1.200e+02, 1.899e+02,9.310e+01, 3.340e+01, 3.304e+01,2.592e+01, 1.348e+01,1.129e+01, 1.160e+01, 5.023e+02,-3.462e+02, 7.550e+02, 1.351e-01, A
2756, 1.163e+05, 5.120e+04, 1.847e+04,4.844e+00, -1.396e+00, -7.772e+00,7.008e+00, 1.638e+02, 2.095e+02,8.550e+01, 5.435e+00, 2.903e+00,2.732e+00, 1.065e+00,1.744e+00, 1.694e+00, 4.154e+01,-4.081e+01, -6.208e+01, 7.320e-01, A
2757, 4.225e+04, 1.435e+04, 1.713e+04,5.089e+00, -1.393e+00, 2.134e+00,7.977e+00, -1.438e+02, 8.295e+01,8.174e+01, 2.846e+00, 1.859e+00,4.535e+00, 1.418e+00,1.566e+00, 3.368e+00, 8.173e+01,8.652e+00, 1.917e+00, 2.633e-01, I
2758, 1.179e+05, 1.033e+05, 5.553e+04,2.316e+00, -1.391e+00, 3.083e+00,8.272e+00, -1.681e+02, 4.143e+01,5.970e+01, 2.591e+00, 2.640e+00,2.905e+00, 1.612e+00,1.921e+00, 5.390e-01, 1.348e+02,1.179e+02, 1.267e+01, 1.472e+00, A
2759, 1.843e+04, 1.519e+04, 0.000e+00,7.174e+00, -1.385e+00, -5.644e+00,7.301e+00, 4.782e+01, 2.302e+02,1.011e+02, 3.256e+00, 1.213e+00,1.313e+00, 3.751e-01,1.290e-01, 5.814e-01, -1.096e+00,5.426e+00, 2.549e+00, 7.509e-01, A
2760, 2.061e+04, 1.653e+04, 0.000e+00,6.281e+00, -1.381e+00, -7.231e+00,7.072e+00, 1.523e+02, 2.144e+02,9.528e+01, 1.833e+00, 1.965e+00,2.430e+00, 1.699e-01,4.659e-01, 5.289e-01, -5.306e+00,5.548e+00, 2.695e+00, 8.094e-01, A
2761, 5.780e+04, 3.663e+04, 1.011e+04,1.059e+01, -1.381e+00, -4.846e+00,7.264e+00, 7.088e+00, 2.067e+02,7.956e+01, 3.337e+00, 6.466e+00,1.723e+00, 2.105e+00,2.946e+00, 1.882e+00, -3.552e+01,-3.849e+01, -6.774e+01, 2.885e-01, A
2762, 4.383e+04, 5.866e+04, 0.000e+00,3.679e+00, -1.380e+00, -7.574e+00,7.105e+00, 1.732e+02, 2.086e+02,9.296e+01, 2.665e+00, 1.438e+00,1.244e+00, 8.581e-01,4.446e-01, 1.007e+00, 4.727e+00,1.667e+01, 5.309e+00, 4.795e-01, A
2763, 7.524e+03, 8.440e+03, 8.700e+03,9.621e+00, -1.377e+00, -5.865e+00,7.255e+00, 7.197e+01, 2.295e+02,6.981e+01, 2.768e+00, 1.266e+00,3.246e+00, 2.041e-01,2.836e-02, 3.419e-01, -7.323e-01,-2.182e+00, 1.570e-02, 8.962e-01, A
2764, 4.069e+03, 1.562e+03, 7.925e+03,4.920e+00, -1.376e+00, -5.007e+00,7.264e+00, 1.444e+01, 2.006e+02,7.483e+01, 1.498e+00, 2.303e+00,2.364e+00, 7.786e-01,1.490e+00, 1.555e+00, 6.061e+00,-2.747e+00, 1.289e+00, 7.059e-02, A
2765, 1.628e+04, 9.154e+03, 0.000e+00,5.485e+00, -1.374e+00, -6.297e+00,7.178e+00, 8.406e+01, 2.088e+02,7.961e+01, 1.913e+00, 2.572e+00,8.668e-01, 1.272e+00,4.890e-01, 1.050e+00, -1.436e+01,-1.935e+00, 1.655e+01, 4.267e-01, A
2766, 8.813e+03, 8.828e+03, 1.181e+03,2.583e+00, -1.371e+00, 3.460e+00,8.028e+00, -1.657e+02, 3.870e+01,6.019e+01, 9.144e-01, 8.786e-01,1.272e+00, 5.302e-01,4.942e-01, 4.718e-01, -3.103e+00,6.816e+00, 3.752e+00, 7.036e-01, A
2767, 1.078e+05, 8.033e+04, 0.000e+00,1.419e+01, -1.368e+00, -4.803e+00,7.322e+00, 6.700e+00, 1.993e+02,8.244e+01, 6.137e+00, 5.967e+00,4.278e+00, 1.367e+00,1.093e+00, 1.265e+00, -1.829e+01,-3.371e+01, 6.357e+01, 4.437e-01, A
2768, 2.555e+03, 2.783e+03, 0.000e+00,1.584e+01, -1.367e+00, -6.426e+00,7.151e+00, 8.085e+01, 2.032e+02,8.342e+01, 2.613e+00, 6.882e-01,3.560e-01, 1.719e-01,6.983e-02, 4.914e-02, -4.461e-01,2.424e-01, -1.333e+00, 2.431e+00, A
2769, 1.133e+04, 7.335e+03, 0.000e+00,8.482e+00, -1.362e+00, -6.358e+00,7.179e+00, 8.853e+01, 2.032e+02,8.054e+01, 3.022e+00, 1.556e+00,1.108e+00, 1.765e+00,8.423e-01, 7.577e-01, 1.057e+01,7.939e+00, -1.757e+01, 2.993e-01, A
2770, 2.108e+03, 2.535e+03, 0.000e+00,2.763e+01, -1.361e+00, -6.396e+00,7.172e+00, 7.499e+01, 2.064e+02,7.546e+01, 2.781e+00, 1.137e+00,1.419e+00, 4.728e-01,2.960e-01, 1.962e-01, -1.395e+00,2.935e-01, -4.357e+00, 8.109e-01, A
2771, 1.417e+03, 4.683e+02, 0.000e+00,6.652e+01, -1.355e+00, -5.013e+00,7.207e+00, 3.868e+01, 1.959e+02,6.911e+01, 3.938e+00, 1.936e+00,3.478e+00, 2.182e+00,7.518e-01, 1.724e+00, 9.529e-01,-1.125e+01, 4.112e+00, 6.950e-02, A
2772, 2.039e+04, 6.425e+03, 0.000e+00,6.558e+01, -1.354e+00, -5.035e+00,7.199e+00, 1.630e+01, 1.873e+02,8.505e+01, 8.289e+00, 9.235e+00,5.639e+00, 2.110e+00,8.804e+00, 2.887e+00, -1.566e+02,-7.472e+00, -8.488e+01, 1.159e-01, A
2773, 1.241e+04, 1.739e+04, 0.000e+00,1.346e+01, -1.353e+00, -7.405e+00,7.036e+00, 1.559e+02, 2.190e+02,7.578e+01, 2.194e+00, 1.491e+00,3.103e+00, 6.494e-01,7.814e-01, 7.595e-01, -7.550e+00,-1.691e+00, 1.329e+01, 4.354e-01, A
2774, 3.399e+05, 2.446e+05, 8.202e+04,2.622e+00, -1.352e+00, 2.189e+00,7.997e+00, -1.412e+02, 8.438e+01,8.502e+01, 3.730e+00, 4.280e+00,3.670e+00, 1.202e+00,1.708e+00, 1.942e+00, 7.553e+01,1.885e+01, -3.111e+01, 4.962e-01, I
2775, 1.170e+05, 6.937e+04, 0.000e+00,1.340e+01, -1.350e+00, -6.647e+00,7.143e+00, 8.810e+01, 1.947e+02,6.934e+01, 6.441e+00, 6.525e+00,3.815e+00, 2.529e+00,1.106e+00, 9.160e-01, -5.483e+01,-4.575e+01, 1.298e+02, 1.100e+00, A
2776, 1.012e+04, 8.739e+03, 0.000e+00,1.472e+01, -1.349e+00, -6.810e+00,7.097e+00, 9.432e+01, 1.770e+02,5.881e+01, 1.778e+00, 3.796e+00,1.050e+00, 2.650e-01,1.304e+00, 1.664e+00, -2.943e+01,8.301e+00, 1.009e+01, 4.390e-01, A
2777, 1.238e+04, 2.053e+04, 0.000e+00,7.436e+00, -1.349e+00, -5.720e+00,7.206e+00, 7.689e+01, 2.393e+02,8.716e+01, 1.951e+00, 9.359e-01,2.001e+00, 1.071e+00,7.015e-01, 1.748e+00, -2.223e+01,-1.473e+01, 1.856e+01, 4.310e-01, A
2778, 2.952e+03, 9.262e+02, 1.578e+04,3.863e+00, -1.349e+00, -5.011e+00,7.224e+00, 7.661e+00, 1.992e+02,8.897e+01, 3.705e+00, 1.496e+00,1.792e+00, 4.399e-01,2.327e-01, 3.502e-01, 7.639e-02,2.252e+00, 8.034e-01, 3.936e-01, A
2779, 4.216e+03, 4.151e+03, 0.000e+00,7.761e+01, -1.348e+00, -4.812e+00,7.261e+00, 1.709e+01, 2.049e+02,8.055e+01, 3.987e+00, 4.863e+00,3.612e+00, 8.311e-01,3.050e+00, 2.658e+00, -2.012e+01,-3.636e+01, -3.934e+01, 1.731e-01, A
2780, 6.913e+04, 5.778e+04, 2.209e+04,2.569e+00, -1.347e+00, 2.238e+00,7.817e+00, -1.250e+02, 1.375e+02,9.258e+01, 1.734e+00, 3.295e+00,1.338e+00, 7.811e-01,1.510e+00, 3.731e-01, -1.060e+01,4.284e+00, 5.228e+01, 1.069e+00, I
2781, 2.826e+03, 3.617e+03, 0.000e+00,3.316e+01, -1.345e+00, -4.876e+00,7.277e+00, 9.197e+00, 1.933e+02,7.718e+01, 1.880e+00, 3.466e+00,4.692e-01, 4.349e-01,1.928e+00, 1.587e+00, 1.343e+01,-7.323e+00, 1.128e+01, 1.791e-01, A
2782, 1.056e+04, 9.053e+03, 0.000e+00,8.826e+00, -1.342e+00, -7.785e+00,7.024e+00, 1.681e+02, 2.108e+02,7.525e+01, 1.645e+00, 2.798e+00,1.011e+00, 7.102e-01,6.810e-01, 8.501e-01, -1.406e+01,-9.253e+00, -2.084e+01, 5.834e-01, A
2783, 1.089e+04, 1.141e+04, 0.000e+00,1.329e+01, -1.340e+00, -7.500e+00,7.064e+00, 1.755e+02, 2.112e+02,8.623e+01, 1.548e+00, 2.880e+00,2.434e+00, 5.256e-01,3.989e-01, 9.495e-01, 7.450e+00,4.181e+00, 2.672e-01, 3.682e-01, A
2784, 5.457e+04, 1.769e+04, 0.000e+00,6.765e+00, -1.339e+00, -5.698e+00,7.291e+00, 5.042e+01, 2.236e+02,9.528e+01, 3.995e+00, 1.327e+00,4.345e+00, 1.900e-01,6.253e-01, 1.420e+00, 2.959e+01,2.311e+01, 1.616e+01, 8.805e-01, A
2785, 3.649e+03, 4.437e+03, 4.133e+03,3.442e+00, -1.338e+00, -7.654e+00,7.048e+00, 1.463e+02, 2.120e+02,8.202e+01, 1.230e+00, 1.289e+00,1.019e+00, 5.098e-01,4.342e-01, 3.579e-01, 2.404e+00,-2.533e+00, 4.714e-01, 3.822e-01, A
2786, 3.003e+05, 3.895e+04, 2.690e+06,8.284e+00, -1.337e+00, -4.112e+00,7.072e+00, -2.456e+00, 1.732e+02,7.033e+01, 2.728e+01, 1.589e+01,2.986e+01, 1.874e+01,7.320e+00, 1.973e+01, 9.763e+01,-2.689e+02, 7.244e+01, 2.331e-02, A
2787, 1.524e+05, 1.127e+05, 7.257e+03,1.161e+01, -1.336e+00, -7.509e+00,7.044e+00, 1.589e+02, 2.146e+02,7.997e+01, 8.450e+00, 2.996e+00,4.326e+00, 3.673e+00,3.744e+00, 2.030e+00, 8.054e+00,3.807e+01, -2.412e+02, 4.580e-01, A
2788, 7.232e+03, 1.594e+04, 0.000e+00,3.686e+01, -1.333e+00, -4.897e+00,7.295e+00, 7.482e+00, 1.972e+02,7.444e+01, 3.068e+00, 2.747e+00,3.226e+00, 5.742e-01,4.617e-01, 1.889e+00, 2.718e+01,-1.976e+01, -7.581e+00, 4.167e-01, A
2789, 1.916e+05, 1.717e+05, 1.289e+04,1.178e+01, -1.332e+00, -4.708e+00,7.246e+00, 1.722e+00, 1.861e+02,8.422e+01, 6.872e+00, 5.855e+00,5.516e+00, 3.610e+00,1.698e+00, 3.498e+00, -1.704e+02,-7.018e+01, 1.832e+02, 5.117e-01, A
2790, 4.942e+05, 1.322e+05, 9.851e+04,7.967e+00, -1.326e+00, -4.923e+00,7.237e+00, 1.040e+01, 1.893e+02,8.213e+01, 8.072e+00, 1.248e+01,4.313e+00, 9.745e-01,2.169e+00, 2.857e+00, -1.182e+02,-6.960e+01, -5.735e+01, 6.681e-01, A
2791, 7.125e+03, 7.688e+03, 0.000e+00,5.925e+00, -1.325e+00, -6.218e+00,7.180e+00, 8.304e+01, 2.168e+02,7.697e+01, 1.647e+00, 6.262e-01,1.556e+00, 4.643e-01,2.975e-01, 9.732e-01, -1.066e-01,5.333e+00, 1.692e+00, 2.775e-01, A
2792, 9.080e+03, 1.519e+04, 0.000e+00,7.395e+01, -1.325e+00, -5.484e+00,7.261e+00, 5.549e+01, 2.366e+02,9.436e+01, 4.663e+00, 6.604e+00,2.162e+00, 7.222e-01,4.414e-01, 9.505e-01, 1.266e+01,8.590e+00, 1.250e+01, 5.787e-01, A
2793, 4.728e+03, 1.391e+03, 0.000e+00,2.190e+00, -1.324e+00, -5.031e+00,7.186e+00, -3.249e+00, 2.185e+02,9.057e+01, 1.022e+00, 8.615e-01,7.803e-01, 3.241e-01,2.499e-01, 1.142e-01, 1.115e-01,4.906e-01, 1.431e+00, 5.211e-01, A
2794, 4.542e+03, 3.992e+03, 0.000e+00,5.471e+00, -1.324e+00, -4.837e+00,7.297e+00, 7.825e+00, 2.008e+02,7.622e+01, 7.681e-01, 1.808e+00,4.335e-01, 2.882e-01,6.435e-01, 4.352e-01, -4.774e+00,1.891e-01, -3.068e+00, 4.663e-01, A
2795, 8.848e+03, 9.582e+03, 0.000e+00,1.258e+01, -1.323e+00, 3.015e+00,8.391e+00, -1.758e+02, 4.006e+01,4.328e+01, 2.617e+00, 1.785e+00,1.873e+00, 4.485e-01,1.380e+00, 2.847e-01, 1.567e+01,-7.054e-01, -2.389e+01, 7.388e-01, A
2796, 1.460e+05, 3.420e+04, 3.617e+04,2.847e+00, -1.321e+00, 2.218e+00,8.007e+00, -1.406e+02, 8.491e+01,8.534e+01, 3.085e+00, 4.954e+00,2.686e+00, 1.570e+00,2.185e+00, 1.632e+00, 6.626e+01,5.006e+00, 6.050e+00, 2.995e-01, I
2797, 1.290e+04, 1.903e+04, 0.000e+00,2.438e+01, -1.320e+00, -7.080e+00,7.233e+00, 1.545e+02, 2.081e+02,6.504e+01, 3.673e+00, 3.771e+00,1.652e+00, 1.593e+00,4.020e+00, 9.509e-01, 1.307e+01,2.064e+01, 7.909e+01, 2.636e-01, A
2798, 1.259e+04, 1.012e+04, 1.241e+02,1.851e+00, -1.315e+00, 3.082e+00,8.403e+00, -1.634e+02, 4.222e+01,6.414e+01, 8.126e-01, 1.223e+00,8.091e-01, 1.631e-02,5.672e-01, 1.033e-01, -6.465e+00,-2.863e-01, 6.083e+00, 1.300e+00, A
2799, 7.149e+03, 9.103e+03, 0.000e+00,4.380e+01, -1.314e+00, -4.804e+00,7.195e+00, 1.598e+01, 2.231e+02,8.910e+01, 3.052e+00, 5.105e+00,1.832e+00, 1.457e+00,1.047e+00, 1.931e+00, 2.478e+01,7.782e+00, 1.321e+01, 2.629e-01, A
2800, 1.661e+03, 1.063e+03, 0.000e+00,7.829e+00, -1.309e+00, -5.020e+00,7.175e+00, -1.568e+00, 2.221e+02,8.773e+01, 1.286e+00, 1.096e+00,6.605e-01, 1.027e-01,3.620e-01, 3.420e-01, 1.681e+00,-3.532e-01, 1.639e+00, 5.164e-01, A
2801, 5.782e+04, 4.121e+04, 1.661e+04,3.827e+00, -1.308e+00, 3.672e+00,7.890e+00, -1.693e+02, 5.454e+01,5.856e+01, 2.610e+00, 3.213e+00,2.041e+00, 9.600e-01,1.739e+00, 1.341e+00, -1.824e+00,3.971e+01, 5.271e+01, 4.863e-01, I
2802, 4.043e+04, 9.887e+03, 0.000e+00,1.623e+01, -1.308e+00, -5.148e+00,7.155e+00, 4.427e+01, 1.544e+02,7.103e+01, 3.005e+00, 6.193e+00,5.622e+00, 1.261e+00,1.306e+00, 4.743e+00, -8.198e+01,-9.936e+01, 3.814e+01, 2.204e-01, A
2803, 5.142e+03, 7.885e+03, 8.684e+03,3.932e+01, -1.308e+00, -6.430e+00,7.176e+00, 9.445e+01, 2.120e+02,7.156e+01, 6.370e+00, 4.810e+00,2.617e+00, 1.280e+00,2.033e+00, 7.063e-01, 8.742e-01,8.031e+00, 2.158e+01, 2.288e-01, A
2804, 5.797e+04, 3.908e+04, 0.000e+00,2.760e+00, -1.291e+00, -4.494e+00,7.073e+00, 3.123e+01, 1.746e+02,7.079e+01, 2.073e+00, 2.351e+00,1.535e+00, 5.513e-01,8.795e-01, 1.384e+00, 8.815e+00,1.924e+01, 1.300e+01, 4.607e-01, A
2805, 5.797e+04, 3.908e+04, 0.000e+00,2.760e+00, -1.291e+00, -4.494e+00,7.073e+00, 3.123e+01, 1.746e+02,7.079e+01, 2.073e+00, 2.351e+00,1.535e+00, 5.513e-01,8.795e-01, 1.384e+00, 8.815e+00,1.924e+01, 1.300e+01, 4.607e-01, A
2806, 9.853e+03, 1.291e+04, 0.000e+00,1.038e+01, -1.289e+00, 2.254e+00,7.985e+00, -1.441e+02, 9.132e+01,8.760e+01, 1.641e+00, 2.508e+00,1.510e+00, 4.798e-01,8.887e-01, 5.606e-01, -6.192e+00,-1.271e+00, 8.375e+00, 4.502e-01, I
2807, 7.566e+04, 4.581e+04, 2.785e+04,6.770e+00, -1.289e+00, -5.410e+00,7.303e+00, 6.380e+01, 2.406e+02,7.671e+01, 4.160e+00, 4.957e+00,2.952e+00, 3.953e-01,1.395e-01, 7.012e-01, -2.539e+01,2.202e+01, 1.781e+01, 3.212e+00, A
2808, 1.070e+04, 2.766e+03, 0.000e+00,6.075e+00, -1.288e+00, -5.217e+00,7.232e+00, 2.819e+01, 2.057e+02,8.699e+01, 2.338e+00, 1.789e+00,1.817e+00, 4.530e-01,8.976e-01, 3.445e-01, -1.505e+00,-1.173e+00, 5.858e+00, 3.319e-01, A
2809, 6.719e+03, 6.414e+03, 0.000e+00,6.475e+00, -1.288e+00, -6.047e+00,7.185e+00, 7.268e+01, 2.091e+02,9.089e+01, 1.178e+00, 1.985e+00,8.501e-01, 3.011e-01,1.137e+00, 9.874e-01, -1.256e+01,-2.541e+00, -8.201e+00, 2.956e-01, A
2810, 5.052e+03, 2.155e+03, 0.000e+00,8.340e+01, -1.286e+00, -4.830e+00,7.231e+00, 1.522e+01, 2.040e+02,7.102e+01, 6.778e+00, 5.825e+00,2.096e+00, 1.316e+00,5.830e-01, 1.294e+00, 1.024e+01,-1.921e+00, -7.320e+00, 1.397e-01, A
2811, 1.150e+05, 1.303e+05, 0.000e+00,2.244e+01, -1.281e+00, -5.550e+00,7.223e+00, 3.980e+01, 1.858e+02,9.970e+01, 4.748e+00, 1.004e+01,2.849e+00, 1.390e+00,2.341e+00, 3.002e+00, -1.299e+02,5.626e+01, 3.614e+01, 5.542e-01, A
2812, 5.691e+03, 3.127e+03, 0.000e+00,1.296e+01, -1.281e+00, -5.281e+00,7.236e+00, 3.206e+01, 1.983e+02,8.328e+01, 1.867e+00, 1.705e+00,2.576e+00, 5.471e-01,8.528e-01, 1.155e+00, 1.603e+01,-9.276e+00, 1.711e-01, 4.063e-01, A
2813, 7.468e+04, 5.351e+04, 1.947e+04,4.906e+00, -1.279e+00, -6.265e+00,7.186e+00, 8.474e+01, 2.161e+02,7.350e+01, 2.440e+00, 4.252e+00,2.762e+00, 2.055e+00,7.115e-01, 1.124e+00, 7.428e+01,-1.536e+01, 1.667e+02, 1.588e+00, A
2814, 4.171e+04, 3.391e+04, 6.045e+03,6.783e+00, -1.275e+00, -7.856e+00,7.020e+00, 1.719e+02, 2.022e+02,7.521e+01, 3.091e+00, 2.649e+00,3.046e+00, 1.232e+00,7.278e-01, 5.785e-01, 9.661e+00,-1.986e+00, -2.134e+01, 5.991e-01, A
2815, 1.746e+04, 1.999e+04, 9.922e+03,7.046e+00, -1.274e+00, -7.595e+00,7.082e+00, 1.520e+02, 2.120e+02,7.558e+01, 3.662e+00, 1.578e+00,1.569e+00, 2.473e+00,1.016e+00, 1.059e+00, -1.111e+01,1.801e+01, 4.768e+01, 3.191e-01, A
2816, 5.481e+03, 8.776e+03, 0.000e+00,7.362e+00, -1.273e+00, -4.904e+00,7.275e+00, 1.071e+01, 1.957e+02,7.252e+01, 1.373e+00, 1.296e+00,1.220e+00, 9.102e-01,1.047e+00, 6.532e-01, 9.940e-01,-6.401e+00, -1.102e+01, 3.318e-01, A
2817, 1.147e+05, 4.219e+04, 0.000e+00,7.452e+00, -1.267e+00, -6.404e+00,7.131e+00, 7.987e+01, 1.813e+02,9.320e+01, 3.332e+00, 6.982e+00,1.887e+00, 1.979e+00,1.362e+00, 2.119e+00, -1.165e+01,-6.066e+01, -9.478e+01, 5.776e-01, A
2818, 1.585e+03, 7.349e+02, 0.000e+00,2.172e+02, -1.266e+00, -5.167e+00,7.231e+00, 5.221e+01, 2.208e+02,8.315e+01, 9.263e+00, 3.323e+00,1.298e+00, 3.410e+00,2.228e+00, 1.280e+00, 3.774e+00,-7.471e+00, 7.300e+00, 3.686e-02, A
2819, 4.110e+03, 6.771e+03, 0.000e+00,2.771e+00, -1.265e+00, 3.593e+00,7.963e+00, -1.613e+02, 5.131e+01,5.413e+01, 2.856e-01, 8.980e-01,8.167e-01, 3.105e-01,2.933e-01, 2.635e-01, 1.611e+00,1.892e+00, -9.825e-01, 5.870e-01, A
2820, 3.478e+05, 7.266e+04, 1.899e+06,8.855e+00, -1.263e+00, -4.788e+00,7.253e+00, -1.236e+01, 1.647e+02,7.167e+01, 2.221e+01, 1.661e+01,2.152e+01, 8.842e+00,5.069e+00, 8.462e+00, 1.353e+02,1.539e+02, -1.291e+02, 5.911e-02, A
2821, 4.158e+05, 8.564e+04, 1.598e+06,5.842e+00, -1.262e+00, -4.813e+00,7.218e+00, 5.686e+00, 2.054e+02,9.354e+01, 1.527e+01, 1.814e+01,1.128e+01, 1.757e+00,3.277e-01, 3.410e+00, 9.326e+01,-7.560e+01, 2.780e+01, 3.271e-01, A
2822, 4.279e+03, 3.394e+03, 0.000e+00,1.008e+01, -1.255e+00, -5.055e+00,7.148e+00, 3.331e+00, 2.134e+02,7.731e+01, 1.084e+00, 1.914e+00,1.605e+00, 1.091e+00,5.316e-01, 5.950e-01, 2.711e+00,3.405e+00, -6.926e+00, 2.785e-01, A
2823, 6.527e+03, 1.424e+04, 0.000e+00,2.020e+01, -1.252e+00, -6.968e+00,7.131e+00, 1.176e+02, 1.880e+02,7.052e+01, 2.440e+00, 2.697e+00,9.091e-01, 3.520e-01,4.005e-01, 9.252e-01, 1.258e+01,8.499e+00, -6.658e+00, 5.311e-01, A
2824, 1.197e+03, 3.843e+02, 0.000e+00,4.019e+00, -1.251e+00, -5.329e+00,7.236e+00, 4.548e+01, 1.882e+02,8.256e+01, 7.631e-01, 7.779e-01,7.227e-01, 2.772e-01,4.003e-01, 6.024e-01, 5.634e-01,-1.480e+00, -9.764e-01, 1.928e-01, A
2825, 6.140e+04, 2.837e+04, 0.000e+00,7.733e+00, -1.250e+00, -5.857e+00,7.265e+00, 4.005e+01, 2.133e+02,9.374e+01, 2.881e+00, 5.203e+00,2.201e+00, 5.456e-01,1.994e-01, 7.071e-01, -3.420e+01,-5.080e+00, -2.707e+01, 2.543e+00, A
2826, 2.830e+05, 2.362e+05, 4.028e+04,5.680e+00, -1.250e+00, -6.459e+00,7.118e+00, 7.607e+01, 1.812e+02,9.440e+01, 6.441e+00, 5.290e+00,2.693e+00, 4.502e+00,1.454e+00, 9.225e-01, 5.742e+01,4.467e+01, -2.629e+02, 7.306e-01, A
2827, 1.956e+03, 3.585e+02, 0.000e+00,2.373e+00, -1.250e+00, -5.304e+00,7.204e+00, 2.820e+01, 1.993e+02,1.014e+02, 1.005e+00, 4.801e-01,6.689e-01, 5.620e-01,3.696e-01, 2.716e-01, -9.466e-01,-5.002e-01, 1.828e+00, 2.514e-01, A
2828, 8.209e+03, 5.663e+03, 0.000e+00,2.389e+01, -1.250e+00, -5.393e+00,7.263e+00, 6.951e+01, 2.249e+02,7.001e+01, 3.635e+00, 3.304e+00,2.074e+00, 1.049e+00,7.297e-01, 3.628e-01, -4.770e+00,3.603e+00, -8.580e+00, 2.902e-01, A
2829, 8.132e+03, 2.691e+03, 0.000e+00,3.629e+00, -1.250e+00, -5.673e+00,7.252e+00, 6.553e+01, 2.270e+02,8.095e+01, 1.390e+00, 1.121e+00,1.514e+00, 6.527e-01,2.775e-01, 1.296e+00, -1.081e+01,-9.459e+00, -7.023e+00, 4.523e-01, A
2830, 1.967e+04, 1.411e+04, 2.189e+03,3.322e+00, -1.250e+00, -7.851e+00,7.102e+00, 1.639e+02, 2.009e+02,7.690e+01, 1.776e+00, 1.881e+00,1.034e+00, 1.084e+00,4.408e-01, 4.249e-01, 2.810e+00,-9.631e+00, -7.235e+00, 5.011e-01, A
2831, 3.227e+03, 2.464e+03, 0.000e+00,1.220e+01, -1.250e+00, -4.866e+00,7.181e+00, -3.257e+00, 2.191e+02,8.115e+01, 1.025e+00, 2.178e+00,1.319e+00, 5.132e-01,7.073e-01, 1.009e+00, 2.666e+00,-4.771e+00, 2.393e+00, 1.927e-01, A
2832, 1.182e+06, 3.903e+05, 4.371e+05,2.303e+00, -1.249e+00, -6.077e+00,7.175e+00, 7.818e+01, 2.189e+02,8.086e+01, 5.528e+00, 8.141e+00,5.917e+00, 2.495e+00,1.549e+00, 2.023e+00, -1.543e+02,4.018e+01, 2.807e+02, 1.577e+00, A
2833, 2.168e+04, 8.914e+03, 1.009e+04,7.186e+00, -1.246e+00, -5.353e+00,7.271e+00, 6.649e+01, 2.292e+02,6.584e+01, 3.771e+00, 3.076e+00,2.182e+00, 9.075e-01,4.815e-01, 1.022e+00, 6.699e+00,1.117e+01, -3.922e+00, 4.011e-01, A
2834, 3.874e+04, 5.443e+04, 3.388e+03,1.419e+02, -1.245e+00, -6.373e+00,7.173e+00, 8.008e+01, 2.024e+02,7.996e+01, 9.943e+00, 1.461e+01,9.745e+00, 1.023e+01,8.529e+00, 8.899e+00, -3.332e+02,-1.219e+02, -5.371e+02, 1.528e-01, A
2835, 2.220e+04, 4.053e+03, 0.000e+00,1.327e+01, -1.244e+00, -5.452e+00,7.278e+00, 6.378e+01, 2.426e+02,7.475e+01, 2.455e+00, 4.169e+00,4.932e+00, 2.116e+00,9.351e-01, 2.986e+00, -1.741e+01,3.662e+01, 1.745e+01, 1.831e-01, A
2836, 1.867e+03, 4.492e+02, 0.000e+00,1.138e+02, -1.243e+00, -5.439e+00,7.274e+00, 6.836e+01, 2.347e+02,7.682e+01, 1.870e+00, 6.017e+00,5.652e+00, 9.996e-01,2.308e+00, 3.283e+00, -1.394e+01,-3.968e+00, -7.314e+00, 5.912e-02, A
2837, 1.090e+05, 4.624e+04, 4.028e+04,6.053e+00, -1.242e+00, -6.494e+00,7.110e+00, 7.409e+01, 1.826e+02,9.508e+01, 5.815e+00, 4.577e+00,3.202e+00, 4.346e+00,1.809e+00, 1.783e+00, 6.379e+01,3.615e+01, -1.791e+02, 4.232e-01, A
2838, 8.196e+03, 3.559e+03, 0.000e+00,3.693e+00, -1.239e+00, -5.667e+00,7.278e+00, 5.275e+01, 2.230e+02,9.166e+01, 1.746e+00, 8.203e-01,1.184e+00, 2.153e-01,2.294e-01, 3.399e-01, 2.568e+00,-4.523e-01, 2.049e+00, 9.098e-01, A
2839, 2.527e+03, 1.059e+03, 0.000e+00,7.624e+00, -1.239e+00, -5.658e+00,7.266e+00, 6.430e+01, 2.271e+02,8.236e+01, 1.080e+00, 4.773e-01,1.867e+00, 1.169e-01,1.418e-01, 1.937e-01, -6.838e-01,2.263e-01, 2.798e-01, 6.603e-01, A
2840, 1.366e+04, 1.197e+04, 4.262e+03,4.232e+00, -1.235e+00, 3.676e+00,7.893e+00, -1.673e+02, 5.561e+01,5.828e+01, 1.580e+00, 2.089e+00,1.305e+00, 4.556e-01,3.246e-01, 7.705e-01, -8.808e+00,1.300e+00, 2.309e+00, 3.753e-01, I
2841, 1.228e+03, 2.958e+02, 0.000e+00,8.736e+01, -1.234e+00, -5.382e+00,7.240e+00, 4.788e+01, 2.230e+02,8.591e+01, 3.504e+00, 1.610e+00,5.169e+00, 1.032e+00,7.817e-01, 1.567e+00, 3.115e+00,-4.140e+00, 3.875e+00, 6.745e-02, A
2842, 3.293e+03, 1.047e+03, 0.000e+00,3.558e+01, -1.230e+00, -5.407e+00,7.239e+00, 4.350e+01, 2.254e+02,9.331e+01, 7.792e-01, 4.088e+00,3.534e+00, 2.088e+00,1.655e+00, 1.290e+00, 4.552e+00,1.143e+01, 1.301e+01, 1.105e-01, A
2843, 4.510e+05, 5.093e+04, 1.350e+06,3.869e+00, -1.228e+00, -5.459e+00,7.253e+00, 5.087e+01, 2.341e+02,8.250e+01, 1.115e+01, 1.487e+01,1.184e+01, 1.102e+00,1.015e+00, 4.493e+00, -2.057e+02,2.833e+01, -3.482e+01, 4.550e-01, A
2844, 7.317e+03, 3.471e+03, 9.343e+02,9.432e+00, -1.228e+00, -5.696e+00,7.209e+00, 6.116e+01, 2.409e+02,9.692e+01, 3.413e+00, 9.087e-01,8.957e-01, 1.704e+00,1.276e+00, 3.896e-01, 2.558e+00,-3.160e+00, -1.935e+01, 2.650e-01, A
2845, 5.464e+03, 6.297e+03, 0.000e+00,9.183e+00, -1.227e+00, -5.915e+00,7.194e+00, 7.637e+01, 2.345e+02,6.779e+01, 1.686e+00, 1.627e+00,1.237e+00, 6.001e-01,6.429e-01, 2.619e-01, -3.128e+00,3.283e+00, 3.495e+00, 4.260e-01, A
2846, 1.674e+04, 5.211e+03, 0.000e+00,1.697e+01, -1.226e+00, -5.213e+00,7.166e+00, 1.234e+01, 2.202e+02,8.532e+01, 2.666e+00, 4.330e+00,4.060e+00, 1.439e+00,9.534e-01, 3.036e+00, -5.345e+01,5.199e+01, 3.972e+01, 4.112e-01, A
2847, 2.751e+03, 1.579e+03, 0.000e+00,4.213e+01, -1.226e+00, -4.866e+00,7.180e+00, 2.193e+01, 1.775e+02,9.161e+01, 1.726e+00, 4.585e+00,1.309e+00, 5.904e-01,1.152e+00, 1.025e+00, -1.152e+01,-1.909e+00, -7.888e+00, 3.114e-01, A
2848, 1.212e+03, 5.156e+02, 0.000e+00,3.032e+01, -1.222e+00, -5.508e+00,7.261e+00, 6.387e+01, 2.515e+02,7.734e+01, 2.294e+00, 2.373e+00,9.716e-01, 1.967e+00,9.050e-01, 2.782e-01, -5.604e-01,-1.299e-01, -9.558e+00, 1.202e-01, A
2849, 1.375e+04, 3.215e+03, 0.000e+00,2.398e+01, -1.221e+00, -5.696e+00,7.246e+00, 6.501e+01, 2.305e+02,8.194e+01, 4.652e+00, 1.845e+00,5.716e+00, 9.150e-01,1.918e+00, 2.813e+00, -3.933e+01,4.307e+01, -2.746e+01, 1.829e-01, A
2850, 4.432e+03, 3.344e+03, 0.000e+00,1.965e+01, -1.212e+00, -4.884e+00,7.191e+00, 2.047e+01, 1.848e+02,8.970e+01, 2.504e+00, 2.822e+00,9.013e-01, 5.013e-01,4.859e-01, 6.938e-01, 6.357e+00,2.522e+00, 5.142e+00, 5.358e-01, A
2851, 9.675e+03, 4.356e+03, 0.000e+00,3.825e+00, -1.211e+00, -5.250e+00,7.208e+00, 2.995e+01, 2.022e+02,8.665e+01, 1.041e+00, 1.981e+00,9.185e-01, 5.228e-01,6.415e-01, 3.978e-01, -1.352e+00,2.993e+00, -6.551e+00, 5.138e-01, A
2852, 1.464e+06, 5.887e+05, 2.801e+05,9.918e+00, -1.210e+00, -7.131e+00,7.089e+00, 1.718e+02, 2.199e+02,7.647e+01, 1.264e+01, 1.623e+01,1.049e+01, 6.384e+00,1.306e+01, 5.744e+00, 5.556e+02,-3.352e+02, 9.030e+02, 2.285e-01, A
2853, 1.259e+05, 7.191e+04, 1.271e+04,2.586e+00, -1.209e+00, -5.861e+00,7.196e+00, 7.138e+01, 2.269e+02,7.923e+01, 2.015e+00, 2.486e+00,3.467e+00, 7.621e-01,9.647e-01, 1.472e+00, 3.528e+01,-3.782e+01, -3.786e+01, 9.879e-01, A
2854, 7.030e+03, 8.735e+03, 8.265e+03,2.400e+00, -1.206e+00, 3.579e+00,7.901e+00, -1.657e+02, 5.742e+01,5.535e+01, 1.141e+00, 1.406e+00,1.151e+00, 6.130e-01,3.881e-01, 6.655e-01, -2.199e+00,6.030e+00, -4.847e+00, 4.144e-01, A
2855, 7.412e+03, 4.809e+03, 0.000e+00,9.393e+00, -1.205e+00, -5.798e+00,7.229e+00, 6.062e+01, 2.273e+02,8.284e+01, 2.652e+00, 1.611e+00,1.013e+00, 5.584e-01,5.567e-01, 8.863e-01, 5.974e+00,-8.212e+00, 1.390e+00, 4.393e-01, A
2856, 1.253e+04, 1.104e+04, 0.000e+00,3.705e+01, -1.200e+00, -7.608e+00,7.149e+00, 1.613e+02, 2.050e+02,6.943e+01, 6.894e+00, 2.412e+00,7.056e-01, 6.313e+00,1.908e+00, 1.181e+00, -2.661e+01,-7.775e+01, -6.236e+01, 1.407e-01, A
2857, 2.550e+05, 1.781e+05, 7.661e+04,3.592e+00, -1.200e+00, 3.117e+00,8.541e+00, -1.523e+02, 3.591e+01,7.241e+01, 3.087e+00, 5.244e+00,4.201e+00, 3.165e-01,3.586e+00, 1.263e+00, -2.300e+02,-6.147e+01, 1.532e+02, 7.541e-01, A
2858, 1.839e+04, 1.840e+04, 0.000e+00,2.519e+02, -1.198e+00, -6.983e+00,7.104e+00, 8.298e+01, 2.082e+02,9.500e+01, 2.072e+01, 4.036e+00,2.787e+00, 1.036e+01,7.428e+00, 5.115e+00, 2.800e+01,1.369e+02, 1.889e+02, 7.808e-02, A
2859, 3.101e+03, 1.194e+03, 0.000e+00,1.225e+01, -1.197e+00, -5.612e+00,7.258e+00, 5.966e+01, 2.291e+02,8.472e+01, 1.726e+00, 8.898e-01,2.340e+00, 6.594e-02,4.810e-01, 8.796e-01, 5.196e+00,8.607e-01, 6.968e-01, 3.085e-01, A
2860, 2.496e+04, 4.034e+04, 0.000e+00,1.039e+01, -1.196e+00, -4.894e+00,7.105e+00, 4.640e+00, 2.375e+02,7.404e+01, 1.390e+00, 3.521e+00,2.280e+00, 4.116e-01,5.539e-01, 1.206e+00, 2.292e+01,9.807e+00, 1.032e+01, 8.477e-01, A
2861, 7.990e+04, 6.808e+04, 0.000e+00,6.032e+00, -1.194e+00, -5.019e+00,7.108e+00, 9.329e+00, 2.252e+02,7.245e+01, 3.223e+00, 3.589e+00,2.689e+00, 6.167e-01,9.638e-01, 1.884e+00, 3.688e+01,3.463e+01, -1.563e+01, 6.762e-01, A
2862, 1.295e+03, 2.737e+02, 0.000e+00,8.477e+00, -1.193e+00, -5.378e+00,7.185e+00, 2.487e+01, 2.123e+02,8.680e+01, 1.302e+00, 1.317e+00,9.695e-01, 8.598e-01,2.439e-01, 2.718e-01, -2.763e-01,1.367e+00, -1.566e+00, 1.476e-01, A
2863, 2.729e+03, 1.409e+03, 0.000e+00,1.058e+01, -1.193e+00, -5.475e+00,7.215e+00, 4.515e+01, 2.303e+02,8.335e+01, 8.435e-01, 2.019e+00,1.364e+00, 2.661e-01,1.438e-01, 5.556e-01, -3.468e+00,7.972e-01, 1.368e+00, 5.781e-01, A
2864, 9.971e+03, 6.648e+03, 0.000e+00,7.124e+00, -1.192e+00, -6.147e+00,7.117e+00, 8.887e+01, 2.224e+02,6.355e+01, 1.668e+00, 1.083e+00,2.409e+00, 3.544e-01,8.246e-01, 4.754e-01, 7.568e+00,6.343e+00, 8.409e+00, 4.316e-01, A
2865, 4.730e+03, 1.773e+03, 0.000e+00,2.319e+01, -1.192e+00, -5.297e+00,7.217e+00, 4.143e+01, 1.818e+02,9.195e+01, 3.180e+00, 2.527e+00,2.628e+00, 1.222e+00,9.556e-01, 1.561e+00, -7.367e+00,1.527e+00, 2.003e+00, 8.333e-02, A
2866, 6.207e+03, 1.258e+03, 0.000e+00,4.361e+01, -1.191e+00, -5.666e+00,7.206e+00, 8.637e+01, 2.292e+02,9.782e+01, 3.798e+00, 4.952e+00,5.081e+00, 2.727e+00,3.723e+00, 2.697e+00, -2.371e+00,-2.405e+01, -2.596e+01, 7.688e-02, A
2867, 4.575e+03, 2.528e+03, 0.000e+00,9.000e+00, -1.191e+00, -5.413e+00,7.234e+00, 5.521e+01, 2.346e+02,6.402e+01, 1.508e+00, 2.200e+00,8.320e-01, 1.948e-01,8.546e-01, 4.111e-01, -3.043e+00,-1.918e+00, -3.760e+00, 3.293e-01, A
2868, 1.132e+04, 5.662e+03, 0.000e+00,1.786e+01, -1.186e+00, -5.566e+00,7.252e+00, 6.061e+01, 2.356e+02,8.133e+01, 1.687e+00, 3.758e+00,3.513e+00, 4.212e-01,4.483e-01, 2.216e+00, -4.643e+01,1.133e+01, -3.881e+00, 2.080e-01, A
2869, 2.031e+03, 7.031e+02, 0.000e+00,4.134e+00, -1.186e+00, -5.526e+00,7.212e+00, 4.962e+01, 2.273e+02,9.055e+01, 6.231e-01, 1.331e+00,5.291e-01, 2.891e-01,8.635e-02, 1.816e-01, 3.980e-01,1.640e-01, 1.565e+00, 3.453e-01, A
2870, 4.989e+05, 3.811e+04, 4.930e+06,7.303e+00, -1.185e+00, -5.694e+00,7.211e+00, 3.431e+01, 2.094e+02,8.238e+01, 3.194e+01, 3.328e+01,3.026e+01, 8.964e+00,6.404e-01, 9.044e+00, -1.853e+02,4.113e+02, 1.805e+02, 1.508e-01, A
2871, 1.413e+03, 8.572e+02, 0.000e+00,2.130e+01, -1.185e+00, -5.716e+00,7.217e+00, 6.330e+01, 2.451e+02,7.180e+01, 1.097e+00, 1.966e+00,1.765e+00, 8.275e-01,8.353e-01, 8.006e-01, 1.401e+00,4.511e+00, 4.913e+00, 2.035e-01, A
2872, 5.066e+03, 7.036e+03, 0.000e+00,1.056e+02, -1.182e+00, -5.596e+00,7.243e+00, 5.544e+01, 2.304e+02,8.602e+01, 3.950e+00, 3.009e+00,6.887e+00, 2.914e+00,1.687e+00, 6.042e+00, -1.078e+01,7.424e+01, 2.377e+01, 9.998e-02, A
2873, 1.005e+04, 2.823e+03, 1.011e+03,2.423e+00, -1.180e+00, -5.373e+00,7.160e+00, 1.260e+01, 2.142e+02,9.067e+01, 8.506e-01, 1.466e+00,1.424e+00, 1.785e-01,6.415e-02, 2.180e-01, -1.742e+00,1.634e+00, 1.583e+00, 1.939e+00, A
2874, 1.767e+05, 1.053e+05, 2.292e+04,1.954e+01, -1.178e+00, -7.101e+00,7.169e+00, 1.707e+02, 2.135e+02,5.852e+01, 7.086e+00, 8.988e+00,9.076e+00, 2.958e+00,1.801e+00, 4.918e+00, -3.003e+01,1.528e+02, -1.486e+01, 2.025e-01, A
2875, 3.517e+03, 7.342e+02, 0.000e+00,9.265e+00, -1.175e+00, -5.494e+00,7.182e+00, 4.147e+01, 2.225e+02,9.513e+01, 2.163e+00, 1.327e+00,1.700e+00, 7.472e-01,4.986e-01, 6.698e-01, -7.024e+00,3.449e+00, 5.075e+00, 3.402e-01, A
2876, 2.897e+03, 2.050e+03, 0.000e+00,8.561e+00, -1.173e+00, -5.618e+00,7.182e+00, 1.817e+01, 1.938e+02,9.264e+01, 1.032e+00, 1.795e+00,8.701e-01, 5.824e-01,1.043e+00, 6.423e-01, -4.199e+00,1.716e+00, 4.684e+00, 2.224e-01, A
2877, 1.620e+03, 1.595e+03, 0.000e+00,1.052e+02, -1.170e+00, -5.634e+00,7.190e+00, 1.864e+01, 1.926e+02,9.912e+01, 1.511e+00, 5.829e+00,1.186e+00, 1.247e+00,1.314e+00, 1.689e+00, -1.649e+01,5.247e+00, 1.578e+01, 2.160e-01, A
2878, 6.734e+03, 4.657e+03, 0.000e+00,6.568e+01, -1.169e+00, -5.320e+00,7.159e+00, 1.692e+01, 2.205e+02,8.382e+01, 4.859e+00, 1.793e+00,6.450e+00, 1.537e+00,1.082e+00, 3.293e+00, 1.424e+01,2.001e+01, 1.320e+01, 1.129e-01, A
2879, 1.331e+04, 1.690e+04, 0.000e+00,6.255e+01, -1.169e+00, 2.620e+00,8.370e+00, -1.174e+02, 7.792e+01,1.098e+02, 2.449e+00, 9.924e-01,8.764e+00, 3.167e+00,1.033e+00, 4.791e+00, 1.103e+01,9.479e+01, -1.719e+00, 1.644e-01, I
2880, 1.673e+03, 2.327e+03, 0.000e+00,1.514e+01, -1.167e+00, -4.789e+00,7.134e+00, 8.505e+00, 2.417e+02,7.296e+01, 9.541e-01, 9.862e-01,1.747e+00, 2.228e-01,1.941e-01, 6.461e-01, 1.270e+00,3.170e+00, -5.830e-01, 4.307e-01, A
2881, 5.053e+04, 2.140e+04, 1.569e+04,1.119e+01, -1.166e+00, -4.697e+00,7.116e+00, -7.476e+00, 2.483e+02,7.319e+01, 5.395e+00, 5.180e+00,3.605e+00, 3.262e+00,2.921e+00, 2.480e+00, -8.676e+01,-6.751e+01, 8.108e+01, 3.220e-01, A
2882, 7.644e+03, 3.121e+03, 0.000e+00,4.366e+01, -1.163e+00, -5.294e+00,7.219e+00, 8.880e+01, 2.080e+02,5.417e+01, 4.550e+00, 4.058e+00,4.672e+00, 7.810e-01,3.384e+00, 2.121e+00, -1.391e+01,1.092e+00, -1.664e+01, 7.155e-02, A
2883, 2.393e+04, 5.896e+03, 2.322e+04,8.076e+00, -1.162e+00, -5.485e+00,7.230e+00, 5.030e+01, 2.450e+02,8.190e+01, 4.540e+00, 3.038e+00,4.960e+00, 2.202e+00,1.639e+00, 2.483e+00, 1.959e+01,3.651e+01, 3.806e+01, 1.809e-01, A
2884, 5.825e+03, 2.616e+03, 8.448e+02,2.661e+00, -1.161e+00, -5.375e+00,7.147e+00, 1.505e+01, 2.138e+02,9.035e+01, 9.197e-01, 6.294e-01,1.444e+00, 4.630e-01,5.560e-01, 4.827e-01, -4.047e+00,-2.142e+00, -2.362e+00, 3.210e-01, A
2885, 5.342e+05, 2.850e+04, 1.961e+05,2.149e+00, -1.160e+00, -5.457e+00,7.199e+00, 3.693e+01, 2.268e+02,8.633e+01, 6.771e+00, 7.253e+00,5.851e+00, 3.790e+00,3.707e+00, 1.528e+00, 3.440e+01,2.206e+01, 1.531e+02, 3.246e-01, A
2886, 1.168e+03, 3.465e+02, 0.000e+00,1.182e+01, -1.160e+00, -5.526e+00,7.218e+00, 3.255e+01, 2.205e+02,8.070e+01, 1.902e+00, 7.707e-01,9.316e-01, 1.518e+00,4.031e-01, 7.979e-01, 5.189e+00,-9.623e-02, 9.749e+00, 2.233e-01, A
2887, 5.723e+03, 1.972e+03, 0.000e+00,4.957e+00, -1.159e+00, -5.568e+00,7.192e+00, 2.181e+01, 2.106e+02,9.017e+01, 9.035e-01, 1.436e+00,1.723e+00, 5.329e-01,3.445e-01, 6.179e-01, 3.625e+00,4.052e+00, -1.507e+00, 4.429e-01, A
2888, 3.584e+03, 5.984e+02, 0.000e+00,1.350e+02, -1.157e+00, -5.666e+00,7.193e+00, 4.796e+01, 2.073e+02,5.410e+01, 9.835e+00, 3.914e+00,6.027e+00, 6.896e+00,1.578e+00, 5.197e+00, -6.636e+00,3.639e+01, 4.329e+00, 2.971e-02, A
2889, 1.308e+03, 6.277e+02, 0.000e+00,3.407e+01, -1.157e+00, -5.391e+00,7.176e+00, 3.566e+01, 2.212e+02,6.377e+01, 2.272e+00, 1.783e+00,2.259e+00, 2.994e-01,9.743e-01, 6.331e-01, -2.786e+00,1.207e+00, -7.607e-01, 1.053e-01, A
2890, 7.223e+03, 1.430e+03, 0.000e+00,5.397e+00, -1.157e+00, -5.584e+00,7.218e+00, 3.747e+01, 2.115e+02,7.925e+01, 1.657e+00, 2.034e+00,1.433e+00, 5.608e-01,3.345e-01, 3.641e-01, -2.928e+00,3.775e+00, -3.068e+00, 5.718e-01, A
2891, 1.558e+04, 7.997e+03, 0.000e+00,3.034e+00, -1.154e+00, -5.303e+00,7.128e+00, 1.546e+01, 2.196e+02,8.851e+01, 9.629e-01, 1.922e+00,1.220e+00, 7.493e-01,1.232e-01, 1.718e-01, 1.088e+00,8.541e-01, 1.897e+01, 7.668e-01, A
2892, 1.560e+04, 1.996e+03, 0.000e+00,2.607e+01, -1.153e+00, -5.645e+00,7.208e+00, 4.370e+01, 1.947e+02,7.483e+01, 7.893e+00, 3.583e+00,2.880e+00, 4.041e+00,4.401e+00, 1.695e+00, 3.235e+01,-3.753e+01, 6.901e+01, 1.344e-01, A
2893, 1.411e+03, 3.836e+02, 0.000e+00,1.688e+02, -1.153e+00, -5.686e+00,7.197e+00, 1.518e+01, 2.044e+02,7.977e+01, 5.358e+00, 7.204e+00,2.012e+00, 7.314e-01,4.961e+00, 1.513e+00, 9.413e+00,3.059e+00, -2.380e+01, 4.041e-02, A
2894, 1.399e+04, 1.644e+04, 0.000e+00,5.409e+01, -1.150e+00, -7.076e+00,7.125e+00, 1.686e+02, 1.961e+02,6.341e+01, 5.786e+00, 2.257e+00,6.189e+00, 9.984e-01,6.318e-01, 3.963e+00, -1.247e+01,1.003e+02, 6.813e-01, 2.077e-01, A
2895, 1.614e+04, 1.345e+04, 7.081e+03,6.955e+00, -1.149e+00, -7.365e+00,7.097e+00, 1.593e+02, 2.281e+02,6.350e+01, 3.845e+00, 1.144e+00,1.205e+00, 1.381e+00,4.186e-01, 7.273e-01, -5.437e+00,-3.266e+00, -1.578e+01, 2.966e-01, A
2896, 3.647e+03, 5.742e+03, 0.000e+00,1.914e+01, -1.139e+00, -4.772e+00,7.045e+00, 1.841e+01, 2.180e+02,6.950e+01, 1.720e+00, 2.561e+00,7.429e-01, 1.022e+00,1.696e-01, 8.361e-01, -1.076e+00,-1.050e+01, 4.664e+00, 3.300e-01, A
2897, 2.303e+05, 1.627e+05, 8.942e+04,1.035e+01, -1.137e+00, 2.566e+00,8.178e+00, -1.216e+02, 8.307e+01,8.733e+01, 1.124e+01, 3.780e+00,4.004e+00, 1.185e+00,2.585e-01, 1.116e+00, 2.510e+01,-5.072e+01, 1.955e+01, 1.054e+00, I
2898, 5.059e+04, 2.199e+04, 1.206e+04,3.273e+00, -1.136e+00, -5.527e+00,7.145e+00, 2.247e+01, 2.066e+02,8.809e+01, 1.419e+00, 3.291e+00,2.462e+00, 2.945e-01,6.311e-01, 6.966e-01, -2.249e+01,1.302e+00, -1.667e+00, 1.212e+00, A
2899, 8.175e+03, 6.063e+03, 1.663e+03,1.301e+01, -1.134e+00, -5.688e+00,7.207e+00, 7.502e+01, 2.446e+02,4.943e+01, 1.952e+00, 1.362e+00,3.530e+00, 2.867e-01,3.950e-01, 9.023e-01, 1.523e+00,5.272e+00, 9.982e-01, 2.563e-01, A
2900, 2.419e+04, 2.271e+04, 5.057e+03,1.172e+01, -1.133e+00, -5.909e+00,7.123e+00, 3.739e+01, 2.302e+02,9.287e+01, 3.167e+00, 4.273e+00,1.722e+00, 7.386e-01,1.280e+00, 4.437e-01, -6.437e+00,3.218e+00, 2.169e+01, 5.532e-01, A
2901, 2.788e+05, 2.437e+05, 6.655e+04,1.128e+01, -1.131e+00, 2.577e+00,8.188e+00, -1.218e+02, 8.347e+01,8.837e+01, 1.120e+01, 3.668e+00,4.708e+00, 1.375e+00,1.478e+00, 1.185e+00, 7.571e+01,-4.866e+00, 5.253e+01, 8.067e-01, I
2902, 1.713e+03, 6.517e+02, 0.000e+00,3.142e+01, -1.127e+00, -5.556e+00,7.186e+00, 3.003e+01, 2.331e+02,8.707e+01, 1.563e+00, 1.775e+00,3.231e+00, 2.298e-01,8.497e-01, 1.681e+00, -1.133e+01,6.111e+00, -3.997e+00, 2.233e-01, A
2903, 3.005e+05, 1.770e+04, 3.006e+04,1.132e+01, -1.125e+00, -5.563e+00,7.198e+00, 3.702e+01, 2.164e+02,8.413e+01, 6.296e+00, 1.744e+01,5.235e+00, 1.422e+00,3.873e-01, 8.602e-01, 3.979e+00,-2.883e+01, 9.875e+01, 1.021e+00, A
2904, 4.335e+04, 9.952e+04, 2.646e+04,1.023e+01, -1.125e+00, -5.766e+00,7.147e+00, 4.557e+01, 2.395e+02,9.464e+01, 3.306e+00, 4.982e+00,2.017e+00, 3.124e+00,1.230e+00, 6.845e-01, 3.412e+01,-1.762e+01, 1.986e+02, 8.912e-01, A
2905, 3.401e+04, 2.013e+04, 0.000e+00,1.219e+01, -1.121e+00, -4.739e+00,7.067e+00, 7.647e+00, 2.403e+02,6.842e+01, 4.950e+00, 3.616e+00,1.340e+00, 1.090e+00,1.305e+00, 1.722e+00, -1.031e+01,7.578e+00, 1.503e+01, 1.940e-01, A
2906, 2.950e+04, 3.958e+04, 0.000e+00,6.844e+01, -1.117e+00, -7.006e+00,7.028e+00, 8.699e+01, 2.162e+02,8.436e+01, 3.356e+00, 9.885e+00,6.639e+00, 1.139e+00,1.065e+00, 2.132e+00, -4.626e+01,-1.533e+00, -2.402e+01, 2.916e-01, A
2907, 2.452e+03, 1.620e+03, 0.000e+00,9.384e+00, -1.117e+00, -5.421e+00,7.164e+00, 5.120e+01, 2.157e+02,6.582e+01, 1.458e+00, 1.235e+00,1.188e+00, 3.474e-01,5.407e-01, 6.779e-01, -6.694e-01,3.520e+00, 3.101e+00, 2.917e-01, A
2908, 6.781e+03, 3.458e+03, 1.747e+03,2.090e+00, -1.116e+00, -5.459e+00,7.120e+00, 2.279e+01, 2.128e+02,8.463e+01, 7.991e-01, 1.030e+00,1.160e+00, 5.292e-01,1.514e-01, 5.750e-01, -4.993e+00,2.325e+00, 3.785e+00, 4.405e-01, A
2909, 8.423e+03, 1.686e+03, 0.000e+00,7.989e+00, -1.115e+00, -5.676e+00,7.188e+00, 4.421e+01, 2.518e+02,9.410e+01, 1.167e+00, 1.733e+00,3.200e+00, 5.878e-01,2.466e-01, 8.826e-01, -2.074e+00,-4.380e+00, 2.509e+00, 2.889e-01, A
2910, 1.639e+04, 8.089e+03, 3.755e+03,4.946e+00, -1.113e+00, -5.316e+00,7.147e+00, 3.638e+01, 2.162e+02,7.376e+01, 2.030e+00, 1.731e+00,2.389e+00, 3.775e-01,9.480e-01, 5.201e-01, -7.043e-02,-5.258e+00, -1.248e+01, 3.241e-01, A
2911, 1.184e+03, 8.999e+02, 0.000e+00,8.692e+00, -1.106e+00, -5.355e+00,7.108e+00, 2.388e+01, 2.358e+02,7.261e+01, 8.613e-01, 1.031e+00,9.741e-01, 2.099e-01,3.126e-01, 6.328e-01, -3.522e+00,1.043e+00, -1.496e+00, 3.207e-01, A
2912, 6.031e+04, 4.936e+04, 2.591e+03,3.904e+00, -1.104e+00, -7.221e+00,7.023e+00, 1.822e+02, 2.370e+02,7.561e+01, 2.900e+00, 2.542e+00,1.555e+00, 1.737e+00,1.664e+00, 3.762e-01, -3.244e+01,-2.628e+01, -4.279e+01, 5.236e-01, A
2913, 1.551e+04, 1.252e+04, 0.000e+00,4.219e+01, -1.103e+00, -5.338e+00,7.143e+00, 2.887e+01, 2.377e+02,7.171e+01, 6.108e+00, 5.279e+00,2.766e+00, 4.391e+00,2.624e+00, 2.114e+00, -1.716e+00,7.191e+01, -9.957e+01, 2.514e-01, A
2914, 1.664e+06, 2.929e+05, 2.199e+07,8.826e+00, -1.100e+00, -7.075e+00,7.069e+00, 1.283e+02, 2.113e+02,6.452e+01, 5.989e+01, 3.718e+01,5.614e+01, 1.873e+01,1.759e+01, 2.174e+01, 5.470e+02,1.377e+03, 1.113e+03, 9.974e-02, A
2915, 1.479e+04, 1.632e+04, 0.000e+00,6.163e+00, -1.099e+00, -5.813e+00,7.236e+00, 8.576e+01, 2.285e+02,5.717e+01, 1.664e+00, 1.709e+00,1.896e+00, 9.647e-01,6.922e-01, 9.117e-01, -9.134e+00,-7.994e-01, 1.271e+01, 3.244e-01, A
2916, 1.569e+04, 1.007e+04, 0.000e+00,5.462e+00, -1.096e+00, 2.525e+00,8.294e+00, -1.343e+02, 8.345e+01,9.080e+01, 2.086e+00, 1.599e+00,1.829e+00, 5.291e-01,1.463e+00, 7.121e-01, 1.901e+00,-6.479e+00, -1.742e+01, 3.802e-01, I
2917, 5.884e+03, 4.235e+03, 0.000e+00,4.440e+00, -1.095e+00, -4.756e+00,7.114e+00, 2.028e+01, 2.443e+02,7.278e+01, 1.138e+00, 1.292e+00,1.099e+00, 2.448e-01,6.077e-01, 3.557e-01, 3.562e+00,1.195e+00, -2.819e+00, 4.615e-01, A
2918, 2.739e+04, 2.557e+04, 0.000e+00,4.387e+01, -1.095e+00, -5.371e+00,7.153e+00, 5.256e+01, 2.284e+02,6.054e+01, 6.334e+00, 4.049e+00,6.987e+00, 1.058e+00,2.695e+00, 4.825e+00, 6.681e+01,-9.362e+01, 6.001e+01, 2.573e-01, A
2919, 1.652e+05, 1.993e+05, 9.304e+04,3.584e+00, -1.089e+00, -5.971e+00,7.215e+00, 8.852e+01, 2.235e+02,6.315e+01, 3.978e+00, 3.682e+00,3.399e+00, 1.916e+00,1.666e+00, 1.513e+00, 2.264e+01,1.013e+02, -1.646e+02, 9.076e-01, A
2920, 1.679e+05, 2.048e+05, 9.797e+04,3.492e+00, -1.089e+00, -5.972e+00,7.215e+00, 8.850e+01, 2.235e+02,6.314e+01, 3.955e+00, 3.696e+00,3.374e+00, 1.829e+00,1.544e+00, 1.489e+00, 2.011e+01,9.916e+01, -1.552e+02, 9.649e-01, A
2921, 2.528e+04, 1.629e+04, 5.354e+04,3.327e+00, -1.086e+00, -4.626e+00,7.167e+00, -7.966e+00, 2.586e+02,7.411e+01, 3.035e+00, 2.770e+00,3.137e+00, 4.225e-01,1.442e-01, 1.611e+00, 3.240e+01,-4.803e+01, 5.089e+00, 1.295e+00, A
2922, 1.257e+04, 1.007e+04, 0.000e+00,2.490e+00, -1.084e+00, -5.257e+00,7.096e+00, 2.921e+01, 2.363e+02,6.748e+01, 8.154e-01, 1.230e+00,1.251e+00, 3.754e-01,5.853e-01, 3.731e-01, -3.395e+00,-2.549e-01, 6.427e+00, 4.564e-01, A
2923, 2.748e+04, 3.281e+04, 1.542e+04,2.855e+00, -1.082e+00, -6.046e+00,7.185e+00, 9.180e+01, 2.232e+02,5.917e+01, 2.110e+00, 1.204e+00,1.995e+00, 1.352e+00,1.875e-01, 1.420e+00, 4.603e+00,3.237e+01, 7.896e-01, 5.285e-01, A
2924, 8.526e+03, 7.980e+03, 0.000e+00,7.936e+01, -1.081e+00, -5.616e+00,7.158e+00, 5.931e+01, 2.433e+02,5.560e+01, 3.713e+00, 3.662e+00,7.764e+00, 1.683e+00,2.059e+00, 2.099e+00, -2.316e+01,2.096e+01, 7.835e-01, 1.705e-01, A
2925, 1.871e+04, 6.537e+03, 0.000e+00,1.228e+01, -1.081e+00, -5.396e+00,7.215e+00, 3.387e+01, 2.456e+02,8.737e+01, 2.610e+00, 2.935e+00,4.039e+00, 1.528e+00,1.353e+00, 1.615e+00, -7.959e+00,-3.319e+01, 8.359e+00, 2.337e-01, A
2926, 3.870e+03, 5.640e+03, 1.275e+04,3.589e+01, -1.076e+00, 2.763e+00,8.215e+00, -1.400e+02, 7.950e+01,8.171e+01, 4.426e+00, 6.380e+00,5.124e+00, 2.035e+00,3.510e+00, 1.761e+00, 1.692e+01,-1.011e+00, -1.771e+01, 7.867e-02, A
2927, 1.431e+04, 6.044e+03, 0.000e+00,3.651e+01, -1.068e+00, -5.491e+00,7.165e+00, 5.088e+01, 2.511e+02,7.342e+01, 4.198e+00, 2.188e+00,7.188e+00, 7.093e-01,2.516e+00, 1.855e+00, 3.041e+01,3.718e+00, 1.651e+01, 2.076e-01, A
2928, 1.425e+04, 7.702e+03, 0.000e+00,9.760e+00, -1.047e+00, -5.396e+00,7.238e+00, 3.909e+01, 2.447e+02,9.517e+01, 2.613e+00, 1.090e+00,3.190e+00, 1.357e+00,1.164e+00, 1.416e+00, -1.442e+01,-1.249e+01, 2.173e+01, 3.004e-01, A
2929, 1.032e+04, 2.924e+04, 5.265e+03,1.446e+01, -1.046e+00, 3.561e+00,7.947e+00, -1.626e+02, 6.228e+01,5.684e+01, 1.824e+00, 3.783e+00,1.122e+00, 1.527e+00,1.882e+00, 1.687e+00, 2.051e+01,1.088e+01, 9.976e+00, 1.812e-01, A
2930, 4.178e+03, 2.519e+03, 0.000e+00,1.270e+01, -1.040e+00, -5.398e+00,7.187e+00, 4.730e+01, 2.335e+02,7.757e+01, 2.450e+00, 1.211e+00,1.614e+00, 2.067e-01,8.640e-01, 8.701e-01, -3.644e+00,5.733e+00, -4.217e+00, 2.035e-01, A
2931, 1.985e+04, 2.476e+04, 0.000e+00,3.879e+01, -1.033e+00, -5.217e+00,7.155e+00, 3.721e+01, 2.529e+02,6.752e+01, 3.214e+00, 7.474e+00,1.427e+00, 1.615e+00,4.607e+00, 1.103e+00, 2.771e+01,-1.525e+01, 1.164e+02, 3.024e-01, A
2932, 1.985e+04, 2.476e+04, 0.000e+00,3.879e+01, -1.033e+00, -5.217e+00,7.155e+00, 3.721e+01, 2.529e+02,6.752e+01, 3.214e+00, 7.474e+00,1.427e+00, 1.615e+00,4.607e+00, 1.103e+00, 2.771e+01,-1.525e+01, 1.164e+02, 3.024e-01, A
2933, 5.482e+03, 7.035e+03, 0.000e+00,1.667e+01, -1.023e+00, -5.435e+00,7.149e+00, 7.020e+01, 2.161e+02,6.404e+01, 2.681e+00, 1.348e+00,1.820e+00, 3.321e-01,8.896e-01, 8.436e-01, 2.047e+00,8.504e+00, 8.800e+00, 4.588e-01, A
2934, 9.262e+03, 1.027e+04, 0.000e+00,3.318e+00, -1.022e+00, 3.003e+00,8.435e+00, -1.638e+02, 4.557e+01,3.873e+01, 9.725e-01, 1.382e+00,8.921e-01, 2.704e-01,5.498e-01, 7.462e-01, 8.108e+00,-6.371e-01, -2.795e+00, 5.744e-01, A
2935, 1.285e+04, 1.164e+04, 2.662e+04,2.581e+00, -1.018e+00, 2.776e+00,8.256e+00, -1.396e+02, 8.719e+01,8.350e+01, 2.128e+00, 2.019e+00,1.733e+00, 1.029e+00,1.185e+00, 4.456e-01, -5.643e-01,-5.536e+00, 1.449e+01, 3.517e-01, A
2936, 3.870e+04, 4.340e+04, 0.000e+00,1.558e+01, -1.009e+00, -5.281e+00,7.175e+00, 3.910e+01, 2.516e+02,6.848e+01, 4.708e+00, 4.308e+00,1.894e+00, 3.085e+00,2.649e+00, 8.889e-01, -1.636e+00,-6.126e+01, 1.014e+02, 3.822e-01, A
2937, 3.870e+04, 4.340e+04, 0.000e+00,1.558e+01, -1.009e+00, -5.281e+00,7.175e+00, 3.910e+01, 2.516e+02,6.848e+01, 4.708e+00, 4.308e+00,1.894e+00, 3.085e+00,2.649e+00, 8.889e-01, -1.636e+00,-6.126e+01, 1.014e+02, 3.822e-01, A
2938, 1.012e+04, 1.054e+04, 0.000e+00,3.086e+00, -9.980e-01, -4.555e+00,7.184e+00, -9.593e-01, 2.646e+02,7.463e+01, 1.455e+00, 1.095e+00,6.001e-01, 6.181e-02,2.248e-01, 3.221e-01, -3.176e+00,5.013e+00, 4.061e+00, 1.826e+00, A
2939, 2.044e+05, 1.445e+03, 2.284e+04,6.090e+01, -9.955e-01, -4.845e+00,7.085e+00, 2.871e+01, 2.216e+02,7.662e+01, 1.467e+01, 3.841e+01,3.837e+01, 8.617e+00,3.731e+01, 3.270e+01, -2.907e+02,2.254e+01, -9.310e+01, 7.576e-03, A
2940, 3.225e+05, 3.362e+04, 4.043e+06,7.536e+00, -9.949e-01, -4.844e+00,7.087e+00, 2.935e+01, 2.249e+02,7.375e+01, 1.610e+01, 3.448e+01,3.442e+01, 9.527e+00,2.640e+01, 2.236e+01, -3.157e+02,3.525e+01, -7.976e+01, 1.577e-02, A
2941, 1.968e+03, 1.541e+02, 0.000e+00,4.231e+01, -9.931e-01, -4.840e+00,7.099e+00, 3.450e+01, 2.475e+02,5.756e+01, 3.338e+00, 4.129e+00,3.452e+00, 2.437e-01,3.243e-01, 7.016e-02, 3.265e-01,-1.389e-02, -5.910e-01, 2.421e-01, A
2942, 2.121e+03, 3.543e+02, 0.000e+00,1.036e+02, -9.914e-01, -4.847e+00,7.073e+00, 2.689e+01, 1.973e+02,9.438e+01, 5.831e+00, 2.891e+00,6.154e+00, 2.416e+00,2.909e+00, 5.099e+00, -2.183e+01,-6.143e+00, -6.069e+00, 2.921e-02, A
2943, 1.684e+05, 1.632e+05, 1.065e+04,8.646e+00, -9.843e-01, -4.934e+00,7.093e+00, 2.470e+01, 2.679e+02,7.084e+01, 5.146e+00, 5.737e+00,3.713e+00, 1.543e+00,2.238e+00, 1.655e+00, 8.254e+00,5.753e+01, 1.517e+02, 8.195e-01, A
2944, 1.684e+05, 1.632e+05, 1.065e+04,8.646e+00, -9.843e-01, -4.934e+00,7.093e+00, 2.470e+01, 2.679e+02,7.084e+01, 5.146e+00, 5.737e+00,3.713e+00, 1.543e+00,2.238e+00, 1.655e+00, 8.254e+00,5.753e+01, 1.517e+02, 8.195e-01, A
2945, 1.684e+05, 1.632e+05, 1.065e+04,8.646e+00, -9.843e-01, -4.932e+00,7.093e+00, 2.470e+01, 2.679e+02,7.084e+01, 5.146e+00, 5.737e+00,3.713e+00, 1.550e+00,2.222e+00, 1.654e+00, 8.287e+00,5.753e+01, 1.518e+02, 8.252e-01, A
2946, 2.719e+04, 3.461e+04, 0.000e+00,6.534e+00, -9.785e-01, -5.357e+00,7.155e+00, 5.634e+01, 2.432e+02,6.007e+01, 2.027e+00, 2.944e+00,1.144e+00, 9.761e-01,2.445e+00, 8.580e-01, -1.539e+01,2.599e+01, 6.840e+01, 6.122e-01, A
2947, 2.719e+04, 3.461e+04, 0.000e+00,6.534e+00, -9.785e-01, -5.357e+00,7.155e+00, 5.634e+01, 2.432e+02,6.007e+01, 2.027e+00, 2.944e+00,1.144e+00, 9.761e-01,2.445e+00, 8.580e-01, -1.539e+01,2.599e+01, 6.840e+01, 6.122e-01, A
2948, 3.321e+05, 2.939e+05, 2.640e+04,1.087e+01, -9.751e-01, -5.166e+00,7.165e+00, 4.563e+01, 2.422e+02,6.454e+01, 9.125e+00, 5.139e+00,6.463e+00, 2.278e+00,3.226e+00, 2.859e+00, 8.844e+01,8.448e+01, 1.545e+02, 5.043e-01, A
2949, 8.865e+04, 1.512e+05, 1.541e+04,1.016e+01, -9.672e-01, -5.624e+00,7.133e+00, 6.135e+01, 2.544e+02,8.898e+01, 5.306e+00, 4.160e+00,2.410e+00, 1.138e+00,1.027e+00, 2.954e+00, -8.761e+01,9.478e+01, -4.215e+01, 7.670e-01, A
2950, 4.340e+04, 5.552e+04, 2.231e+03,5.303e+00, -9.494e-01, -5.499e+00,7.116e+00, 6.000e+01, 2.603e+02,8.473e+01, 3.487e+00, 1.247e+00,1.635e+00, 2.217e-01,5.008e-01, 1.076e+00, 5.682e+00,-2.620e+01, -1.385e+01, 1.203e+00, A
2951, 4.340e+04, 5.552e+04, 2.231e+03,5.303e+00, -9.494e-01, -5.499e+00,7.116e+00, 6.000e+01, 2.603e+02,8.473e+01, 3.487e+00, 1.247e+00,1.635e+00, 2.217e-01,5.008e-01, 1.076e+00, 5.682e+00,-2.620e+01, -1.385e+01, 1.203e+00, A
2952, 3.919e+04, 4.804e+04, 0.000e+00,5.021e+01, -9.294e-01, -5.087e+00,7.129e+00, 4.678e+01, 2.374e+02,6.494e+01, 7.889e+00, 6.850e+00,5.539e+00, 2.900e-01,1.668e+00, 1.220e+00, -2.944e+01,-1.789e-01, -4.128e+01, 5.019e-01, A
2953, 1.306e+04, 2.121e+04, 6.468e+03,4.507e+01, -9.239e-01, 3.792e+00,7.705e+00, -1.581e+02, 7.177e+01,4.757e+01, 5.163e+00, 5.977e+00,4.445e+00, 8.713e-01,1.112e+00, 6.043e-01, -3.664e+00,4.336e+00, -1.982e+01, 4.425e-01, I
2954, 1.284e+04, 1.251e+04, 0.000e+00,3.863e+00, -9.153e-01, -5.105e+00,7.208e+00, 3.209e+01, 2.664e+02,7.331e+01, 1.585e+00, 1.217e+00,1.235e+00, 2.765e-01,1.182e+00, 1.021e+00, 9.336e+00,9.090e+00, 1.015e+01, 2.173e-01, A
2955, 7.897e+04, 9.619e+04, 1.283e+04,4.562e+00, -9.147e-01, -4.535e+00,7.154e+00, 6.651e+00, 2.735e+02,7.306e+01, 2.239e+00, 3.096e+00,3.003e+00, 1.542e-01,1.348e+00, 1.468e+00, -4.599e+01,6.641e+00, 1.058e+01, 6.893e-01, I
2956, 8.980e+03, 1.095e+04, 9.084e+02,1.513e+00, -8.958e-01, 3.696e+00,7.809e+00, -1.578e+02, 7.287e+01,5.306e+01, 6.689e-01, 7.011e-01,8.953e-01, 1.644e-01,1.649e-01, 6.258e-01, 4.279e+00,-6.332e+00, -3.500e-01, 9.079e-01, A
2957, 2.480e+04, 3.595e+04, 0.000e+00,2.079e+01, -8.772e-01, -5.015e+00,7.130e+00, 4.719e+01, 2.480e+02,6.071e+01, 3.947e+00, 4.331e+00,2.453e+00, 4.640e-01,1.843e+00, 1.325e+00, 1.956e+01,9.896e+00, -1.726e+00, 2.301e-01, A
2958, 4.857e+03, 8.349e+03, 0.000e+00,1.955e+00, -8.733e-01, -5.101e+00,7.189e+00, 3.903e+01, 2.712e+02,7.367e+01, 7.815e-01, 6.414e-01,4.328e-01, 5.170e-01,2.906e-01, 5.370e-01, 2.307e+00,-5.387e+00, -3.309e-01, 5.469e-01, A
2959, 2.560e+04, 2.851e+04, 9.800e+01,8.985e+00, -8.592e-01, 3.730e+00,7.767e+00, -1.591e+02, 7.473e+01,5.381e+01, 2.575e+00, 2.650e+00,2.424e+00, 9.110e-01,1.434e+00, 6.240e-01, -1.063e+01,-1.927e+00, 1.320e+01, 3.239e-01, A
2960, 7.653e+03, 8.337e+03, 0.000e+00,1.809e+01, -8.488e-01, -4.804e+00,7.212e+00, 1.279e+01, 2.650e+02,6.892e+01, 2.977e+00, 1.500e+00,2.554e+00, 3.318e-01,2.796e-01, 3.763e-01, 4.472e+00,2.249e+00, 5.675e+00, 9.243e-01, I
2961, 1.280e+04, 1.204e+04, 4.110e+03,1.593e+00, -8.482e-01, 3.474e+00,8.050e+00, -1.480e+02, 6.174e+01,6.124e+01, 9.334e-01, 9.312e-01,1.139e+00, 4.114e-01,8.966e-01, 3.606e-01, 6.427e+00,5.062e-01, -8.196e+00, 5.769e-01, A
2962, 3.868e+04, 5.120e+04, 2.136e+04,1.332e+01, -8.440e-01, -4.030e+00,7.286e+00, -2.992e+01, 2.559e+02,4.675e+01, 4.580e+00, 1.759e+00,5.617e+00, 1.070e+00,8.503e-02, 3.434e+00, 2.780e+01,1.399e+02, -7.257e+00, 6.931e-01, I
2963, 1.945e+03, 3.104e+03, 1.514e+03,2.789e+01, -8.375e-01, 3.700e+00,7.907e+00, -1.562e+02, 8.617e+01,6.612e+01, 1.683e+00, 3.163e+00,2.060e+00, 4.474e-01,7.956e-01, 6.061e-01, -2.726e+00,-1.785e+00, 1.978e+00, 1.980e-01, A
2964, 1.448e+04, 1.062e+04, 0.000e+00,8.041e+00, -7.957e-01, -4.517e+00,7.136e+00, 1.966e+01, 2.785e+02,6.480e+01, 1.537e+00, 2.847e+00,1.794e+00, 2.557e-01,1.067e+00, 1.504e+00, -7.256e+00,-1.390e+01, 7.475e+00, 1.861e-01, I
2965, 1.128e+04, 9.914e+03, 4.015e+03,2.893e+00, -7.922e-01, 3.392e+00,8.002e+00, -1.670e+02, 7.196e+01,5.332e+01, 1.817e+00, 8.560e-01,1.133e+00, 2.839e-01,4.587e-01, 2.907e-01, 1.145e+00,9.347e-01, -2.907e+00, 5.342e-01, A
2966, 6.290e+04, 6.525e+04, 1.139e+04,5.088e+00, -7.881e-01, -4.980e+00,7.148e+00, 3.362e+01, 2.676e+02,6.049e+01, 3.230e+00, 1.653e+00,3.330e+00, 1.512e+00,1.292e+00, 2.811e+00, 1.288e+02,9.620e+01, 1.138e+02, 9.911e-01, A
2967, 1.001e+04, 1.355e+04, 7.512e+03,1.776e+00, -7.824e-01, 3.849e+00,7.664e+00, -1.546e+02, 7.768e+01,4.898e+01, 1.007e+00, 1.090e+00,1.083e+00, 1.548e-01,1.645e-01, 1.096e-01, 4.666e-01,6.097e-01, 2.258e+00, 9.700e-01, I
2968, 1.463e+05, 7.696e+04, 1.662e+04,4.792e+00, -7.752e-01, -4.496e+00,7.187e+00, 1.103e+01, 2.726e+02,6.688e+01, 3.792e+00, 5.299e+00,2.227e+00, 6.358e-01,2.745e+00, 1.373e+00, -3.436e+01,-5.773e+01, 1.346e+02, 8.021e-01, I
2969, 1.463e+05, 7.696e+04, 1.662e+04,4.792e+00, -7.752e-01, -4.496e+00,7.187e+00, 1.103e+01, 2.726e+02,6.688e+01, 3.792e+00, 5.299e+00,2.227e+00, 6.358e-01,2.745e+00, 1.373e+00, -3.436e+01,-5.773e+01, 1.346e+02, 8.021e-01, I
2970, 4.057e+05, 2.737e+04, 1.465e+07,5.701e+00, -7.530e-01, 3.562e-01,7.672e+00, -1.080e+02, 1.651e+02,8.318e+01, 5.060e+01, 5.765e+01,3.837e+01, 3.152e+01,3.313e+01, 1.934e+01, -5.475e+02,5.120e+02, -8.392e+02, 2.843e-02, I
2971, 6.351e+04, 7.803e+04, 2.837e+04,4.604e+00, -7.491e-01, -4.119e+00,7.279e+00, -2.310e+01, 2.545e+02,5.323e+01, 3.320e+00, 2.159e+00,3.144e+00, 7.186e-01,1.532e+00, 1.558e+00, -4.602e+01,-2.416e+01, 4.835e+01, 6.807e-01, I
2972, 3.285e+04, 2.520e+04, 3.216e+04,1.768e+01, -7.458e-01, 3.786e+00,7.811e+00, -1.579e+02, 7.694e+01,5.634e+01, 4.826e+00, 7.329e+00,4.927e+00, 7.665e-01,7.055e-01, 3.307e-01, -2.189e+01,-2.261e+01, 3.334e+00, 1.308e+00, A
2973, 2.055e+04, 1.110e+02, 6.424e+05,6.705e+00, -7.411e-01, 3.564e-01,7.667e+00, -1.290e+02, 1.015e+02,1.704e+01, 3.568e+01, 2.887e+01,1.682e+01, 1.158e+01,2.714e+01, 9.395e+00, 1.068e+01,3.196e+01, -8.468e+01, 5.970e-03, I
2974, 3.838e+04, 4.811e+04, 2.318e+04,3.263e+00, -7.364e-01, 3.693e+00,7.947e+00, -1.531e+02, 7.697e+01,6.334e+01, 2.135e+00, 2.434e+00,1.946e+00, 1.415e-01,1.010e+00, 4.161e-01, 1.838e+01,-3.847e+00, 6.779e+00, 1.023e+00, A
2975, 6.978e+03, 1.359e+04, 3.735e+03,1.667e+00, -7.267e-01, 3.745e+00,7.891e+00, -1.572e+02, 7.728e+01,5.990e+01, 7.792e-01, 9.091e-01,7.067e-01, 7.110e-02,5.077e-02, 7.523e-02, 1.645e-01,4.713e-01, -3.879e-01, 2.335e+00, A
2976, 2.924e+03, 4.719e+03, 0.000e+00,6.538e+00, -7.147e-01, -4.128e+00,7.345e+00, -3.248e+01, 2.493e+02,5.648e+01, 1.379e+00, 6.568e-01,7.817e-01, 2.876e-01,2.419e-01, 8.651e-02, 8.474e-02,1.545e-01, -1.722e+00, 6.847e-01, I
2977, 1.237e+04, 7.639e+03, 0.000e+00,6.333e+00, -7.146e-01, 3.795e+00,7.767e+00, -1.545e+02, 7.343e+01,5.345e+01, 2.414e+00, 1.259e+00,1.693e+00, 1.639e-01,4.538e-01, 4.818e-01, 2.241e+00,-5.169e+00, 6.568e+00, 6.267e-01, A
2978, 9.353e+03, 1.080e+04, 0.000e+00,1.032e+01, -7.146e-01, 3.401e+00,8.064e+00, -1.675e+02, 7.461e+01,4.996e+01, 2.550e+00, 6.623e-01,2.082e+00, 6.140e-01,4.684e-02, 3.220e-01, 1.907e+00,-7.550e+00, -2.032e+00, 1.031e+00, A
2979, 6.644e+04, 3.948e+04, 1.388e+04,5.207e+00, -7.086e-01, -4.510e+00,7.156e+00, 2.411e+01, 2.886e+02,7.184e+01, 3.915e+00, 3.396e+00,2.207e+00, 8.070e-01,2.023e+00, 1.053e+00, 2.743e+01,-2.809e+01, -8.323e+01, 6.566e-01, I
2980, 2.131e+04, 2.215e+04, 0.000e+00,1.102e+01, -6.832e-01, -4.256e+00,7.301e+00, -1.028e+01, 2.535e+02,5.569e+01, 3.621e+00, 1.260e+00,2.628e+00, 2.344e+00,1.890e+00, 1.528e+00, 1.214e+01,7.086e+00, 5.435e+01, 1.715e-01, I
2981, 5.716e+04, 5.109e+04, 4.589e+04,4.807e+00, -6.768e-01, 3.858e+00,7.756e+00, -1.585e+02, 8.065e+01,5.636e+01, 3.182e+00, 4.016e+00,2.870e+00, 1.876e+00,1.977e+00, 5.705e-01, 1.261e+01,4.056e+01, 6.846e+01, 6.285e-01, I
2982, 1.001e+05, 7.122e+04, 2.970e+04,4.961e+00, -6.711e-01, -4.942e+00,7.319e+00, 2.996e+01, 2.442e+02,8.122e+01, 2.209e+00, 4.965e+00,3.256e+00, 9.020e-01,9.994e-01, 1.350e+00, -6.031e+01,-1.774e+01, -4.706e+01, 1.331e+00, I
2983, 9.719e+03, 4.786e+03, 0.000e+00,2.525e+00, -6.659e-01, 3.652e+00,7.937e+00, -1.478e+02, 7.775e+01,5.716e+01, 1.098e+00, 1.463e+00,6.443e-01, 6.322e-01,9.011e-01, 8.037e-01, 4.033e+00,-2.135e+00, -9.861e+00, 2.513e-01, A
2984, 2.912e+04, 3.042e+04, 6.176e+03,1.172e+01, -6.631e-01, -4.550e+00,7.208e+00, 1.764e+01, 2.688e+02,6.781e+01, 3.179e+00, 3.340e+00,3.600e+00, 8.631e-01,1.405e+00, 1.668e+00, 5.884e+00,-3.311e+01, 2.205e+01, 4.251e-01, I
2985, 5.746e+03, 4.731e+03, 0.000e+00,3.057e+00, -6.606e-01, 3.694e+00,7.888e+00, -1.542e+02, 8.273e+01,6.182e+01, 1.223e+00, 9.626e-01,5.303e-01, 3.442e-01,1.677e-01, 7.505e-01, 4.756e+00,9.119e+00, 5.751e-01, 8.776e-01, A
2986, 2.505e+04, 2.008e+04, 0.000e+00,2.325e+00, -6.567e-01, -5.056e+00,7.167e+00, 4.220e+01, 2.684e+02,6.009e+01, 6.641e-01, 1.325e+00,1.827e+00, 5.328e-01,1.107e+00, 1.424e+00, -1.303e+01,-2.634e+01, 1.380e+01, 2.823e-01, I
2987, 1.664e+04, 1.217e+04, 0.000e+00,4.566e+00, -6.300e-01, -4.591e+00,7.299e+00, 3.559e+01, 2.812e+02,7.897e+01, 1.039e+00, 1.995e+00,1.864e+00, 2.259e-01,2.669e-01, 8.716e-01, 1.018e+01,-2.110e+00, 1.217e+00, 6.702e-01, I
2988, 1.248e+04, 1.555e+04, 8.803e+03,2.154e+00, -6.207e-01, 3.834e+00,7.823e+00, -1.604e+02, 8.011e+01,6.049e+01, 1.408e+00, 1.117e+00,1.231e+00, 2.927e-01,6.681e-01, 1.192e+00, 1.359e+01,4.200e+00, -6.991e+00, 4.200e-01, A
2989, 6.223e+04, 1.730e+04, 4.585e+04,3.362e+00, -6.122e-01, 3.644e+00,7.938e+00, -1.496e+02, 7.621e+01,5.959e+01, 3.631e+00, 3.883e+00,2.834e+00, 1.051e+00,1.354e+00, 2.608e+00, 5.740e+01,6.487e+00, 2.552e+01, 3.606e-01, A
2990, 8.471e+04, 2.843e+04, 1.331e+04,2.803e+00, -6.119e-01, -4.334e+00,7.307e+00, -1.117e+00, 2.550e+02,5.238e+01, 3.120e+00, 1.961e+00,3.110e+00, 8.192e-01,5.586e-01, 1.682e+00, 1.430e+01,-9.033e+00, -4.302e-01, 2.233e-01, I
2991, 2.617e+03, 2.078e+03, 0.000e+00,2.507e+01, -6.100e-01, -4.897e+00,7.270e+00, 2.652e+01, 2.460e+02,7.330e+01, 1.142e+00, 3.010e+00,1.708e+00, 2.547e-01,1.309e+00, 1.057e+00, -9.334e+00,-2.777e+00, -1.678e+00, 1.861e-01, I
2992, 1.190e+05, 6.704e+04, 4.003e+04,3.323e+00, -6.026e-01, -4.287e+00,7.293e+00, -9.307e+00, 2.518e+02,6.052e+01, 2.682e+00, 2.791e+00,4.315e+00, 1.388e+00,5.888e-01, 1.669e+00, -1.212e+01,6.737e+01, -1.363e+01, 8.257e-01, I
2993, 1.029e+05, 2.816e+04, 1.027e+04,9.390e+00, -5.975e-01, -4.919e+00,7.236e+00, 3.400e+01, 2.538e+02,6.811e+01, 3.031e+00, 5.566e+00,7.077e+00, 2.873e+00,2.388e+00, 4.519e+00, 8.577e+01,1.372e+02, 6.727e+01, 2.702e-01, I
2994, 1.863e+04, 2.187e+04, 5.412e+03,3.998e+00, -5.942e-01, -5.020e+00,7.116e+00, 4.263e+01, 2.646e+02,6.376e+01, 1.764e+00, 1.881e+00,1.493e+00, 1.477e-01,6.744e-01, 5.292e-01, -1.118e+01,1.634e+00, -2.960e+00, 8.296e-01, I
2995, 3.820e+04, 2.442e+04, 8.202e+03,1.512e+01, -5.820e-01, -4.924e+00,7.266e+00, 2.664e+01, 2.564e+02,6.637e+01, 3.214e+00, 6.340e+00,3.454e+00, 1.526e+00,1.629e+00, 8.004e-01, 1.294e+01,1.999e+01, 3.394e+01, 4.630e-01, I
2996, 4.459e+03, 1.765e+03, 3.166e+04,5.044e+00, -5.785e-01, -4.911e+00,7.157e+00, 4.117e+01, 2.650e+02,6.799e+01, 3.544e+00, 4.516e+00,2.448e+00, 2.346e+00,1.286e+00, 1.829e+00, 9.120e+00,-1.262e+01, -7.646e+00, 1.034e-01, I
2997, 9.146e+03, 4.651e+03, 4.306e+03,1.952e+00, -5.785e-01, 3.445e+00,8.162e+00, -1.657e+02, 8.148e+01,5.312e+01, 1.633e+00, 7.226e-01,9.348e-01, 3.270e-01,2.726e-01, 7.039e-01, 1.597e+00,-1.141e+01, -3.911e+00, 5.498e-01, A
2998, 6.498e+03, 8.591e+03, 1.142e+04,5.671e+00, -5.701e-01, 4.661e-01,7.724e+00, -1.164e+02, 1.936e+02,9.459e+01, 1.428e+00, 2.895e+00,1.548e+00, 1.020e+00,2.309e+00, 1.469e+00, -1.756e+01,2.742e+00, -1.025e+01, 1.510e-01, I
2999, 7.850e+05, 7.013e+05, 2.142e+05,5.408e+00, -5.678e-01, -4.926e+00,7.224e+00, 3.299e+01, 2.571e+02,6.915e+01, 5.005e+00, 9.119e+00,6.994e+00, 2.210e+00,6.918e+00, 1.880e+00, 3.846e+02,1.397e+02, 4.465e+02, 6.738e-01, I
3000, 8.637e+04, 1.859e+04, 4.194e+04,4.089e+00, -5.581e-01, -4.915e+00,7.192e+00, 3.500e+01, 2.602e+02,6.719e+01, 3.027e+00, 5.803e+00,2.887e+00, 2.216e+00,3.956e+00, 1.631e+00, 5.316e+01,-3.889e+01, 7.371e+01, 2.604e-01, I
3001, 5.835e+03, 2.349e+03, 0.000e+00,1.429e+00, -5.576e-01, 3.459e+00,8.162e+00, -1.640e+02, 8.216e+01,5.035e+01, 8.125e-01, 4.996e-01,8.431e-01, 1.080e-01,3.206e-01, 4.606e-01, -1.115e+00,-1.165e+00, -2.188e-01, 2.662e-01, A
3002, 6.393e+03, 9.399e+03, 9.218e+03,3.144e+00, -5.570e-01, 3.665e+00,7.903e+00, -1.632e+02, 8.455e+01,5.623e+01, 1.549e+00, 1.194e+00,1.477e+00, 3.745e-01,4.490e-01, 5.509e-01, 2.927e+00,4.841e+00, -2.597e+00, 5.067e-01, A
3003, 2.117e+04, 1.772e+04, 4.271e+03,2.009e+00, -5.526e-01, 3.636e+00,7.932e+00, -1.596e+02, 8.526e+01,5.767e+01, 1.279e+00, 1.400e+00,1.213e+00, 5.889e-01,5.319e-01, 3.587e-01, 5.439e-01,-1.247e+00, -8.377e+00, 5.646e-01, A
3004, 6.612e+03, 5.721e+03, 0.000e+00,1.732e+01, -5.437e-01, -4.886e+00,7.247e+00, 3.928e+01, 2.527e+02,6.682e+01, 3.278e+00, 2.017e+00,1.313e+00, 6.662e-01,1.036e+00, 7.642e-01, -1.302e+00,-6.527e+00, 8.090e+00, 2.622e-01, I
3005, 8.770e+03, 8.929e+03, 0.000e+00,4.147e+00, -5.425e-01, -4.946e+00,7.282e+00, 2.751e+01, 2.555e+02,6.222e+01, 1.225e+00, 8.791e-01,1.501e+00, 2.775e-01,6.719e-01, 1.021e+00, 4.710e+00,1.649e+00, -3.539e+00, 2.084e-01, I
3006, 5.810e+03, 8.061e+03, 0.000e+00,6.130e+01, -5.421e-01, -4.913e+00,7.225e+00, 2.696e+01, 2.580e+02,6.536e+01, 2.325e+00, 6.123e+00,1.732e+00, 1.501e+00,2.380e+00, 8.844e-01, 7.305e+00,6.450e+00, 2.174e+01, 1.667e-01, I
3007, 2.582e+04, 9.557e+03, 6.016e+04,1.794e+00, -5.409e-01, 3.656e+00,7.964e+00, -1.526e+02, 7.570e+01,6.300e+01, 2.623e+00, 2.592e+00,2.274e+00, 1.390e+00,1.553e+00, 6.216e-01, -1.306e+01,1.723e+01, 1.862e+01, 3.713e-01, A
3008, 6.087e+03, 6.848e+03, 1.442e+04,3.471e+00, -5.251e-01, 3.485e+00,8.137e+00, -1.668e+02, 8.239e+01,5.043e+01, 2.356e+00, 1.272e+00,1.586e+00, 1.342e+00,8.070e-01, 9.548e-01, 2.069e+00,1.170e+01, -2.528e+00, 1.808e-01, A
3009, 1.166e+05, 6.353e+04, 9.981e+04,2.477e+00, -5.201e-01, 3.599e+00,7.975e+00, -1.513e+02, 7.932e+01,6.046e+01, 3.578e+00, 3.403e+00,3.212e+00, 9.085e-01,3.662e-01, 1.149e+00, 2.464e+01,-1.199e+01, 2.733e+01, 8.875e-01, A
3010, 5.588e+04, 2.405e+04, 2.882e+04,3.368e+00, -5.159e-01, 3.585e+00,7.979e+00, -1.496e+02, 8.032e+01,5.985e+01, 2.626e+00, 2.846e+00,3.245e+00, 1.215e+00,8.487e-01, 2.000e+00, -2.733e+01,-6.414e+01, 1.356e+01, 6.970e-01, A
3011, 8.437e+03, 9.622e+03, 8.296e+03,2.639e+00, -5.100e-01, 3.758e+00,7.907e+00, -1.538e+02, 7.890e+01,6.096e+01, 1.639e+00, 1.036e+00,1.265e+00, 9.404e-01,2.999e-01, 6.449e-01, 1.873e+00,9.860e+00, 7.026e+00, 5.456e-01, A
3012, 8.437e+03, 9.622e+03, 8.296e+03,2.639e+00, -5.100e-01, 3.758e+00,7.907e+00, -1.538e+02, 7.890e+01,6.096e+01, 1.639e+00, 1.036e+00,1.265e+00, 9.404e-01,2.999e-01, 6.449e-01, 1.873e+00,9.860e+00, 7.026e+00, 5.456e-01, A
3013, 7.069e+04, 1.695e+04, 7.179e+04,2.148e+00, -5.073e-01, -4.936e+00,7.164e+00, 3.563e+01, 2.667e+02,6.726e+01, 4.062e+00, 2.354e+00,2.955e+00, 2.148e+00,1.785e+00, 1.170e+00, 5.527e+01,-3.225e+01, 6.801e+01, 5.408e-01, I
3014, 7.467e+03, 1.051e+04, 8.492e+02,7.673e+00, -5.055e-01, -4.964e+00,7.237e+00, 2.502e+01, 2.592e+02,6.178e+01, 1.252e+00, 2.363e+00,6.138e-01, 7.911e-01,1.108e+00, 4.393e-01, 6.669e+00,2.297e+00, 1.144e+01, 4.115e-01, I
3015, 7.225e+03, 1.569e+04, 4.928e+02,2.157e+00, -5.023e-01, 3.647e+00,7.884e+00, -1.599e+02, 8.293e+01,5.538e+01, 9.057e-01, 6.333e-01,7.045e-01, 1.749e-02,1.539e-01, 2.390e-02, -1.055e+00,3.546e-02, -2.057e+00, 5.276e+00, A
3016, 7.225e+03, 1.569e+04, 4.928e+02,2.157e+00, -5.023e-01, 3.647e+00,7.884e+00, -1.599e+02, 8.293e+01,5.538e+01, 9.057e-01, 6.333e-01,7.045e-01, 1.749e-02,1.539e-01, 2.390e-02, -1.055e+00,3.546e-02, -2.057e+00, 5.276e+00, A
3017, 1.931e+04, 1.337e+04, 0.000e+00,4.796e+00, -4.946e-01, -4.872e+00,7.255e+00, 4.138e+01, 2.529e+02,6.858e+01, 2.115e+00, 1.717e+00,1.631e+00, 1.334e+00,5.204e-01, 5.912e-01, 1.131e+00,1.172e+01, 2.163e+01, 6.077e-01, I
3018, 2.527e+04, 2.815e+04, 5.496e+03,2.958e+00, -4.942e-01, 3.627e+00,8.021e+00, -1.523e+02, 7.465e+01,6.425e+01, 1.229e+00, 2.171e+00,1.226e+00, 1.079e+00,1.057e+00, 2.995e-01, -6.139e+00,-2.340e+00, -1.497e+01, 4.036e-01, A
3019, 2.527e+04, 2.815e+04, 5.496e+03,2.958e+00, -4.942e-01, 3.627e+00,8.021e+00, -1.523e+02, 7.465e+01,6.425e+01, 1.229e+00, 2.171e+00,1.226e+00, 1.079e+00,1.057e+00, 2.995e-01, -6.139e+00,-2.340e+00, -1.497e+01, 4.036e-01, A
3020, 3.255e+04, 1.574e+04, 6.879e+03,1.086e+01, -4.893e-01, -4.865e+00,7.219e+00, 3.400e+01, 2.568e+02,6.831e+01, 3.014e+00, 5.387e+00,2.456e+00, 1.610e+00,2.853e-01, 1.683e+00, -1.753e+01,4.840e+01, -8.196e+00, 4.605e-01, I
3021, 1.239e+04, 4.660e+03, 1.084e+04,3.630e+00, -4.882e-01, 3.535e+00,7.986e+00, -1.567e+02, 8.193e+01,5.853e+01, 2.174e+00, 1.914e+00,2.157e+00, 8.967e-01,1.130e+00, 4.094e-01, -2.460e+00,5.260e-01, -8.823e+00, 2.503e-01, A
3022, 8.542e+03, 1.079e+04, 0.000e+00,2.874e+00, -4.841e-01, -4.919e+00,7.224e+00, 2.682e+01, 2.633e+02,6.431e+01, 1.076e+00, 6.091e-01,1.158e+00, 8.403e-02,4.130e-01, 3.620e-01, 2.454e+00,-1.578e+00, -5.176e+00, 7.303e-01, I
3023, 6.979e+03, 7.427e+03, 0.000e+00,3.545e+00, -4.660e-01, -4.559e+00,7.476e+00, 1.068e+01, 2.591e+02,7.131e+01, 1.038e+00, 9.295e-01,1.155e+00, 8.656e-01,3.950e-01, 4.742e-01, -2.693e+00,4.333e+00, -3.720e+00, 3.284e-01, I
3024, 1.625e+04, 1.684e+04, 0.000e+00,2.006e+01, -4.583e-01, -5.129e+00,7.119e+00, 4.912e+01, 2.655e+02,5.624e+01, 4.421e+00, 2.725e+00,2.425e+00, 1.773e-01,3.811e-01, 6.403e-01, 7.994e+00,1.143e+00, -5.897e-01, 5.573e-01, I
3025, 3.229e+03, 8.795e+03, 0.000e+00,3.606e+01, -4.457e-01, -4.572e+00,7.436e+00, 6.884e+00, 2.555e+02,6.569e+01, 2.918e+00, 1.917e+00,1.543e+00, 4.280e-01,9.025e-01, 1.525e+00, 8.673e+00,-2.691e+01, 1.602e+01, 5.661e-01, I
3026, 8.230e+04, 7.247e+04, 4.874e+03,6.545e+00, -4.422e-01, -4.378e+00,7.348e+00, 7.030e+00, 2.467e+02,7.042e+01, 5.237e+00, 2.348e+00,1.553e+00, 7.517e-01,8.277e-01, 1.759e+00, 9.701e+00,8.335e+01, 4.217e+01, 1.218e+00, I
3027, 9.046e+03, 1.020e+04, 0.000e+00,5.885e+00, -4.411e-01, -4.934e+00,7.224e+00, 2.945e+01, 2.633e+02,6.226e+01, 2.039e+00, 9.750e-01,1.110e+00, 4.148e-01,6.035e-01, 5.368e-01, 5.788e-01,6.051e+00, 6.695e+00, 4.958e-01, I
3028, 4.013e+03, 8.143e+03, 0.000e+00,6.976e+00, -4.132e-01, -4.806e+00,7.408e+00, -2.840e+01, 2.322e+02,7.076e+01, 1.437e+00, 1.050e+00,6.525e-01, 1.102e-01,2.603e-01, 9.668e-02, -7.378e-01,5.277e-01, 1.869e+00, 1.440e+00, I
3029, 8.726e+03, 9.160e+03, 1.475e+03,2.646e+00, -3.867e-01, -5.068e+00,7.165e+00, 4.577e+01, 2.660e+02,6.000e+01, 1.511e+00, 5.685e-01,8.513e-01, 1.169e+00,2.360e-01, 3.537e-01, 1.787e+00,-4.449e+00, 1.059e+01, 3.952e-01, I
3030, 6.232e+04, 6.282e+04, 3.779e+03,2.972e+00, -3.799e-01, -4.969e+00,7.248e+00, 3.552e+01, 2.595e+02,6.377e+01, 1.219e+00, 2.590e+00,2.138e+00, 3.986e-01,5.188e-01, 8.900e-01, -1.172e+01,-1.103e+01, -1.123e+01, 1.010e+00, I
3031, 1.750e+04, 1.978e+04, 0.000e+00,1.207e+01, -3.769e-01, -4.462e+00,7.404e+00, 2.111e+01, 2.662e+02,7.274e+01, 2.728e+00, 3.410e+00,1.052e+00, 6.725e-01,9.466e-01, 7.118e-01, -8.024e+00,-5.986e+00, -1.258e+01, 4.165e-01, I
3032, 1.426e+05, 8.983e+04, 6.491e+03,1.424e+01, -3.615e-01, -4.420e+00,7.358e+00, 2.067e+01, 2.474e+02,6.732e+01, 9.410e+00, 4.560e+00,3.622e+00, 3.182e+00,5.275e+00, 2.640e+00, 1.190e+02,8.104e+01, 3.292e+02, 3.102e-01, I
3033, 1.679e+04, 2.154e+04, 8.701e+02,5.537e+00, -3.594e-01, -4.998e+00,7.150e+00, 4.488e+01, 2.681e+02,6.202e+01, 2.244e+00, 1.754e+00,9.822e-01, 1.832e-01,1.527e-01, 4.964e-01, -3.481e+00,-8.511e+00, -7.730e-02, 8.454e-01, I
3034, 1.158e+05, 8.933e+04, 5.317e+04,1.755e+00, -3.417e-01, 3.606e+00,8.029e+00, -1.523e+02, 8.428e+01,6.030e+01, 2.820e+00, 2.231e+00,2.051e+00, 4.839e-01,9.748e-01, 1.461e+00, -2.964e+01,9.729e+01, 2.296e+01, 6.963e-01, A
3035, 8.785e+03, 7.185e+03, 0.000e+00,2.301e+01, -3.384e-01, -4.439e+00,7.309e+00, 2.890e+01, 2.743e+02,7.075e+01, 2.545e+00, 4.180e+00,1.762e+00, 1.139e+00,3.242e+00, 3.271e-01, 1.394e+01,-3.692e+00, -3.673e+01, 1.856e-01, I
3036, 6.900e+04, 6.533e+04, 2.443e+04,2.757e+00, -3.142e-01, 3.549e+00,8.087e+00, -1.566e+02, 9.105e+01,5.485e+01, 2.310e+00, 2.372e+00,2.358e+00, 3.462e-01,8.134e-01, 1.250e+00, 1.025e+01,-5.264e+01, 2.966e+01, 1.149e+00, A
3037, 1.586e+04, 7.633e+03, 0.000e+00,1.292e+01, -2.911e-01, 2.852e+00,8.708e+00, -1.201e+02, 8.866e+01,8.461e+01, 1.755e+00, 4.092e+00,2.656e+00, 7.409e-01,3.408e+00, 6.123e-01, 2.870e+01,7.121e-01, -2.742e+01, 1.941e-01, I
3038, 7.887e+03, 1.144e+04, 0.000e+00,2.632e+00, -2.874e-01, -4.807e+00,7.461e+00, 1.590e+01, 2.506e+02,5.994e+01, 1.169e+00, 8.415e-01,5.529e-01, 3.440e-01,1.137e-01, 5.363e-01, 5.063e+00,-6.014e+00, -4.269e+00, 1.269e+00, I
3039, 5.958e+05, 1.949e+05, 3.195e+06,6.448e+00, -2.634e-01, -4.426e+00,7.354e+00, 2.843e+01, 2.551e+02,8.033e+01, 2.121e+01, 1.485e+01,2.045e+01, 3.439e+00,6.091e+00, 4.373e+00, 3.235e+02,-1.614e+02, -2.322e+02, 3.757e-01, I
3040, 4.169e+04, 1.928e+04, 1.048e+04,6.136e+00, -2.467e-01, 2.838e+00,8.715e+00, -1.214e+02, 8.541e+01,8.688e+01, 1.992e+00, 3.308e+00,3.991e+00, 7.009e-01,5.745e-01, 8.231e-01, -1.762e+01,2.027e+01, 1.862e+00, 1.099e+00, I
3041, 1.399e+04, 1.292e+04, 0.000e+00,1.811e+01, -2.258e-01, -4.483e+00,7.449e+00, 2.292e+01, 2.742e+02,7.487e+01, 1.350e+00, 2.058e+00,4.672e+00, 1.533e+00,3.780e-01, 2.498e+00, 4.908e+01,-3.326e+01, 2.376e+01, 3.946e-01, I
3042, 1.042e+04, 9.779e+03, 7.833e+03,2.362e+00, -2.182e-01, 2.897e+00,8.603e+00, -1.178e+02, 8.564e+01,7.946e+01, 1.509e+00, 1.217e+00,1.203e+00, 9.536e-01,6.230e-01, 3.579e-01, -6.230e+00,7.663e+00, -5.167e+00, 4.909e-01, I
3043, 4.700e+03, 6.052e+03, 0.000e+00,5.762e+00, -2.032e-01, -4.615e+00,7.451e+00, 1.021e+01, 2.556e+02,7.962e+01, 5.462e-01, 5.593e-01,1.797e+00, 3.945e-01,6.184e-01, 1.289e+00, 1.012e+01,-1.910e-02, 3.512e+00, 2.875e-01, I
3044, 9.900e+03, 1.168e+04, 1.514e+04,3.349e+00, -1.870e-01, 2.607e+00,8.644e+00, -1.289e+02, 9.312e+01,6.540e+01, 1.969e+00, 9.907e-01,2.166e+00, 1.707e+00,8.844e-02, 1.420e+00, 7.062e+00,-2.566e+01, -1.173e+01, 3.081e-01, I
3045, 7.909e+04, 4.668e+04, 4.123e+04,2.127e+00, -1.738e-01, 3.601e+00,8.062e+00, -1.524e+02, 9.450e+01,5.584e+01, 1.708e+00, 3.015e+00,2.520e+00, 2.573e-01,9.635e-01, 5.025e-01, -1.558e+01,-1.509e+01, 2.585e+01, 1.545e+00, A
3046, 1.214e+04, 1.207e+04, 0.000e+00,1.627e+00, -1.683e-01, 3.261e+00,8.342e+00, -1.592e+02, 8.061e+01,4.856e+01, 3.944e-01, 9.629e-01,1.068e+00, 3.510e-01,5.445e-01, 4.765e-01, -3.872e+00,-2.552e+00, -6.853e+00, 5.370e-01, A
3047, 2.003e+04, 2.960e+04, 0.000e+00,5.896e+00, -1.529e-01, -4.551e+00,7.448e+00, 1.591e+01, 2.615e+02,8.184e+01, 1.786e+00, 1.082e+00,2.346e+00, 1.364e-01,4.001e-01, 6.068e-01, -1.209e+01,8.268e+00, 4.516e+00, 1.411e+00, I
3048, 7.214e+03, 1.380e+04, 1.189e+04,2.112e+00, -1.210e-01, 3.488e+00,8.175e+00, -1.553e+02, 9.587e+01,5.120e+01, 1.299e+00, 1.186e+00,1.117e+00, 1.732e-01,1.276e-01, 1.933e-01, 9.270e-01,-3.142e+00, -7.004e-01, 8.785e-01, A
3049, 4.041e+04, 2.315e+04, 0.000e+00,5.136e+00, -1.198e-01, -5.049e+00,7.466e+00, 4.340e+01, 2.515e+02,7.232e+01, 3.716e+00, 1.986e+00,1.032e+00, 6.142e-01,7.111e-01, 1.535e+00, -1.025e+01,4.040e+01, 1.472e+01, 4.882e-01, I
3050, 9.308e+03, 9.458e+03, 1.238e+03,4.600e+01, -1.015e-01, 3.747e+00,7.894e+00, -1.541e+02, 1.027e+02,4.934e+01, 2.020e+00, 1.213e+00,7.329e+00, 3.842e-01,5.982e-01, 4.406e-01, 7.602e+00,3.807e+00, 9.599e-01, 4.165e-01, A
3051, 1.561e+04, 1.499e+04, 7.423e+02,1.190e+00, -7.193e-02, 3.798e+00,7.822e+00, -1.535e+02, 1.033e+02,4.648e+01, 1.009e+00, 6.596e-01,7.647e-01, 2.819e-01,1.742e-01, 2.356e-01, 2.327e+00,-3.346e+00, -6.075e-03, 6.372e-01, A
3052, 8.039e+03, 1.302e+04, 0.000e+00,8.398e+00, -6.829e-02, 2.858e+00,8.731e+00, -1.445e+02, 6.724e+01,4.513e+01, 2.440e+00, 4.299e-01,1.130e+00, 6.300e-01,6.389e-01, 4.817e-01, -3.276e+00,-6.349e+00, -7.217e+00, 5.938e-01, I
3053, 3.852e+04, 3.032e+04, 0.000e+00,8.903e+00, -6.771e-02, 2.878e+00,8.807e+00, -1.518e+02, 6.725e+01,5.109e+01, 4.696e+00, 2.057e+00,1.458e+00, 2.856e+00,1.307e+00, 2.069e+00, -3.748e+01,-5.826e+01, 2.350e+01, 3.142e-01, I
3054, 6.783e+04, 3.516e+04, 3.108e+04,1.759e+00, -6.001e-02, 3.598e+00,8.052e+00, -1.503e+02, 9.870e+01,5.147e+01, 2.854e+00, 1.432e+00,1.876e+00, 1.359e+00,1.419e+00, 4.754e-01, -1.077e+01,3.344e+01, 7.644e+01, 9.837e-01, A
3055, 4.035e+04, 3.107e+04, 2.098e+03,7.135e+01, -5.808e-02, 2.883e+00,8.699e+00, -1.255e+02, 7.958e+01,6.697e+01, 8.033e+00, 6.283e+00,1.204e+01, 3.101e+00,3.196e+00, 2.137e+00, -5.101e+01,6.514e+01, 1.720e+01, 2.144e-01, I
3056, 7.111e+03, 1.561e+04, 0.000e+00,1.588e+00, -1.638e-02, 2.810e+00,8.750e+00, -1.405e+02, 6.199e+01,4.703e+01, 8.886e-01, 4.658e-01,4.009e-01, 2.181e-01,2.658e-01, 2.054e-01, 2.176e+00,4.998e-01, -3.071e+00, 1.483e+00, I
3057, 7.111e+03, 1.561e+04, 0.000e+00,1.588e+00, -1.638e-02, 2.810e+00,8.750e+00, -1.405e+02, 6.199e+01,4.703e+01, 8.886e-01, 4.658e-01,4.009e-01, 2.181e-01,2.658e-01, 2.054e-01, 2.176e+00,4.998e-01, -3.071e+00, 1.483e+00, I
3058, 1.498e+04, 1.267e+04, 4.825e+03,6.804e+00, -1.814e-03, 2.631e+00,8.583e+00, -1.255e+02, 9.347e+01,6.688e+01, 1.359e+00, 1.017e+00,3.471e+00, 6.649e-01,1.284e+00, 2.756e+00, -4.181e+01,-2.624e+01, 3.418e+00, 2.710e-01, I
3059, 1.498e+04, 1.267e+04, 4.825e+03,6.804e+00, -1.814e-03, 2.631e+00,8.583e+00, -1.255e+02, 9.347e+01,6.688e+01, 1.359e+00, 1.017e+00,3.471e+00, 6.649e-01,1.284e+00, 2.756e+00, -4.181e+01,-2.624e+01, 3.418e+00, 2.710e-01, I
3060, 4.477e+04, 3.269e+04, 1.768e+04,2.457e+00, 2.291e-02, 3.330e+00,8.273e+00, -1.516e+02, 9.059e+01,5.287e+01, 1.386e+00, 2.002e+00,2.543e+00, 5.318e-01,7.901e-01, 6.103e-01, -1.429e+01,-2.138e+01, 1.033e+01, 1.016e+00, A
3061, 2.366e+03, 1.379e+03, 5.614e+03,4.193e+00, 2.744e-02, 3.311e+00,8.317e+00, -1.519e+02, 9.211e+01,5.511e+01, 1.378e+00, 2.157e+00,1.102e+00, 4.838e-01,8.714e-01, 8.280e-01, -2.763e+00,-1.029e+00, 2.716e+00, 1.443e-01, A
3062, 1.338e+04, 2.378e+04, 0.000e+00,3.506e+00, 7.266e-02, 3.491e+00,8.124e+00, -1.481e+02, 9.871e+01,4.991e+01, 1.598e+00, 8.921e-01,9.295e-01, 3.741e-01,2.857e-01, 1.639e-01, -4.236e-01,5.565e+00, 8.912e+00, 1.285e+00, A
3063, 4.754e+03, 8.313e+03, 7.207e+03,1.498e+00, 9.112e-02, 2.617e+00,8.666e+00, -1.276e+02, 9.725e+01,6.638e+01, 8.273e-01, 8.361e-01,9.493e-01, 3.502e-01,3.106e-01, 3.613e-01, -7.159e-01,3.356e+00, 3.625e+00, 7.694e-01, I
3064, 1.959e+04, 2.038e+04, 4.066e+03,2.303e+00, 9.138e-02, 3.329e+00,8.354e+00, -1.506e+02, 9.389e+01,5.912e+01, 1.317e+00, 8.509e-01,1.642e+00, 7.367e-01,4.432e-02, 5.912e-01, 5.147e+00,9.437e+00, 5.828e-01, 6.678e-01, A
3065, 2.657e+04, 2.073e+04, 4.300e+03,1.479e+00, 1.069e-01, 2.982e+00,8.511e+00, -1.147e+02, 8.768e+01,7.543e+01, 1.109e+00, 1.105e+00,1.357e+00, 3.617e-01,3.264e-01, 1.214e-01, -6.507e+00,-4.114e+00, 3.952e+00, 7.584e-01, A
3066, 6.680e+04, 6.617e+04, 1.829e+04,6.764e+00, 1.071e-01, 3.305e+00,8.389e+00, -1.543e+02, 9.723e+01,5.732e+01, 4.186e+00, 3.628e+00,2.463e+00, 9.302e-01,9.932e-01, 7.264e-01, -6.057e+00,-1.845e+01, 2.849e+01, 8.304e-01, A
3067, 1.083e+03, 3.997e+02, 1.138e+04,4.026e+00, 1.691e-01, 2.307e+00,8.075e+00, -9.895e+01, 1.418e+02,9.339e+01, 2.359e+00, 2.704e+00,2.173e+00, 1.115e+00,1.900e+00, 1.193e+00, -4.324e+00,1.950e+00, -4.368e+00, 6.304e-02, I
3068, 2.123e+04, 2.565e+04, 0.000e+00,1.506e+01, 2.410e-01, 3.271e+00,8.402e+00, -1.478e+02, 1.020e+02,5.595e+01, 2.305e+00, 3.911e+00,2.719e+00, 4.523e-01,1.203e+00, 3.563e-01, -9.181e+00,-5.000e+00, -1.558e+01, 6.545e-01, A
3069, 1.092e+04, 1.070e+04, 4.926e+03,3.527e+00, 3.153e-01, 3.303e+00,8.450e+00, -1.405e+02, 1.043e+02,5.886e+01, 1.732e+00, 9.975e-01,1.599e+00, 3.801e-01,1.781e-01, 4.208e-01, -3.003e+00,-2.951e+00, -2.966e+00, 8.386e-01, A
3070, 2.044e+04, 1.497e+04, 9.191e+03,2.259e+00, 3.717e-01, 3.281e+00,8.429e+00, -1.389e+02, 1.012e+02,5.893e+01, 1.403e+00, 1.540e+00,1.636e+00, 3.094e-01,7.121e-01, 1.038e+00, -1.114e+01,1.352e+01, -9.304e+00, 5.472e-01, A
3071, 6.310e+03, 6.843e+03, 3.205e+03,5.559e+00, 3.722e-01, 2.798e+00,8.571e+00, -1.212e+02, 1.052e+02,6.218e+01, 1.635e+00, 1.099e+00,1.821e+00, 4.678e-01,2.685e-01, 5.546e-01, 1.456e+00,-5.270e+00, -1.511e+00, 5.606e-01, I
3072, 1.765e+04, 1.072e+04, 4.627e+02,9.354e+00, 4.294e-01, 3.269e+00,8.469e+00, -1.394e+02, 1.009e+02,6.124e+01, 2.661e+00, 3.101e+00,1.778e+00, 1.526e+00,9.296e-01, 8.955e-01, -1.573e+01,-2.464e+01, -3.277e+00, 3.465e-01, A
3073, 3.939e+04, 1.559e+04, 5.368e+03,4.264e+00, 4.720e-01, 3.298e+00,8.453e+00, -1.386e+02, 1.011e+02,6.384e+01, 1.999e+00, 1.774e+00,3.549e+00, 5.327e-01,1.202e+00, 1.005e+00, 1.085e+01,-2.357e+00, 8.533e+00, 3.169e-01, A
3074, 2.372e+03, 4.930e+03, 0.000e+00,2.298e+01, 4.979e-01, 3.307e+00,8.418e+00, -1.428e+02, 1.056e+02,6.384e+01, 2.390e+00, 1.066e+00,1.194e+00, 1.693e+00,8.714e-01, 8.736e-01, -3.760e+00,8.469e+00, 5.494e+00, 1.524e-01, A
3075, 2.372e+03, 4.930e+03, 0.000e+00,2.298e+01, 4.979e-01, 3.307e+00,8.418e+00, -1.428e+02, 1.056e+02,6.384e+01, 2.390e+00, 1.066e+00,1.194e+00, 1.693e+00,8.714e-01, 8.736e-01, -3.760e+00,8.469e+00, 5.494e+00, 1.524e-01, A
3076, 6.402e+03, 5.489e+03, 0.000e+00,3.087e+01, 4.986e-01, 3.302e+00,8.493e+00, -1.462e+02, 1.092e+02,6.699e+01, 4.450e+00, 2.542e+00,1.633e+00, 1.380e+00,3.595e-01, 8.759e-01, -4.849e+00,-1.202e+01, -1.535e+00, 2.904e-01, A
3077, 2.255e+04, 2.546e+04, 0.000e+00,3.861e+01, 5.096e-01, 3.328e+00,8.477e+00, -1.533e+02, 1.111e+02,6.424e+01, 7.947e+00, 3.352e+00,1.437e+00, 4.460e+00,2.251e+00, 5.332e-01, 8.089e+00,3.275e+01, -5.865e+01, 1.608e-01, A
3078, 2.255e+04, 2.546e+04, 0.000e+00,3.861e+01, 5.096e-01, 3.328e+00,8.477e+00, -1.533e+02, 1.111e+02,6.424e+01, 7.947e+00, 3.352e+00,1.437e+00, 4.460e+00,2.251e+00, 5.332e-01, 8.089e+00,3.275e+01, -5.865e+01, 1.608e-01, A
3079, 4.322e+03, 1.127e+04, 0.000e+00,2.014e+01, 5.101e-01, 3.236e+00,8.510e+00, -1.357e+02, 9.972e+01,6.137e+01, 1.807e+00, 8.653e-01,2.453e+00, 3.035e-01,7.448e-01, 1.269e+00, 1.327e+01,1.608e+01, 5.217e+00, 4.776e-01, A
3080, 4.322e+03, 1.127e+04, 0.000e+00,2.014e+01, 5.101e-01, 3.236e+00,8.510e+00, -1.357e+02, 9.972e+01,6.137e+01, 1.807e+00, 8.653e-01,2.453e+00, 3.035e-01,7.448e-01, 1.269e+00, 1.327e+01,1.608e+01, 5.217e+00, 4.776e-01, A
3081, 4.123e+04, 3.785e+04, 0.000e+00,3.268e+00, 5.154e-01, 2.881e+00,8.540e+00, -1.189e+02, 1.035e+02,6.300e+01, 9.417e-01, 2.367e+00,1.969e+00, 1.261e+00,1.073e+00, 6.921e-01, -1.789e+00,2.609e+01, 3.672e+01, 6.595e-01, A
3082, 4.523e+04, 5.969e+04, 3.320e+03,2.344e+01, 5.433e-01, 3.335e+00,8.418e+00, -1.396e+02, 1.061e+02,6.125e+01, 6.023e+00, 4.859e+00,3.917e+00, 3.699e+00,3.911e+00, 1.168e+00, -7.042e+01,-4.870e+01, -7.450e+01, 2.319e-01, A
3083, 9.755e+03, 1.155e+04, 0.000e+00,2.060e+01, 6.029e-01, 3.362e+00,8.469e+00, -1.348e+02, 1.121e+02,6.505e+01, 1.126e+00, 2.812e+00,3.713e+00, 1.002e+00,2.435e+00, 2.188e+00, -2.949e+01,-4.460e+00, -9.117e+00, 1.658e-01, A
3084, 7.666e+03, 1.094e+04, 0.000e+00,4.738e+01, 6.382e-01, 3.371e+00,8.445e+00, -1.306e+02, 1.131e+02,5.945e+01, 1.946e+00, 6.048e+00,1.376e+00, 1.943e+00,4.195e+00, 1.119e+00, -4.815e+00,-5.986e+00, 3.814e+01, 1.051e-01, A
3085, 2.518e+04, 5.555e+04, 4.681e+03,1.148e+01, 6.876e-01, 3.325e+00,8.429e+00, -1.293e+02, 1.099e+02,6.026e+01, 3.472e+00, 1.517e+00,2.977e+00, 9.581e-01,1.201e+00, 2.488e+00, 2.021e+01,-9.136e+01, -2.403e+01, 6.285e-01, A
3086, 1.595e+04, 1.401e+04, 0.000e+00,1.447e+01, 7.157e-01, 2.380e+00,8.253e+00, -9.256e+01, 1.390e+02,9.834e+01, 2.480e+00, 4.084e+00,1.374e+00, 2.304e+00,2.952e-01, 3.657e-01, 8.418e+00,7.230e+00, -5.085e+01, 5.905e-01, I
3087, 1.686e+04, 2.280e+04, 0.000e+00,2.489e+01, 7.301e-01, 3.370e+00,8.462e+00, -1.255e+02, 1.119e+02,6.332e+01, 3.695e+00, 3.102e+00,3.866e+00, 1.956e+00,1.489e+00, 3.358e+00, -5.116e+01,1.752e+01, -3.683e+01, 2.339e-01, A
3088, 1.725e+04, 9.921e+03, 3.917e+03,2.619e+00, 7.427e-01, 3.368e+00,8.322e+00, -1.092e+02, 1.055e+02,7.119e+01, 1.324e+00, 1.500e+00,1.631e+00, 5.604e-01,4.624e-01, 8.187e-01, -7.774e+00,4.467e+00, 3.131e+00, 4.236e-01, A
3089, 6.874e+03, 7.714e+03, 5.120e+02,2.415e+00, 7.447e-01, 2.870e+00,8.300e+00, -1.112e+02, 9.710e+01,4.596e+01, 8.562e-01, 9.319e-01,8.547e-01, 1.506e-01,1.253e-01, 1.706e-01, 1.464e+00,-6.659e-01, 1.121e+00, 1.389e+00, A
3090, 4.001e+04, 2.857e+04, 2.647e+04,3.228e+00, 7.497e-01, 3.220e+00,8.396e+00, -1.157e+02, 1.064e+02,5.838e+01, 2.575e+00, 1.582e+00,2.999e+00, 1.123e+00,8.672e-01, 9.256e-01, -1.777e+01,1.947e+01, 1.840e+01, 6.594e-01, A
3091, 5.767e+03, 5.999e+03, 4.158e+03,2.983e+00, 7.505e-01, 3.288e+00,8.402e+00, -1.098e+02, 1.039e+02,7.429e+01, 1.070e+00, 9.328e-01,1.481e+00, 5.858e-01,1.321e-01, 5.040e-01, 2.118e+00,-4.466e+00, -3.862e+00, 5.709e-01, A
3092, 2.305e+04, 2.769e+04, 1.177e+04,3.246e+00, 7.663e-01, 3.293e+00,8.468e+00, -1.306e+02, 1.067e+02,6.557e+01, 1.669e+00, 1.476e+00,2.164e+00, 8.801e-01,4.915e-01, 1.646e+00, 5.393e+00,-5.140e+01, 1.781e+01, 7.904e-01, A
3093, 1.373e+04, 1.150e+04, 2.849e+03,2.293e+00, 7.786e-01, 2.506e+00,8.215e+00, -7.973e+01, 1.645e+02,1.034e+02, 1.427e+00, 1.391e+00,6.149e-01, 1.005e+00,8.896e-01, 4.341e-01, 6.746e+00,-1.084e+01, 2.814e+00, 3.722e-01, I
3094, 6.069e+04, 3.519e+04, 4.378e+03,2.679e+00, 8.070e-01, 3.175e+00,8.488e+00, -1.100e+02, 1.053e+02,6.153e+01, 2.353e+00, 1.768e+00,2.253e+00, 5.171e-01,3.229e-01, 5.242e-02, -3.257e+00,1.501e+01, 1.443e+01, 2.026e+00, A
3095, 1.677e+04, 2.614e+04, 1.746e+04,4.809e+00, 8.244e-01, 3.327e+00,8.516e+00, -1.275e+02, 1.060e+02,7.369e+01, 2.181e+00, 2.340e+00,2.024e+00, 2.252e-01,1.621e+00, 1.040e+00, 2.705e+01,-3.431e+00, 6.976e+00, 4.506e-01, A
3096, 2.231e+05, 2.748e+05, 3.429e+04,6.782e+00, 8.598e-01, 3.263e+00,8.571e+00, -1.282e+02, 1.073e+02,5.716e+01, 3.996e+00, 5.468e+00,4.847e+00, 6.035e-01,4.869e-01, 8.708e-01, 8.216e+00,-3.809e+01, -1.714e+01, 1.589e+00, A
3097, 5.865e+04, 8.224e+04, 6.966e+03,5.390e+00, 9.201e-01, 3.388e+00,8.475e+00, -1.237e+02, 1.108e+02,7.120e+01, 2.005e+00, 2.804e+00,3.021e+00, 1.491e-01,2.141e-01, 1.060e-01, 1.484e+00,-1.052e+00, -6.864e+00, 4.389e+00, A
3098, 8.484e+03, 1.373e+04, 1.594e+04,3.546e+00, 9.249e-01, 3.364e+00,8.585e+00, -1.283e+02, 1.100e+02,6.733e+01, 2.183e+00, 1.570e+00,1.452e+00, 5.615e-01,1.218e-01, 2.576e-01, -1.832e-01,5.724e+00, 4.204e+00, 5.715e-01, A
3099, 1.153e+04, 2.020e+04, 0.000e+00,6.448e+00, 9.360e-01, 3.202e+00,8.714e+00, -1.208e+02, 1.108e+02,6.341e+01, 1.450e+00, 9.458e-01,2.014e+00, 1.076e+00,5.748e-01, 1.687e+00, 1.903e+01,-2.341e+01, 8.562e+00, 4.168e-01, A
3100, 4.466e+04, 2.340e+04, 8.705e+03,1.690e+00, 9.512e-01, 2.264e+00,8.285e+00, -8.771e+01, 1.364e+02,9.854e+01, 1.194e+00, 2.007e+00,1.641e+00, 1.429e-01,1.127e+00, 9.084e-02, -1.768e+00,6.000e-01, 2.683e+01, 1.049e+00, I
3101, 8.525e+03, 1.112e+04, 1.940e+04,4.998e+00, 9.814e-01, 3.438e+00,8.474e+00, -1.254e+02, 1.146e+02,6.403e+01, 2.723e+00, 2.532e+00,1.525e+00, 7.645e-01,8.757e-01, 5.446e-01, -1.527e+00,1.484e+00, -5.653e+00, 1.676e-01, A
3102, 7.546e+03, 8.251e+03, 0.000e+00,3.035e+01, 9.867e-01, 3.169e+00,8.614e+00, -9.986e+01, 1.098e+02,7.981e+01, 2.069e+00, 1.113e+00,4.874e+00, 2.276e-01,1.011e+00, 7.176e-01, -1.014e+01,1.471e+00, 5.975e+00, 3.944e-01, A
3103, 1.262e+04, 1.278e+04, 4.028e+03,6.360e+00, 1.009e+00, 3.082e+00,8.651e+00, -1.085e+02, 1.014e+02,6.694e+01, 2.596e+00, 1.656e+00,1.489e+00, 3.941e-01,8.320e-01, 1.054e+00, 1.080e+01,4.746e+00, -1.203e+00, 2.492e-01, A
3104, 1.262e+04, 1.278e+04, 4.028e+03,6.360e+00, 1.009e+00, 3.082e+00,8.651e+00, -1.085e+02, 1.014e+02,6.694e+01, 2.596e+00, 1.656e+00,1.489e+00, 3.941e-01,8.320e-01, 1.054e+00, 1.080e+01,4.746e+00, -1.203e+00, 2.492e-01, A
3105, 7.810e+05, 6.127e+05, 2.064e+05,3.050e+00, 1.017e+00, 3.047e+00,8.609e+00, -9.851e+01, 1.108e+02,7.545e+01, 4.650e+00, 5.739e+00,6.085e+00, 1.884e+00,3.522e+00, 1.091e+00, 9.204e+01,-6.205e+01, 2.368e+02, 9.011e-01, A
3106, 4.760e+03, 3.284e+03, 8.890e+02,4.459e+00, 1.037e+00, 3.060e+00,8.592e+00, -9.810e+01, 1.201e+02,7.863e+01, 6.219e-01, 9.333e-01,1.766e+00, 4.569e-01,8.177e-01, 4.066e-01, 6.183e+00,3.781e+00, 1.106e+00, 4.238e-01, A
3107, 1.027e+05, 4.629e+04, 8.249e+04,3.286e+00, 1.058e+00, 3.013e+00,8.545e+00, -9.869e+01, 1.164e+02,7.001e+01, 3.288e+00, 3.485e+00,4.563e+00, 2.454e+00,1.493e+00, 3.137e+00, 2.863e+00,1.140e+02, -3.216e+01, 3.448e-01, A
3108, 4.207e+04, 2.819e+04, 5.892e+03,1.614e+00, 1.074e+00, 3.438e+00,8.465e+00, -1.177e+02, 1.146e+02,7.054e+01, 1.829e+00, 1.408e+00,1.117e+00, 3.110e-01,6.768e-01, 4.141e-01, 7.413e+00,7.611e+00, 2.486e+01, 1.709e+00, A
3109, 4.801e+03, 1.622e+03, 4.554e+03,3.494e+00, 1.087e+00, 3.064e+00,8.652e+00, -9.914e+01, 1.084e+02,6.838e+01, 1.479e+00, 1.920e+00,1.146e+00, 8.005e-01,9.408e-01, 4.439e-01, 3.969e+00,-3.508e+00, -4.276e+00, 1.478e-01, A
3110, 4.118e+03, 3.202e+02, 3.715e+03,1.209e+00, 1.133e+00, 1.569e+00,7.927e+00, -5.414e+01, 1.695e+02,9.235e+01, 8.510e-01, 1.409e+00,9.300e-01, 3.867e-01,9.109e-01, 8.522e-01, -1.394e+00,-3.193e-01, 1.273e+00, 6.479e-02, I
3111, 1.226e+05, 3.227e+04, 3.640e+04,2.654e+00, 1.145e+00, 3.414e+00,8.534e+00, -1.206e+02, 1.209e+02,6.997e+01, 4.261e+00, 2.841e+00,2.830e+00, 2.784e+00,1.380e+00, 1.236e+00, -3.542e+01,-1.084e+02, -6.935e+01, 6.499e-01, A
3112, 6.245e+03, 6.103e+03, 0.000e+00,4.821e+00, 1.157e+00, 1.673e+00,7.957e+00, -5.426e+01, 1.690e+02,1.033e+02, 1.240e+00, 9.765e-01,1.329e+00, 4.700e-01,1.050e+00, 6.538e-01, 4.393e+00,-2.432e-01, 6.070e+00, 2.550e-01, I
3113, 2.336e+04, 2.498e+04, 0.000e+00,3.853e+01, 1.180e+00, 2.976e+00,8.612e+00, -9.158e+01, 1.139e+02,7.215e+01, 3.205e+00, 3.110e+00,7.719e+00, 2.603e-01,2.528e+00, 5.815e+00, 1.693e+02,-1.370e+01, -1.965e+01, 2.644e-01, A
3114, 3.398e+05, 7.789e+04, 4.054e+04,2.274e+00, 1.191e+00, 3.082e+00,8.685e+00, -9.784e+01, 1.114e+02,7.653e+01, 2.467e+00, 2.888e+00,6.155e+00, 1.610e+00,1.146e+00, 2.487e+00, 1.491e+01,9.489e+01, 1.709e+01, 5.617e-01, A
3115, 6.746e+03, 9.550e+03, 4.131e+03,6.115e+00, 1.191e+00, 1.695e+00,7.973e+00, -5.337e+01, 1.705e+02,1.028e+02, 1.328e+00, 1.651e+00,1.900e+00, 7.039e-01,1.912e-01, 1.236e+00, -5.747e+00,9.410e+00, 2.687e-01, 2.629e-01, I
3116, 2.756e+04, 1.958e+04, 2.382e+03,6.461e+00, 1.192e+00, 3.196e+00,8.672e+00, -9.860e+01, 1.134e+02,8.160e+01, 1.904e+00, 1.360e+00,3.614e+00, 1.419e+00,1.541e+00, 1.279e+00, -3.256e+01,2.049e+01, 1.996e+01, 4.361e-01, A
3117, 4.686e+04, 1.200e+04, 6.908e+03,4.588e+00, 1.200e+00, 3.014e+00,8.654e+00, -9.362e+01, 1.181e+02,8.630e+01, 2.726e+00, 2.406e+00,3.823e+00, 8.732e-01,1.797e+00, 2.371e+00, 7.486e+01,-2.598e+01, -1.316e-01, 4.985e-01, A
3118, 3.057e+03, 5.399e+03, 0.000e+00,1.745e+02, 1.205e+00, 3.264e+00,8.690e+00, -1.110e+02, 1.059e+02,7.948e+01, 4.784e+00, 3.330e+00,6.677e+00, 1.084e+00,3.851e+00, 2.018e+00, 2.677e+01,4.217e+00, -1.596e+01, 9.777e-02, A
3119, 1.761e+04, 2.991e+04, 0.000e+00,1.648e+01, 1.219e+00, 3.065e+00,8.788e+00, -1.041e+02, 1.103e+02,6.798e+01, 2.083e+00, 3.440e+00,2.824e+00, 7.848e-01,2.811e+00, 5.004e-01, 2.695e+01,-6.642e+00, 4.191e+01, 3.571e-01, A
3120, 1.301e+05, 3.967e+04, 4.909e+04,2.552e+00, 1.227e+00, 3.363e+00,8.599e+00, -1.266e+02, 1.239e+02,6.315e+01, 3.489e+00, 3.981e+00,2.574e+00, 5.225e-01,1.974e-01, 1.324e+00, 2.022e+01,9.515e+01, 4.448e+00, 2.673e+00, A
3121, 3.673e+04, 3.636e+04, 1.057e+04,3.295e+00, 1.228e+00, 3.166e+00,8.774e+00, -1.051e+02, 1.098e+02,7.368e+01, 1.391e+00, 1.632e+00,2.749e+00, 1.358e+00,1.478e+00, 1.520e+00, 3.067e+01,-1.597e+01, -1.784e+01, 2.285e-01, A
3122, 2.046e+04, 2.790e+04, 6.534e+03,1.949e+00, 1.249e+00, 3.445e+00,8.456e+00, -1.199e+02, 1.250e+02,7.275e+01, 1.813e+00, 7.529e-01,7.905e-01, 3.137e-02,4.349e-01, 8.687e-02, 1.243e+00,2.928e+00, 1.506e+01, 4.262e+00, A
3123, 3.701e+04, 2.745e+04, 4.130e+03,1.965e+01, 1.252e+00, 3.299e+00,8.649e+00, -1.184e+02, 1.167e+02,6.252e+01, 6.978e+00, 3.265e+00,3.141e+00, 7.258e-01,1.342e+00, 3.461e+00, 2.369e+01,8.134e+01, -8.822e+00, 2.724e-01, A
3124, 1.096e+04, 9.266e+03, 7.971e+02,2.242e+00, 1.259e+00, 3.220e+00,8.773e+00, -1.064e+02, 1.116e+02,6.079e+01, 6.487e-01, 8.213e-01,1.465e+00, 2.307e-01,3.491e-01, 8.434e-01, -9.584e-02,-8.014e+00, -3.206e+00, 3.423e-01, A
3125, 1.926e+04, 1.104e+04, 1.418e+04,8.379e+00, 1.279e+00, 3.264e+00,8.708e+00, -1.143e+02, 1.079e+02,7.192e+01, 4.015e+00, 2.737e+00,2.981e+00, 2.694e+00,1.113e+00, 5.590e-01, -9.920e+00,3.670e+01, 2.072e+01, 2.905e-01, A
3126, 6.640e+03, 6.665e+03, 2.588e+03,5.716e+00, 1.288e+00, 3.307e+00,8.529e+00, -9.790e+01, 1.246e+02,8.089e+01, 1.908e+00, 7.319e-01,1.751e+00, 6.052e-01,2.825e-01, 1.089e+00, 4.223e+00,-1.260e+01, -5.645e+00, 4.901e-01, A
3127, 1.336e+04, 2.621e+04, 5.774e+03,4.652e+00, 1.296e+00, 2.997e+00,8.656e+00, -9.433e+01, 1.102e+02,6.029e+01, 1.204e+00, 1.704e+00,1.841e+00, 4.340e-01,1.646e-01, 2.313e-01, -1.673e+00,-7.080e+00, -1.862e+00, 1.080e+00, A
3128, 7.654e+03, 8.266e+03, 0.000e+00,6.652e+01, 1.306e+00, 3.269e+00,8.706e+00, -1.170e+02, 1.047e+02,6.515e+01, 4.014e+00, 6.389e+00,2.848e+00, 2.397e+00,3.660e+00, 2.271e+00, -7.599e+00,8.869e+00, 3.965e+01, 9.380e-02, A
3129, 2.584e+04, 3.170e+04, 7.092e+04,7.235e+00, 1.314e+00, 3.205e+00,8.796e+00, -1.064e+02, 1.100e+02,5.928e+01, 4.909e+00, 4.570e+00,3.486e+00, 2.960e+00,8.299e-01, 1.464e+00, 1.296e+01,-4.982e+01, -5.815e+01, 4.095e-01, A
3130, 2.118e+04, 2.050e+04, 3.056e+03,2.012e+00, 1.321e+00, 3.329e+00,8.649e+00, -1.225e+02, 1.237e+02,5.686e+01, 1.286e+00, 1.259e+00,1.166e+00, 1.037e+00,8.354e-01, 7.233e-01, -1.535e+00,2.270e+01, 2.132e+01, 5.468e-01, A
3131, 8.635e+04, 6.112e+04, 5.934e+04,6.542e+00, 1.357e+00, 3.082e+00,8.986e+00, -1.145e+02, 1.140e+02,6.240e+01, 6.392e+00, 3.068e+00,3.498e+00, 3.134e-01,1.196e+00, 7.312e-01, 1.699e+01,1.412e+01, -2.622e+01, 8.001e-01, A
3132, 7.665e+04, 6.238e+04, 9.385e+03,8.648e+00, 1.364e+00, 3.198e+00,8.845e+00, -1.122e+02, 1.136e+02,6.260e+01, 2.437e+00, 5.792e+00,2.996e+00, 1.305e+00,3.312e+00, 1.226e+00, 1.694e+02,6.016e+01, 3.852e+01, 8.129e-01, A
3133, 9.909e+03, 1.375e+04, 6.912e+02,1.958e+01, 1.383e+00, 3.282e+00,8.766e+00, -1.142e+02, 1.171e+02,6.312e+01, 3.092e+00, 1.918e+00,3.023e+00, 4.150e-01,9.117e-01, 5.912e-01, -9.023e+00,1.290e+01, 1.350e+01, 8.025e-01, A
3134, 9.854e+03, 1.620e+04, 8.008e+03,3.976e+00, 1.384e+00, 3.169e+00,8.792e+00, -1.046e+02, 1.111e+02,6.226e+01, 1.749e+00, 1.746e+00,1.069e+00, 8.009e-01,1.318e+00, 3.903e-01, 2.049e+01,4.791e+00, 2.363e+01, 7.731e-01, A
3135, 1.935e+04, 2.003e+04, 6.058e+03,1.600e+00, 1.392e+00, 3.171e+00,8.460e+00, -8.876e+01, 1.311e+02,7.618e+01, 9.456e-01, 1.278e+00,1.157e+00, 1.759e-01,7.593e-01, 2.411e-02, -5.212e+00,-1.085e+00, 1.551e+01, 1.619e+00, A
3136, 2.735e+04, 2.318e+04, 1.178e+04,1.509e+00, 1.412e+00, 3.386e+00,8.374e+00, -9.050e+01, 1.370e+02,7.072e+01, 1.190e+00, 1.457e+00,1.345e+00, 2.230e-01,3.900e-01, 6.496e-01, 1.348e+01,5.500e+00, 1.947e+00, 1.413e+00, A
3137, 1.539e+05, 1.201e+05, 1.920e+04,4.609e+00, 1.420e+00, 3.111e+00,9.000e+00, -1.083e+02, 1.086e+02,6.983e+01, 4.315e+00, 4.040e+00,2.615e+00, 1.916e+00,2.341e+00, 8.977e-01, 1.446e+02,-9.188e+01, -1.190e+02, 1.079e+00, A
3138, 3.102e+04, 2.308e+04, 1.809e+04,1.519e+00, 1.459e+00, 3.114e+00,8.575e+00, -8.767e+01, 1.288e+02,8.335e+01, 1.405e+00, 1.347e+00,1.726e+00, 3.370e-01,5.551e-01, 7.609e-01, 1.446e+01,-6.089e+00, -2.579e+00, 9.696e-01, A
3139, 3.112e+04, 2.569e+04, 1.451e+04,8.324e+00, 1.477e+00, 2.989e+00,9.152e+00, -1.247e+02, 1.149e+02,6.750e+01, 3.070e+00, 4.042e+00,2.737e+00, 1.120e+00,2.054e+00, 7.608e-01, 2.615e+01,1.799e+01, -1.788e+00, 3.219e-01, A
3140, 9.376e+03, 8.682e+03, 1.348e+02,2.605e+00, 1.480e+00, 1.569e+00,7.953e+00, -4.322e+01, 1.801e+02,8.956e+01, 8.837e-01, 1.167e+00,9.861e-01, 4.791e-01,6.210e-01, 3.402e-01, -1.581e+00,-2.810e+00, -3.825e+00, 4.283e-01, I
3141, 9.666e+03, 1.974e+04, 3.997e+03,3.294e+00, 1.505e+00, 3.266e+00,8.812e+00, -1.257e+02, 1.367e+02,6.505e+01, 1.239e+00, 9.721e-01,1.349e+00, 2.786e-01,2.413e-01, 2.846e-01, 8.185e-01,-7.058e+00, -4.332e+00, 7.819e-01, A
3142, 9.666e+03, 1.974e+04, 3.997e+03,3.294e+00, 1.505e+00, 3.266e+00,8.812e+00, -1.257e+02, 1.367e+02,6.505e+01, 1.239e+00, 9.721e-01,1.349e+00, 2.786e-01,2.413e-01, 2.846e-01, 8.185e-01,-7.058e+00, -4.332e+00, 7.819e-01, A
3143, 6.636e+04, 8.804e+04, 4.539e+04,7.046e+00, 1.516e+00, 3.268e+00,8.749e+00, -1.192e+02, 1.345e+02,6.451e+01, 3.264e+00, 4.354e+00,4.014e+00, 1.397e+00,1.466e+00, 1.017e+00, 7.109e+00,-6.814e+01, -7.584e+01, 7.485e-01, A
3144, 6.636e+04, 8.804e+04, 4.539e+04,7.046e+00, 1.516e+00, 3.268e+00,8.749e+00, -1.192e+02, 1.345e+02,6.451e+01, 3.264e+00, 4.354e+00,4.014e+00, 1.397e+00,1.466e+00, 1.017e+00, 7.109e+00,-6.814e+01, -7.584e+01, 7.485e-01, A
3145, 9.761e+04, 7.603e+04, 6.985e+04,2.131e+00, 1.522e+00, 3.041e+00,9.101e+00, -1.185e+02, 1.137e+02,6.915e+01, 2.868e+00, 2.718e+00,2.479e+00, 2.343e-01,2.136e-01, 4.437e-01, 8.443e+00,-1.157e+01, -3.708e+00, 2.935e+00, A
3146, 1.113e+04, 9.747e+03, 0.000e+00,3.244e+00, 1.527e+00, 3.117e+00,9.050e+00, -1.174e+02, 1.166e+02,7.047e+01, 1.102e+00, 1.089e+00,1.402e+00, 5.531e-01,6.893e-01, 6.755e-01, 4.346e+00,-4.389e+00, 1.241e+00, 2.644e-01, A
3147, 2.605e+04, 1.833e+04, 1.173e+04,8.182e+00, 1.543e+00, 3.034e+00,9.222e+00, -1.121e+02, 1.068e+02,7.484e+01, 2.800e+00, 4.488e+00,1.518e+00, 7.264e-01,3.262e+00, 7.887e-01, 2.088e+01,-1.895e+00, -5.127e+01, 2.654e-01, A
3148, 1.061e+04, 2.088e+04, 1.368e+03,3.726e+00, 1.545e+00, 3.242e+00,8.803e+00, -1.195e+02, 1.351e+02,7.078e+01, 1.159e+00, 1.439e+00,8.798e-01, 9.932e-01,1.139e+00, 3.574e-01, 1.465e+01,-1.171e+01, 7.310e+00, 4.736e-01, A
3149, 3.665e+04, 2.783e+04, 2.112e+04,1.367e+00, 1.565e+00, 3.100e+00,9.045e+00, -1.154e+02, 1.120e+02,6.798e+01, 1.667e+00, 1.059e+00,1.683e+00, 7.784e-01,3.632e-01, 3.069e-01, -1.008e+01,3.145e+01, 1.114e+01, 1.050e+00, A
3150, 6.434e+03, 9.823e+03, 0.000e+00,9.490e+01, 1.589e+00, 3.016e+00,9.255e+00, -1.174e+02, 1.206e+02,7.475e+01, 3.379e+00, 7.309e+00,2.969e+00, 2.215e+00,2.178e+00, 5.711e-01, 1.332e+01,1.918e+00, 2.588e+01, 1.429e-01, A
3151, 1.920e+04, 1.386e+04, 6.049e+03,2.123e+00, 1.597e+00, 3.344e+00,8.357e+00, -8.759e+01, 1.403e+02,6.650e+01, 1.456e+00, 1.271e+00,1.425e+00, 5.240e-01,1.007e+00, 4.100e-01, 1.714e+00,5.689e+00, 1.438e+01, 5.778e-01, A
3152, 1.624e+04, 2.248e+04, 2.133e+01,3.333e+00, 1.638e+00, 3.045e+00,9.176e+00, -1.109e+02, 1.123e+02,7.862e+01, 9.690e-01, 1.403e+00,1.433e+00, 6.233e-01,2.951e-01, 3.016e-01, 1.700e+00,7.199e+00, 7.325e+00, 1.144e+00, A
3153, 1.857e+04, 3.229e+03, 8.261e+03,1.231e+00, 1.715e+00, 3.382e+00,8.334e+00, -8.285e+01, 1.443e+02,6.877e+01, 1.612e+00, 1.155e+00,1.357e+00, 8.084e-01,5.044e-01, 7.363e-01, -1.427e+00,-9.826e+00, -3.496e+00, 1.915e-01, A
3154, 5.939e+03, 2.150e+03, 1.291e+04,8.432e-01, 1.721e+00, 3.314e+00,8.423e+00, -8.357e+01, 1.412e+02,7.562e+01, 8.255e-01, 1.069e+00,1.165e+00, 7.044e-01,3.895e-01, 3.149e-01, 1.216e-01,3.802e+00, 9.235e-01, 1.423e-01, A
3155, 5.632e+03, 1.742e+03, 2.840e+03,1.610e+00, 1.726e+00, 3.345e+00,8.381e+00, -8.353e+01, 1.437e+02,7.156e+01, 7.977e-01, 9.536e-01,1.176e+00, 6.151e-01,4.367e-01, 3.411e-01, -1.780e+00,2.170e+00, -2.087e-01, 1.403e-01, A
3156, 1.102e+05, 1.010e+05, 4.110e+04,5.702e+00, 1.741e+00, 3.001e+00,9.282e+00, -1.067e+02, 1.091e+02,8.337e+01, 3.160e+00, 3.948e+00,4.720e+00, 1.418e+00,2.586e+00, 1.738e+00, 1.019e+02,-9.058e+01, -1.259e+02, 9.768e-01, A
3157, 5.934e+03, 5.109e+03, 1.316e+04,6.772e+00, 1.791e+00, 1.722e+00,8.151e+00, -5.008e+01, 1.730e+02,9.237e+01, 2.443e+00, 2.399e+00,2.770e+00, 4.619e-02,1.001e-01, 1.493e-01, -8.521e-01,6.917e-01, 5.607e-01, 1.779e+00, I
3158, 5.028e+04, 2.243e+04, 1.288e+04,3.707e+00, 1.812e+00, 3.104e+00,9.061e+00, -1.020e+02, 1.210e+02,8.134e+01, 3.089e+00, 1.740e+00,2.980e+00, 2.568e+00,1.014e+00, 1.333e+00, -1.498e+01,-8.839e+01, -1.755e+00, 3.393e-01, A
3159, 5.117e+05, 3.119e+05, 1.802e+05,2.167e+00, 1.851e+00, 3.167e+00,8.953e+00, -1.038e+02, 1.294e+02,8.013e+01, 3.367e+00, 5.798e+00,3.489e+00, 1.553e+00,3.933e+00, 1.156e+00, 2.776e+02,8.169e+01, 2.708e+02, 1.261e+00, A
3160, 8.501e+04, 1.155e+05, 2.545e+04,6.208e+00, 1.858e+00, 3.048e+00,9.184e+00, -1.025e+02, 1.167e+02,8.838e+01, 3.424e+00, 2.731e+00,4.147e+00, 1.009e+00,8.604e-01, 8.444e-01, 2.198e+01,1.937e+01, 2.363e+01, 6.944e-01, A
3161, 3.103e+03, 5.795e+03, 0.000e+00,2.180e+01, 1.917e+00, 3.113e+00,9.053e+00, -1.001e+02, 1.290e+02,8.320e+01, 2.283e+00, 1.919e+00,9.141e-01, 1.877e+00,1.262e+00, 1.877e-01, -4.843e+00,-9.249e+00, 1.980e+01, 2.593e-01, A
3162, 1.043e+04, 1.041e+04, 0.000e+00,1.825e+01, 1.924e+00, 3.018e+00,9.372e+00, -9.952e+01, 1.205e+02,9.841e+01, 2.710e+00, 3.454e+00,1.798e+00, 2.032e+00,2.069e+00, 6.215e-01, -9.200e-01,8.423e+00, -1.740e+01, 1.363e-01, A
3163, 1.052e+04, 1.052e+04, 2.956e+03,1.627e+00, 1.996e+00, 3.460e+00,8.342e+00, -8.024e+01, 1.545e+02,6.788e+01, 8.399e-01, 1.119e+00,7.911e-01, 5.590e-01,3.132e-01, 3.557e-01, 3.549e+00,1.873e+00, 6.621e+00, 3.219e-01, I
3164, 5.616e+04, 4.831e+04, 6.094e+04,5.047e+00, 1.996e+00, 3.121e+00,9.348e+00, -1.000e+02, 1.145e+02,1.011e+02, 3.334e+00, 4.406e+00,3.375e+00, 5.673e-01,1.586e+00, 3.557e-01, -2.140e+01,1.026e+01, -2.159e+01, 6.538e-01, A
3165, 5.616e+04, 4.831e+04, 6.094e+04,5.047e+00, 1.996e+00, 3.121e+00,9.348e+00, -1.000e+02, 1.145e+02,1.011e+02, 3.334e+00, 4.406e+00,3.375e+00, 5.673e-01,1.586e+00, 3.557e-01, -2.140e+01,1.026e+01, -2.159e+01, 6.538e-01, A
3166, 4.626e+04, 4.243e+04, 2.087e+04,4.640e+00, 1.998e+00, 3.309e+00,8.526e+00, -7.646e+01, 1.462e+02,7.740e+01, 2.834e+00, 1.742e+00,3.465e+00, 1.366e+00,8.050e-01, 4.813e-01, -2.794e+01,4.472e+01, 1.933e+01, 7.472e-01, A
3167, 4.626e+04, 4.243e+04, 2.087e+04,4.640e+00, 1.998e+00, 3.309e+00,8.526e+00, -7.646e+01, 1.462e+02,7.740e+01, 2.834e+00, 1.742e+00,3.465e+00, 1.366e+00,8.050e-01, 4.813e-01, -2.794e+01,4.472e+01, 1.933e+01, 7.472e-01, A
3168, 3.740e+04, 2.381e+04, 1.871e+04,3.802e+00, 1.998e+00, 3.308e+00,8.529e+00, -7.614e+01, 1.462e+02,7.751e+01, 2.348e+00, 1.471e+00,3.388e+00, 1.240e+00,8.049e-01, 3.805e-01, -2.751e+01,3.824e+01, 1.842e+01, 9.867e-01, A
3169, 1.963e+05, 9.928e+04, 3.758e+04,5.219e+00, 2.016e+00, 3.162e+00,8.904e+00, -9.942e+01, 1.392e+02,7.894e+01, 6.253e+00, 2.777e+00,4.613e+00, 4.679e-01,9.602e-01, 4.208e-01, -2.591e+00,-1.645e+01, 2.122e+01, 1.185e+00, A
3170, 5.229e+03, 7.173e+03, 0.000e+00,7.512e+01, 2.025e+00, 2.954e+00,9.219e+00, -1.120e+02, 1.294e+02,7.766e+01, 3.662e+00, 3.921e+00,4.882e+00, 2.550e+00,2.541e+00, 3.161e+00, 2.594e+01,-1.167e+01, -2.184e+01, 9.578e-02, A
3171, 2.694e+05, 1.982e+05, 3.060e+04,4.864e+00, 2.029e+00, 3.156e+00,8.911e+00, -9.947e+01, 1.395e+02,7.885e+01, 6.166e+00, 2.725e+00,4.382e+00, 5.206e-01,1.084e+00, 6.366e-01, -1.762e+01,-3.623e+01, 3.126e+01, 1.265e+00, A
3172, 2.435e+04, 3.113e+04, 1.297e+03,3.183e+01, 2.032e+00, 2.886e+00,9.215e+00, -1.139e+02, 1.341e+02,6.571e+01, 1.887e+00, 3.850e+00,6.976e+00, 8.293e-01,3.236e+00, 1.115e+00, 5.361e+01,1.673e+01, 2.104e+01, 2.844e-01, A
3173, 4.620e+04, 4.413e+04, 3.544e+03,5.743e+00, 2.061e+00, 3.221e+00,8.788e+00, -8.360e+01, 1.381e+02,8.460e+01, 1.201e+00, 2.648e+00,3.525e+00, 4.495e-01,7.888e-01, 4.419e-01, 4.244e+01,-2.254e+01, -3.783e+00, 2.344e+00, A
3174, 3.269e+03, 4.380e+03, 7.326e+03,3.566e+00, 2.080e+00, 2.826e+00,9.246e+00, -1.168e+02, 1.319e+02,7.095e+01, 1.588e+00, 1.222e+00,1.396e+00, 3.104e-01,6.418e-01, 8.403e-01, -5.427e+00,3.840e+00, -1.735e+00, 3.551e-01, A
3175, 5.663e+03, 5.936e+03, 0.000e+00,2.057e+01, 2.085e+00, 2.849e+00,9.235e+00, -1.080e+02, 1.307e+02,6.748e+01, 3.159e+00, 9.263e-01,2.403e+00, 1.283e+00,3.788e-01, 8.118e-01, 3.580e+00,-1.378e+01, -2.632e+00, 3.248e-01, A
3176, 5.151e+03, 6.873e+03, 0.000e+00,1.513e+02, 2.092e+00, 2.925e+00,9.283e+00, -9.277e+01, 1.074e+02,1.026e+02, 8.226e+00, 3.411e+00,5.157e+00, 3.030e-01,2.999e-01, 2.459e-01, -2.935e-01,-2.259e+00, -2.989e+00, 5.407e-01, A
3177, 8.619e+03, 9.911e+03, 0.000e+00,2.269e+01, 2.123e+00, 3.106e+00,8.885e+00, -1.015e+02, 1.478e+02,7.409e+01, 3.802e+00, 2.002e+00,2.247e+00, 1.354e+00,7.834e-01, 1.034e+00, 1.279e+01,2.613e+01, -2.542e+00, 4.627e-01, A
3178, 5.015e+04, 2.848e+04, 6.662e+03,5.879e+00, 2.129e+00, 3.094e+00,8.994e+00, -9.751e+01, 1.403e+02,8.235e+01, 3.233e+00, 2.164e+00,3.621e+00, 1.192e+00,1.299e+00, 1.097e+00, -2.287e+00,-4.825e+01, 6.017e+00, 4.655e-01, A
3179, 2.281e+04, 2.182e+04, 2.209e+04,1.701e+00, 2.131e+00, 3.192e+00,8.804e+00, -8.020e+01, 1.390e+02,8.969e+01, 1.139e+00, 1.305e+00,2.016e+00, 2.507e-01,2.415e-01, 1.672e-01, -9.103e-01,4.749e+00, 9.802e-01, 7.365e-01, A
3180, 1.293e+04, 7.657e+03, 1.625e+03,3.821e+00, 2.172e+00, 3.449e+00,8.385e+00, -7.419e+01, 1.599e+02,6.937e+01, 1.251e+00, 2.054e+00,1.227e+00, 3.928e-01,1.392e+00, 7.814e-01, 1.167e+01,-2.519e-01, 1.890e-01, 2.358e-01, I
3181, 3.246e+04, 2.037e+04, 8.743e+03,1.930e+00, 2.174e+00, 1.921e+00,8.472e+00, -5.645e+01, 1.630e+02,1.029e+02, 1.913e+00, 1.283e+00,1.488e+00, 2.867e-01,5.937e-01, 4.040e-01, -1.741e+00,3.768e-01, 2.768e+00, 3.151e-01, I
3182, 6.796e+03, 8.472e+03, 0.000e+00,2.102e+00, 2.217e+00, 2.832e+00,9.338e+00, -1.121e+02, 1.333e+02,7.708e+01, 4.882e-01, 1.122e+00,5.601e-01, 3.440e-01,5.823e-01, 5.264e-01, 6.185e+00,-1.522e+00, 4.017e+00, 4.665e-01, A
3183, 1.322e+05, 1.160e+05, 7.210e+04,1.480e+00, 2.217e+00, 2.919e+00,9.188e+00, -1.113e+02, 1.387e+02,7.478e+01, 1.731e+00, 2.967e+00,2.054e+00, 6.949e-01,2.112e+00, 3.792e-01, 3.590e+01,6.961e+00, 1.054e+02, 1.357e+00, A
3184, 1.418e+05, 9.681e+04, 1.616e+04,5.143e+00, 2.256e+00, 3.026e+00,8.949e+00, -9.852e+01, 1.436e+02,7.818e+01, 4.084e+00, 3.780e+00,3.840e+00, 5.807e-01,2.449e+00, 1.828e+00, 5.849e+01,4.081e+00, -1.469e+01, 3.687e-01, A
3185, 1.431e+04, 9.312e+03, 1.171e+04,2.643e+00, 2.361e+00, 2.883e+00,9.176e+00, -1.074e+02, 1.420e+02,7.492e+01, 1.904e+00, 1.629e+00,1.472e+00, 1.338e-01,7.324e-01, 1.703e-01, 2.909e+00,-1.045e+00, 8.490e+00, 8.279e-01, A
3186, 1.107e+04, 8.264e+03, 0.000e+00,3.396e+00, 2.373e+00, 3.494e+00,8.127e+00, -6.489e+01, 1.844e+02,4.410e+01, 1.321e+00, 1.449e+00,9.783e-01, 8.690e-01,1.008e+00, 1.048e+00, 5.227e+00,-8.444e+00, 4.078e+00, 2.254e-01, I
3187, 3.762e+04, 4.047e+04, 1.742e+04,2.390e+00, 2.379e+00, 2.948e+00,8.997e+00, -9.571e+01, 1.431e+02,7.702e+01, 2.396e+00, 1.330e+00,1.547e+00, 6.752e-02,2.659e-01, 1.442e-01, 3.864e+00,2.095e+00, 4.756e+00, 2.520e+00, A
3188, 8.920e+03, 6.845e+03, 2.408e+03,1.346e+00, 2.402e+00, 2.905e+00,9.000e+00, -9.962e+01, 1.501e+02,6.624e+01, 6.218e-01, 9.286e-01,9.089e-01, 1.639e-01,3.619e-01, 3.237e-02, 7.071e-02,-1.143e-01, 3.637e+00, 1.424e+00, A
3189, 4.052e+03, 3.165e+02, 1.733e+04,5.426e-01, 2.418e+00, 1.259e+00,8.079e+00, -1.761e+01, 1.930e+02,9.065e+01, 9.316e-01, 1.652e+00,8.955e-01, 3.752e-01,6.257e-01, 3.083e-01, 1.497e+00,-3.768e-01, 2.758e+00, 2.962e-01, I
3190, 1.580e+04, 1.157e+04, 9.038e+03,3.016e+00, 2.504e+00, 2.861e+00,9.158e+00, -1.042e+02, 1.444e+02,7.094e+01, 1.828e+00, 1.454e+00,1.762e+00, 3.708e-01,1.101e+00, 7.041e-01, 8.762e+00,3.363e+00, 2.088e+00, 3.055e-01, A
3191, 1.580e+04, 1.157e+04, 9.038e+03,3.016e+00, 2.504e+00, 2.861e+00,9.158e+00, -1.042e+02, 1.444e+02,7.094e+01, 1.828e+00, 1.454e+00,1.762e+00, 3.708e-01,1.101e+00, 7.041e-01, 8.762e+00,3.363e+00, 2.088e+00, 3.055e-01, A
3192, 7.205e+03, 1.484e+04, 2.487e+03,4.717e+00, 2.509e+00, 2.855e+00,9.011e+00, -9.387e+01, 1.505e+02,6.954e+01, 1.667e+00, 9.219e-01,1.085e+00, 1.104e+00,7.788e-01, 5.119e-01, 6.732e+00,-1.071e+01, -6.391e+00, 3.331e-01, A
3193, 7.205e+03, 1.484e+04, 2.487e+03,4.717e+00, 2.509e+00, 2.855e+00,9.011e+00, -9.387e+01, 1.505e+02,6.954e+01, 1.667e+00, 9.219e-01,1.085e+00, 1.104e+00,7.788e-01, 5.119e-01, 6.732e+00,-1.071e+01, -6.391e+00, 3.331e-01, A
3194, 5.122e+04, 4.666e+04, 2.638e+04,2.688e+00, 2.530e+00, 2.926e+00,8.840e+00, -8.112e+01, 1.518e+02,8.263e+01, 2.325e+00, 1.923e+00,2.421e+00, 7.678e-01,1.188e+00, 9.987e-01, -1.401e+01,-3.214e+01, 3.811e+01, 6.717e-01, A
3195, 1.104e+04, 1.260e+04, 0.000e+00,2.031e+00, 2.542e+00, 2.901e+00,8.908e+00, -7.955e+01, 1.472e+02,8.658e+01, 1.230e+00, 7.183e-01,6.778e-01, 8.098e-01,5.573e-01, 3.276e-01, 4.027e+00,-8.219e+00, 1.684e+00, 3.574e-01, A
3196, 2.086e+05, 6.535e+04, 2.268e+05,3.813e+00, 2.572e+00, 2.839e+00,9.021e+00, -8.540e+01, 1.458e+02,8.312e+01, 5.344e+00, 5.529e+00,6.880e+00, 2.043e+00,1.455e+00, 2.223e+00, 4.141e+01,-8.633e+01, -2.115e+01, 4.671e-01, A
3197, 4.203e+05, 3.271e+05, 2.558e+05,3.783e+00, 2.573e+00, 2.850e+00,9.014e+00, -8.568e+01, 1.468e+02,8.320e+01, 4.817e+00, 5.243e+00,6.723e+00, 2.065e+00,2.671e+00, 3.270e+00, 6.733e+01,-1.829e+02, 2.135e+01, 4.966e-01, A
3198, 3.267e+05, 1.699e+05, 2.569e+05,3.513e+00, 2.580e+00, 2.843e+00,9.018e+00, -8.525e+01, 1.469e+02,8.381e+01, 4.958e+00, 5.402e+00,6.470e+00, 1.725e+00,2.682e+00, 2.887e+00, 1.064e+02,-1.104e+02, 2.282e+01, 4.816e-01, A
3199, 4.056e+04, 1.142e+04, 7.431e+02,2.196e+00, 2.609e+00, 2.880e+00,8.978e+00, -8.489e+01, 1.519e+02,8.931e+01, 2.445e+00, 1.500e+00,1.475e+00, 1.363e+00,6.858e-01, 6.035e-01, -1.360e+01,-2.516e+01, -2.295e+00, 5.850e-01, A
3200, 9.814e+03, 9.777e+03, 0.000e+00,7.929e+00, 2.642e+00, 2.798e+00,9.029e+00, -7.093e+01, 1.438e+02,9.858e+01, 1.675e+00, 9.134e-01,2.400e+00, 1.169e+00,9.596e-01, 1.077e+00, -1.282e+01,-5.780e+00, 8.090e+00, 2.807e-01, A
3201, 1.387e+05, 1.056e+05, 2.693e+04,3.910e+00, 2.662e+00, 2.774e+00,9.158e+00, -9.265e+01, 1.489e+02,7.582e+01, 3.372e+00, 2.705e+00,4.086e+00, 2.386e-01,1.815e+00, 1.843e+00, -2.503e+01,-1.341e+02, 1.289e+02, 1.656e+00, A
3202, 1.942e+05, 1.115e+05, 1.245e+05,9.623e+00, 2.663e+00, 2.767e+00,9.116e+00, -8.688e+01, 1.484e+02,8.323e+01, 6.888e+00, 8.540e+00,6.651e+00, 3.308e+00,3.120e+00, 2.197e+00, 1.378e+02,1.613e+02, 1.394e+02, 3.516e-01, A
3203, 1.306e+04, 1.691e+04, 0.000e+00,5.851e+00, 2.737e+00, 2.793e+00,9.105e+00, -9.217e+01, 1.609e+02,7.588e+01, 7.497e-01, 1.722e+00,2.040e+00, 8.845e-01,8.263e-01, 1.608e+00, 1.487e+01,-1.499e+01, 6.317e+00, 3.366e-01, A
3204, 3.867e+04, 3.801e+04, 1.684e+03,1.623e+00, 2.800e+00, 2.735e+00,9.028e+00, -7.890e+01, 1.538e+02,8.338e+01, 1.557e+00, 9.866e-01,1.278e+00, 1.442e-01,3.616e-01, 4.369e-01, -9.745e+00,-1.089e+01, 8.608e+00, 9.603e-01, A
3205, 3.090e+04, 5.771e+04, 0.000e+00,1.929e+01, 2.859e+00, 2.697e+00,9.300e+00, -8.247e+01, 1.428e+02,8.576e+01, 3.513e+00, 3.526e+00,3.881e+00, 2.740e-01,1.733e+00, 6.009e-01, 8.338e+01,1.861e+01, -6.000e+01, 6.702e-01, A
3206, 2.490e+03, 5.498e+03, 1.130e+04,2.618e+00, 2.923e+00, 2.658e+00,9.395e+00, -7.563e+01, 1.358e+02,9.546e+01, 1.898e+00, 1.045e+00,7.682e-01, 2.047e-01,1.242e-01, 4.622e-01, -3.499e-01,-3.523e+00, 9.999e-01, 7.395e-01, A
3207, 3.916e+04, 1.406e+04, 4.055e+03,4.291e+00, 2.930e+00, 2.667e+00,9.081e+00, -7.000e+01, 1.503e+02,9.070e+01, 2.074e+00, 9.980e-01,3.814e+00, 2.311e-01,1.474e+00, 2.982e+00, -3.166e+01,-2.003e+01, 1.684e+01, 1.869e-01, A
3208, 5.483e+03, 4.752e+03, 0.000e+00,1.898e+01, 2.942e+00, 2.626e+00,9.317e+00, -1.002e+02, 1.772e+02,6.986e+01, 1.570e+00, 3.569e+00,8.892e-01, 2.890e-01,1.623e+00, 1.800e+00, -1.464e+01,-8.638e+00, -6.788e+00, 1.909e-01, A
3209, 8.737e+03, 8.273e+03, 3.434e+03,5.847e+00, 2.972e+00, 2.691e+00,9.291e+00, -6.103e+01, 1.336e+02,1.088e+02, 2.001e+00, 1.308e+00,1.837e+00, 7.582e-01,2.627e-01, 4.282e-01, 2.360e+00,6.993e+00, 3.867e+00, 6.074e-01, A
3210, 1.161e+04, 3.357e+03, 0.000e+00,4.726e+00, 2.985e+00, 2.669e+00,9.094e+00, -6.893e+01, 1.511e+02,8.903e+01, 1.297e+00, 6.282e-01,2.718e+00, 4.433e-01,8.003e-01, 1.095e+00, -1.520e+01,-1.542e+01, 4.862e+00, 5.035e-01, A
3211, 1.524e+05, 3.720e+04, 1.484e+05,1.657e+00, 3.007e+00, 2.654e+00,9.176e+00, -8.106e+01, 1.510e+02,8.442e+01, 3.307e+00, 2.909e+00,4.378e+00, 1.109e+00,9.929e-01, 1.343e+00, -5.327e+01,-4.156e+01, 3.056e+01, 1.073e+00, A
3212, 1.524e+05, 3.720e+04, 1.484e+05,1.657e+00, 3.007e+00, 2.654e+00,9.176e+00, -8.106e+01, 1.510e+02,8.442e+01, 3.307e+00, 2.909e+00,4.378e+00, 1.109e+00,9.929e-01, 1.343e+00, -5.327e+01,-4.156e+01, 3.056e+01, 1.073e+00, A
3213, 2.601e+04, 2.373e+04, 1.004e+04,8.253e+00, 3.032e+00, 2.629e+00,9.141e+00, -6.314e+01, 1.492e+02,9.676e+01, 3.562e+00, 1.332e+00,3.505e+00, 9.604e-01,1.450e+00, 1.565e+00, -1.320e+01,2.324e+01, 1.534e+01, 2.919e-01, A
3214, 2.585e+04, 3.130e+04, 0.000e+00,3.180e+01, 3.045e+00, 2.676e+00,9.270e+00, -7.022e+01, 1.382e+02,9.346e+01, 3.870e+00, 3.023e+00,6.577e+00, 1.729e+00,2.883e-01, 1.655e+00, -1.136e+01,-7.380e+01, -2.490e+01, 8.196e-01, A
3215, 1.412e+04, 1.762e+04, 3.994e+03,7.346e+00, 3.055e+00, 2.705e+00,8.994e+00, -8.133e+01, 1.779e+02,7.245e+01, 2.614e+00, 1.938e+00,1.620e+00, 2.243e-01,4.111e-01, 1.413e-01, -1.839e+00,3.635e+00, 7.894e+00, 2.319e+00, A
3216, 1.267e+04, 1.220e+04, 0.000e+00,9.761e+00, 3.074e+00, 2.547e+00,9.344e+00, -9.295e+01, 1.565e+02,8.802e+01, 1.983e+00, 7.150e-01,3.072e+00, 4.042e-01,3.322e-01, 5.971e-01, -1.075e+00,-8.938e+00, -4.516e+00, 9.661e-01, A
3217, 2.940e+04, 1.846e+04, 3.848e+03,3.519e+00, 3.096e+00, 2.727e+00,8.885e+00, -6.525e+01, 1.693e+02,7.573e+01, 1.853e+00, 1.347e+00,2.487e+00, 9.117e-01,1.701e+00, 1.186e+00, -2.696e+01,-3.799e-01, 1.176e+01, 2.439e-01, A
3218, 1.141e+04, 3.255e+03, 6.776e+03,7.701e+00, 3.130e+00, 2.617e+00,9.151e+00, -8.068e+01, 1.576e+02,8.804e+01, 2.948e+00, 2.408e+00,3.151e+00, 1.177e+00,1.928e-01, 7.215e-01, 2.575e+00,1.845e+01, 1.076e+01, 6.611e-01, A
3219, 1.563e+05, 1.147e+04, 6.750e+04,3.005e+00, 3.132e+00, 2.582e+00,9.201e+00, -7.192e+01, 1.528e+02,9.437e+01, 5.925e+00, 4.210e+00,4.918e+00, 8.094e-01,2.933e+00, 9.602e-01, 7.331e+01,4.555e+00, 7.242e+01, 6.351e-01, A
3220, 3.008e+03, 2.972e+03, 0.000e+00,4.094e+01, 3.179e+00, 2.550e+00,9.216e+00, -6.350e+01, 1.534e+02,6.596e+01, 4.928e-01, 1.073e+00,4.554e+00, 1.612e-01,1.145e+00, 7.963e-01, -7.810e+00,2.685e-01, 1.565e+00, 2.540e-01, A
3221, 6.723e+03, 1.161e+03, 0.000e+00,4.015e+00, 3.189e+00, 2.599e+00,9.181e+00, -7.478e+01, 1.611e+02,7.832e+01, 1.642e+00, 5.695e-01,1.901e+00, 2.496e-01,7.841e-01, 6.013e-01, -7.673e+00,-1.200e+00, 4.841e+00, 3.102e-01, A
3222, 1.993e+03, 6.464e+02, 0.000e+00,8.078e+00, 3.198e+00, 2.623e+00,9.204e+00, -7.033e+01, 1.654e+02,7.595e+01, 1.043e+00, 1.887e+00,4.002e-01, 4.502e-01,8.880e-01, 6.953e-01, -7.627e+00,-1.174e-01, -5.860e+00, 3.460e-01, A
3223, 1.588e+04, 1.265e+04, 0.000e+00,4.665e+00, 3.201e+00, 2.677e+00,8.686e+00, -7.359e+01, 1.921e+02,5.904e+01, 1.691e+00, 1.363e+00,1.869e+00, 7.102e-01,6.597e-01, 5.872e-01, 1.007e+01,9.825e+00, 3.934e+00, 5.358e-01, A
3224, 3.209e+04, 2.169e+03, 0.000e+00,6.555e+00, 3.206e+00, 2.579e+00,9.194e+00, -6.628e+01, 1.557e+02,8.653e+01, 2.882e+00, 2.323e+00,5.318e+00, 1.191e+00,1.544e+00, 3.538e+00, -3.349e+01,-4.910e+00, 1.584e+01, 1.256e-01, A
3225, 1.486e+03, 4.485e+02, 0.000e+00,2.369e+00, 3.215e+00, 2.605e+00,9.203e+00, -6.484e+01, 1.616e+02,7.846e+01, 9.738e-01, 4.004e-01,2.821e-01, 5.201e-01,1.890e-01, 4.411e-01, -7.891e-01,1.955e+00, -7.348e-01, 2.639e-01, A
3226, 1.076e+03, 2.404e+02, 0.000e+00,3.189e+00, 3.245e+00, 2.520e+00,9.225e+00, -6.200e+01, 1.537e+02,1.036e+02, 2.297e-01, 4.695e-01,1.073e+00, 1.224e-01,3.574e-01, 1.017e+00, 3.608e+00,3.057e+00, 5.298e-01, 1.663e-01, A
3227, 7.714e+04, 8.537e+03, 3.318e+04,6.479e+00, 3.251e+00, 2.545e+00,9.235e+00, -6.761e+01, 1.522e+02,9.605e+01, 5.748e+00, 3.272e+00,6.826e+00, 6.710e-01,3.339e+00, 2.937e+00, -6.071e+01,-2.025e+01, 4.402e+01, 2.115e-01, A
3228, 1.109e+04, 1.077e+04, 0.000e+00,1.670e+01, 3.253e+00, 2.583e+00,9.165e+00, -7.239e+01, 1.633e+02,8.925e+01, 1.580e+00, 3.023e+00,3.166e+00, 1.223e+00,6.969e-01, 5.040e-01, 1.612e+01,2.113e+01, 1.323e+01, 7.989e-01, A
3229, 2.195e+04, 1.710e+04, 0.000e+00,3.781e+00, 3.261e+00, 2.612e+00,8.780e+00, -7.413e+01, 1.872e+02,6.524e+01, 1.828e+00, 1.701e+00,1.445e+00, 7.230e-01,9.050e-01, 8.273e-01, 9.424e+00,-9.138e+00, 3.926e-01, 3.333e-01, A
3230, 2.093e+03, 1.543e+03, 0.000e+00,5.977e+00, 3.271e+00, 2.539e+00,9.259e+00, -6.975e+01, 1.545e+02,9.372e+01, 1.007e+00, 3.492e-01,1.288e+00, 2.495e-01,3.931e-01, 2.692e-01, -1.484e+00,4.541e-01, 1.613e+00, 4.127e-01, A
3231, 2.146e+03, 3.656e+03, 0.000e+00,6.923e+00, 3.281e+00, 2.505e+00,9.219e+00, -6.115e+01, 1.516e+02,1.010e+02, 6.362e-01, 1.028e+00,1.015e+00, 2.242e-01,7.216e-01, 2.485e-01, 6.453e+00,-2.186e+00, -6.065e+00, 7.968e-01, A
3232, 6.102e+03, 8.191e+03, 0.000e+00,4.200e+00, 3.300e+00, 2.575e+00,9.149e+00, -6.778e+01, 1.627e+02,8.933e+01, 1.100e+00, 1.005e+00,1.032e+00, 1.307e-01,4.908e-02, 4.471e-01, -1.070e+00,-5.681e+00, -9.099e-01, 1.673e+00, A
3233, 1.173e+05, 1.644e+04, 1.570e+04,1.301e+01, 3.321e+00, 2.538e+00,9.243e+00, -6.840e+01, 1.560e+02,9.456e+01, 7.102e+00, 7.355e+00,8.447e+00, 4.985e+00,3.671e+00, 2.115e+00, 4.194e+01,1.767e+02, 1.556e+02, 3.307e-01, A
3234, 2.521e+04, 2.628e+04, 3.385e+03,8.223e+01, 3.359e+00, 2.511e+00,9.353e+00, -6.943e+01, 1.521e+02,1.024e+02, 7.619e+00, 8.292e+00,8.805e+00, 5.967e+00,6.964e+00, 7.499e+00, 3.871e+01,-1.759e+02, -1.934e+02, 1.181e-01, A
3235, 7.501e+04, 9.240e+04, 3.226e+04,5.204e+00, 3.383e+00, 2.484e+00,9.132e+00, -7.508e+01, 1.753e+02,7.374e+01, 3.593e+00, 2.283e+00,3.711e+00, 1.583e+00,1.486e+00, 3.125e+00, 6.790e+01,2.012e+02, 1.264e+02, 1.029e+00, A
3236, 3.920e+04, 4.735e+04, 3.744e+03,9.846e+00, 3.433e+00, 2.466e+00,9.307e+00, -6.625e+01, 1.591e+02,9.609e+01, 2.846e+00, 2.754e+00,3.808e+00, 6.616e-01,4.935e-01, 3.638e-01, 5.184e+00,-3.022e+01, -2.737e+01, 3.031e+00, A
3237, 1.078e+04, 1.067e+04, 0.000e+00,7.845e+00, 3.438e+00, 2.491e+00,9.362e+00, -5.906e+01, 1.460e+02,1.106e+02, 1.874e+00, 1.577e+00,1.982e+00, 3.353e-01,1.146e+00, 1.049e+00, 7.391e+00,-1.513e+01, -1.344e+01, 3.659e-01, A
3238, 1.586e+04, 1.536e+04, 0.000e+00,3.108e+00, 3.480e+00, 2.513e+00,8.901e+00, -6.467e+01, 1.879e+02,7.067e+01, 1.123e+00, 1.677e+00,1.026e+00, 3.568e-01,1.350e+00, 5.747e-01, 1.699e+01,2.102e+00, 5.979e+00, 4.762e-01, A
3239, 6.486e+04, 3.991e+04, 5.319e+03,2.378e+00, 3.543e+00, 2.440e+00,9.101e+00, -5.990e+01, 1.788e+02,7.839e+01, 1.314e+00, 2.328e+00,2.338e+00, 6.191e-01,1.670e+00, 7.169e-01, 3.819e+01,-1.623e+01, -1.286e+01, 5.009e-01, A
3240, 1.867e+04, 1.947e+04, 2.254e+02,5.579e+00, 3.545e+00, 2.296e+00,9.216e+00, -7.099e+01, 1.770e+02,7.522e+01, 1.797e+00, 1.642e+00,2.048e+00, 3.467e-01,2.164e-01, 2.804e-01, 4.438e-01,-6.675e+00, -2.489e+00, 6.930e-01, A
3241, 3.041e+03, 2.397e+03, 0.000e+00,5.609e+01, 3.553e+00, 2.406e+00,8.995e+00, -6.073e+01, 1.849e+02,8.206e+01, 4.920e+00, 2.012e+00,2.162e+00, 3.100e+00,1.357e+00, 1.622e+00, 9.346e+00,-2.196e+01, -2.095e+01, 1.301e-01, A
3242, 2.446e+04, 2.358e+04, 0.000e+00,2.913e+00, 3.580e+00, 2.493e+00,9.383e+00, -5.407e+01, 1.505e+02,1.098e+02, 1.181e+00, 1.647e+00,1.520e+00, 4.259e-01,8.764e-01, 3.210e-01, 7.236e+00,2.089e+00, 1.560e+01, 8.668e-01, A
3243, 2.209e+04, 1.591e+04, 0.000e+00,4.542e+00, 3.644e+00, 2.470e+00,9.241e+00, -6.031e+01, 1.705e+02,7.282e+01, 1.261e+00, 1.156e+00,2.716e+00, 7.704e-01,7.145e-01, 2.323e+00, -1.381e+01,-1.909e+01, 4.501e+00, 2.111e-01, A
3244, 3.680e+04, 3.376e+04, 0.000e+00,5.212e+00, 3.775e+00, 2.265e+00,9.287e+00, -4.597e+01, 1.615e+02,9.950e+01, 1.976e+00, 1.773e+00,2.877e+00, 5.452e-01,6.834e-01, 1.302e+00, -1.973e+01,-2.452e+01, -1.511e+01, 8.836e-01, A
3245, 3.775e+03, 1.119e+04, 0.000e+00,2.290e+01, 3.828e+00, 2.412e+00,9.335e+00, -4.441e+01, 1.554e+02,1.019e+02, 2.073e+00, 1.362e+00,1.957e+00, 7.599e-01,9.594e-01, 1.942e+00, 6.128e+00,2.566e+01, 1.094e+01, 3.403e-01, A
3246, 3.556e+04, 1.156e+04, 0.000e+00,1.471e+01, 3.902e+00, 2.070e+00,9.192e+00, -3.871e+01, 1.702e+02,1.062e+02, 3.087e+00, 3.709e+00,6.041e+00, 8.812e-01,1.376e+00, 1.504e+00, -8.583e+00,7.778e+00, 1.163e+01, 1.704e-01, A
3247, 2.166e+04, 1.700e+04, 0.000e+00,2.488e+01, 3.914e+00, 2.029e+00,9.081e+00, -4.042e+01, 1.796e+02,1.045e+02, 2.877e+00, 4.583e+00,4.986e+00, 1.147e+00,3.174e+00, 2.023e+00, 3.125e+01,-1.727e+01, -2.412e+01, 1.728e-01, A
3248, 3.441e+04, 2.086e+04, 0.000e+00,2.293e+01, 3.943e+00, 1.972e+00,9.127e+00, -2.927e+01, 1.796e+02,1.028e+02, 1.986e+00, 5.296e+00,6.485e+00, 1.890e+00,3.480e+00, 3.109e+00, 6.797e+01,-1.504e+01, 2.758e+00, 1.671e-01, A
3249, 2.327e+04, 1.840e+04, 0.000e+00,1.122e+01, 3.943e+00, 2.082e+00,9.037e+00, -5.209e+01, 1.909e+02,9.045e+01, 2.220e+00, 3.283e+00,3.137e+00, 2.507e+00,2.545e+00, 9.817e-01, 2.919e+01,3.783e+01, 1.977e+01, 2.241e-01, A
3250, 6.593e+04, 4.224e+04, 0.000e+00,4.752e+01, 3.961e+00, 2.061e+00,9.277e+00, -5.162e+01, 1.772e+02,8.783e+01, 6.601e+00, 7.146e+00,1.174e+01, 2.900e+00,1.824e+00, 4.384e+00, 7.779e+01,1.313e+02, 5.066e+01, 2.434e-01, A
3251, 2.564e+05, 1.169e+05, 3.367e+04,9.863e+00, 3.979e+00, 2.079e+00,9.206e+00, -4.313e+01, 1.784e+02,1.009e+02, 6.136e+00, 5.990e+00,8.811e+00, 7.719e-01,2.109e-01, 6.932e-01, 2.313e+01,-3.923e+01, -1.032e+01, 2.489e+00, A
3252, 1.748e+04, 1.781e+04, 0.000e+00,3.214e+01, 3.981e+00, 2.066e+00,9.104e+00, -4.366e+01, 1.829e+02,1.013e+02, 4.008e+00, 3.607e+00,5.149e+00, 3.238e+00,1.935e+00, 1.183e+00, 3.276e+01,5.560e+01, 1.244e+01, 2.612e-01, A
3253, 1.977e+04, 1.947e+04, 0.000e+00,8.347e+01, 4.046e+00, 2.068e+00,9.368e+00, -4.916e+01, 1.767e+02,9.247e+01, 5.278e+00, 5.442e+00,1.005e+01, 3.741e+00,1.728e+00, 7.131e+00, -7.109e+01,-1.336e+02, -1.924e+01, 1.404e-01, A
3254, 3.556e+04, 2.751e+04, 8.126e+03,7.211e+00, 4.081e+00, 2.081e+00,9.201e+00, -2.550e+01, 1.633e+02,1.169e+02, 2.171e+00, 3.520e+00,3.138e+00, 2.311e-01,7.903e-01, 6.181e-01, 1.051e+01,1.259e+00, -1.108e+00, 5.531e-01, A
3255, 3.730e+04, 3.566e+04, 0.000e+00,6.879e+00, 4.107e+00, 2.003e+00,9.105e+00, -5.288e+01, 2.004e+02,8.394e+01, 2.316e+00, 2.432e+00,2.976e+00, 1.628e-01,1.412e+00, 1.014e+00, 2.317e+01,-2.928e+01, 3.223e+01, 6.481e-01, A
3256, 3.730e+04, 3.566e+04, 0.000e+00,6.879e+00, 4.107e+00, 2.003e+00,9.105e+00, -5.288e+01, 2.004e+02,8.394e+01, 2.316e+00, 2.432e+00,2.976e+00, 1.628e-01,1.412e+00, 1.014e+00, 2.317e+01,-2.928e+01, 3.223e+01, 6.481e-01, A
3257, 1.058e+04, 7.365e+03, 0.000e+00,9.655e+00, 4.117e+00, 1.841e+00,9.123e+00, -2.614e+01, 1.836e+02,1.046e+02, 1.571e+00, 2.281e+00,2.428e+00, 1.372e-01,6.856e-01, 9.193e-01, 9.228e+00,-6.033e-01, -2.316e+00, 4.428e-01, A
3258, 1.054e+05, 7.625e+04, 5.454e+03,3.928e+00, 4.126e+00, 2.048e+00,9.463e+00, -5.504e+01, 1.778e+02,9.026e+01, 2.766e+00, 2.784e+00,3.333e+00, 1.142e+00,9.679e-01, 7.330e-01, 4.412e+00,-1.806e+01, -2.101e+01, 5.985e-01, A
3259, 1.044e+05, 3.646e+04, 8.381e+03,1.337e+01, 4.135e+00, 1.987e+00,9.382e+00, -4.204e+01, 1.674e+02,1.133e+02, 4.744e+00, 5.260e+00,8.200e+00, 7.140e-01,1.195e+00, 1.605e+00, -4.753e+00,-5.624e+01, -3.442e+01, 4.407e-01, A
3260, 4.437e+05, 2.301e+05, 1.954e+05,8.701e+00, 4.162e+00, 1.980e+00,9.412e+00, -4.762e+01, 1.741e+02,1.039e+02, 8.221e+00, 6.174e+00,1.134e+01, 2.240e+00,7.143e-01, 4.314e+00, -1.007e+01,-3.317e+02, -1.878e+01, 8.210e-01, A
3261, 7.590e+04, 6.529e+04, 1.950e+03,1.523e+01, 4.167e+00, 2.001e+00,9.214e+00, -4.388e+01, 1.873e+02,1.017e+02, 4.831e+00, 2.901e+00,6.656e+00, 5.843e-01,1.973e+00, 1.642e+00, -1.606e+02,-3.222e+01, 9.568e+01, 1.519e+00, A
3262, 2.333e+05, 7.383e+04, 1.523e+05,8.311e+00, 4.174e+00, 1.973e+00,9.430e+00, -5.036e+01, 1.768e+02,9.981e+01, 8.693e+00, 4.200e+00,1.021e+01, 3.031e+00,1.913e+00, 8.140e+00, 6.389e+01,-5.206e+02, -1.001e+02, 3.675e-01, A
3263, 4.418e+04, 3.502e+04, 0.000e+00,4.450e+00, 4.287e+00, 1.928e+00,9.122e+00, -5.018e+01, 2.043e+02,8.469e+01, 2.828e+00, 1.486e+00,2.306e+00, 2.357e+00,1.045e+00, 1.476e+00, -6.437e+00,-4.017e+01, -1.668e+01, 3.043e-01, A
3264, 1.271e+05, 9.478e+04, 0.000e+00,1.924e+01, 4.310e+00, 1.959e+00,9.340e+00, -4.000e+01, 1.836e+02,1.072e+02, 5.524e+00, 5.388e+00,8.884e+00, 2.090e+00,2.739e+00, 1.785e+00, -4.563e+01,5.478e+01, 9.231e+01, 4.868e-01, A
3265, 1.332e+04, 1.308e+04, 0.000e+00,6.389e+00, 4.353e+00, 1.949e+00,9.280e+00, -4.037e+01, 1.878e+02,1.042e+02, 7.052e-01, 1.814e+00,2.354e+00, 8.404e-01,1.499e+00, 1.779e+00, -1.247e+00,4.266e+01, 3.772e+01, 4.475e-01, A
3266, 1.313e+04, 1.382e+04, 0.000e+00,5.084e+00, 4.373e+00, 1.948e+00,9.089e+00, -5.040e+01, 2.143e+02,7.340e+01, 1.181e+00, 1.376e+00,1.974e+00, 9.429e-01,2.225e-01, 3.443e-01, -1.094e+00,8.100e+00, 6.330e+00, 6.137e-01, A
3267, 6.026e+04, 4.212e+04, 4.942e+03,3.449e+01, 4.383e+00, 1.968e+00,9.419e+00, -4.000e+01, 1.822e+02,1.068e+02, 4.800e+00, 5.163e+00,1.083e+01, 1.911e+00,4.162e+00, 2.235e+00, 7.035e+01,-5.663e+01, -5.530e+01, 2.393e-01, A
3268, 5.440e+03, 1.925e+03, 0.000e+00,2.060e+01, 4.404e+00, 1.298e+00,8.932e+00, 4.251e+00, 2.033e+02,1.041e+02, 2.267e+00, 2.072e+00,3.721e+00, 3.646e-01,1.382e-01, 7.858e-01, 3.836e-01,4.242e+00, -5.557e-01, 3.344e-01, A
3269, 3.203e+04, 2.894e+04, 0.000e+00,5.769e+00, 4.415e+00, 1.921e+00,9.377e+00, -4.913e+01, 1.949e+02,8.573e+01, 1.549e+00, 1.936e+00,3.066e+00, 5.908e-01,9.744e-01, 1.834e+00, 2.725e+00,-5.000e+01, -1.689e+01, 4.089e-01, A
3270, 2.359e+04, 1.503e+04, 4.476e+02,1.496e+00, 4.484e+00, 1.812e+00,9.225e+00, -4.693e+01, 2.076e+02,8.498e+01, 8.120e-01, 1.149e+00,1.336e+00, 1.797e-01,3.756e-01, 7.701e-01, -3.220e+00,-1.206e+01, 5.260e+00, 1.013e+00, A
3271, 2.359e+04, 1.503e+04, 4.476e+02,1.496e+00, 4.484e+00, 1.812e+00,9.225e+00, -4.693e+01, 2.076e+02,8.498e+01, 8.120e-01, 1.149e+00,1.336e+00, 1.797e-01,3.756e-01, 7.701e-01, -3.220e+00,-1.206e+01, 5.260e+00, 1.013e+00, A
3272, 1.988e+04, 2.389e+04, 5.478e+02,3.276e+00, 4.530e+00, 1.643e+00,9.400e+00, -5.095e+01, 1.956e+02,9.380e+01, 1.216e+00, 1.547e+00,1.459e+00, 5.664e-01,1.347e+00, 1.132e+00, 2.335e+01,-9.881e+00, 1.282e+00, 3.473e-01, A
3273, 1.825e+04, 1.617e+04, 0.000e+00,2.146e+00, 4.558e+00, 1.711e+00,9.282e+00, -4.168e+01, 2.050e+02,9.240e+01, 1.292e+00, 1.098e+00,1.061e+00, 1.607e-01,1.255e-01, 9.708e-02, -4.028e-03,-1.829e+00, 2.567e+00, 2.994e+00, A
3274, 3.805e+04, 3.171e+04, 0.000e+00,3.742e+00, 4.637e+00, 1.670e+00,9.332e+00, -4.278e+01, 2.010e+02,9.742e+01, 1.440e+00, 1.745e+00,2.549e+00, 6.554e-01,1.190e+00, 1.326e+00, 2.211e+01,-2.490e+01, -2.990e+01, 6.666e-01, A
3275, 8.695e+03, 8.644e+03, 0.000e+00,5.045e+00, 4.679e+00, 1.596e+00,9.269e+00, -3.825e+01, 2.067e+02,9.315e+01, 1.702e+00, 1.039e+00,1.243e+00, 2.510e-01,2.037e-01, 5.000e-01, -5.084e-01,-8.193e+00, -2.753e+00, 1.152e+00, A
3276, 2.365e+04, 1.225e+04, 0.000e+00,4.938e+00, 4.733e+00, 1.656e+00,9.333e+00, -1.439e+01, 1.829e+02,1.244e+02, 1.745e+00, 1.984e+00,2.471e+00, 7.784e-01,1.035e+00, 6.658e-01, 3.411e-01,-2.376e+00, 1.340e+01, 2.784e-01, A
3277, 1.067e+04, 1.277e+04, 0.000e+00,6.952e+01, 4.769e+00, 1.714e+00,9.465e+00, -3.258e+01, 2.104e+02,8.712e+01, 3.469e+00, 6.063e+00,5.760e+00, 3.323e+00,2.579e+00, 3.907e+00, -1.315e+01,-3.811e+01, -4.355e+01, 1.088e-01, A
3278, 4.666e+04, 3.546e+04, 0.000e+00,4.080e+00, 4.777e+00, 1.442e+00,9.228e+00, -3.723e+01, 2.128e+02,9.587e+01, 2.211e+00, 2.673e+00,1.713e+00, 3.384e-01,1.101e+00, 6.159e-01, 5.727e+00,2.001e+01, 3.758e+01, 1.468e+00, A
3279, 1.431e+04, 1.093e+04, 2.283e+03,5.017e+00, 4.834e+00, 1.581e+00,9.158e+00, -3.584e+01, 2.229e+02,7.262e+01, 1.245e+00, 1.680e+00,2.306e+00, 5.975e-02,9.924e-02, 6.720e-02, -1.545e+00,-1.289e-02, 3.823e-01, 2.086e+00, A
3280, 2.413e+04, 2.126e+04, 0.000e+00,1.242e+00, 4.892e+00, 1.374e+00,9.214e+00, -3.595e+01, 2.173e+02,8.750e+01, 4.917e-01, 1.071e+00,1.185e+00, 4.820e-01,2.349e-01, 4.778e-01, -2.823e+00,-8.642e+00, -3.626e+00, 5.785e-01, A
3281, 2.817e+04, 2.466e+04, 0.000e+00,1.650e+00, 4.983e+00, 1.311e+00,9.244e+00, -3.319e+01, 2.145e+02,9.151e+01, 7.458e-01, 1.603e+00,9.996e-01, 5.977e-01,8.159e-01, 7.766e-01, 1.336e+01,-5.072e+00, 5.985e+00, 5.313e-01, A
3282, 2.817e+04, 2.466e+04, 0.000e+00,1.650e+00, 4.983e+00, 1.311e+00,9.244e+00, -3.319e+01, 2.145e+02,9.151e+01, 7.458e-01, 1.603e+00,9.996e-01, 5.977e-01,8.159e-01, 7.766e-01, 1.336e+01,-5.072e+00, 5.985e+00, 5.313e-01, A
3283, 7.805e+03, 2.487e+03, 0.000e+00,5.212e+00, 5.039e+00, 1.238e+00,9.192e+00, -3.188e+01, 2.177e+02,8.706e+01, 1.307e+00, 1.724e+00,1.754e+00, 6.934e-01,9.598e-01, 1.145e+00, -1.759e+00,-6.373e+00, -5.394e+00, 1.924e-01, A
3284, 1.126e+04, 1.124e+04, 0.000e+00,2.454e+00, 5.060e+00, 1.327e+00,9.298e+00, -2.950e+01, 2.100e+02,9.587e+01, 8.093e-01, 9.886e-01,1.247e+00, 2.103e-01,2.720e-01, 6.658e-01, -4.029e+00,-1.015e+01, -4.601e+00, 8.224e-01, A
3285, 2.556e+04, 5.585e+03, 0.000e+00,1.048e+01, 5.068e+00, 1.245e+00,9.192e+00, -2.890e+01, 2.133e+02,9.166e+01, 3.582e+00, 4.122e+00,3.032e+00, 6.707e-01,1.085e+00, 7.421e-01, 5.851e+00,-9.039e-01, 4.792e+00, 2.080e-01, A
3286, 4.052e+04, 1.201e+04, 0.000e+00,5.952e+00, 5.127e+00, 1.287e+00,9.310e+00, -2.892e+01, 2.119e+02,9.782e+01, 2.431e+00, 2.865e+00,3.618e+00, 1.680e+00,1.682e+00, 2.046e+00, -6.099e+00,3.295e+01, 2.965e+01, 2.346e-01, A
3287, 2.267e+04, 2.139e+04, 0.000e+00,8.527e+00, 5.132e+00, 1.188e+00,9.238e+00, -2.736e+01, 2.179e+02,8.626e+01, 1.130e+00, 2.282e+00,3.392e+00, 5.484e-01,5.835e-01, 2.022e+00, 1.000e+01,4.926e+01, 6.689e-01, 3.281e-01, A
3288, 1.068e+04, 3.222e+03, 1.002e+04,2.704e+00, 5.186e+00, 1.268e+00,9.332e+00, -3.031e+01, 2.137e+02,9.412e+01, 1.616e+00, 1.828e+00,1.958e+00, 7.579e-01,1.141e+00, 8.433e-01, 6.951e+00,-5.211e+00, -6.436e+00, 1.215e-01, A
3289, 1.682e+04, 1.143e+04, 0.000e+00,2.508e+00, 5.242e+00, 9.289e-01,9.340e+00, -1.233e+01, 2.027e+02,1.155e+02, 1.263e+00, 1.352e+00,1.189e+00, 4.785e-01,1.671e-01, 4.303e-01, 6.940e-01,4.307e+00, 1.585e+00, 6.577e-01, A
3290, 2.394e+04, 8.345e+03, 0.000e+00,2.882e+00, 5.252e+00, 1.248e+00,9.373e+00, -2.668e+01, 2.094e+02,9.920e+01, 1.175e+00, 1.918e+00,1.931e+00, 1.357e-01,9.631e-01, 5.992e-01, 5.242e+00,1.563e+00, -1.822e+00, 2.185e-01, A
3291, 4.765e+04, 3.778e+04, 0.000e+00,3.393e+00, 5.267e+00, 1.138e+00,9.296e+00, -2.480e+01, 2.217e+02,9.167e+01, 1.292e+00, 2.363e+00,2.278e+00, 3.083e-01,5.444e-01, 4.667e-01, -1.105e+01,-7.819e+00, 1.640e+01, 2.187e+00, A
3292, 6.638e+04, 4.817e+04, 0.000e+00,4.522e+00, 5.338e+00, 1.085e+00,9.307e+00, -2.298e+01, 2.204e+02,9.635e+01, 2.223e+00, 2.482e+00,3.195e+00, 2.953e-01,6.121e-01, 1.158e+00, 2.037e+01,-1.706e+01, -7.354e+00, 9.604e-01, A
3293, 2.213e+04, 1.864e+04, 0.000e+00,5.974e+00, 5.461e+00, 9.926e-01,9.315e+00, -1.842e+01, 2.266e+02,9.045e+01, 2.782e+00, 1.529e+00,1.674e+00, 1.751e+00,1.344e+00, 8.114e-01, -1.294e+01,1.210e+00, -3.971e+01, 4.589e-01, A
3294, 2.213e+04, 1.864e+04, 0.000e+00,5.974e+00, 5.461e+00, 9.926e-01,9.315e+00, -1.842e+01, 2.266e+02,9.045e+01, 2.782e+00, 1.529e+00,1.674e+00, 1.751e+00,1.344e+00, 8.114e-01, -1.294e+01,1.210e+00, -3.971e+01, 4.589e-01, A
3295, 4.999e+04, 3.193e+04, 0.000e+00,2.108e+00, 5.569e+00, 9.004e-01,9.315e+00, -1.747e+01, 2.265e+02,9.463e+01, 9.173e-01, 1.743e+00,2.168e+00, 1.482e-01,2.215e-01, 2.068e-01, -2.141e+00,-4.428e+00, -6.712e+00, 2.055e+00, A
3296, 9.357e+03, 7.232e+03, 0.000e+00,8.388e+00, 5.587e+00, 9.456e-01,9.410e+00, -1.407e+01, 2.093e+02,1.128e+02, 3.328e-01, 1.734e+00,2.714e+00, 6.942e-01,8.710e-01, 3.101e-01, 5.560e+00,-7.909e+00, -9.216e+00, 5.858e-01, A
3297, 5.385e+03, 4.423e+03, 0.000e+00,5.824e+00, 5.613e+00, 7.088e-01,9.251e+00, -1.395e+01, 2.331e+02,8.538e+01, 9.134e-01, 1.403e+00,1.460e+00, 4.518e-01,5.560e-01, 9.290e-01, 4.165e+00,5.575e+00, 2.687e+00, 3.383e-01, A
3298, 6.890e+04, 5.570e+04, 0.000e+00,3.954e+00, 5.679e+00, 9.199e-01,9.429e+00, -1.285e+01, 2.068e+02,1.150e+02, 1.641e+00, 2.914e+00,2.691e+00, 6.010e-01,8.276e-01, 1.255e+00, -3.207e+00,-4.739e+01, -3.373e+01, 7.160e-01, A
3299, 2.118e+03, 1.804e+03, 0.000e+00,3.551e+00, 5.698e+00, 6.501e-01,9.256e+00, -1.254e+01, 2.324e+02,8.587e+01, 3.101e-01, 7.284e-01,9.846e-01, 3.392e-02,3.391e-01, 3.479e-01, 1.777e+00,-3.158e-01, 5.242e-01, 4.762e-01, A
3300, 7.764e+04, 5.006e+04, 4.640e+03,8.247e+00, 5.729e+00, 7.365e-01,9.362e+00, -9.629e+00, 2.162e+02,1.096e+02, 2.384e+00, 4.501e+00,4.649e+00, 1.484e+00,1.851e+00, 6.711e-01, 4.204e+01,-4.780e+01, -6.627e+01, 6.995e-01, A
3301, 5.168e+04, 3.828e+04, 8.805e+03,2.143e+00, 5.778e+00, 9.093e-01,9.488e+00, -1.115e+01, 2.062e+02,1.198e+02, 1.027e+00, 2.211e+00,1.998e+00, 6.009e-01,1.225e+00, 1.197e+00, -1.677e+01,-2.881e+01, 3.636e+01, 8.589e-01, A
3302, 4.449e+03, 4.303e+03, 0.000e+00,2.754e+00, 5.807e+00, 8.792e-01,9.460e+00, -9.755e+00, 2.097e+02,1.254e+02, 5.666e-01, 7.287e-01,1.046e+00, 2.900e-01,1.749e-01, 3.727e-01, 3.550e-01,-2.580e+00, 1.276e+00, 6.428e-01, A
3303, 1.493e+04, 1.529e+04, 0.000e+00,1.512e+01, 5.818e+00, 7.194e-01,9.415e+00, -3.360e+00, 2.104e+02,1.160e+02, 1.633e+00, 2.410e+00,3.874e+00, 3.621e-01,6.292e-01, 3.050e-01, 3.133e+00,-2.825e+00, -6.785e+00, 6.573e-01, A
3304, 3.271e+03, 2.524e+03, 0.000e+00,1.718e+01, 5.877e+00, 5.664e-01,9.298e+00, -9.949e+00, 2.281e+02,9.703e+01, 9.767e-01, 1.838e+00,2.516e+00, 6.347e-01,9.443e-01, 1.902e+00, -1.178e+01,-1.148e+00, 5.059e+00, 1.542e-01, A
3305, 1.531e+04, 9.776e+03, 1.659e+04,4.100e+00, 5.968e+00, 6.746e-01,9.400e+00, -3.147e+00, 2.046e+02,1.226e+02, 2.325e+00, 2.010e+00,2.521e+00, 1.298e+00,1.255e+00, 1.892e+00, -1.569e+01,-1.407e+01, 3.910e+00, 1.967e-01, A
3306, 2.135e+04, 1.776e+04, 0.000e+00,3.681e+00, 6.151e+00, 2.791e-01,9.387e+00, -8.323e-01, 2.158e+02,1.246e+02, 1.459e+00, 1.815e+00,1.536e+00, 8.551e-01,1.044e+00, 3.230e-01, -1.532e+01,-1.750e+01, 1.005e+01, 6.591e-01, A
3307, 3.567e+03, 3.047e+03, 0.000e+00,4.362e+00, 6.375e+00, -9.259e-02,9.224e+00, 8.773e+00, 2.203e+02,1.185e+02, 8.163e-01, 4.202e-01,1.389e+00, 1.618e-01,2.715e-01, 7.117e-01, -7.067e+00,2.496e-01, -1.382e+00, 6.219e-01, A
3308, 3.026e+03, 6.431e+02, 0.000e+00,2.867e+00, 6.404e+00, -2.534e-02,9.237e+00, 1.239e+01, 2.160e+02,1.239e+02, 7.005e-01, 7.926e-01,1.215e+00, 5.662e-01,1.635e-01, 8.911e-01, -1.922e+00,-4.134e+00, 7.543e-01, 2.012e-01, A


==> GMC_Catalogue_Isolated.txt <==
ID Mass(msun) Volume(pc^3) GasMassInSinks(msun) alphaVir x(kpc) y(kpc) z(kpc) vx(km/s) vy(km/s) vz(km/s) sigmax(km/s) sigmay(km/s) sigmaz(km/s) sigmaRotx(km/s) sigmaRoty(km/s) sigmaRotz(km/s) jx(km/s pc) jy(km/s pc) jz(km/s pc) omega(1/Myr)
0, 1.682e+04, 8.363e+03, 8.758e+03,3.228e+00, -8.904e+00, 1.864e+00,-8.200e-02, -5.349e+01, -2.230e+02,-9.147e-01, 2.248e+00, 1.769e+00,1.524e+00, 1.823e-01,3.380e-01, 6.825e-01, 3.051e+00,-5.262e+00, 6.698e-01, 4.304e-01 
1, 1.647e+04, 1.256e+04, 1.280e+04,2.193e+00, -8.882e+00, 1.147e+00,-7.201e-02, -3.226e+01, -2.234e+02,-1.698e+00, 1.654e+00, 1.582e+00,1.376e+00, 1.135e+00,5.287e-01, 1.020e+00, 1.876e+00,6.947e+00, 1.074e+01, 2.047e-01 
2, 3.252e+03, 3.496e+03, 1.065e+04,3.376e+00, -8.846e+00, 1.063e+00,-6.987e-02, -2.969e+01, -2.214e+02,-1.070e+00, 1.745e+00, 1.635e+00,1.507e+00, 1.165e+00,4.005e-01, 1.158e+00, 2.227e+00,4.931e+00, 5.199e-01, 1.184e-01 
3, 1.332e+04, 2.444e+03, 8.895e+03,1.447e+00, -8.804e+00, 1.387e+00,-4.306e-02, -4.618e+01, -2.212e+02,-2.695e+00, 1.337e+00, 1.448e+00,1.510e+00, 7.398e-01,6.685e-01, 2.108e-01, -2.950e+00,-5.966e+00, -3.815e+00, 2.094e-01 
4, 8.202e+03, 1.489e+03, 0.000e+00,3.979e+00, -8.802e+00, 1.403e+00,-7.340e-02, -4.635e+01, -2.249e+02,-6.769e-01, 1.255e+00, 2.286e+00,7.649e-01, 8.172e-01,6.674e-01, 5.948e-01, 4.366e+00,-3.708e+00, -3.338e+00, 2.805e-01 
5, 7.664e+03, 7.013e+03, 4.310e+03,2.425e+00, -8.785e+00, 1.417e+00,-9.801e-02, -4.724e+01, -2.263e+02,-2.730e+00, 1.126e+00, 1.188e+00,1.114e+00, 9.023e-01,7.597e-01, 2.402e-01, -3.860e+00,4.167e+00, 6.144e+00, 3.504e-01 
6, 4.540e+03, 8.738e+03, 0.000e+00,1.396e+00, -8.783e+00, 7.418e-01,-7.947e-02, -2.247e+01, -2.241e+02,-1.971e+00, 3.964e-01, 4.338e-01,6.705e-01, 2.080e-01,3.176e-01, 4.764e-01, -3.304e+00,3.523e-02, -5.246e-01, 4.755e-01 
7, 7.365e+03, 8.609e+02, 0.000e+00,7.905e+00, -8.744e+00, 7.620e-01,-1.200e-01, -2.439e+01, -2.279e+02,-4.675e+00, 2.232e+00, 1.971e+00,2.635e+00, 1.321e+00,1.390e+00, 1.581e+00, -1.059e+01,-7.142e+00, 2.508e+00, 8.757e-02 
8, 4.184e+03, 5.703e+02, 6.161e+03,8.250e-01, -8.718e+00, 7.737e-01,-9.064e-02, -2.459e+01, -2.253e+02,-1.330e+00, 1.042e+00, 8.357e-01,9.350e-01, 5.761e-01,4.863e-01, 4.542e-01, -2.382e+00,-6.782e+00, 4.716e+00, 2.573e-01 
9, 2.254e+04, 1.266e+04, 9.726e+03,2.192e+00, -8.606e+00, 1.865e+00,-4.965e-03, -5.553e+01, -2.230e+02,-2.935e+00, 1.764e+00, 1.412e+00,1.654e+00, 6.299e-01,6.771e-01, 8.483e-01, 3.907e+00,-1.321e+01, -1.434e+00, 4.064e-01 
10, 2.330e+03, 2.871e+03, 0.000e+00,7.330e+02, -8.511e+00, 9.873e-01,-9.088e-02, -2.187e+01, -2.199e+02,7.587e+00, 1.054e+01, 7.628e+00,1.188e+01, 5.068e+00,5.037e+00, 6.586e+00, -7.063e+00,4.129e+01, -2.428e+01, 3.210e-02 
11, 1.886e+04, 1.269e+04, 2.555e+03,2.917e+00, -8.461e+00, 8.602e-01,-1.185e-01, -3.021e+01, -2.274e+02,-1.560e+00, 1.470e+00, 1.186e+00,1.831e+00, 4.737e-01,3.689e-01, 8.294e-01, -1.060e+01,-1.786e+00, 5.107e+00, 5.941e-01 
12, 3.849e+03, 1.508e+03, 0.000e+00,4.685e+00, -8.423e+00, 1.788e+00,-8.685e-02, -6.273e+01, -2.161e+02,3.038e+00, 1.494e+00, 6.712e-01,1.175e+00, 8.866e-01,5.382e-01, 6.341e-01, -2.505e+00,-2.429e+00, -6.531e+00, 1.975e-01 
13, 1.172e+03, 6.052e+02, 0.000e+00,8.061e+00, -8.415e+00, 1.765e+00,-7.410e-02, -6.542e+01, -2.203e+02,5.349e+00, 1.011e+00, 7.389e-01,1.147e+00, 5.232e-01,3.067e-01, 6.700e-01, 9.247e-01,1.636e+00, -1.793e+00, 1.795e-01 
14, 7.205e+03, 7.666e+03, 0.000e+00,1.786e+00, -8.410e+00, 1.512e+00,-6.476e-02, -5.182e+01, -2.193e+02,-3.947e+00, 9.074e-01, 7.171e-01,5.902e-01, 3.847e-01,2.027e-01, 3.013e-01, -3.748e-01,-1.525e+00, -3.058e+00, 4.970e-01 
15, 3.642e+04, 2.051e+04, 2.981e+04,1.655e+00, -8.405e+00, 1.325e+00,-1.290e-01, -5.467e+01, -2.177e+02,7.191e-01, 1.488e+00, 2.114e+00,1.913e+00, 1.511e-01,1.165e-01, 9.187e-01, -1.709e+01,-1.251e+01, 1.471e+00, 1.354e+00 
16, 3.851e+04, 2.261e+04, 0.000e+00,4.729e+00, -8.394e+00, 2.150e+00,-1.756e-02, -6.549e+01, -2.178e+02,1.809e+00, 3.104e+00, 1.720e+00,2.011e+00, 2.041e+00,1.005e+00, 6.889e-01, 8.290e+00,8.808e+00, 3.512e+01, 4.026e-01 
17, 1.107e+04, 7.874e+03, 0.000e+00,1.482e+01, -8.384e+00, 2.597e-01,-4.316e-02, -7.746e+00, -2.283e+02,-1.831e+00, 3.508e+00, 2.500e+00,1.656e+00, 1.082e+00,1.479e+00, 9.475e-01, 9.018e+00,-1.445e+00, -2.475e+00, 1.224e-01 
18, 2.170e+04, 2.376e+04, 3.140e+03,1.590e+00, -8.379e+00, 1.249e+00,-1.188e-01, -5.109e+01, -2.161e+02,-1.220e+00, 8.729e-01, 1.294e+00,1.054e+00, 3.401e-01,1.238e-01, 3.035e-01, -5.909e+00,-1.205e+00, 7.488e+00, 1.027e+00 
19, 1.105e+04, 1.152e+04, 1.919e+03,3.424e+00, -8.376e+00, 2.914e+00,-1.591e-02, -8.511e+01, -2.156e+02,-3.417e+00, 1.106e+00, 1.580e+00,1.167e+00, 8.296e-01,6.867e-01, 5.117e-01, -2.722e+00,1.200e+00, 5.228e+00, 2.106e-01 
20, 9.112e+04, 7.785e+04, 3.889e+03,8.348e+00, -8.361e+00, 2.381e-01,-6.167e-03, -2.632e+01, -2.023e+02,-4.243e+00, 5.197e+00, 3.987e+00,2.253e+00, 2.910e+00,1.074e+00, 2.551e+00, -9.230e+01,-5.101e+01, 1.177e+02, 6.027e-01 
21, 3.740e+04, 3.579e+04, 0.000e+00,1.054e+01, -8.351e+00, 2.152e-01,-5.059e-02, -1.101e+01, -2.152e+02,-4.432e+00, 2.363e+00, 4.769e+00,1.606e+00, 1.312e+00,1.738e+00, 8.944e-01, 4.111e+00,3.950e+00, -4.038e+01, 4.000e-01 
22, 5.224e+03, 3.269e+03, 1.695e+04,5.133e+00, -8.330e+00, 2.608e+00,-1.314e-02, -7.560e+01, -2.162e+02,-6.104e+00, 2.230e+00, 3.300e+00,1.987e+00, 5.804e-01,1.182e+00, 7.146e-01, -3.041e+00,3.028e+00, -5.018e+00, 1.602e-01 
23, 6.519e+04, 4.671e+04, 1.301e+04,7.449e+00, -8.324e+00, 3.868e-01,-1.604e-01, -2.192e+01, -2.282e+02,-2.385e-01, 5.205e+00, 2.526e+00,2.883e+00, 1.708e+00,1.543e+00, 1.238e+00, -6.382e+00,-2.717e+01, 7.052e+01, 5.012e-01 
24, 6.406e+04, 1.865e+04, 3.232e+04,1.917e+00, -8.310e+00, 1.130e+00,-1.319e-01, -4.687e+01, -2.166e+02,1.318e-01, 3.317e+00, 1.836e+00,1.904e+00, 5.085e-01,6.867e-01, 1.434e+00, 6.237e+01,6.734e+01, 5.305e+01, 1.969e+00 
25, 6.139e+03, 7.092e+03, 4.494e+03,7.483e+00, -8.297e+00, 4.297e-01,-1.424e-01, -2.682e+01, -2.279e+02,-1.063e-01, 2.527e+00, 1.612e+00,1.310e+00, 7.468e-01,4.569e-01, 1.630e-01, -3.385e+00,3.957e+00, 7.203e+00, 6.939e-01 
26, 1.572e+04, 2.056e+04, 0.000e+00,6.683e+01, -8.280e+00, 1.476e-01,-1.321e-01, -9.713e+00, -2.047e+02,-6.423e-01, 6.521e+00, 6.542e+00,3.705e+00, 2.745e+00,1.288e+00, 3.630e-01, 4.681e+00,5.659e-01, 8.330e+01, 4.625e-01 
27, 1.214e+05, 5.822e+04, 1.621e+04,6.543e+00, -8.278e+00, 2.421e-01,-1.952e-01, -2.410e+01, -2.042e+02,2.333e+00, 5.981e+00, 3.223e+00,3.723e+00, 3.033e+00,3.234e+00, 2.915e-01, 4.308e+01,-3.323e+01, 1.422e+02, 4.301e-01 
28, 2.273e+04, 3.158e+04, 8.374e+03,3.532e+00, -8.273e+00, 6.543e-01,-1.025e-01, -2.902e+01, -2.241e+02,1.561e-01, 1.400e+00, 2.417e+00,1.084e+00, 9.872e-01,1.450e+00, 6.918e-01, 9.836e+00,-1.957e+01, -4.347e+01, 7.945e-01 
29, 1.320e+06, 7.914e+05, 3.953e+05,4.246e+00, -8.259e+00, 2.605e-01,-9.140e-02, -2.508e+01, -2.123e+02,-1.583e+00, 7.818e+00, 1.077e+01,5.119e+00, 4.066e+00,2.681e+00, 2.066e+00, -1.861e+02,3.896e+01, 4.725e+02, 1.012e+00 
30, 1.742e+04, 1.585e+04, 6.104e+03,6.856e+00, -8.252e+00, 8.885e-02,-4.668e-02, -1.264e+01, -2.095e+02,1.808e+00, 3.303e+00, 2.096e+00,1.133e+00, 9.007e-01,3.554e-01, 6.435e-01, -1.855e+00,4.708e+00, 1.084e+01, 2.442e-01 
31, 1.377e+04, 1.015e+04, 0.000e+00,6.746e+00, -8.246e+00, -2.407e-01,-9.444e-02, -1.244e+00, -2.154e+02,-5.579e-02, 3.010e+00, 1.335e+00,4.948e-01, 4.615e-01,7.346e-01, 7.018e-01, 3.874e+00,-4.218e+00, -2.610e-02, 2.442e-01 
32, 2.139e+04, 1.327e+04, 4.269e+03,6.290e+00, -8.239e+00, 2.653e+00,-6.840e-03, -8.168e+01, -2.145e+02,-3.002e+00, 2.007e+00, 3.209e+00,1.813e+00, 7.776e-01,1.415e+00, 2.880e-01, 1.959e+01,-1.694e+00, 3.078e+01, 8.046e-01 
33, 1.284e+04, 1.824e+04, 0.000e+00,1.495e+01, -8.237e+00, 5.457e-01,-2.169e-02, -2.801e+01, -1.934e+02,-6.111e+00, 1.167e+00, 3.917e+00,1.460e+00, 3.665e-01,1.206e+00, 1.593e+00, 3.959e+01,1.301e+01, 1.356e+01, 4.198e-01 
34, 1.201e+04, 1.063e+04, 0.000e+00,1.965e+00, -8.236e+00, -1.965e-01,-6.566e-02, -4.185e+00, -2.153e+02,-6.562e-01, 9.287e-01, 1.043e+00,9.063e-01, 5.211e-01,1.586e-01, 5.282e-01, 5.491e+00,5.189e+00, -5.958e+00, 1.050e+00 
35, 2.887e+03, 3.073e+03, 0.000e+00,1.379e+03, -8.231e+00, 2.622e+00,-2.611e-02, -6.816e+01, -2.213e+02,-1.850e+01, 1.235e+01, 1.224e+01,2.012e+01, 8.498e+00,4.771e+00, 7.890e+00, 7.187e+00,7.051e+01, -3.167e+01, 2.545e-02 
36, 4.009e+04, 5.611e+03, 2.706e+04,2.882e+00, -8.226e+00, -3.049e+00,-3.050e-02, 6.712e+01, -2.122e+02,-1.399e+00, 4.460e+00, 2.387e+00,1.594e+00, 1.504e+00,1.416e+00, 9.394e-01, 1.508e+01,1.603e+01, -2.862e+01, 4.361e-01 
37, 5.205e+04, 2.856e+04, 1.339e+04,1.170e+00, -8.226e+00, 1.041e+00,-1.318e-01, -4.267e+01, -2.183e+02,-1.756e+00, 1.560e+00, 1.625e+00,1.181e+00, 3.167e-01,2.034e-01, 4.283e-01, 2.472e+00,6.623e+00, 1.840e+01, 6.518e-01 
38, 2.440e+04, 3.901e+04, 2.076e+03,4.677e+00, -8.226e+00, -3.523e-01,-9.322e-02, 1.641e+01, -2.163e+02,-2.505e-01, 1.788e+00, 1.476e+00,2.013e+00, 8.754e-01,3.419e-01, 1.746e+00, -5.966e+01,2.312e+01, 3.099e+01, 6.492e-01 
39, 3.709e+04, 1.423e+04, 1.171e+04,9.716e-01, -8.223e+00, 1.076e+00,-1.325e-01, -4.590e+01, -2.158e+02,1.345e+00, 1.383e+00, 1.227e+00,1.279e+00, 9.530e-01,8.112e-01, 1.012e+00, 4.160e+01,2.424e+01, 6.296e+01, 1.203e+00 
40, 4.249e+03, 5.267e+03, 0.000e+00,5.936e+01, -8.220e+00, 4.333e-02,-6.906e-02, -2.019e+01, -2.124e+02,-1.764e+00, 4.888e+00, 3.237e+00,1.754e+00, 9.633e-01,5.655e-01, 1.333e+00, 7.796e+00,1.445e+01, -1.151e+01, 4.033e-01 
41, 2.791e+04, 1.923e+04, 0.000e+00,2.265e+00, -8.219e+00, -3.439e-01,-4.910e-02, 1.342e+01, -2.168e+02,-4.202e+00, 1.469e+00, 1.308e+00,1.492e+00, 8.921e-01,1.018e+00, 1.427e-01, 5.714e+00,-8.052e-01, 1.400e+01, 4.700e-01 
42, 8.299e+03, 7.116e+03, 0.000e+00,1.322e+01, -8.218e+00, 3.784e-01,-7.907e-02, -4.595e+01, -1.970e+02,1.425e+00, 2.940e+00, 9.949e-01,2.258e+00, 8.125e-01,9.655e-01, 1.298e+00, -1.086e+01,5.295e+00, -9.092e+00, 2.890e-01 
43, 4.975e+03, 6.063e+02, 4.382e+03,1.190e+00, -8.216e+00, 2.667e+00,-4.224e-02, -8.115e+01, -2.104e+02,-6.966e-01, 1.131e+00, 1.228e+00,7.826e-01, 8.675e-01,2.295e-01, 2.365e-01, 1.728e-01,4.465e-01, 6.147e+00, 2.443e-01 
44, 2.702e+04, 1.261e+04, 0.000e+00,2.942e+00, -8.213e+00, -4.138e-01,-1.255e-01, 1.690e+01, -2.071e+02,-1.850e+00, 1.725e+00, 1.505e+00,1.892e+00, 3.784e-01,8.684e-01, 1.401e-01, 9.890e-01,-2.472e+00, 1.279e+01, 8.729e-01 
45, 5.749e+03, 5.277e+03, 7.404e+03,3.598e+00, -8.206e+00, 5.630e-01,-9.919e-02, -2.498e+01, -2.275e+02,-9.180e-01, 1.678e+00, 1.616e+00,1.263e+00, 5.057e-01,5.563e-01, 1.130e+00, 5.319e+00,7.831e+00, 2.918e+00, 3.341e-01 
46, 8.324e+03, 6.729e+03, 0.000e+00,3.427e+00, -8.201e+00, -4.598e-01,-7.956e-02, 2.349e+01, -2.155e+02,-3.669e+00, 9.338e-01, 8.909e-01,1.496e+00, 5.728e-01,4.734e-01, 1.239e-01, 3.527e+00,-4.825e+00, 3.211e+00, 5.443e-01 
47, 1.503e+04, 2.063e+04, 1.425e+03,2.889e+00, -8.199e+00, -9.449e-01,-8.128e-03, 3.613e+01, -2.148e+02,-2.211e+00, 1.168e+00, 1.494e+00,9.392e-01, 3.382e-01,3.285e-01, 7.770e-01, -1.205e+01,-5.212e-02, 2.546e+00, 5.323e-01 
48, 2.655e+04, 2.102e+04, 1.065e+03,1.884e+01, -8.198e+00, 2.153e+00,-1.739e-01, -6.345e+01, -2.071e+02,4.474e-01, 2.901e+00, 4.360e+00,4.611e+00, 9.322e-01,2.701e+00, 3.302e+00, -7.532e+01,8.878e-01, -2.826e+01, 2.597e-01 
49, 1.883e+04, 5.477e+03, 0.000e+00,2.057e+00, -8.194e+00, 9.919e-01,-1.266e-01, -4.223e+01, -2.184e+02,-1.754e+00, 1.281e+00, 1.641e+00,1.159e+00, 1.738e-01,3.014e-01, 7.700e-01, -1.100e+01,-6.609e+00, 3.637e+00, 4.985e-01 
50, 2.045e+04, 1.988e+04, 1.327e+03,5.319e+00, -8.192e+00, -2.378e-01,-9.323e-02, -2.366e+00, -2.148e+02,-2.934e+00, 1.765e+00, 2.361e+00,1.535e+00, 7.910e-01,1.804e+00, 1.130e+00, 1.828e+01,1.295e+01, 1.389e+01, 2.931e-01 
51, 7.847e+03, 5.147e+03, 1.443e+04,4.595e+00, -8.192e+00, 7.469e-01,-1.539e-01, -3.472e+01, -2.240e+02,3.462e-01, 2.803e+00, 2.395e+00,1.313e+00, 5.686e-01,1.658e+00, 1.016e+00, -5.371e+00,6.113e+00, -1.274e+01, 2.077e-01 
52, 1.160e+05, 8.996e+04, 6.671e+04,3.280e+00, -8.189e+00, -1.066e-01,-1.889e-02, 4.554e+00, -2.175e+02,-2.488e-01, 3.757e+00, 3.595e+00,2.740e+00, 4.071e-01,6.029e-01, 8.441e-01, 2.272e+01,2.308e+01, 7.554e+00, 1.639e+00 
53, 7.340e+03, 6.211e+03, 0.000e+00,3.538e+00, -8.183e+00, 9.915e-01,-1.640e-01, -4.255e+01, -2.134e+02,-4.449e-01, 1.572e+00, 8.856e-01,6.270e-01, 5.120e-01,1.848e-01, 2.989e-01, 8.465e-01,-3.052e+00, -2.759e+00, 6.802e-01 
54, 4.453e+04, 4.813e+04, 1.663e+04,9.595e+00, -8.181e+00, -5.737e-02,-4.840e-02, 1.228e+00, -2.227e+02,2.274e+00, 5.517e+00, 2.500e+00,2.236e+00, 3.541e+00,1.742e+00, 1.730e+00, -6.396e+01,-1.500e+01, 1.488e+02, 5.492e-01 
55, 8.898e+03, 9.478e+03, 6.670e+03,4.229e+00, -8.175e+00, 3.683e-02,-2.969e-01, -1.485e+01, -2.105e+02,2.175e+00, 1.449e+00, 1.361e+00,2.021e+00, 3.056e-01,4.461e-01, 3.964e-01, 1.096e-01,-3.596e+00, 1.247e+00, 4.646e-01 
56, 3.944e+03, 4.053e+03, 0.000e+00,2.737e+01, -8.174e+00, 3.454e-01,-8.555e-02, -4.170e+01, -2.030e+02,-4.061e+00, 3.494e+00, 1.923e+00,1.259e+00, 1.411e+00,1.517e+00, 6.933e-01, 1.424e+00,-4.980e+00, -1.140e+01, 1.642e-01 
57, 1.479e+04, 9.080e+03, 1.490e+03,2.177e+00, -8.174e+00, 1.124e+00,-7.027e-02, -3.929e+01, -2.250e+02,-3.833e+00, 1.227e+00, 1.032e+00,1.349e+00, 5.936e-01,2.753e-01, 9.484e-01, -1.002e+01,2.210e+00, 6.671e+00, 5.624e-01 
58, 2.717e+04, 2.517e+04, 5.592e+03,4.618e+00, -8.164e+00, -3.307e-01,-1.293e-01, 1.115e+00, -2.107e+02,-9.847e-01, 2.432e+00, 1.776e+00,2.066e+00, 1.021e+00,4.475e-01, 1.680e-01, 2.318e+00,5.891e+00, -2.114e+01, 8.701e-01 
59, 2.008e+04, 1.141e+04, 6.597e+03,1.857e+00, -8.159e+00, 2.063e+00,-1.704e-01, -6.572e+01, -2.067e+02,2.656e-01, 1.410e+00, 1.375e+00,1.344e+00, 1.014e-01,1.387e-01, 2.334e-01, -1.717e+00,4.905e-01, -1.633e+00, 1.070e+00 
60, 5.230e+04, 4.945e+04, 1.234e+03,9.196e+00, -8.156e+00, -2.595e-01,-4.778e-02, 1.128e+01, -2.183e+02,-1.527e+00, 2.404e+00, 5.048e+00,1.841e+00, 1.515e+00,1.739e+00, 2.148e+00, 4.641e+01,2.443e+01, 4.643e+00, 3.163e-01 
61, 6.214e+03, 8.776e+03, 4.646e+03,9.734e+00, -8.155e+00, -1.484e-01,-2.485e-02, 1.174e+01, -2.158e+02,-1.426e+00, 2.594e+00, 1.610e+00,1.979e+00, 9.785e-01,1.192e+00, 9.583e-01, -1.400e+01,-9.855e+00, -3.372e+00, 3.203e-01 
62, 3.613e+03, 1.026e+04, 0.000e+00,3.446e+01, -8.150e+00, 2.174e+00,-1.891e-01, -5.876e+01, -2.105e+02,-2.735e+00, 1.509e+00, 2.587e+00,2.415e+00, 5.808e-01,7.215e-01, 9.938e-01, -4.269e+00,1.103e+01, -9.287e+00, 5.085e-01 
63, 5.966e+03, 3.259e+03, 3.453e+03,2.187e+00, -8.144e+00, 1.972e+00,-1.497e-01, -6.746e+01, -2.032e+02,-2.861e+00, 1.142e+00, 1.310e+00,7.550e-01, 2.671e-01,6.617e-01, 3.149e-01, 2.293e+00,-5.472e-01, -4.010e+00, 4.609e-01 
64, 4.170e+03, 4.947e+03, 0.000e+00,2.673e+02, -8.133e+00, -1.341e-01,-8.642e-02, -6.853e+00, -2.180e+02,5.945e+00, 1.164e+01, 2.914e+00,5.007e+00, 4.165e+00,2.402e+00, 3.890e-01, -4.192e-01,1.363e+00, -2.183e+01, 5.887e-02 
65, 1.986e+04, 2.357e+04, 1.798e+04,2.152e+00, -8.127e+00, 1.980e+00,-1.504e-01, -6.704e+01, -2.031e+02,-2.170e+00, 1.208e+00, 1.830e+00,1.590e+00, 3.271e-01,7.485e-01, 1.008e+00, 9.502e+00,-1.198e+01, -1.233e+01, 4.803e-01 
66, 1.486e+04, 1.591e+04, 7.520e+03,3.315e+00, -8.112e+00, 2.139e+00,-1.448e-01, -6.147e+01, -2.015e+02,-2.276e+00, 1.683e+00, 1.820e+00,1.214e+00, 7.869e-01,3.443e-01, 9.526e-01, -8.026e+00,5.588e+00, -8.836e+00, 3.676e-01 
67, 7.500e+03, 4.671e+03, 1.100e+04,2.979e+00, -8.112e+00, 1.983e+00,-1.507e-01, -6.656e+01, -2.033e+02,-1.602e+00, 1.123e+00, 1.940e+00,1.868e+00, 7.003e-01,7.971e-01, 1.286e+00, 4.678e+00,-5.276e+00, -6.497e+00, 2.009e-01 
68, 6.310e+04, 5.266e+04, 0.000e+00,3.589e+00, -8.107e+00, -4.426e-01,-1.403e-01, -6.108e-01, -2.202e+02,-3.466e+00, 2.947e+00, 1.463e+00,2.187e+00, 1.891e+00,5.239e-01, 3.484e-01, 1.028e+01,-2.978e+01, 6.838e+01, 1.033e+00 
69, 6.310e+04, 5.266e+04, 0.000e+00,3.589e+00, -8.107e+00, -4.420e-01,-1.403e-01, -6.108e-01, -2.202e+02,-3.466e+00, 2.947e+00, 1.463e+00,2.187e+00, 1.893e+00,5.223e-01, 3.484e-01, 1.037e+01,-2.978e+01, 6.887e+01, 1.036e+00 
70, 9.805e+03, 1.467e+04, 0.000e+00,3.365e+00, -8.086e+00, 2.737e+00,-1.325e-03, -8.000e+01, -2.030e+02,2.709e+00, 1.257e+00, 1.181e+00,7.138e-01, 9.813e-01,8.649e-01, 2.477e-01, 2.935e+00,-1.406e-01, 1.283e+01, 4.588e-01 
71, 4.152e+03, 4.962e+03, 2.231e+03,3.856e+01, -8.071e+00, 2.052e+00,-1.050e-01, -6.775e+01, -2.034e+02,-2.152e+00, 5.090e+00, 2.139e+00,2.606e+00, 1.624e+00,7.115e-01, 1.173e+00, 1.444e+00,1.558e+01, 1.189e+01, 2.711e-01 
72, 1.096e+04, 9.438e+03, 1.019e+04,4.713e+00, -8.060e+00, -7.674e-01,-1.675e-01, 2.160e+01, -2.112e+02,-1.947e+00, 2.845e+00, 1.832e+00,8.599e-01, 2.155e+00,5.464e-01, 7.973e-01, 9.760e+00,1.158e+01, 3.151e+01, 3.770e-01 
73, 1.276e+04, 1.613e+04, 0.000e+00,1.789e+01, -8.046e+00, 2.222e+00,-7.578e-02, -4.788e+01, -2.045e+02,3.936e+00, 3.719e+00, 2.601e+00,1.659e+00, 4.247e-01,2.382e-01, 4.456e-01, -1.522e-01,-7.715e+00, -3.616e+00, 1.181e+00 
74, 1.377e+04, 1.262e+04, 0.000e+00,2.275e+01, -8.045e+00, -5.934e-01,-1.035e-01, -1.017e+01, -2.255e+02,-6.991e+00, 5.182e+00, 2.731e+00,6.772e-01, 1.871e+00,2.746e+00, 1.298e+00, 3.492e+00,-2.566e+00, 4.297e+01, 1.906e-01 
75, 1.247e+05, 4.258e+04, 8.910e+04,5.520e+00, -8.042e+00, -5.748e-01,-1.733e-01, 5.105e+00, -2.173e+02,-8.638e-01, 6.496e+00, 5.537e+00,3.804e+00, 5.156e-01,2.391e+00, 3.292e+00, 1.520e+02,-5.305e+00, -9.737e+00, 5.360e-01 
76, 2.006e+05, 9.255e+04, 8.910e+04,5.518e+00, -8.041e+00, -5.666e-01,-1.624e-01, 5.624e+00, -2.192e+02,-1.999e+00, 6.104e+00, 6.127e+00,4.063e+00, 5.240e-01,2.449e+00, 2.679e+00, 1.536e+02,-5.511e+00, 4.681e-01, 7.066e-01 
77, 7.386e+04, 7.264e+04, 1.534e+04,3.426e+00, -7.912e+00, -6.694e-01,-9.169e-02, 6.860e+00, -2.221e+02,-2.780e+00, 3.024e+00, 2.433e+00,1.963e+00, 5.572e-01,9.819e-01, 6.205e-01, -9.323e+00,-1.837e+01, 2.723e+01, 8.436e-01 
78, 6.161e+03, 3.359e+03, 6.660e+03,1.789e+00, -7.877e+00, -1.050e+00,-6.964e-02, 2.050e+01, -2.115e+02,-6.906e+00, 9.402e-01, 1.289e+00,1.189e+00, 3.789e-01,7.615e-01, 8.304e-01, -6.792e+00,-3.274e+00, 6.041e+00, 2.805e-01 
79, 2.465e+03, 8.977e+02, 7.381e+03,1.312e+00, -7.870e+00, -1.425e+00,-1.861e-01, 5.535e+01, -2.182e+02,-3.505e+00, 1.206e+00, 6.588e-01,1.254e+00, 9.390e-01,5.887e-01, 6.562e-01, -2.507e+00,-2.448e+00, 2.310e+00, 1.587e-01 
80, 8.467e+03, 8.074e+03, 0.000e+00,7.613e+00, -7.864e+00, -1.498e+00,-1.848e-01, 5.783e+01, -2.205e+02,-3.280e+00, 1.547e+00, 1.947e+00,1.455e+00, 2.778e-01,7.755e-01, 3.899e-01, -4.904e+00,-2.341e+00, -3.661e+00, 4.923e-01 
81, 5.691e+03, 1.768e+03, 1.883e+04,1.551e+00, -7.861e+00, -1.394e+00,-1.862e-01, 5.482e+01, -2.155e+02,-5.452e+00, 9.013e-01, 1.959e+00,1.865e+00, 3.634e-01,4.894e-01, 1.004e+00, -1.072e+01,8.424e-01, -6.414e-01, 2.940e-01 
82, 5.060e+03, 3.237e+03, 8.398e+03,2.169e+00, -7.849e+00, -1.084e+00,-6.772e-02, 2.060e+01, -2.128e+02,-6.165e+00, 1.274e+00, 1.566e+00,1.010e+00, 2.476e-01,5.496e-01, 5.240e-01, -2.355e+00,2.048e+00, 4.084e+00, 4.356e-01 
83, 1.421e+04, 2.617e+04, 8.976e+02,1.016e+01, -7.751e+00, -1.098e+00,-5.430e-02, 3.171e+01, -2.082e+02,-5.239e+00, 2.559e+00, 1.616e+00,2.047e+00, 1.169e+00,1.690e+00, 6.297e-01, 2.232e+01,1.568e+01, -2.092e+01, 4.311e-01 
84, 2.340e+04, 1.373e+04, 0.000e+00,7.158e+00, -7.707e+00, -3.773e+00,-3.722e-03, 8.917e+01, -2.008e+02,-8.046e-01, 9.132e-01, 3.974e+00,1.201e+00, 1.171e+00,2.556e+00, 1.167e+00, 1.565e+01,5.565e+00, 2.794e+01, 2.136e-01 
85, 1.438e+04, 9.565e+03, 1.043e+04,3.311e+00, -7.640e+00, -1.048e+00,-1.570e-01, 4.453e+01, -2.070e+02,2.161e+00, 1.736e+00, 1.735e+00,1.993e+00, 5.304e-01,4.257e-01, 1.402e+00, -8.206e+00,6.091e+00, 3.940e-01, 2.481e-01 
86, 2.736e+03, 3.175e+03, 0.000e+00,6.265e+01, -7.579e+00, -9.300e-01,-8.830e-03, 3.447e+01, -2.169e+02,4.032e+00, 3.286e+00, 2.934e+00,3.275e+00, 9.278e-01,8.665e-01, 9.728e-01, 6.002e+00,1.191e+00, -4.677e+00, 1.784e-01 
87, 7.682e+03, 3.857e+03, 1.809e+04,2.305e+00, -7.565e+00, 2.768e+00,-5.230e-02, -7.821e+01, -2.052e+02,2.223e+00, 2.316e+00, 1.683e+00,1.260e+00, 2.851e-02,8.232e-01, 5.729e-01, 4.690e+00,-2.087e+00, -8.146e+00, 3.046e-01 
88, 3.285e+03, 2.868e+02, 0.000e+00,9.976e-01, -7.556e+00, 2.812e+00,-7.633e-02, -7.762e+01, -2.108e+02,9.952e-01, 2.314e-01, 8.368e-01,7.280e-01, 6.483e-02,4.527e-01, 5.056e-01, -9.545e-01,1.141e+00, -1.745e-01, 1.164e-01 
89, 5.819e+03, 5.077e+02, 0.000e+00,2.951e+00, -7.541e+00, 2.813e+00,-7.459e-02, -7.941e+01, -2.119e+02,-1.609e+00, 1.103e+00, 1.607e+00,1.327e+00, 3.593e-01,1.154e+00, 7.777e-01, -4.452e+00,-6.242e-01, -2.407e+00, 1.516e-01 
90, 1.046e+03, 3.720e+02, 1.932e+04,9.897e-01, -7.534e+00, 2.781e+00,-3.824e-02, -7.822e+01, -2.035e+02,3.100e+00, 1.628e+00, 1.569e+00,1.459e+00, 1.065e+00,9.302e-01, 9.460e-01, 2.008e+00,-8.226e-01, 2.610e+00, 7.332e-02 
91, 8.283e+03, 4.650e+03, 0.000e+00,1.334e+01, -7.532e+00, 2.814e+00,-9.311e-02, -8.254e+01, -2.088e+02,-3.989e+00, 2.389e+00, 1.977e+00,2.734e+00, 3.408e-01,9.530e-01, 8.172e-01, 2.893e+00,9.923e+00, 4.487e+00, 2.581e-01 
92, 2.440e+04, 4.310e+03, 4.291e+04,1.621e+00, -7.531e+00, -1.073e+00,-1.576e-01, 4.290e+01, -2.070e+02,5.009e+00, 2.674e+00, 2.012e+00,2.474e+00, 3.712e-01,6.740e-01, 1.077e+00, -1.201e+01,1.502e+01, -1.127e+01, 6.287e-01 
93, 3.025e+04, 6.117e+03, 4.291e+04,1.932e+00, -7.528e+00, -1.069e+00,-1.580e-01, 4.373e+01, -2.067e+02,4.726e+00, 3.097e+00, 1.996e+00,2.527e+00, 9.232e-01,8.425e-01, 1.214e+00, -1.221e+01,1.788e+01, -2.203e+01, 4.550e-01 
94, 3.460e+03, 9.055e+02, 0.000e+00,1.466e+00, -7.516e+00, -1.044e+00,-1.558e-01, 4.806e+01, -2.056e+02,4.606e+00, 7.833e-01, 4.475e-01,7.355e-01, 1.288e-01,1.034e-01, 2.696e-01, 1.444e+00,-4.635e-01, 5.134e-01, 9.325e-01 
95, 2.080e+03, 1.131e+03, 0.000e+00,2.777e+01, -7.515e+00, 2.808e+00,-8.027e-02, -7.580e+01, -2.142e+02,-8.874e+00, 1.049e+00, 2.421e+00,2.714e+00, 9.141e-01,1.072e+00, 2.601e-01, -1.261e+00,-1.812e+00, 4.191e+00, 1.443e-01 
96, 5.665e+03, 6.484e+03, 3.556e+03,8.787e+01, -7.511e+00, 2.895e+00,-6.668e-02, -7.616e+01, -2.152e+02,-5.390e-01, 4.638e+00, 8.870e+00,3.473e+00, 1.779e+00,3.281e+00, 1.630e+00, -9.122e+00,1.219e+01, 2.268e+01, 1.032e-01 
97, 1.287e+03, 1.687e+02, 0.000e+00,1.309e+00, -7.499e+00, 4.399e+00,-8.072e-02, -1.155e+02, -1.831e+02,-6.032e-01, 3.577e-01, 6.187e-01,5.265e-01, 2.499e-02,3.064e-01, 2.594e-01, 8.275e-01,3.650e-01, -5.868e-01, 3.003e-01 
98, 2.007e+03, 4.914e+03, 0.000e+00,1.295e+02, -7.497e+00, -1.842e+00,-7.346e-02, 7.047e+01, -2.203e+02,-1.232e+01, 1.770e+00, 2.688e+00,5.397e+00, 1.527e+00,9.737e-01, 2.894e+00, 1.114e+01,1.215e+01, 5.441e+00, 8.509e-02 
99, 3.889e+04, 2.586e+04, 0.000e+00,7.501e+00, -7.485e+00, -1.998e+00,-6.392e-02, 7.503e+01, -2.065e+02,-4.187e+00, 2.605e+00, 3.916e+00,1.833e+00, 1.009e+00,6.858e-01, 1.106e+00, -3.203e+00,1.615e+01, 1.276e+01, 3.262e-01 
100, 3.941e+03, 1.555e+03, 7.297e+03,1.244e+00, -7.462e+00, 4.299e+00,-7.266e-02, -1.151e+02, -1.902e+02,-2.685e+00, 8.413e-01, 8.800e-01,1.279e+00, 4.264e-01,4.153e-01, 8.240e-01, 6.959e+00,1.047e+00, 1.302e+00, 2.503e-01 
101, 1.026e+04, 1.102e+04, 0.000e+00,1.525e+01, -7.460e+00, -1.867e+00,-6.710e-02, 7.222e+01, -2.233e+02,-1.653e+00, 3.471e+00, 1.427e+00,2.021e+00, 7.398e-01,4.236e-01, 9.643e-01, 2.178e-01,1.189e+01, -6.318e+00, 4.507e-01 
102, 5.433e+03, 1.804e+03, 1.036e+04,1.928e+00, -7.458e+00, 4.283e+00,-9.091e-02, -1.196e+02, -1.911e+02,-3.570e+00, 1.724e+00, 1.146e+00,1.474e+00, 5.669e-01,8.247e-01, 6.920e-01, 5.704e-01,4.087e+00, 3.405e+00, 1.498e-01 
103, 1.092e+04, 3.267e+03, 1.932e+04,4.610e+00, -7.435e+00, 4.358e+00,-8.325e-02, -1.205e+02, -1.900e+02,-3.121e+00, 3.222e+00, 3.091e+00,2.084e+00, 8.616e-01,1.141e+00, 1.849e+00, 4.885e+00,1.725e+01, -9.508e+00, 1.911e-01 
104, 1.177e+03, 8.909e+02, 0.000e+00,1.353e+01, -7.412e+00, 4.369e+00,-7.726e-02, -1.213e+02, -1.938e+02,-5.716e+00, 9.875e-01, 9.692e-01,1.537e+00, 5.257e-01,3.449e-01, 7.309e-01, -4.392e+00,2.928e-01, 2.643e+00, 2.015e-01 
105, 4.685e+03, 5.386e+03, 2.683e+03,2.844e+00, -7.340e+00, -9.927e-01,-3.070e-01, 4.992e+01, -1.918e+02,-5.161e-01, 1.051e+00, 7.564e-01,1.188e+00, 5.993e-01,1.778e-01, 7.599e-01, 3.079e-01,5.687e+00, 1.156e+00, 3.638e-01 
106, 8.720e+03, 6.649e+03, 0.000e+00,2.255e+00, -7.336e+00, -1.099e+00,-1.288e-01, 5.776e+01, -2.037e+02,2.531e+00, 1.201e+00, 5.375e-01,9.845e-01, 1.919e-01,3.947e-02, 2.316e-01, -1.978e+00,-1.293e+00, 1.587e+00, 1.129e+00 
107, 3.274e+03, 5.397e+03, 0.000e+00,1.811e+01, -7.324e+00, -1.227e+00,-1.205e-01, 5.635e+01, -2.023e+02,-1.471e+00, 2.347e+00, 1.131e+00,1.393e+00, 3.648e-01,4.476e-01, 2.476e-01, 1.267e+00,-1.706e+00, 1.877e+00, 4.320e-01 
108, 8.630e+03, 7.715e+03, 1.793e+03,1.783e+00, -6.926e+00, -1.673e+00,2.912e-03, 7.187e+01, -2.091e+02,3.110e-01, 8.339e-01, 7.005e-01,1.115e+00, 4.028e-01,1.412e-01, 2.477e-01, 2.541e+00,-2.508e-01, -4.506e+00, 1.273e+00 
109, 2.744e+04, 3.171e+04, 1.786e+03,7.355e+00, -6.911e+00, -1.788e+00,-4.423e-02, 7.007e+01, -2.067e+02,-7.454e-01, 1.305e+00, 2.933e+00,2.691e+00, 4.479e-02,6.152e-01, 1.688e+00, 2.650e+01,2.008e+01, -4.558e+00, 5.328e-01 
110, 1.548e+04, 1.664e+04, 7.185e+03,2.102e+00, -6.909e+00, -1.730e+00,-7.352e-02, 6.258e+01, -2.162e+02,2.378e+00, 1.091e+00, 1.395e+00,1.298e+00, 5.399e-01,4.192e-01, 4.561e-01, 6.444e+00,7.295e+00, 3.324e+00, 7.346e-01 
111, 1.102e+04, 1.031e+04, 0.000e+00,7.310e+00, -6.868e+00, -6.059e+00,-1.041e-01, 1.360e+02, -1.767e+02,2.652e+00, 1.923e+00, 1.750e+00,1.673e+00, 3.338e-01,4.367e-01, 7.838e-01, -6.882e+00,-4.022e+00, -1.792e+00, 3.498e-01 
112, 7.622e+04, 8.299e+04, 1.779e+04,5.024e+00, -6.864e+00, -2.303e+00,-3.841e-01, 6.571e+01, -1.928e+02,-3.305e-01, 3.575e+00, 3.025e+00,2.458e+00, 1.399e+00,2.183e+00, 1.275e+00, -6.991e+01,9.562e+01, 1.161e+02, 8.522e-01 
113, 1.687e+04, 1.543e+04, 1.100e+04,3.051e+00, -6.858e+00, -1.734e+00,-1.566e-01, 7.398e+01, -2.098e+02,-4.305e+00, 1.224e+00, 1.760e+00,2.056e+00, 6.610e-01,3.767e-01, 1.687e+00, 2.349e+01,7.701e+00, -4.700e-01, 3.273e-01 
114, 4.397e+04, 4.810e+04, 1.591e+04,1.185e+00, -6.816e+00, -1.727e+00,-6.560e-02, 7.287e+01, -2.106e+02,-6.041e+00, 1.291e+00, 1.300e+00,1.298e+00, 6.546e-01,6.582e-01, 3.464e-01, 3.442e+01,-1.524e+01, 2.567e+01, 1.778e+00 
115, 3.242e+04, 1.795e+04, 0.000e+00,1.325e+00, -6.809e+00, -1.817e+00,-7.382e-02, 7.578e+01, -2.062e+02,-5.084e+00, 1.112e+00, 1.184e+00,1.265e+00, 2.059e-01,2.670e-01, 5.868e-01, 3.689e+00,-9.888e+00, -1.056e+00, 5.820e-01 
116, 1.520e+04, 1.244e+04, 0.000e+00,4.765e+00, -6.770e+00, -6.180e+00,-2.132e-02, 1.404e+02, -1.793e+02,4.417e-01, 1.328e+00, 2.153e+00,1.293e+00, 6.318e-01,1.296e+00, 2.091e-01, -5.115e-02,3.523e+00, 2.309e+01, 6.616e-01 
117, 6.994e+03, 6.519e+03, 1.009e+04,3.677e+00, -6.770e+00, -2.589e+00,-6.919e-02, 9.384e+01, -2.042e+02,-2.198e+00, 1.736e+00, 1.983e+00,1.317e+00, 1.071e+00,1.534e+00, 7.718e-01, -4.129e+00,7.653e-01, 1.590e+01, 1.719e-01 
118, 6.879e+03, 6.584e+03, 2.281e+04,3.216e+00, -6.760e+00, -6.152e+00,-5.511e-02, 1.372e+02, -1.768e+02,3.211e+00, 2.031e+00, 1.773e+00,2.427e+00, 7.704e-01,3.771e-01, 3.682e-01, -1.749e+00,5.776e+00, -3.474e+00, 5.006e-01 
119, 7.058e+03, 6.721e+03, 1.073e+03,1.676e+00, -6.749e+00, 5.342e+00,-3.870e-02, -1.453e+02, -1.737e+02,3.333e+00, 8.158e-01, 7.179e-01,8.271e-01, 4.672e-01,3.033e-01, 1.990e-01, 7.401e-01,1.633e+00, 3.520e+00, 4.731e-01 
120, 1.470e+04, 1.214e+04, 0.000e+00,1.633e+00, -6.727e+00, -2.057e+00,-3.126e-01, 7.060e+01, -1.875e+02,1.755e+00, 1.051e+00, 1.055e+00,6.924e-01, 8.021e-02,7.303e-01, 4.716e-01, 5.310e+00,2.641e+00, -7.034e+00, 6.093e-01 
121, 2.311e+04, 1.443e+04, 0.000e+00,1.962e+00, -6.697e+00, -6.233e+00,-4.442e-02, 1.404e+02, -1.702e+02,-8.838e-01, 1.129e+00, 1.351e+00,1.307e+00, 1.149e-01,2.465e-01, 1.773e-01, 2.233e+00,-2.054e+00, 2.203e+00, 2.211e+00 
122, 1.616e+04, 1.309e+04, 4.654e+02,1.389e+00, -6.685e+00, -1.779e+00,-1.092e-01, 8.174e+01, -2.072e+02,-5.609e+00, 7.221e-01, 1.078e+00,9.206e-01, 1.425e-01,6.898e-01, 6.266e-01, -1.918e+00,-6.682e+00, -1.824e+00, 2.208e-01 
123, 1.963e+05, 7.039e+04, 2.697e+04,2.329e+00, -6.662e+00, -2.090e+00,-2.463e-01, 7.555e+01, -1.858e+02,-3.547e-01, 4.049e+00, 3.506e+00,1.962e+00, 5.324e-01,7.902e-01, 8.960e-01, 2.964e+01,6.977e+01, -4.622e+01, 3.233e+00 
124, 1.979e+04, 2.928e+04, 2.764e+03,1.223e+01, -6.659e+00, -2.077e+00,-1.701e-01, 9.354e+01, -2.041e+02,-5.673e-01, 1.551e+00, 4.462e+00,9.002e-01, 8.960e-01,3.722e+00, 6.902e-01, 4.931e+01,5.560e+00, 4.108e+01, 2.460e-01 
125, 7.006e+03, 8.709e+03, 2.652e+04,2.760e+00, -6.648e+00, 5.024e+00,-2.430e-02, -1.346e+02, -1.818e+02,-7.176e+00, 1.521e+00, 2.366e+00,1.925e+00, 1.212e+00,1.484e+00, 1.077e+00, 1.704e+01,-8.861e+00, -8.792e+00, 2.720e-01 
126, 1.329e+04, 1.520e+03, 0.000e+00,1.719e+00, -6.647e+00, 5.174e+00,-5.382e-02, -1.400e+02, -1.749e+02,-4.888e-01, 1.601e+00, 5.908e-01,1.491e+00, 1.163e+00,6.068e-01, 8.047e-01, 1.515e+00,-3.677e-02, 1.043e+01, 1.271e-01 
127, 8.454e+03, 1.133e+04, 0.000e+00,4.202e+00, -6.631e+00, 5.043e+00,-6.017e-02, -1.332e+02, -1.839e+02,-3.507e+00, 1.200e+00, 9.823e-01,1.297e+00, 1.413e-01,2.083e-01, 6.931e-01, -4.792e+00,-6.843e+00, -1.960e+00, 9.264e-01 
128, 1.698e+04, 1.357e+03, 0.000e+00,1.731e+00, -6.630e+00, 5.195e+00,-3.205e-02, -1.385e+02, -1.789e+02,-2.423e+00, 1.140e+00, 1.590e+00,1.741e+00, 8.098e-01,7.892e-01, 1.089e+00, 9.887e+00,7.149e-01, -4.449e+00, 1.622e-01 
129, 1.303e+05, 1.299e+05, 4.019e+04,3.962e+00, -6.613e+00, -1.941e+00,-8.852e-02, 8.169e+01, -2.058e+02,-6.183e-01, 3.624e+00, 3.709e+00,2.748e+00, 2.679e+00,1.833e+00, 1.874e+00, 6.315e+01,-9.137e+01, -1.224e+02, 6.415e-01 
130, 1.227e+05, 1.244e+05, 8.597e+03,4.887e+00, -6.612e+00, -1.943e+00,-8.763e-02, 8.151e+01, -2.061e+02,-8.388e-01, 3.651e+00, 3.566e+00,2.675e+00, 2.626e+00,1.766e+00, 1.687e+00, 4.406e+01,-9.544e+01, -1.158e+02, 6.705e-01 
131, 7.980e+03, 1.601e+04, 2.887e+04,3.197e+00, -6.610e+00, 5.071e+00,-5.339e-02, -1.337e+02, -1.795e+02,-1.812e+00, 2.060e+00, 1.823e+00,2.123e+00, 1.160e+00,1.682e+00, 9.215e-01, 2.559e+01,1.830e+00, 3.023e+01, 4.933e-01 
132, 2.331e+04, 1.694e+04, 1.268e+03,3.118e+00, -6.595e+00, 5.018e+00,-7.474e-02, -1.296e+02, -1.777e+02,-1.564e+00, 1.961e+00, 1.727e+00,9.391e-01, 5.975e-01,1.017e+00, 5.758e-01, 8.911e+00,2.016e-01, -5.920e+00, 3.653e-01 
133, 2.039e+04, 3.274e+04, 0.000e+00,4.660e+01, -6.595e+00, -1.813e+00,-8.789e-02, 8.125e+01, -2.104e+02,5.834e-01, 3.997e+00, 5.169e+00,5.835e+00, 7.619e-01,2.599e+00, 2.843e+00, -6.736e+00,-1.026e+02, -9.225e+01, 5.479e-01 
134, 7.606e+04, 5.963e+04, 9.464e+02,1.905e+01, -6.527e+00, -2.077e+00,-1.506e-01, 8.859e+01, -1.835e+02,-4.701e+00, 3.513e+00, 6.489e+00,6.523e+00, 1.657e+00,4.273e+00, 3.190e+00, -1.264e+01,1.422e+02, 2.373e+02, 4.275e-01 
135, 3.021e+04, 3.363e+04, 0.000e+00,1.233e+01, -6.527e+00, 1.686e+00,-7.330e-02, -4.383e+01, -2.276e+02,-1.389e+00, 4.978e+00, 2.061e+00,8.885e-01, 7.630e-01,1.136e+00, 1.651e+00, 7.837e+00,5.255e+01, -3.425e+01, 7.962e-01 
136, 1.382e+04, 1.855e+03, 1.451e+04,1.277e+00, -6.524e+00, 5.282e+00,-2.268e-02, -1.392e+02, -1.786e+02,-1.568e+00, 1.299e+00, 1.892e+00,1.530e+00, 7.060e-01,2.709e-01, 7.820e-01, 1.041e+01,-7.171e-01, 9.887e+00, 7.628e-01 
137, 4.908e+04, 4.406e+04, 0.000e+00,8.915e+00, -6.515e+00, 1.781e+00,-9.169e-02, -4.802e+01, -2.242e+02,-1.207e+00, 5.436e+00, 1.271e+00,9.144e-01, 2.707e+00,5.483e-01, 1.550e+00, -7.525e+00,-7.365e+01, -6.477e+01, 5.420e-01 
138, 7.647e+03, 9.910e+02, 2.709e+04,2.279e+00, -6.513e+00, 5.317e+00,-1.668e-02, -1.419e+02, -1.763e+02,-5.661e+00, 2.665e+00, 3.008e+00,2.087e+00, 2.307e+00,1.085e+00, 1.976e+00, -6.481e+00,1.036e+01, 1.119e+01, 9.613e-02 
139, 1.587e+04, 6.821e+03, 0.000e+00,6.496e+00, -6.513e+00, -2.061e+00,-1.563e-01, 8.982e+01, -1.909e+02,-2.682e+00, 1.757e+00, 2.836e+00,1.705e+00, 5.368e-01,1.840e-01, 1.338e+00, -7.239e+00,1.657e+01, -1.129e+00, 5.381e-01 
140, 1.587e+04, 6.821e+03, 0.000e+00,6.496e+00, -6.513e+00, -2.061e+00,-1.563e-01, 8.982e+01, -1.909e+02,-2.682e+00, 1.757e+00, 2.836e+00,1.705e+00, 5.368e-01,1.840e-01, 1.338e+00, -7.239e+00,1.657e+01, -1.129e+00, 5.381e-01 
141, 2.838e+04, 9.912e+03, 0.000e+00,1.932e+00, -6.509e+00, 5.427e+00,-4.995e-02, -1.472e+02, -1.757e+02,-4.166e+00, 1.651e+00, 9.727e-01,1.708e+00, 7.541e-01,3.601e-01, 5.825e-01, -5.887e+00,4.912e+00, 1.105e+01, 5.364e-01 
142, 2.838e+04, 9.912e+03, 0.000e+00,1.932e+00, -6.509e+00, 5.427e+00,-4.995e-02, -1.472e+02, -1.757e+02,-4.166e+00, 1.651e+00, 9.727e-01,1.708e+00, 7.541e-01,3.601e-01, 5.825e-01, -5.887e+00,4.912e+00, 1.105e+01, 5.364e-01 
143, 1.316e+04, 1.300e+04, 3.394e+02,2.172e+00, -6.490e+00, 5.508e+00,-6.080e-02, -1.494e+02, -1.738e+02,-3.529e+00, 1.163e+00, 9.120e-01,1.018e+00, 8.629e-01,5.071e-01, 5.430e-01, 4.189e+00,5.962e+00, -1.116e-01, 3.512e-01 
144, 2.302e+04, 1.417e+04, 0.000e+00,4.998e+01, -6.480e+00, -2.079e+00,-1.485e-01, 8.832e+01, -1.785e+02,-6.959e+00, 3.929e+00, 4.920e+00,9.121e+00, 2.385e+00,3.884e+00, 5.994e+00, 8.265e+00,1.137e+02, 6.608e+01, 1.148e-01 
145, 1.131e+05, 6.838e+04, 5.059e+04,2.437e+00, -6.479e+00, -3.075e+00,-7.261e-02, 1.203e+02, -1.960e+02,-6.692e-01, 3.033e+00, 2.462e+00,3.152e+00, 2.172e+00,5.573e-01, 1.444e+00, 1.876e+01,-8.055e+01, 8.741e+01, 9.352e-01 
146, 9.106e+04, 4.257e+04, 4.513e+04,2.239e+00, -6.476e+00, -3.070e+00,-6.850e-02, 1.200e+02, -1.960e+02,-1.267e-01, 2.861e+00, 2.512e+00,2.839e+00, 2.093e+00,7.393e-01, 1.049e+00, -1.496e+00,-6.258e+01, 8.733e+01, 9.972e-01 
147, 8.026e+03, 8.182e+03, 4.493e+02,2.665e+00, -6.472e+00, 1.221e+00,-2.716e-01, -2.401e+01, -2.237e+02,1.634e+00, 9.609e-01, 1.172e+00,7.740e-01, 8.075e-01,9.030e-01, 7.459e-01, 5.460e+00,-5.147e+00, 5.328e+00, 2.661e-01 
148, 9.950e+03, 1.305e+04, 8.255e+03,3.075e+00, -6.465e+00, -1.987e+00,-2.396e-01, 8.150e+01, -1.813e+02,-6.318e+00, 8.621e-01, 1.664e+00,1.622e+00, 7.968e-01,2.300e-01, 1.195e+00, 9.493e+00,9.953e+00, -6.427e+00, 2.514e-01 
149, 2.901e+04, 2.796e+04, 0.000e+00,9.041e+00, -6.456e+00, -2.809e+00,-8.851e-02, 9.272e+01, -2.116e+02,-8.508e-01, 4.098e+00, 2.212e+00,8.028e-01, 7.677e-01,1.848e+00, 7.784e-01, 5.398e+00,-1.360e+01, 5.403e+01, 4.200e-01 
150, 2.901e+04, 2.796e+04, 0.000e+00,9.041e+00, -6.456e+00, -2.809e+00,-8.851e-02, 9.272e+01, -2.116e+02,-8.508e-01, 4.098e+00, 2.212e+00,8.028e-01, 7.677e-01,1.848e+00, 7.784e-01, 5.398e+00,-1.360e+01, 5.403e+01, 4.200e-01 
151, 1.589e+04, 1.797e+04, 0.000e+00,8.584e+00, -6.450e+00, 1.172e+00,-1.214e-01, -2.642e+01, -2.296e+02,-5.990e+00, 1.976e+00, 2.750e+00,1.409e+00, 8.368e-01,1.389e+00, 8.646e-01, 1.039e+01,3.382e+00, -1.953e+01, 3.954e-01 
152, 1.524e+04, 2.231e+04, 0.000e+00,2.586e+00, -6.449e+00, 9.877e-01,-1.108e-01, -1.861e+01, -2.234e+02,1.022e+00, 1.328e+00, 1.100e+00,8.027e-01, 3.303e-01,6.318e-01, 5.556e-01, -9.573e+00,-4.912e+00, -2.613e-01, 7.611e-01 
153, 3.290e+03, 4.242e+03, 0.000e+00,1.339e+01, -6.443e+00, -3.086e+00,-1.066e-01, 1.529e+02, -1.902e+02,1.888e+00, 2.546e+00, 7.042e-01,2.242e-01, 5.367e-01,5.895e-01, 6.807e-01, -5.931e-01,5.594e+00, 4.081e+00, 3.792e-01 
154, 4.323e+03, 7.653e+03, 0.000e+00,5.876e+00, -6.432e+00, 3.732e+00,-3.123e-01, -1.103e+02, -1.885e+02,-1.149e+00, 1.216e+00, 1.129e+00,7.596e-01, 3.994e-01,6.904e-01, 3.905e-01, 3.682e-01,2.992e+00, -3.669e+00, 2.731e-01 
155, 4.954e+04, 6.391e+04, 0.000e+00,5.771e+00, -6.429e+00, -2.893e+00,-1.331e-01, 9.324e+01, -2.209e+02,2.178e+00, 2.057e+00, 3.644e+00,9.779e-01, 1.535e+00,1.151e-01, 3.104e-01, 1.368e+01,8.097e-01, -6.991e+01, 1.481e+00 
156, 2.031e+04, 2.311e+04, 0.000e+00,4.388e+01, -6.428e+00, -2.035e+00,-1.642e-01, 9.269e+01, -1.794e+02,-8.397e+00, 3.378e+00, 7.484e+00,3.660e+00, 2.263e-01,1.626e+00, 1.201e+00, -1.592e+01,-8.566e+00, -1.176e+01, 3.123e-01 
157, 1.752e+05, 1.313e+05, 6.374e+03,1.360e+01, -6.412e+00, 1.458e+00,-4.788e-02, -4.072e+01, -2.205e+02,3.304e-01, 1.043e+01, 3.490e+00,2.156e+00, 6.845e+00,1.716e+00, 3.165e+00, -2.255e+01,-2.489e+02, 1.948e+02, 3.310e-01 
158, 9.726e+04, 3.535e+04, 1.514e+04,3.067e+00, -6.411e+00, -3.130e+00,-6.276e-02, 1.196e+02, -1.931e+02,2.158e-01, 3.635e+00, 2.924e+00,2.318e+00, 1.190e+00,7.008e-01, 3.169e-01, -3.127e+00,1.685e+01, 4.704e+01, 1.557e+00 
159, 4.983e+04, 4.038e+04, 3.417e+04,8.885e+00, -6.408e+00, 1.603e+00,-1.006e-02, -2.922e+01, -2.296e+02,7.663e-01, 6.868e+00, 2.360e+00,1.861e+00, 3.854e+00,5.928e-01, 2.749e+00, 1.231e+01,1.171e+02, -3.921e+00, 2.906e-01 
160, 4.983e+04, 4.038e+04, 3.417e+04,8.885e+00, -6.408e+00, 1.603e+00,-1.006e-02, -2.922e+01, -2.296e+02,7.663e-01, 6.868e+00, 2.360e+00,1.861e+00, 3.854e+00,5.928e-01, 2.749e+00, 1.231e+01,1.171e+02, -3.921e+00, 2.906e-01 
161, 1.744e+04, 5.994e+03, 0.000e+00,3.213e+00, -6.399e+00, 1.475e+00,4.327e-02, -5.254e+01, -2.273e+02,-4.526e+00, 2.314e+00, 1.284e+00,9.851e-01, 1.290e+00,1.773e+00, 4.382e-01, 1.732e+00,-3.536e-01, -4.298e+01, 3.018e-01 
162, 3.804e+04, 1.046e+04, 0.000e+00,9.847e-01, -6.397e+00, 1.554e+00,6.335e-02, -4.755e+01, -2.284e+02,-2.957e+00, 1.192e+00, 1.105e+00,1.335e+00, 1.370e-01,1.398e-01, 1.984e-01, -1.712e+00,-2.278e+00, -1.992e+00, 1.358e+00 
163, 2.682e+04, 9.635e+03, 3.748e+04,1.953e+00, -6.395e+00, 1.197e+00,-9.430e-02, -2.412e+01, -2.274e+02,9.257e-02, 2.537e+00, 2.242e+00,1.945e+00, 4.245e-01,2.138e-01, 1.075e+00, -3.462e+00,-1.348e+01, -1.158e+00, 5.432e-01 
164, 8.202e+03, 5.894e+03, 0.000e+00,3.072e+00, -6.393e+00, 1.023e+00,-8.231e-02, -3.002e+01, -2.261e+02,-9.456e+00, 1.386e+00, 8.294e-01,9.973e-01, 9.401e-01,7.910e-01, 7.836e-01, -5.875e+00,2.129e-01, -5.256e+00, 2.126e-01 
165, 7.015e+04, 2.645e+04, 1.160e+04,1.092e+01, -6.388e+00, -2.030e+00,-7.118e-02, 9.083e+01, -1.881e+02,2.455e+00, 3.524e+00, 7.794e+00,2.063e+00, 1.114e+00,2.551e+00, 1.860e+00, 4.033e+01,1.165e+01, 7.635e+00, 2.338e-01 
166, 3.744e+05, 1.809e+05, 1.154e+05,3.627e+00, -6.387e+00, 3.149e+00,-2.580e-02, -9.630e+01, -1.988e+02,4.385e+00, 7.774e+00, 3.781e+00,2.535e+00, 4.619e+00,2.154e+00, 1.999e+00, -8.930e+01,-1.596e+01, 3.719e+02, 6.456e-01 
167, 3.744e+05, 1.809e+05, 1.154e+05,3.627e+00, -6.387e+00, 3.149e+00,-2.580e-02, -9.630e+01, -1.988e+02,4.385e+00, 7.774e+00, 3.781e+00,2.535e+00, 4.619e+00,2.154e+00, 1.999e+00, -8.930e+01,-1.596e+01, 3.719e+02, 6.456e-01 
168, 3.995e+03, 2.437e+03, 0.000e+00,5.264e+01, -6.385e+00, -2.056e+00,-4.086e-02, 8.936e+01, -1.978e+02,4.536e+00, 1.470e+00, 5.772e+00,2.212e+00, 2.246e+00,4.128e+00, 1.249e+00, 9.196e+00,1.103e+01, -3.257e+01, 9.445e-02 
169, 4.788e+04, 1.665e+04, 0.000e+00,4.260e+00, -6.375e+00, -2.029e+00,-1.256e-01, 8.885e+01, -1.914e+02,-2.169e+00, 2.662e+00, 3.382e+00,1.453e+00, 4.897e-01,8.292e-01, 6.128e-01, -6.363e+00,-2.175e+01, -5.522e+00, 6.792e-01 
170, 5.697e+04, 1.861e+04, 2.880e+04,2.583e+00, -6.350e+00, -2.798e+00,-1.302e-01, 9.073e+01, -2.121e+02,-4.803e+00, 2.347e+00, 3.051e+00,2.603e+00, 6.769e-01,2.712e-01, 1.786e+00, 2.411e+01,1.778e+01, 8.072e+00, 4.290e-01 
171, 2.426e+03, 3.464e+03, 0.000e+00,1.118e+02, -6.349e+00, -2.115e+00,-1.290e-01, 9.845e+01, -1.886e+02,-9.070e+00, 5.370e+00, 2.134e+00,3.594e+00, 1.451e+00,1.050e+00, 1.343e+00, 5.658e+00,-7.842e+00, 2.986e+00, 1.213e-01 
172, 4.785e+04, 1.118e+04, 0.000e+00,1.812e+00, -6.334e+00, 1.160e+00,-1.079e-01, -2.523e+01, -2.280e+02,3.144e-01, 2.068e+00, 1.427e+00,1.925e+00, 3.125e-01,2.051e-01, 7.899e-01, -7.710e+00,-1.667e+01, -6.333e+00, 1.456e+00 
173, 4.142e+04, 1.952e+04, 2.415e+04,3.223e+00, -6.325e+00, -2.918e+00,-3.474e-02, 1.195e+02, -1.832e+02,1.837e+00, 3.041e+00, 2.513e+00,2.170e+00, 1.951e+00,6.968e-01, 1.634e+00, -1.496e+00,-3.549e+01, 1.653e+01, 3.531e-01 
174, 6.252e+04, 1.797e+04, 3.717e+04,5.951e+00, -6.314e+00, -2.733e+00,-1.653e-01, 8.934e+01, -2.044e+02,-3.145e+00, 4.229e+00, 4.781e+00,4.215e+00, 1.178e+00,2.584e+00, 1.790e+00, 4.312e+01,-2.996e+00, 3.787e+01, 3.136e-01 
175, 3.993e+04, 3.429e+04, 0.000e+00,4.295e+00, -6.309e+00, -1.949e+00,-2.620e-02, 8.937e+01, -2.026e+02,1.134e+00, 2.626e+00, 1.770e+00,1.899e+00, 3.286e-01,3.740e-01, 1.328e+00, -2.069e+01,3.650e+01, 6.181e+00, 1.258e+00 
176, 7.148e+03, 1.203e+04, 1.105e+03,3.612e+01, -6.303e+00, 4.032e+00,-3.317e-02, -1.186e+02, -1.947e+02,4.622e+00, 1.989e+00, 1.273e+00,5.294e+00, 4.054e-01,1.742e+00, 2.030e+00, -1.625e+01,-6.043e+00, -5.961e+00, 1.513e-01 
177, 4.338e+04, 2.820e+04, 1.166e+04,2.299e+00, -6.299e+00, -3.168e+00,-6.431e-02, 1.222e+02, -1.918e+02,-7.127e-01, 2.725e+00, 1.507e+00,1.023e+00, 5.452e-01,1.125e+00, 5.067e-02, 1.400e+00,1.948e-01, 2.424e+01, 9.695e-01 
178, 6.452e+03, 1.006e+04, 9.174e+03,2.070e+00, -6.293e+00, 3.410e+00,-1.553e-01, -1.076e+02, -1.925e+02,2.930e+00, 1.432e+00, 8.587e-01,1.040e+00, 8.805e-02,3.983e-01, 9.792e-02, -2.528e+00,-4.677e-01, -3.752e+00, 1.233e+00 
179, 1.311e+04, 5.852e+03, 0.000e+00,1.791e+00, -6.290e+00, -3.008e+00,-4.082e-02, 1.175e+02, -1.851e+02,3.171e+00, 1.196e+00, 6.823e-01,1.213e+00, 1.400e-01,1.158e-01, 3.805e-01, 3.349e+00,7.166e-02, 1.256e+00, 1.209e+00 
180, 4.216e+04, 2.033e+04, 4.864e+03,3.388e+00, -6.277e+00, -2.754e+00,-1.943e-01, 8.923e+01, -2.022e+02,-1.742e+00, 2.054e+00, 1.848e+00,2.729e+00, 1.212e+00,1.046e+00, 1.952e+00, -2.652e+01,1.940e+01, 1.180e+01, 3.005e-01 
181, 6.457e+03, 8.885e+03, 3.004e+03,1.036e+02, -6.276e+00, 4.460e+00,6.046e-03, -1.321e+02, -1.790e+02,-5.082e-01, 4.402e+00, 5.993e+00,8.185e+00, 3.302e+00,5.026e+00, 4.406e+00, -2.076e+01,-3.929e+01, -3.674e+01, 5.845e-02 
182, 6.457e+03, 8.885e+03, 3.004e+03,1.036e+02, -6.276e+00, 4.460e+00,6.046e-03, -1.321e+02, -1.790e+02,-5.082e-01, 4.402e+00, 5.993e+00,8.185e+00, 3.302e+00,5.026e+00, 4.406e+00, -2.076e+01,-3.929e+01, -3.674e+01, 5.845e-02 
183, 3.681e+04, 1.578e+04, 3.543e+04,1.203e+00, -6.252e+00, 1.087e+00,-9.274e-02, -3.114e+01, -2.347e+02,1.088e+00, 1.797e+00, 1.470e+00,1.886e+00, 7.680e-01,4.429e-01, 1.300e-01, -2.252e+00,2.793e+00, -1.487e+01, 1.190e+00 
184, 7.461e+03, 8.439e+03, 5.446e+03,1.026e+01, -6.252e+00, 4.427e+00,6.495e-02, -1.365e+02, -1.788e+02,-3.436e+00, 3.178e+00, 1.435e+00,2.154e+00, 8.602e-01,1.404e+00, 6.803e-01, 7.623e+00,-4.912e+00, -8.772e+00, 2.260e-01 
185, 1.450e+04, 2.614e+04, 4.545e+03,7.071e+00, -6.249e+00, 4.393e+00,8.484e-03, -1.303e+02, -1.784e+02,5.791e-01, 2.662e+00, 1.663e+00,1.366e+00, 7.170e-01,2.203e-01, 3.424e-01, 4.250e+00,-3.200e+00, 1.580e+01, 7.661e-01 
186, 2.396e+04, 2.133e+04, 0.000e+00,1.934e+01, -6.234e+00, 4.094e+00,-1.024e-01, -1.135e+02, -1.795e+02,1.098e+01, 2.910e+00, 5.246e+00,2.678e+00, 2.566e+00,1.436e+00, 2.728e+00, 3.752e+01,-1.715e+01, -3.882e+01, 1.325e-01 
187, 2.014e+04, 2.981e+04, 4.893e+03,6.182e+00, -6.234e+00, 4.303e+00,7.984e-03, -1.299e+02, -1.837e+02,-6.428e-01, 2.502e+00, 2.401e+00,9.309e-01, 1.814e+00,3.357e-01, 6.106e-01, 2.760e+00,-4.808e+00, -4.051e+01, 4.133e-01 
188, 2.014e+04, 2.981e+04, 4.893e+03,6.182e+00, -6.234e+00, 4.303e+00,7.984e-03, -1.299e+02, -1.837e+02,-6.428e-01, 2.502e+00, 2.401e+00,9.309e-01, 1.814e+00,3.357e-01, 6.106e-01, 2.760e+00,-4.808e+00, -4.051e+01, 4.133e-01 
189, 6.491e+03, 1.459e+04, 0.000e+00,1.261e+01, -6.229e+00, -2.804e+00,-2.253e-01, 9.466e+01, -2.120e+02,-3.755e+00, 2.008e+00, 1.607e+00,1.427e+00, 2.539e-01,3.434e-01, 1.433e+00, -1.719e+01,-1.820e+01, 1.378e+00, 4.193e-01 
190, 2.700e+04, 1.130e+04, 5.384e+04,2.636e+00, -6.228e+00, 3.994e+00,-6.844e-02, -1.151e+02, -1.937e+02,-9.851e-01, 3.669e+00, 1.779e+00,2.811e+00, 1.798e+00,1.089e+00, 2.226e+00, 2.943e+01,2.788e+01, 3.441e+01, 3.206e-01 
191, 1.075e+04, 1.088e+04, 1.538e+03,1.893e+01, -6.212e+00, -2.020e+00,-1.329e-01, 9.643e+01, -1.809e+02,1.912e+00, 9.981e-01, 3.182e+00,3.999e+00, 1.741e+00,1.925e+00, 1.445e+00, -2.389e+00,-2.017e+01, 2.914e+01, 1.726e-01 
192, 5.677e+04, 9.434e+03, 4.944e+04,2.637e+00, -6.192e+00, 3.975e+00,-1.149e-01, -1.177e+02, -1.892e+02,1.425e+00, 3.069e+00, 3.209e+00,3.811e+00, 2.537e+00,8.393e-01, 2.832e+00, -5.695e+01,2.032e+01, 6.120e+01, 2.267e-01 
193, 4.376e+04, 4.086e+04, 5.653e+03,4.992e+00, -6.185e+00, -2.816e+00,2.408e-02, 1.068e+02, -1.913e+02,3.484e-01, 2.033e+00, 2.424e+00,2.914e+00, 2.034e+00,3.227e-01, 1.835e+00, -2.117e+01,5.581e+01, 1.711e+01, 4.729e-01 
194, 1.659e+05, 8.276e+04, 8.852e+04,2.330e+00, -6.184e+00, 3.982e+00,-1.101e-01, -1.203e+02, -1.881e+02,3.433e-01, 3.482e+00, 3.139e+00,3.628e+00, 1.573e+00,1.358e+00, 7.202e-01, -2.189e+01,1.111e+01, 7.310e+01, 9.276e-01 
195, 1.796e+04, 1.181e+04, 6.478e+03,4.449e+00, -6.177e+00, 3.817e+00,-6.704e-02, -1.095e+02, -1.936e+02,-1.313e-01, 1.833e+00, 2.249e+00,1.979e+00, 7.526e-01,7.331e-01, 5.563e-01, 5.821e+00,2.798e+00, 5.634e+00, 3.119e-01 
196, 1.776e+04, 1.267e+04, 0.000e+00,6.405e+00, -6.173e+00, 4.033e+00,-1.410e-01, -1.171e+02, -1.870e+02,5.924e+00, 2.294e+00, 1.902e+00,1.931e+00, 1.587e+00,1.079e+00, 1.296e+00, 1.493e+01,-1.288e+00, -2.512e+01, 3.372e-01 
197, 1.381e+04, 1.859e+04, 0.000e+00,9.161e+00, -6.171e+00, -2.785e+00,-2.591e-01, 9.849e+01, -2.141e+02,-8.438e+00, 1.666e+00, 2.558e+00,1.737e+00, 2.238e-01,8.242e-01, 1.888e+00, -3.119e+01,-2.445e+01, -1.448e+01, 5.273e-01 
198, 3.090e+04, 3.892e+04, 1.232e+02,1.097e+01, -6.160e+00, 3.786e+00,-1.098e-01, -1.066e+02, -1.824e+02,6.631e+00, 3.340e+00, 2.705e+00,2.734e+00, 2.085e+00,6.719e-01, 8.630e-01, 2.918e+01,3.115e+01, -9.526e+01, 7.844e-01 
199, 4.559e+03, 7.669e+03, 0.000e+00,2.977e+00, -6.133e+00, -2.777e+00,-2.909e-01, 1.034e+02, -2.169e+02,-5.014e+00, 3.722e-01, 4.807e-01,1.187e+00, 1.422e-01,1.934e-01, 2.227e-01, 9.846e-01,-2.799e-01, -1.027e+00, 7.498e-01 
200, 3.988e+04, 2.610e+04, 5.221e+03,5.691e+00, -6.130e+00, 3.857e+00,-1.096e-01, -1.121e+02, -1.824e+02,1.039e+00, 2.504e+00, 2.847e+00,2.824e+00, 1.121e+00,1.080e+00, 7.174e-01, 1.919e+01,-1.693e+01, -5.300e+00, 4.152e-01 
201, 5.968e+03, 5.333e+03, 0.000e+00,1.790e+00, -6.129e+00, -3.041e+00,-8.894e-02, 1.194e+02, -1.833e+02,2.472e+00, 9.505e-01, 5.364e-01,6.234e-01, 2.088e-01,1.869e-01, 3.919e-01, -1.803e-01,-2.675e+00, -1.171e+00, 5.924e-01 
202, 1.406e+04, 1.112e+04, 0.000e+00,4.470e+00, -6.124e+00, 3.810e+00,-1.595e-01, -1.139e+02, -1.814e+02,-3.754e+00, 1.219e+00, 1.365e+00,1.981e+00, 7.765e-01,5.909e-01, 3.046e-01, -7.730e+00,1.133e+01, -3.351e+00, 4.914e-01 
203, 3.148e+04, 1.787e+04, 2.174e+03,4.483e+00, -6.105e+00, 4.042e+00,-1.343e-01, -1.218e+02, -1.873e+02,4.618e-01, 2.405e+00, 9.987e-01,2.850e+00, 4.421e-01,6.156e-01, 2.082e+00, 2.043e+01,1.093e+01, -6.844e+00, 2.936e-01 
204, 5.527e+04, 3.122e+04, 7.085e+03,8.091e+00, -6.099e+00, 3.977e+00,-1.131e-01, -1.179e+02, -1.832e+02,3.481e+00, 3.860e+00, 3.089e+00,4.117e+00, 1.217e+00,1.101e+00, 1.390e+00, 2.615e+01,2.422e+01, -2.293e+01, 5.376e-01 
205, 1.274e+04, 1.343e+04, 0.000e+00,3.274e+00, -6.088e+00, -2.883e+00,-1.011e-01, 1.069e+02, -2.033e+02,1.348e+00, 8.358e-01, 1.818e+00,7.256e-01, 2.012e-01,2.716e-01, 3.111e-01, -4.606e-01,-4.015e+00, -1.474e+00, 8.883e-01 
206, 2.290e+04, 3.016e+04, 1.387e+04,8.361e+00, -6.076e+00, 3.871e+00,-9.591e-02, -1.154e+02, -1.762e+02,-7.009e+00, 2.356e+00, 3.172e+00,3.146e+00, 8.411e-01,6.064e-01, 1.224e+00, -1.775e-02,1.695e+01, -2.752e+00, 2.992e-01 
207, 3.623e+04, 2.610e+04, 3.178e+04,2.226e+01, -6.045e+00, -3.444e+00,-5.332e-02, 1.307e+02, -1.631e+02,1.072e+01, 5.398e+00, 6.131e+00,8.067e+00, 2.106e+00,9.027e-01, 3.584e+00, -6.137e+00,-3.726e+01, 7.652e+00, 1.293e-01 
208, 9.380e+03, 1.481e+04, 5.140e+02,4.199e+00, -6.038e+00, -3.189e+00,-2.437e-02, 1.289e+02, -1.828e+02,3.278e+00, 9.783e-01, 1.804e+00,3.981e-01, 5.146e-01,7.954e-01, 6.684e-01, -1.212e+01,-4.462e+00, 4.794e+00, 5.719e-01 
209, 1.602e+04, 8.590e+03, 2.611e+03,4.683e+00, -6.036e+00, 5.145e+00,-4.566e-02, -1.444e+02, -1.758e+02,3.389e+00, 1.406e+00, 2.797e+00,1.097e+00, 4.821e-01,1.924e+00, 1.178e+00, 2.608e+01,4.944e+00, -6.247e+00, 3.216e-01 
210, 3.440e+04, 3.354e+04, 0.000e+00,1.664e+01, -6.033e+00, -3.147e+00,-1.013e-01, 1.236e+02, -1.838e+02,-1.784e+00, 5.164e+00, 4.260e+00,1.010e+00, 2.402e+00,4.903e+00, 6.162e-01, -3.849e+01,4.229e+01, 2.997e+02, 5.095e-01 
211, 3.440e+04, 3.354e+04, 0.000e+00,1.664e+01, -6.033e+00, -3.147e+00,-1.013e-01, 1.236e+02, -1.838e+02,-1.784e+00, 5.164e+00, 4.260e+00,1.010e+00, 2.402e+00,4.903e+00, 6.162e-01, -3.849e+01,4.229e+01, 2.997e+02, 5.095e-01 
212, 9.037e+04, 4.808e+04, 0.000e+00,1.008e+01, -6.028e+00, 4.604e+00,1.624e-01, -1.527e+02, -1.699e+02,1.674e+01, 6.214e+00, 2.214e+00,4.604e+00, 1.425e+00,9.913e-01, 3.673e-01, -2.571e-01,1.180e+01, -3.336e+01, 7.032e-01 
213, 2.539e+04, 1.558e+04, 1.741e+03,2.215e+00, -6.028e+00, 3.996e+00,-1.144e-01, -1.208e+02, -1.865e+02,3.468e+00, 9.494e-01, 1.886e+00,1.326e+00, 5.249e-01,9.487e-01, 8.135e-01, -1.077e+01,-1.119e+01, 8.362e+00, 6.026e-01 
214, 5.538e+04, 1.716e+04, 0.000e+00,9.906e+00, -6.027e+00, 4.609e+00,1.639e-01, -1.516e+02, -1.705e+02,1.567e+01, 5.658e+00, 2.096e+00,4.306e+00, 3.656e-01,1.161e+00, 1.552e+00, 2.490e+01,1.007e+00, -1.161e-01, 3.914e-01 
215, 1.435e+03, 9.355e+02, 8.118e+03,3.126e+01, -6.020e+00, 5.158e+00,-4.503e-02, -1.544e+02, -1.722e+02,5.851e+00, 5.032e+00, 4.525e+00,5.751e+00, 2.096e+00,1.046e+00, 5.288e-01, 1.765e+00,3.954e+00, 6.405e+00, 7.879e-02 
216, 1.216e+04, 1.843e+04, 0.000e+00,2.713e+01, -6.014e+00, -7.151e-01,-1.730e-01, 1.949e+01, -2.217e+02,-4.802e+00, 4.583e+00, 2.492e+00,2.248e+00, 9.652e-01,2.043e-01, 1.310e+00, 8.418e+00,2.510e+01, 3.317e+00, 4.907e-01 
217, 7.768e+04, 2.024e+04, 1.344e+04,3.928e+00, -6.011e+00, -3.360e+00,-6.060e-02, 1.291e+02, -1.748e+02,5.995e+00, 2.295e+00, 4.987e+00,1.946e+00, 8.699e-01,1.022e+00, 1.413e+00, 3.675e+00,3.917e+01, -3.312e+01, 7.527e-01 
218, 3.425e+03, 7.600e+03, 0.000e+00,3.919e+01, -6.006e+00, -3.220e+00,-1.621e-01, 1.174e+02, -1.621e+02,5.498e+00, 2.710e+00, 3.131e+00,7.000e-01, 4.700e-01,1.958e+00, 9.099e-01, 1.136e+01,7.607e+00, -1.886e+01, 2.991e-01 
219, 3.435e+03, 7.618e+03, 0.000e+00,3.905e+01, -6.006e+00, -3.220e+00,-1.621e-01, 1.174e+02, -1.621e+02,5.497e+00, 2.706e+00, 3.130e+00,6.992e-01, 4.754e-01,1.959e+00, 9.070e-01, 1.130e+01,7.606e+00, -1.890e+01, 2.991e-01 
220, 1.560e+04, 2.136e+04, 8.768e+03,3.677e+00, -5.992e+00, 4.806e+00,-3.707e-01, -1.561e+02, -1.520e+02,-2.518e+01, 1.932e+00, 1.224e+00,1.764e+00, 2.035e-01,5.357e-01, 8.345e-01, -6.311e+00,1.665e+01, 1.262e+01, 6.667e-01 
221, 2.418e+04, 2.668e+04, 0.000e+00,1.675e+01, -5.977e+00, 4.793e+00,4.573e-02, -1.603e+02, -1.472e+02,7.321e+00, 2.869e+00, 4.798e+00,1.940e+00, 2.144e-01,1.683e-01, 1.668e-01, -2.775e+00,3.032e-01, -5.075e+00, 3.125e+00 
222, 2.418e+04, 2.668e+04, 0.000e+00,1.675e+01, -5.977e+00, 4.793e+00,4.573e-02, -1.603e+02, -1.472e+02,7.321e+00, 2.869e+00, 4.798e+00,1.940e+00, 2.144e-01,1.683e-01, 1.668e-01, -2.775e+00,3.032e-01, -5.075e+00, 3.125e+00 
223, 1.457e+04, 5.944e+03, 2.587e+03,1.889e+00, -5.976e+00, 3.026e-01,-2.732e-03, 4.766e-01, -2.453e+02,9.395e-01, 1.740e+00, 6.865e-01,1.059e+00, 9.195e-01,4.122e-01, 8.076e-01, 1.111e+01,5.158e-01, 1.391e+01, 3.052e-01 
224, 1.158e+04, 5.158e+03, 2.784e+04,3.778e+00, -5.975e+00, 2.573e-01,-2.643e-04, 6.334e-01, -2.434e+02,7.068e-01, 3.212e+00, 2.647e+00,2.223e+00, 5.547e-01,4.143e-01, 6.237e-01, -2.235e+00,-4.738e+00, -9.665e-01, 3.299e-01 
225, 6.312e+03, 6.542e+03, 5.116e+03,3.515e+00, -5.974e+00, -4.913e+00,-1.432e-01, 1.356e+02, -1.680e+02,-9.045e-01, 1.550e+00, 1.392e+00,1.099e+00, 3.239e-01,3.337e-01, 5.903e-01, -2.028e+00,4.115e+00, -2.889e+00, 5.976e-01 
226, 2.313e+03, 1.864e+03, 0.000e+00,2.747e+01, -5.971e+00, 4.615e+00,1.667e-01, -1.572e+02, -1.632e+02,2.918e+01, 1.722e+00, 2.509e+00,2.018e+00, 5.871e-01,1.423e+00, 3.658e-01, 3.685e+00,-3.454e+00, 7.889e+00, 2.284e-01 
227, 3.726e+04, 3.475e+04, 3.883e+04,3.414e+00, -5.968e+00, 5.300e+00,1.919e-02, -1.478e+02, -1.704e+02,6.157e+00, 1.886e+00, 1.812e+00,3.704e+00, 1.162e+00,5.859e-01, 2.087e+00, -2.768e+01,2.852e+01, -9.842e+00, 4.101e-01 
228, 2.355e+05, 1.152e+05, 9.794e+04,2.105e+00, -5.967e+00, -3.590e+00,-8.123e-02, 1.288e+02, -1.696e+02,3.182e+00, 3.851e+00, 3.064e+00,3.613e+00, 4.957e-01,7.929e-01, 4.335e-01, 2.051e+01,8.469e+00, 4.270e+01, 2.830e+00 
229, 1.069e+04, 1.254e+04, 0.000e+00,2.809e+00, -5.965e+00, -2.864e+00,-2.026e-01, 1.105e+02, -2.017e+02,1.285e+00, 8.527e-01, 9.457e-01,1.311e+00, 2.310e-01,2.410e-01, 2.273e-01, -3.302e+00,1.694e+00, -2.188e+00, 1.402e+00 
230, 9.832e+03, 6.565e+03, 0.000e+00,6.625e+00, -5.959e+00, -2.469e-01,-9.532e-03, 1.722e+01, -2.515e+02,-6.010e+00, 2.419e+00, 1.386e+00,1.103e+00, 7.097e-01,7.953e-01, 8.364e-01, -4.303e+00,5.898e+00, 2.179e+00, 2.584e-01 
231, 9.832e+03, 6.565e+03, 0.000e+00,6.625e+00, -5.959e+00, -2.469e-01,-9.532e-03, 1.722e+01, -2.515e+02,-6.010e+00, 2.419e+00, 1.386e+00,1.103e+00, 7.097e-01,7.953e-01, 8.364e-01, -4.303e+00,5.898e+00, 2.179e+00, 2.584e-01 
232, 1.983e+04, 2.380e+04, 0.000e+00,3.260e+01, -5.939e+00, 4.924e+00,-7.157e-02, -1.645e+02, -1.376e+02,-3.692e+00, 4.892e+00, 5.550e+00,1.821e+00, 2.701e+00,1.341e+00, 2.123e+00, 6.448e+01,8.019e+01, 3.803e+01, 5.054e-01 
233, 2.012e+04, 1.119e+04, 0.000e+00,2.128e+00, -5.939e+00, -2.835e+00,-1.506e-01, 1.124e+02, -1.920e+02,1.469e-01, 1.284e+00, 1.605e+00,8.488e-01, 6.327e-01,9.852e-01, 3.436e-01, -6.737e+00,1.190e+00, 2.592e+00, 2.307e-01 
234, 4.103e+04, 1.883e+04, 2.444e+03,1.583e+00, -5.930e+00, -3.289e+00,-5.990e-02, 1.343e+02, -1.821e+02,3.400e+00, 1.410e+00, 1.139e+00,1.842e+00, 4.311e-01,2.967e-01, 4.864e-01, -1.301e+01,-1.366e+01, 9.664e-02, 1.917e+00 
235, 1.483e+04, 1.713e+04, 5.327e+03,1.426e+01, -5.927e+00, -2.895e+00,-2.349e-01, 1.104e+02, -1.994e+02,2.328e+00, 2.232e+00, 4.626e+00,1.557e+00, 1.513e+00,1.818e+00, 8.025e-01, 2.906e+00,-2.225e+01, 5.927e+01, 4.391e-01 
236, 1.455e+04, 2.040e+04, 2.030e+04,1.944e+01, -5.923e+00, 1.292e-01,5.144e-02, 9.021e+00, -2.486e+02,2.503e+00, 4.258e+00, 4.856e+00,4.728e+00, 1.012e+00,2.306e+00, 2.254e+00, -8.444e+00,2.825e+01, 3.370e+01, 1.972e-01 
237, 2.165e+03, 1.525e+03, 0.000e+00,2.816e+01, -5.922e+00, 4.704e+00,1.242e-01, -1.493e+02, -1.547e+02,1.828e+01, 1.775e+00, 1.662e+00,2.788e+00, 1.684e+00,1.253e+00, 2.314e+00, -5.066e+00,1.237e+01, -1.046e+01, 1.022e-01 
238, 8.063e+03, 5.054e+03, 0.000e+00,1.163e+01, -5.921e+00, 5.293e+00,-3.105e-02, -1.423e+02, -1.697e+02,1.351e+01, 2.570e+00, 6.604e-01,2.661e+00, 6.639e-01,6.340e-02, 9.421e-01, 6.889e-02,-9.011e+00, 4.456e-01, 4.183e-01 
239, 1.035e+04, 9.571e+03, 0.000e+00,4.324e+00, -5.920e+00, -2.778e-01,-4.244e-03, 1.473e+01, -2.550e+02,-2.705e+00, 1.626e+00, 6.287e-01,1.552e+00, 9.280e-01,7.130e-01, 8.262e-01, -4.904e+00,-1.055e-02, 8.519e+00, 2.286e-01 
240, 1.035e+04, 9.571e+03, 0.000e+00,4.324e+00, -5.920e+00, -2.778e-01,-4.244e-03, 1.473e+01, -2.550e+02,-2.705e+00, 1.626e+00, 6.287e-01,1.552e+00, 9.280e-01,7.130e-01, 8.262e-01, -4.904e+00,-1.055e-02, 8.519e+00, 2.286e-01 
241, 4.903e+04, 7.271e+04, 3.573e+04,2.717e+01, -5.920e+00, -2.808e+00,-5.087e-02, 1.213e+02, -1.600e+02,-5.704e-01, 2.146e+00, 1.128e+01,3.284e+00, 3.886e-01,6.000e+00, 4.032e+00, 1.334e+02,-1.941e+01, 1.527e+01, 1.559e-01 
242, 1.614e+04, 1.521e+04, 0.000e+00,2.462e+01, -5.919e+00, 4.817e+00,1.130e-02, -1.596e+02, -1.472e+02,9.032e-01, 3.211e+00, 5.282e+00,1.797e+00, 2.396e+00,1.619e+00, 1.175e+00, -2.340e+01,2.166e+01, -3.445e+01, 3.004e-01 
243, 1.614e+04, 1.521e+04, 0.000e+00,2.462e+01, -5.919e+00, 4.817e+00,1.130e-02, -1.596e+02, -1.472e+02,9.032e-01, 3.211e+00, 5.282e+00,1.797e+00, 2.396e+00,1.619e+00, 1.175e+00, -2.340e+01,2.166e+01, -3.445e+01, 3.004e-01 
244, 8.865e+03, 7.768e+03, 0.000e+00,1.733e+01, -5.916e+00, -3.595e+00,-9.910e-02, 1.241e+02, -1.655e+02,-1.657e+00, 2.196e+00, 3.572e+00,1.567e+00, 1.971e+00,1.188e+00, 8.441e-01, -6.184e+00,1.287e+00, 1.421e+01, 1.559e-01 
245, 4.250e+04, 5.191e+04, 2.420e+03,5.353e+00, -5.916e+00, 4.813e+00,-3.930e-01, -1.511e+02, -1.497e+02,-2.977e+01, 1.935e+00, 2.529e+00,2.552e+00, 5.818e-01,1.309e+00, 1.627e+00, 6.974e+01,2.504e+01, 5.331e+00, 9.417e-01 
246, 4.154e+05, 1.617e+05, 2.476e+05,2.734e+00, -5.914e+00, -3.326e+00,-9.625e-02, 1.269e+02, -1.741e+02,3.574e+00, 6.362e+00, 5.728e+00,3.558e+00, 1.673e+00,1.030e+00, 2.736e+00, 4.176e+01,2.165e+02, 1.147e+02, 1.298e+00 
247, 2.022e+04, 2.402e+04, 4.610e+03,2.402e+00, -5.908e+00, 1.711e-01,-2.549e-02, 4.293e+00, -2.424e+02,1.451e+00, 9.829e-01, 1.279e+00,1.655e+00, 3.489e-01,1.664e-01, 2.256e-01, -2.746e+00,-1.121e+00, 5.904e+00, 1.202e+00 
248, 9.343e+03, 1.421e+04, 0.000e+00,2.134e+00, -5.908e+00, -2.901e+00,-1.261e-01, 1.171e+02, -1.860e+02,2.360e+00, 6.367e-01, 1.078e+00,7.477e-01, 4.393e-01,2.273e-01, 4.000e-01, -4.748e+00,2.567e+00, 5.213e+00, 9.426e-01 
249, 6.188e+04, 3.751e+04, 2.061e+04,1.054e+01, -5.904e+00, 4.779e+00,9.404e-02, -1.409e+02, -1.587e+02,5.009e+00, 3.322e+00, 4.594e+00,5.914e+00, 6.924e-01,1.081e+00, 1.550e+00, -4.976e+01,1.573e+00, 1.976e+01, 7.831e-01 
250, 2.088e+04, 1.048e+04, 0.000e+00,4.131e+00, -5.903e+00, -3.188e-01,-8.317e-02, 3.626e+01, -2.487e+02,4.595e+00, 1.820e+00, 1.426e+00,2.200e+00, 4.661e-01,1.795e-01, 7.480e-01, -5.608e-02,6.962e+00, 8.908e-01, 5.413e-01 
251, 9.694e+04, 8.031e+04, 6.493e+04,2.260e+00, -5.888e+00, -7.690e-01,-1.815e-01, 3.290e+01, -2.276e+02,-9.138e+00, 2.884e+00, 2.957e+00,2.199e+00, 9.758e-01,6.073e-01, 1.061e+00, -3.481e+01,-1.656e+01, -3.036e+01, 1.260e+00 
252, 1.185e+04, 9.780e+03, 3.596e+03,2.554e+00, -5.887e+00, -2.832e+00,-2.216e-01, 1.094e+02, -2.004e+02,-3.386e+00, 1.080e+00, 1.162e+00,1.499e+00, 4.088e-01,5.906e-01, 1.210e+00, -6.633e+00,-1.513e+00, -4.065e+00, 2.412e-01 
253, 2.436e+05, 1.055e+05, 1.606e+05,1.812e+00, -5.884e+00, -4.852e+00,-1.949e-02, 1.367e+02, -1.689e+02,5.380e-01, 4.823e+00, 2.930e+00,2.863e+00, 1.952e+00,1.910e+00, 6.158e-01, -3.792e+01,-4.830e+01, 2.703e+02, 2.223e+00 
254, 1.173e+04, 1.193e+04, 1.635e+04,1.820e+00, -5.880e+00, -1.042e+00,-1.594e-01, 4.420e+01, -2.218e+02,-1.181e+00, 1.647e+00, 1.409e+00,1.039e+00, 4.683e-02,6.097e-02, 3.701e-02, 2.335e-01,1.911e-01, -1.152e+00, 4.457e+00 
255, 5.420e+04, 3.765e+04, 3.582e+04,6.711e+00, -5.880e+00, -5.018e-01,-2.030e-02, 3.879e+01, -2.485e+02,-1.383e+01, 5.903e+00, 2.864e+00,1.871e+00, 4.165e+00,2.656e+00, 5.604e-01, 1.408e+01,-5.821e+01, 1.446e+02, 3.782e-01 
256, 5.420e+04, 3.765e+04, 3.582e+04,6.711e+00, -5.880e+00, -5.018e-01,-2.030e-02, 3.879e+01, -2.485e+02,-1.383e+01, 5.903e+00, 2.864e+00,1.871e+00, 4.165e+00,2.656e+00, 5.604e-01, 1.408e+01,-5.821e+01, 1.446e+02, 3.782e-01 
257, 4.437e+03, 3.363e+03, 6.613e+03,2.858e+00, -5.875e+00, 5.270e+00,-3.451e-03, -1.441e+02, -1.685e+02,4.236e+00, 1.363e+00, 1.512e+00,1.140e+00, 9.045e-01,9.738e-01, 2.464e-01, 1.342e-01,2.572e+00, 5.174e+00, 1.853e-01 
258, 5.519e+03, 7.614e+03, 0.000e+00,1.695e+01, -5.875e+00, -2.942e+00,2.392e-02, 1.227e+02, -1.867e+02,2.850e+00, 2.038e+00, 1.675e+00,2.307e+00, 7.247e-01,5.447e-01, 1.009e+00, 6.944e+00,5.453e+00, 6.606e+00, 2.496e-01 
259, 6.948e+03, 3.285e+03, 1.877e+02,2.472e+01, -5.874e+00, 5.740e+00,-3.114e-02, -1.560e+02, -1.578e+02,-3.162e-01, 4.175e+00, 2.803e+00,2.316e+00, 4.254e-01,8.076e-01, 9.690e-01, 4.643e+00,-6.466e+00, -2.880e+00, 2.565e-01 
260, 7.148e+03, 1.581e+04, 0.000e+00,8.116e+00, -5.864e+00, -8.310e-01,-1.546e-01, 3.088e+01, -2.270e+02,-6.184e+00, 1.051e+00, 1.827e+00,1.235e+00, 6.611e-02,1.117e-01, 2.979e-01, -5.092e+00,-1.809e+00, 1.629e+00, 3.171e+00 
261, 3.690e+04, 1.480e+04, 0.000e+00,9.408e+00, -5.862e+00, -5.997e-01,-1.132e-01, 5.506e+01, -2.539e+02,-4.558e-01, 1.970e+00, 4.177e+00,3.898e+00, 2.757e+00,2.344e+00, 2.007e+00, 7.805e+00,4.471e+01, 5.935e+01, 1.964e-01 
262, 4.385e+03, 4.094e+03, 3.076e+03,2.934e+00, -5.861e+00, -4.798e+00,-6.341e-03, 1.334e+02, -1.681e+02,1.464e+00, 8.138e-01, 1.448e+00,8.809e-01, 3.879e-01,4.462e-01, 3.314e-01, 3.589e+00,2.026e+00, 1.457e+00, 4.702e-01 
263, 4.385e+03, 4.094e+03, 3.076e+03,2.934e+00, -5.861e+00, -4.798e+00,-6.341e-03, 1.334e+02, -1.681e+02,1.464e+00, 8.138e-01, 1.448e+00,8.809e-01, 3.879e-01,4.462e-01, 3.314e-01, 3.589e+00,2.026e+00, 1.457e+00, 4.702e-01 
264, 7.847e+03, 1.142e+04, 0.000e+00,5.299e+00, -5.859e+00, 5.068e+00,-9.984e-02, -1.704e+02, -1.570e+02,-6.680e+00, 1.638e+00, 1.162e+00,8.576e-01, 7.849e-01,4.796e-01, 8.336e-01, 4.878e+00,1.305e+01, 3.515e+00, 5.860e-01 
265, 1.110e+04, 1.059e+04, 0.000e+00,2.002e+01, -5.857e+00, -3.291e+00,-9.975e-02, 1.186e+02, -1.645e+02,-3.358e+00, 2.124e+00, 4.338e+00,1.674e+00, 9.074e-01,2.070e+00, 8.083e-01, -1.843e+01,-6.913e-01, 1.629e+01, 2.497e-01 
266, 1.957e+03, 1.343e+03, 0.000e+00,2.137e+00, -5.855e+00, 1.284e-01,1.055e-02, 1.186e+01, -2.430e+02,8.179e-02, 4.329e-01, 5.457e-01,7.030e-01, 1.030e-01,2.265e-01, 3.382e-01, 1.119e+00,-1.041e+00, 9.158e-01, 5.960e-01 
267, 2.971e+04, 1.527e+04, 0.000e+00,2.205e+00, -5.845e+00, -2.916e+00,-1.628e-01, 1.188e+02, -1.843e+02,4.390e+00, 1.266e+00, 1.724e+00,1.499e+00, 6.249e-01,1.153e+00, 6.480e-01, 1.046e+01,-5.614e+00, -1.861e+01, 5.230e-01 
268, 4.714e+03, 6.794e+03, 0.000e+00,4.523e+00, -5.842e+00, -2.859e+00,4.638e-02, 1.261e+02, -1.874e+02,7.193e-01, 1.146e+00, 1.183e+00,4.422e-01, 8.401e-01,5.331e-01, 4.148e-01, -3.538e+00,5.564e+00, 1.965e+00, 3.711e-01 
269, 2.444e+05, 1.842e+05, 7.179e+04,2.063e+00, -5.841e+00, -4.578e+00,1.826e-02, 1.299e+02, -1.619e+02,5.588e+00, 2.660e+00, 3.049e+00,3.640e+00, 1.710e+00,1.647e+00, 1.457e+00, 3.187e+01,-5.594e+01, 1.853e+02, 1.190e+00 
270, 2.444e+05, 1.842e+05, 7.179e+04,2.063e+00, -5.841e+00, -4.578e+00,1.826e-02, 1.299e+02, -1.619e+02,5.588e+00, 2.660e+00, 3.049e+00,3.640e+00, 1.710e+00,1.647e+00, 1.457e+00, 3.187e+01,-5.594e+01, 1.853e+02, 1.190e+00 
271, 1.811e+04, 1.193e+04, 2.510e+03,6.020e+00, -5.839e+00, 5.743e+00,-1.063e-02, -1.597e+02, -1.584e+02,-3.061e-01, 1.639e+00, 1.298e+00,3.108e+00, 5.898e-01,1.305e+00, 1.216e+00, -9.286e+00,1.070e+01, 4.948e+00, 1.953e-01 
272, 1.811e+04, 1.193e+04, 2.510e+03,6.020e+00, -5.839e+00, 5.743e+00,-1.063e-02, -1.597e+02, -1.584e+02,-3.061e-01, 1.639e+00, 1.298e+00,3.108e+00, 5.898e-01,1.305e+00, 1.216e+00, -9.286e+00,1.070e+01, 4.948e+00, 1.953e-01 
273, 3.229e+04, 3.459e+04, 0.000e+00,1.705e+00, -5.837e+00, 1.095e-01,7.601e-03, 1.261e+01, -2.428e+02,-8.149e-01, 1.203e+00, 8.842e-01,1.461e+00, 2.171e-01,3.823e-01, 7.433e-01, 1.437e+01,1.154e+01, 1.052e+01, 1.052e+00 
274, 6.456e+04, 4.427e+04, 2.225e+03,7.048e+00, -5.836e+00, -3.671e+00,-9.570e-02, 1.302e+02, -1.682e+02,1.259e+00, 4.119e+00, 2.652e+00,3.222e+00, 1.027e+00,1.404e+00, 1.554e+00, -1.777e+01,1.994e+01, 8.340e+01, 6.039e-01 
275, 1.578e+04, 2.283e+04, 0.000e+00,5.059e+00, -5.832e+00, 4.783e+00,-3.992e-01, -1.427e+02, -1.493e+02,-3.440e+01, 9.911e-01, 9.576e-01,2.317e+00, 8.347e-01,3.421e-01, 8.545e-01, 2.468e+00,1.489e+01, 1.074e+01, 5.956e-01 
276, 3.826e+04, 3.713e+04, 0.000e+00,1.076e+01, -5.831e+00, -6.691e-01,-2.384e-01, 4.894e+01, -2.260e+02,-7.624e+00, 2.615e+00, 2.625e+00,4.262e+00, 1.368e+00,8.311e-01, 2.005e+00, 1.060e+01,-7.072e+01, 6.841e+00, 4.893e-01 
277, 1.184e+04, 4.526e+03, 0.000e+00,1.281e+00, -5.826e+00, 1.007e-01,6.479e-03, 1.356e+01, -2.425e+02,-7.702e-01, 8.710e-01, 5.958e-01,1.120e+00, 9.592e-02,1.285e-01, 2.999e-01, 2.647e+00,1.735e+00, 1.427e-01, 5.885e-01 
278, 6.938e+03, 1.308e+04, 7.352e+03,3.587e+01, -5.819e+00, -5.686e+00,-2.778e-02, 1.509e+02, -1.615e+02,6.153e+00, 3.063e+00, 2.057e+00,6.526e+00, 1.472e+00,1.437e+00, 4.508e+00, -2.118e+01,3.103e+01, 3.433e+00, 9.395e-02 
279, 1.020e+04, 6.741e+03, 0.000e+00,1.236e+01, -5.814e+00, -4.844e-01,-1.039e-02, 4.994e+01, -2.640e+02,-9.217e+00, 3.651e+00, 1.691e+00,1.029e+00, 2.428e+00,4.782e-01, 1.335e+00, -6.447e+00,-2.257e+01, 2.057e+01, 2.088e-01 
280, 1.020e+04, 6.741e+03, 0.000e+00,1.236e+01, -5.814e+00, -4.844e-01,-1.039e-02, 4.994e+01, -2.640e+02,-9.217e+00, 3.651e+00, 1.691e+00,1.029e+00, 2.428e+00,4.782e-01, 1.335e+00, -6.447e+00,-2.257e+01, 2.057e+01, 2.088e-01 
281, 2.723e+04, 2.792e+04, 1.927e+03,2.215e+00, -5.812e+00, 4.384e-01,-1.551e-01, -1.959e+01, -2.434e+02,1.183e-01, 1.654e+00, 1.373e+00,9.380e-01, 4.251e-01,1.426e+00, 3.815e-01, -1.423e+01,4.199e-01, 3.372e+01, 7.018e-01 
282, 8.919e+03, 7.165e+03, 0.000e+00,6.082e+00, -5.809e+00, -3.311e+00,-8.817e-02, 1.181e+02, -1.624e+02,9.755e-01, 9.746e-01, 1.455e+00,2.050e+00, 1.834e-01,8.896e-01, 1.565e+00, -1.261e+01,-6.227e+00, -4.849e-01, 2.491e-01 
283, 9.694e+04, 2.973e+04, 6.210e+03,3.304e+00, -5.808e+00, -6.338e-01,-1.164e-01, 5.590e+01, -2.377e+02,-7.415e+00, 2.007e+00, 4.459e+00,2.123e+00, 1.330e+00,2.733e+00, 1.471e+00, 2.318e+01,2.177e+01, 5.219e+01, 3.127e-01 
284, 5.189e+03, 6.010e+03, 2.037e+03,3.715e+00, -5.807e+00, 3.365e-01,-6.127e-02, -5.191e+00, -2.373e+02,7.877e+00, 1.178e+00, 1.047e+00,1.154e+00, 2.555e-01,4.139e-01, 5.025e-01, 3.556e+00,1.872e+00, 1.290e+00, 4.636e-01 
285, 1.193e+05, 1.138e+05, 2.138e+04,1.407e+01, -5.806e+00, -2.855e+00,-6.522e-02, 1.222e+02, -1.525e+02,-1.708e+00, 5.826e+00, 5.773e+00,6.182e+00, 7.454e-01,5.640e-01, 5.390e-01, -1.256e+01,1.120e+01, 2.268e+01, 1.375e+00 
286, 2.340e+04, 1.658e+04, 0.000e+00,3.073e+00, -5.798e+00, 5.790e-02,-5.384e-02, 6.393e+00, -2.473e+02,8.510e-01, 1.660e+00, 9.687e-01,1.895e+00, 5.063e-01,3.793e-01, 7.826e-01, 1.522e+01,-1.306e+00, 9.627e+00, 1.092e+00 
287, 4.672e+04, 3.743e+04, 0.000e+00,1.786e+01, -5.796e+00, 4.838e+00,1.403e-02, -1.417e+02, -1.586e+02,7.040e-01, 3.565e+00, 5.917e+00,4.088e+00, 7.470e-01,7.230e-01, 2.290e+00, 1.629e+01,5.521e+01, 2.152e+01, 6.053e-01 
288, 4.672e+04, 3.743e+04, 0.000e+00,1.786e+01, -5.796e+00, 4.838e+00,1.403e-02, -1.417e+02, -1.586e+02,7.040e-01, 3.565e+00, 5.917e+00,4.088e+00, 7.470e-01,7.230e-01, 2.290e+00, 1.629e+01,5.521e+01, 2.152e+01, 6.053e-01 
289, 2.213e+04, 2.711e+04, 0.000e+00,3.012e+00, -5.796e+00, -3.220e+00,-7.825e-02, 1.134e+02, -1.559e+02,1.560e+00, 1.706e+00, 1.193e+00,1.183e+00, 3.689e-01,5.847e-01, 1.001e+00, -1.837e+01,-1.847e+01, -2.990e+00, 6.252e-01 
290, 1.093e+04, 9.593e+03, 5.941e+02,4.863e+00, -5.795e+00, -4.488e-01,-6.224e-03, 2.014e+01, -2.689e+02,-6.377e+00, 1.260e+00, 1.077e+00,2.016e+00, 2.680e-01,9.706e-01, 7.315e-01, 9.516e+00,-9.423e-01, -2.885e-01, 3.812e-01 
291, 1.093e+04, 9.593e+03, 5.941e+02,4.863e+00, -5.795e+00, -4.488e-01,-6.224e-03, 2.014e+01, -2.689e+02,-6.377e+00, 1.260e+00, 1.077e+00,2.016e+00, 2.680e-01,9.706e-01, 7.315e-01, 9.516e+00,-9.423e-01, -2.885e-01, 3.812e-01 
292, 1.507e+04, 1.435e+04, 4.434e+03,7.286e+01, -5.791e+00, -5.085e-01,1.534e-02, 4.176e+01, -2.571e+02,-2.694e+01, 1.640e+00, 4.910e+00,1.115e+01, 1.833e+00,3.103e+00, 2.053e+00, 4.125e+01,1.524e+00, 4.340e+01, 1.156e-01 
293, 2.989e+04, 4.362e+04, 9.432e+02,4.835e+00, -5.791e+00, -8.657e-01,-1.252e-01, 3.394e+01, -2.311e+02,-2.897e+00, 2.665e+00, 1.647e+00,1.063e+00, 8.537e-02,3.486e-01, 5.099e-01, -1.004e+01,-1.011e+01, 9.293e+00, 2.294e+00 
294, 9.490e+03, 1.400e+04, 7.069e+03,1.461e+01, -5.788e+00, -2.868e+00,1.285e-02, 1.189e+02, -1.421e+02,5.107e+00, 1.795e+00, 1.754e+00,4.431e+00, 2.390e+00,1.409e+00, 1.613e+00, -1.341e+01,-2.401e+01, -4.636e+00, 1.638e-01 
295, 9.490e+03, 1.400e+04, 7.069e+03,1.461e+01, -5.788e+00, -2.868e+00,1.285e-02, 1.189e+02, -1.421e+02,5.107e+00, 1.795e+00, 1.754e+00,4.431e+00, 2.390e+00,1.409e+00, 1.613e+00, -1.341e+01,-2.401e+01, -4.636e+00, 1.638e-01 
296, 7.334e+03, 4.617e+03, 0.000e+00,2.559e+00, -5.784e+00, 5.435e+00,-3.614e-02, -1.611e+02, -1.301e+02,-2.309e+00, 7.988e-01, 1.357e+00,6.564e-01, 3.137e-02,1.730e-01, 3.781e-01, 3.001e+00,9.188e-01, 3.400e-01, 1.136e+00 
297, 3.464e+03, 7.770e+03, 0.000e+00,1.352e+02, -5.784e+00, 5.785e+00,1.093e-02, -1.659e+02, -1.587e+02,2.585e+01, 2.047e+00, 1.009e+00,7.476e+00, 2.096e-01,1.967e+00, 1.086e+00, -2.504e+01,5.226e+00, -5.203e+00, 3.180e-01 
298, 3.464e+03, 7.770e+03, 0.000e+00,1.352e+02, -5.784e+00, 5.785e+00,1.093e-02, -1.659e+02, -1.587e+02,2.585e+01, 2.047e+00, 1.009e+00,7.476e+00, 2.096e-01,1.967e+00, 1.086e+00, -2.504e+01,5.226e+00, -5.203e+00, 3.180e-01 
299, 3.087e+04, 2.471e+04, 6.752e+03,3.258e+00, -5.780e+00, -3.287e+00,-8.526e-02, 1.228e+02, -1.667e+02,4.776e+00, 1.643e+00, 2.215e+00,1.807e+00, 1.330e+00,6.510e-01, 9.439e-01, -1.579e+00,-1.803e+01, 2.414e+01, 5.790e-01 
300, 2.112e+04, 1.931e+04, 0.000e+00,5.175e+01, -5.773e+00, -9.631e-01,-2.373e-01, 1.527e+01, -2.331e+02,-3.176e+01, 6.882e+00, 4.653e+00,6.018e+00, 1.077e+00,2.174e+00, 1.793e+00, -3.617e+01,3.396e+01, 1.765e+01, 2.959e-01 
301, 8.096e+03, 5.524e+03, 2.537e+03,2.359e+00, -5.772e+00, 5.385e+00,-3.994e-02, -1.601e+02, -1.342e+02,-2.940e+00, 8.370e-01, 1.476e+00,8.867e-01, 1.101e-01,2.965e-02, 1.806e-01, -1.289e+00,-1.014e+00, 8.834e-01, 2.252e+00 
302, 2.315e+04, 9.870e+03, 2.326e+03,4.339e+00, -5.769e+00, 2.430e-02,-1.013e-02, 1.330e+01, -2.444e+02,-1.493e+00, 2.112e+00, 2.222e+00,1.977e+00, 4.337e-01,1.035e+00, 9.731e-01, -1.418e+01,7.050e+00, 3.426e+00, 4.541e-01 
303, 2.315e+04, 9.870e+03, 2.326e+03,4.339e+00, -5.769e+00, 2.430e-02,-1.013e-02, 1.330e+01, -2.444e+02,-1.493e+00, 2.112e+00, 2.222e+00,1.977e+00, 4.337e-01,1.035e+00, 9.731e-01, -1.418e+01,7.050e+00, 3.426e+00, 4.541e-01 
304, 1.489e+04, 2.225e+04, 2.795e+03,9.602e+00, -5.768e+00, -2.936e+00,1.617e-02, 1.220e+02, -1.475e+02,8.277e+00, 2.505e+00, 1.801e+00,2.466e+00, 2.202e-01,9.287e-01, 4.072e-01, 1.158e+01,4.656e+00, -1.281e+01, 1.039e+00 
305, 1.489e+04, 2.225e+04, 2.795e+03,9.602e+00, -5.768e+00, -2.936e+00,1.617e-02, 1.220e+02, -1.475e+02,8.277e+00, 2.505e+00, 1.801e+00,2.466e+00, 2.202e-01,9.287e-01, 4.072e-01, 1.158e+01,4.656e+00, -1.281e+01, 1.039e+00 
306, 7.824e+03, 1.426e+04, 0.000e+00,3.248e+01, -5.767e+00, -2.857e+00,-2.650e-02, 1.222e+02, -1.441e+02,2.119e-02, 2.857e+00, 2.838e+00,3.295e+00, 2.426e-01,1.137e+00, 5.718e-01, 1.535e+01,2.280e+00, -6.304e+00, 6.134e-01 
307, 5.113e+05, 9.328e+04, 1.135e+07,3.551e+00, -5.763e+00, -5.523e-01,-5.928e-02, 4.435e+01, -2.239e+02,5.154e+00, 3.158e+01, 2.775e+01,2.512e+01, 3.525e+00,3.925e+00, 5.169e+00, -2.020e+02,1.721e+02, 4.360e+01, 2.837e-01 
308, 3.215e+04, 1.063e+04, 0.000e+00,2.884e+00, -5.762e+00, -5.653e+00,-5.566e-02, 1.552e+02, -1.609e+02,-1.667e+00, 2.100e+00, 1.786e+00,1.815e+00, 3.618e-01,6.547e-01, 7.520e-01, 1.356e+01,-2.189e+00, -9.588e+00, 7.712e-01 
309, 1.577e+03, 1.137e+03, 0.000e+00,1.268e+03, -5.756e+00, -5.078e-01,-4.029e-02, -2.279e+01, -2.204e+02,5.658e+01, 1.070e+01, 1.665e+01,1.014e+01, 5.009e+00,7.388e-01, 7.175e+00, 7.924e+00,3.285e+01, -2.851e+00, 2.756e-02 
310, 3.457e+03, 2.029e+03, 0.000e+00,2.373e+02, -5.750e+00, -2.857e+00,-6.188e-02, 1.355e+02, -1.011e+02,-2.406e+01, 5.111e+00, 1.003e+01,6.375e+00, 2.658e+00,3.952e+00, 3.016e+00, 1.372e+01,3.216e+00, 1.290e+01, 3.710e-02 
311, 1.419e+04, 4.568e+03, 3.510e+04,1.824e+00, -5.749e+00, 5.879e+00,-7.103e-04, -1.641e+02, -1.562e+02,-4.009e-01, 2.168e+00, 1.928e+00,2.362e+00, 2.339e-01,3.473e-01, 3.731e-01, -2.026e-01,4.083e+00, -4.069e+00, 8.867e-01 
312, 1.419e+04, 4.568e+03, 3.510e+04,1.824e+00, -5.749e+00, 5.879e+00,-7.103e-04, -1.641e+02, -1.562e+02,-4.009e-01, 2.168e+00, 1.928e+00,2.362e+00, 2.339e-01,3.473e-01, 3.731e-01, -2.026e-01,4.083e+00, -4.069e+00, 8.867e-01 
313, 1.062e+04, 8.455e+03, 0.000e+00,1.977e+00, -5.748e+00, -3.679e-01,3.666e-02, 1.089e+01, -2.561e+02,-1.576e+00, 1.129e+00, 7.327e-01,9.232e-01, 5.447e-01,2.579e-01, 3.175e-01, -2.330e+00,-5.116e+00, 4.246e+00, 4.851e-01 
314, 2.724e+05, 2.044e+05, 1.292e+05,5.396e+00, -5.741e+00, -3.789e+00,-1.057e-01, 1.303e+02, -1.730e+02,6.278e-01, 5.049e+00, 7.508e+00,3.627e+00, 6.067e-01,1.996e+00, 1.450e+00, 5.544e+01,-4.371e+01, 5.793e+01, 6.786e-01 
315, 1.316e+05, 1.161e+05, 3.482e+04,2.180e+00, -5.740e+00, -7.185e-03,-3.059e-02, 1.374e+01, -2.444e+02,-1.076e+00, 2.604e+00, 2.235e+00,2.728e+00, 5.805e-01,8.557e-01, 7.345e-01, -2.238e+01,-1.500e+01, 3.232e+01, 9.942e-01 
316, 7.255e+03, 1.075e+04, 0.000e+00,4.943e+00, -5.738e+00, 5.352e+00,-5.901e-02, -1.571e+02, -1.409e+02,-3.926e+00, 5.628e-01, 1.805e+00,7.882e-01, 3.675e-01,4.691e-01, 2.206e-01, -2.226e-01,-1.926e-01, -4.662e+00, 4.946e-01 
317, 6.828e+04, 2.366e+04, 3.250e+04,1.622e+00, -5.726e+00, -2.193e-02,-3.810e-02, 1.432e+01, -2.447e+02,-5.665e-01, 2.181e+00, 1.881e+00,2.533e+00, 4.888e-01,7.746e-01, 5.591e-01, -7.239e+00,3.543e+00, 2.848e+01, 7.961e-01 
318, 9.452e+04, 2.338e+04, 0.000e+00,9.237e+00, -5.721e+00, 5.865e+00,6.457e-03, -1.589e+02, -1.412e+02,-1.158e+00, 1.949e+00, 7.639e+00,4.088e+00, 3.521e+00,1.245e+00, 1.843e+00, -4.903e+01,1.226e+01, 1.299e+02, 4.725e-01 
319, 9.452e+04, 2.338e+04, 0.000e+00,9.237e+00, -5.721e+00, 5.865e+00,6.457e-03, -1.589e+02, -1.412e+02,-1.158e+00, 1.949e+00, 7.639e+00,4.088e+00, 3.521e+00,1.245e+00, 1.843e+00, -4.903e+01,1.226e+01, 1.299e+02, 4.725e-01 
320, 1.450e+04, 8.077e+03, 0.000e+00,2.439e+00, -5.719e+00, -2.792e+00,-1.690e-01, 1.203e+02, -1.921e+02,5.453e+00, 7.544e-01, 1.723e+00,1.008e+00, 9.630e-02,5.591e-01, 1.972e-01, -4.795e+00,-1.641e+00, -3.025e+00, 9.799e-01 
321, 5.031e+03, 1.424e+04, 0.000e+00,1.271e+01, -5.717e+00, -3.778e+00,-1.785e-01, 1.201e+02, -1.623e+02,-1.201e+01, 1.303e+00, 7.947e-01,2.118e+00, 4.169e-01,3.551e-01, 3.951e-01, 1.394e+00,6.169e+00, 3.758e+00, 9.876e-01 
322, 3.377e+04, 4.558e+04, 1.335e+04,8.426e+00, -5.710e+00, -2.950e+00,1.051e-02, 1.228e+02, -1.454e+02,6.901e+00, 2.620e+00, 4.111e+00,2.224e+00, 2.475e-01,6.169e-01, 9.654e-01, -1.197e+01,3.296e+00, -1.182e+00, 5.658e-01 
323, 3.377e+04, 4.558e+04, 1.335e+04,8.426e+00, -5.710e+00, -2.950e+00,1.051e-02, 1.228e+02, -1.454e+02,6.901e+00, 2.620e+00, 4.111e+00,2.224e+00, 2.475e-01,6.169e-01, 9.654e-01, -1.197e+01,3.296e+00, -1.182e+00, 5.658e-01 
324, 3.138e+04, 2.087e+04, 6.155e+03,1.018e+02, -5.708e+00, -5.398e-01,-3.819e-02, 5.085e+00, -2.438e+02,-9.036e+00, 6.526e+00, 1.392e+01,1.104e+01, 3.204e+00,7.668e+00, 6.810e+00, 5.616e+01,1.288e+02, -1.467e+02, 1.084e-01 
325, 4.981e+03, 4.412e+03, 5.894e+03,6.664e+00, -5.707e+00, 6.028e+00,-4.950e-02, -1.654e+02, -1.570e+02,-1.621e+00, 2.794e+00, 1.605e+00,1.016e+00, 1.475e+00,1.642e-01, 1.086e+00, -5.098e+00,7.478e+00, 7.977e+00, 1.811e-01 
326, 7.156e+03, 1.255e+04, 0.000e+00,3.162e+01, -5.701e+00, 5.328e+00,-7.804e-02, -1.547e+02, -1.391e+02,-6.230e+00, 8.364e-01, 4.557e+00,1.920e+00, 6.938e-01,5.067e-01, 5.720e-01, -4.681e+00,1.344e-01, 7.469e+00, 5.150e-01 
327, 9.188e+03, 1.372e+04, 0.000e+00,2.034e+01, -5.698e+00, -3.163e+00,-5.124e-02, 1.173e+02, -1.692e+02,-1.733e+00, 1.421e+00, 4.143e+00,9.918e-01, 9.884e-01,2.162e+00, 5.568e-01, 9.046e+00,6.816e-01, -1.824e+01, 2.119e-01 
328, 6.283e+03, 9.979e+03, 0.000e+00,7.846e+01, -5.689e+00, -5.699e-01,-1.102e-01, 4.570e+01, -2.131e+02,1.621e+01, 7.034e+00, 2.356e+00,2.031e+00, 5.829e+00,2.156e+00, 1.503e+00, 3.373e+01,-4.319e+01, 8.024e+01, 1.401e-01 
329, 6.106e+04, 3.887e+04, 4.883e+03,6.019e+00, -5.664e+00, -2.495e-01,-1.708e-03, 1.250e+01, -2.481e+02,7.556e-01, 4.888e+00, 1.457e+00,2.062e+00, 1.638e+00,1.363e+00, 1.277e+00, 5.397e+00,-1.408e+01, 3.603e+01, 3.100e-01 
330, 6.106e+04, 3.887e+04, 4.883e+03,6.019e+00, -5.664e+00, -2.495e-01,-1.708e-03, 1.250e+01, -2.481e+02,7.556e-01, 4.888e+00, 1.457e+00,2.062e+00, 1.638e+00,1.363e+00, 1.277e+00, 5.397e+00,-1.408e+01, 3.603e+01, 3.100e-01 
331, 4.398e+04, 2.364e+04, 2.230e+04,1.643e+00, -5.661e+00, 5.941e+00,-2.840e-02, -1.613e+02, -1.326e+02,-4.168e+00, 1.798e+00, 1.932e+00,1.685e+00, 2.714e-01,7.913e-02, 2.261e-01, -5.687e+00,3.905e-01, 9.535e+00, 2.119e+00 
332, 2.255e+03, 6.528e+02, 0.000e+00,1.098e+00, -5.661e+00, 6.055e+00,-5.341e-02, -1.631e+02, -1.582e+02,-1.036e+00, 5.319e-01, 5.002e-01,4.514e-01, 1.326e-01,2.474e-01, 1.921e-01, 7.064e-01,-2.238e-01, -1.673e+00, 2.964e-01 
333, 1.120e+04, 1.222e+04, 3.487e+03,5.954e+00, -5.660e+00, 5.446e+00,-7.087e-03, -1.571e+02, -1.483e+02,1.749e-02, 1.735e+00, 1.511e+00,2.125e+00, 1.536e-01,2.326e-01, 5.804e-01, -6.326e+00,3.630e+00, 2.820e+00, 8.198e-01 
334, 3.046e+03, 4.278e+03, 6.549e+03,4.654e+00, -5.659e+00, -5.519e-01,-7.270e-02, 4.734e+00, -2.428e+02,8.139e+00, 2.380e+00, 6.585e-01,1.003e+00, 1.100e+00,6.020e-01, 5.249e-01, 6.861e-01,5.309e+00, -4.544e+00, 2.260e-01 
335, 8.930e+03, 5.828e+03, 1.004e+04,1.619e+00, -5.657e+00, 5.993e+00,-3.674e-02, -1.606e+02, -1.313e+02,-5.171e+00, 1.253e+00, 1.573e+00,6.046e-01, 6.607e-01,1.734e-01, 7.836e-01, -2.493e+00,-4.558e+00, -3.276e-02, 2.780e-01 
336, 6.319e+03, 3.192e+03, 0.000e+00,3.036e+00, -5.655e+00, 5.416e+00,-4.564e-02, -1.536e+02, -1.471e+02,-4.812e+00, 1.295e+00, 8.979e-01,9.395e-01, 3.457e-01,5.186e-01, 3.390e-01, -4.764e+00,-3.802e+00, -1.194e+00, 6.846e-01 
337, 5.542e+03, 9.785e+03, 5.868e+03,4.933e+00, -5.655e+00, -2.903e+00,-3.535e-02, 1.300e+02, -1.566e+02,-7.512e+00, 1.176e+00, 2.035e+00,1.130e+00, 4.769e-01,1.654e+00, 2.440e-01, 5.058e+00,1.839e+00, -1.793e+01, 3.781e-01 
338, 4.583e+03, 5.377e+03, 0.000e+00,9.086e+01, -5.643e+00, -8.972e-01,-2.194e-01, 4.805e+01, -2.189e+02,-1.465e+01, 2.599e+00, 1.109e+00,7.309e+00, 7.906e-01,3.144e+00, 4.709e+00, 3.505e+01,-1.027e+01, -7.111e+00, 7.123e-02 
339, 3.373e+04, 3.521e+04, 8.601e+03,5.221e+00, -5.642e+00, -2.901e+00,-5.508e-02, 1.284e+02, -1.484e+02,4.772e+00, 2.919e+00, 2.212e+00,2.000e+00, 1.832e-01,3.188e-01, 3.468e-01, -2.888e+00,-6.313e+00, 8.315e+00, 1.662e+00 
340, 1.488e+03, 2.748e+02, 0.000e+00,1.878e+00, -5.637e+00, 6.068e+00,-5.111e-02, -1.629e+02, -1.573e+02,-3.009e+00, 3.383e-01, 4.996e-01,8.641e-01, 1.712e-01,3.493e-01, 6.648e-01, 3.487e-03,1.707e+00, 6.213e-01, 1.255e-01 
341, 4.716e+03, 2.100e+03, 1.414e+04,1.463e+00, -5.635e+00, 5.404e+00,-8.438e-02, -1.488e+02, -1.474e+02,-6.932e+00, 1.622e+00, 1.271e+00,1.148e+00, 3.364e-01,5.886e-01, 5.146e-01, 5.033e+00,-5.624e+00, 3.273e+00, 6.485e-01 
342, 6.198e+04, 7.889e+04, 0.000e+00,1.792e+01, -5.626e+00, -1.876e-01,1.440e-03, 2.100e+01, -2.525e+02,5.538e+00, 6.653e+00, 3.035e+00,3.665e+00, 2.555e+00,1.587e+00, 2.534e+00, 6.061e+01,9.451e+01, 2.367e+01, 4.356e-01 
343, 6.198e+04, 7.889e+04, 0.000e+00,1.792e+01, -5.626e+00, -1.876e-01,1.440e-03, 2.100e+01, -2.525e+02,5.538e+00, 6.653e+00, 3.035e+00,3.665e+00, 2.555e+00,1.587e+00, 2.534e+00, 6.061e+01,9.451e+01, 2.367e+01, 4.356e-01 
344, 4.609e+04, 6.632e+04, 2.343e+04,2.681e+01, -5.622e+00, -3.780e+00,-1.676e-01, 1.375e+02, -1.611e+02,-8.540e+00, 8.487e+00, 4.277e+00,5.351e+00, 8.548e-01,1.629e+00, 1.915e+00, 8.243e+00,5.563e+01, 4.110e+01, 4.040e-01 
345, 3.346e+04, 3.697e+04, 1.265e+04,5.018e+00, -5.612e+00, -4.922e+00,-5.638e-02, 1.440e+02, -1.627e+02,-1.505e-01, 2.454e+00, 2.611e+00,2.259e+00, 1.307e+00,5.091e-01, 5.096e-02, 3.421e+00,1.379e+01, 2.575e+01, 8.710e-01 
346, 1.831e+04, 2.155e+04, 0.000e+00,2.255e+00, -5.603e+00, 5.839e+00,-1.180e-02, -1.579e+02, -1.330e+02,-2.458e+00, 1.354e+00, 7.194e-01,1.218e+00, 8.004e-01,2.009e-01, 1.154e+00, -1.170e+00,-6.569e+00, 5.076e+00, 2.225e-01 
347, 2.999e+04, 2.041e+04, 0.000e+00,2.515e+01, -5.602e+00, -1.009e+00,-9.336e-02, 5.449e+01, -2.330e+02,1.332e+00, 4.950e+00, 5.957e+00,3.361e+00, 7.285e-01,1.979e+00, 2.652e+00, 2.740e+01,3.453e+00, 2.570e+01, 1.644e-01 
348, 4.986e+04, 4.618e+04, 1.188e+04,3.671e+00, -5.597e+00, 5.722e+00,-2.461e-02, -1.554e+02, -1.404e+02,2.186e+00, 1.662e+00, 2.495e+00,2.707e+00, 1.357e+00,1.060e+00, 1.979e+00, -6.813e+01,-1.777e+01, 2.377e+01, 6.009e-01 
349, 4.986e+04, 4.618e+04, 1.188e+04,3.671e+00, -5.597e+00, 5.722e+00,-2.461e-02, -1.554e+02, -1.404e+02,2.186e+00, 1.662e+00, 2.495e+00,2.707e+00, 1.357e+00,1.060e+00, 1.979e+00, -6.813e+01,-1.777e+01, 2.377e+01, 6.009e-01 
350, 5.414e+03, 2.480e+03, 5.761e+03,1.099e+01, -5.594e+00, 5.998e+00,-4.751e-03, -1.616e+02, -1.294e+02,-1.197e-01, 2.129e+00, 4.259e+00,8.816e-01, 4.370e-01,3.929e-01, 2.949e-01, 2.712e-01,1.075e+00, 2.633e+00, 4.007e-01 
351, 1.912e+04, 1.666e+04, 0.000e+00,3.652e+00, -5.590e+00, -4.576e+00,2.773e-02, 1.388e+02, -1.504e+02,8.168e+00, 5.220e-01, 1.449e+00,2.165e+00, 7.825e-01,4.387e-01, 1.759e+00, 2.999e+01,2.482e+01, -1.853e+01, 4.547e-01 
352, 1.953e+04, 1.970e+04, 1.409e+04,1.664e+01, -5.579e+00, 5.989e+00,-1.728e-03, -1.618e+02, -1.296e+02,-1.041e+00, 3.980e+00, 5.628e+00,2.450e+00, 6.472e-01,1.105e+00, 1.156e+00, 6.000e+00,1.425e+01, -1.826e+01, 3.275e-01 
353, 1.953e+04, 1.970e+04, 1.409e+04,1.664e+01, -5.579e+00, 5.989e+00,-1.728e-03, -1.618e+02, -1.296e+02,-1.041e+00, 3.980e+00, 5.628e+00,2.450e+00, 6.472e-01,1.105e+00, 1.156e+00, 6.000e+00,1.425e+01, -1.826e+01, 3.275e-01 
354, 1.323e+04, 1.358e+04, 2.712e+03,4.242e+00, -5.573e+00, -2.923e+00,-1.389e-02, 1.353e+02, -1.570e+02,-4.378e+00, 2.044e+00, 1.493e+00,9.562e-01, 1.531e+00,9.535e-01, 3.525e-01, -2.333e+00,2.149e-01, 2.062e+01, 3.779e-01 
355, 4.373e+04, 2.752e+04, 4.238e+04,2.940e+00, -5.562e+00, -1.680e-01,-9.376e-03, 2.746e+00, -2.441e+02,2.577e+00, 3.257e+00, 2.349e+00,2.352e+00, 6.018e-01,1.726e+00, 1.894e+00, -8.114e+00,-3.089e+01, -1.275e+01, 1.806e-01 
356, 4.373e+04, 2.752e+04, 4.238e+04,2.940e+00, -5.562e+00, -1.680e-01,-9.376e-03, 2.746e+00, -2.441e+02,2.577e+00, 3.257e+00, 2.349e+00,2.352e+00, 6.018e-01,1.726e+00, 1.894e+00, -8.114e+00,-3.089e+01, -1.275e+01, 1.806e-01 
357, 4.846e+04, 3.156e+04, 2.989e+03,1.923e+01, -5.561e+00, -9.703e-01,-1.257e-01, 5.388e+01, -2.293e+02,4.886e-01, 7.628e+00, 3.985e+00,2.612e+00, 2.898e+00,1.575e+00, 1.952e+00, 3.156e+01,-1.692e+01, -5.351e+01, 2.726e-01 
358, 1.882e+04, 2.834e+04, 0.000e+00,8.764e+00, -5.557e+00, -1.414e+00,-1.293e-01, 7.243e+01, -2.022e+02,-2.778e+00, 2.793e+00, 1.565e+00,1.929e+00, 1.959e+00,1.085e+00, 6.924e-01, -1.028e+01,4.988e-01, -3.408e+01, 3.417e-01 
359, 8.554e+03, 4.736e+03, 0.000e+00,3.552e+00, -5.554e+00, -4.142e-01,1.079e-02, 3.399e+01, -2.569e+02,-1.295e+01, 1.460e+00, 1.082e+00,1.171e+00, 1.277e-01,5.532e-02, 2.419e-01, 3.004e-01,1.506e+00, -1.199e-01, 1.195e+00 
360, 2.037e+04, 2.970e+04, 7.046e+03,2.779e+00, -5.549e+00, 3.352e-02,-1.802e-02, -1.081e+01, -2.542e+02,-7.190e+00, 1.620e+00, 1.342e+00,1.390e+00, 2.136e-01,5.496e-01, 4.041e-01, 3.123e+00,1.488e+00, -8.733e+00, 5.755e-01 
361, 2.140e+04, 9.949e+03, 0.000e+00,2.417e+00, -5.542e+00, 1.719e-01,-5.637e-02, -3.712e-01, -2.476e+02,-1.028e+00, 1.358e+00, 1.416e+00,1.537e+00, 2.239e-01,3.724e-01, 4.030e-01, -1.366e+00,2.052e+00, -1.799e+00, 3.964e-01 
362, 4.187e+04, 3.889e+04, 0.000e+00,2.142e+00, -5.540e+00, -1.056e+00,-5.776e-02, 6.107e+01, -2.215e+02,5.859e+00, 9.423e-01, 1.795e+00,1.651e+00, 2.747e-02,4.864e-02, 2.718e-02, -2.739e-01,-3.243e-01, -8.059e-01, 1.389e+01 
363, 6.124e+04, 6.931e+04, 3.931e+04,2.632e+01, -5.536e+00, -1.492e+00,-1.163e-01, 6.764e+01, -2.071e+02,-6.876e+00, 6.038e+00, 1.029e+01,4.915e+00, 2.478e+00,2.306e+00, 9.158e-01, -5.957e+01,-6.986e+01, 4.794e+01, 4.948e-01 
364, 6.124e+04, 6.931e+04, 3.931e+04,2.632e+01, -5.536e+00, -1.492e+00,-1.163e-01, 6.764e+01, -2.071e+02,-6.876e+00, 6.038e+00, 1.029e+01,4.915e+00, 2.478e+00,2.306e+00, 9.158e-01, -5.957e+01,-6.986e+01, 4.794e+01, 4.948e-01 
365, 3.166e+03, 2.129e+03, 1.585e+04,1.900e+01, -5.528e+00, 5.845e+00,-1.454e-01, -1.656e+02, -1.349e+02,1.118e+01, 5.141e+00, 5.002e+00,4.594e+00, 2.123e+00,2.826e+00, 2.487e+00, 1.341e+01,-1.306e+01, -2.143e+00, 5.958e-02 
366, 2.039e+04, 1.306e+04, 0.000e+00,5.902e+00, -5.522e+00, 5.975e+00,6.933e-03, -1.632e+02, -1.317e+02,-2.567e+00, 1.189e+00, 3.081e+00,1.515e+00, 3.042e-01,1.101e+00, 1.503e+00, -1.237e+01,-6.866e-01, -2.172e+00, 2.054e-01 
367, 2.039e+04, 1.306e+04, 0.000e+00,5.902e+00, -5.522e+00, 5.975e+00,6.933e-03, -1.632e+02, -1.317e+02,-2.567e+00, 1.189e+00, 3.081e+00,1.515e+00, 3.042e-01,1.101e+00, 1.503e+00, -1.237e+01,-6.866e-01, -2.172e+00, 2.054e-01 
368, 5.370e+04, 3.029e+04, 6.885e+03,4.476e+00, -5.517e+00, -1.277e-01,-2.482e-02, 1.488e+00, -2.484e+02,3.842e+00, 4.062e+00, 1.544e+00,1.895e+00, 2.734e+00,1.782e+00, 6.494e-01, 1.367e+01,-8.947e+00, -7.743e+01, 3.364e-01 
369, 5.370e+04, 3.029e+04, 6.885e+03,4.476e+00, -5.517e+00, -1.277e-01,-2.482e-02, 1.488e+00, -2.484e+02,3.842e+00, 4.062e+00, 1.544e+00,1.895e+00, 2.734e+00,1.782e+00, 6.494e-01, 1.367e+01,-8.947e+00, -7.743e+01, 3.364e-01 
370, 6.642e+04, 2.061e+04, 3.354e+04,1.972e+00, -5.514e+00, 6.641e+00,-4.065e-02, -1.812e+02, -1.441e+02,-1.965e+00, 2.684e+00, 2.348e+00,2.420e+00, 2.551e-01,7.109e-01, 2.740e-01, -1.760e+01,2.678e+00, -4.337e+00, 1.714e+00 
371, 1.051e+04, 1.144e+04, 3.628e+03,2.441e+00, -5.502e+00, -4.781e+00,8.167e-02, 1.276e+02, -1.592e+02,-1.530e+00, 9.316e-01, 1.546e+00,8.360e-01, 2.701e-01,4.887e-01, 4.879e-01, 6.315e+00,-8.086e-01, -3.153e-01, 4.155e-01 
372, 1.571e+04, 1.266e+04, 0.000e+00,2.574e+00, -5.502e+00, -1.734e-01,2.902e-02, -2.542e+00, -2.455e+02,9.167e+00, 1.009e+00, 1.402e+00,1.224e+00, 4.112e-01,1.016e+00, 6.748e-01, -4.001e+00,1.776e+00, -1.078e+01, 3.352e-01 
373, 6.603e+04, 2.050e+04, 5.964e+03,1.095e+00, -5.502e+00, -1.021e+00,-1.271e-01, 5.091e+01, -2.335e+02,-7.502e-01, 1.245e+00, 1.666e+00,1.765e+00, 4.846e-01,3.568e-01, 4.176e-01, -6.110e+00,-9.025e+00, -8.421e+00, 1.547e+00 
374, 2.659e+05, 4.165e+04, 3.521e+06,1.342e+01, -5.498e+00, -3.106e+00,-4.923e-02, 1.152e+02, -1.754e+02,5.241e+00, 4.169e+01, 3.473e+01,2.904e+01, 2.186e+01,1.902e+01, 1.408e+01, -1.399e+02,-2.341e+02, 1.776e+02, 1.840e-02 
375, 8.520e+03, 5.790e+03, 0.000e+00,3.322e+00, -5.496e+00, 1.781e-02,-7.441e-04, -1.225e+01, -2.484e+02,-6.838e+00, 8.498e-01, 1.278e+00,1.310e+00, 1.207e+00,4.779e-01, 5.529e-01, 4.600e-02,-7.332e+00, -6.631e+00, 3.063e-01 
376, 8.520e+03, 5.790e+03, 0.000e+00,3.322e+00, -5.496e+00, 1.781e-02,-7.441e-04, -1.225e+01, -2.484e+02,-6.838e+00, 8.498e-01, 1.278e+00,1.310e+00, 1.207e+00,4.779e-01, 5.529e-01, 4.600e-02,-7.332e+00, -6.631e+00, 3.063e-01 
377, 1.859e+04, 1.998e+04, 7.480e+03,9.505e+00, -5.496e+00, -1.933e-01,-1.578e-02, 5.203e+00, -2.439e+02,1.360e+00, 3.727e+00, 1.172e+00,2.886e+00, 1.914e-01,1.445e+00, 1.433e+00, 2.090e+01,3.355e+01, 3.429e+01, 7.856e-01 
378, 1.859e+04, 1.998e+04, 7.480e+03,9.505e+00, -5.496e+00, -1.933e-01,-1.578e-02, 5.203e+00, -2.439e+02,1.360e+00, 3.727e+00, 1.172e+00,2.886e+00, 1.914e-01,1.445e+00, 1.433e+00, 2.090e+01,3.355e+01, 3.429e+01, 7.856e-01 
379, 2.352e+05, 1.833e+05, 1.336e+04,4.139e+00, -5.496e+00, -1.008e+00,-1.251e-01, 5.372e+01, -2.309e+02,6.715e-01, 5.247e+00, 3.398e+00,2.776e+00, 3.540e-01,5.869e-01, 9.059e-01, -2.956e+00,-4.209e+01, 3.256e+01, 1.609e+00 
380, 2.319e+05, 1.843e+05, 1.336e+04,4.477e+00, -5.491e+00, -1.009e+00,-1.247e-01, 5.416e+01, -2.307e+02,8.225e-01, 5.491e+00, 3.440e+00,2.804e+00, 4.607e-01,8.786e-01, 1.030e+00, -7.011e+00,-5.397e+01, 6.009e+01, 1.622e+00 
381, 1.763e+04, 1.360e+04, 3.954e+03,2.724e+00, -5.488e+00, -1.133e+00,-7.906e-02, 5.817e+01, -2.334e+02,-7.695e+00, 1.594e+00, 1.570e+00,1.165e+00, 8.477e-01,3.592e-01, 7.845e-01, -1.389e+00,6.051e+00, -5.841e+00, 3.519e-01 
382, 1.763e+04, 1.360e+04, 3.954e+03,2.724e+00, -5.488e+00, -1.133e+00,-7.906e-02, 5.817e+01, -2.334e+02,-7.695e+00, 1.594e+00, 1.570e+00,1.165e+00, 8.477e-01,3.592e-01, 7.845e-01, -1.389e+00,6.051e+00, -5.841e+00, 3.519e-01 
383, 2.851e+04, 1.910e+04, 2.201e+04,3.022e+00, -5.486e+00, -3.162e-03,-2.523e-02, -7.423e+00, -2.527e+02,-3.534e+00, 2.637e+00, 2.267e+00,1.632e+00, 1.384e+00,7.177e-01, 9.856e-01, -4.180e+00,-1.338e+01, 2.192e+01, 2.903e-01 
384, 2.851e+04, 1.910e+04, 2.201e+04,3.022e+00, -5.486e+00, -3.162e-03,-2.523e-02, -7.423e+00, -2.527e+02,-3.534e+00, 2.637e+00, 2.267e+00,1.632e+00, 1.384e+00,7.177e-01, 9.856e-01, -4.180e+00,-1.338e+01, 2.192e+01, 2.903e-01 
385, 5.985e+03, 6.384e+03, 0.000e+00,1.363e+01, -5.485e+00, -3.746e+00,-1.536e-01, 1.445e+02, -1.531e+02,-1.862e+00, 1.593e+00, 2.443e+00,1.690e+00, 2.232e-01,1.642e+00, 6.785e-01, 8.831e+00,-2.911e+00, 6.103e+00, 1.985e-01 
386, 8.478e+04, 8.085e+04, 9.341e+04,3.198e+00, -5.483e+00, -3.938e+00,-8.051e-02, 1.387e+02, -1.631e+02,-5.170e-01, 2.798e+00, 4.439e+00,2.551e+00, 4.230e-01,2.035e+00, 1.735e+00, 4.541e+01,-3.395e+01, 4.209e+01, 4.271e-01 
387, 2.440e+04, 2.635e+04, 6.510e+03,2.204e+00, -5.482e+00, -1.432e+00,-4.307e-02, 8.143e+01, -2.435e+02,3.871e+00, 1.693e+00, 1.188e+00,1.279e+00, 7.010e-01,2.373e-01, 8.059e-01, -7.132e+00,-7.311e+00, 2.651e+00, 3.749e-01 
388, 1.771e+05, 1.306e+05, 1.037e+04,3.492e+00, -5.477e+00, -1.019e+00,-1.252e-01, 5.354e+01, -2.314e+02,6.643e-01, 4.116e+00, 2.968e+00,2.755e+00, 8.409e-01,1.783e+00, 1.028e+00, -1.275e+01,-4.720e+01, 1.036e+02, 1.301e+00 
389, 5.539e+03, 4.867e+03, 0.000e+00,3.368e+01, -5.476e+00, -1.424e+00,-1.495e-01, 9.519e+01, -2.133e+02,-3.300e+00, 4.105e+00, 3.076e+00,1.457e+00, 9.443e-01,6.378e-01, 1.693e+00, 1.813e+01,-2.196e+01, -1.744e+01, 1.924e-01 
390, 1.381e+04, 1.364e+04, 1.148e+04,4.771e+00, -5.474e+00, -1.512e-01,-7.345e-02, -8.716e+00, -2.598e+02,4.131e+00, 2.318e+00, 2.358e+00,1.451e+00, 1.119e+00,9.291e-01, 1.368e+00, -2.016e+00,2.566e+01, -1.871e+01, 5.015e-01 
391, 3.220e+04, 2.407e+04, 0.000e+00,4.293e+00, -5.471e+00, -7.659e-01,-9.291e-02, 5.666e+01, -2.215e+02,1.190e+01, 2.079e+00, 2.147e+00,1.855e+00, 2.359e-01,6.192e-02, 3.587e-01, -2.842e+00,1.797e+00, 4.736e-01, 7.684e-01 
392, 3.599e+04, 2.969e+04, 2.819e+02,4.923e+00, -5.463e+00, -1.441e+00,1.042e-02, 8.539e+01, -2.391e+02,6.085e+00, 3.015e+00, 1.577e+00,1.821e+00, 2.817e+00,6.794e-01, 7.236e-01, -6.317e+00,2.226e+01, 2.212e+01, 2.243e-01 
393, 6.729e+03, 1.436e+03, 1.862e+04,1.873e+00, -5.461e+00, 6.573e+00,-2.073e-02, -1.684e+02, -1.456e+02,-2.540e+00, 2.087e+00, 1.383e+00,2.146e+00, 5.543e-01,1.051e+00, 1.061e+00, -2.954e+00,6.991e+00, 6.163e+00, 2.047e-01 
394, 3.498e+05, 2.654e+05, 9.862e+04,2.674e+00, -5.460e+00, -4.796e+00,-1.723e-02, 1.425e+02, -1.545e+02,2.526e+00, 5.496e+00, 3.107e+00,2.888e+00, 3.421e+00,3.289e+00, 1.172e+00, -5.420e+01,-7.665e+01, 3.684e+02, 9.858e-01 
395, 3.498e+05, 2.654e+05, 9.862e+04,2.674e+00, -5.460e+00, -4.796e+00,-1.723e-02, 1.425e+02, -1.545e+02,2.526e+00, 5.496e+00, 3.107e+00,2.888e+00, 3.421e+00,3.289e+00, 1.172e+00, -5.420e+01,-7.665e+01, 3.684e+02, 9.858e-01 
396, 2.867e+04, 1.160e+04, 0.000e+00,1.107e+01, -5.455e+00, -1.461e+00,-1.527e-01, 7.273e+01, -2.036e+02,-1.001e+01, 2.884e+00, 1.862e+00,4.943e+00, 2.578e+00,1.091e+00, 3.619e+00, 4.810e+01,-1.066e+02, -3.153e+01, 2.989e-01 
397, 1.780e+04, 1.111e+04, 0.000e+00,2.845e+00, -5.451e+00, -6.070e+00,-1.169e-02, 1.658e+02, -1.523e+02,9.758e-01, 1.336e+00, 1.223e+00,1.607e+00, 1.592e-01,9.926e-01, 1.167e+00, 1.083e+01,-3.709e+00, -4.096e-01, 2.980e-01 
398, 7.253e+05, 1.237e+05, 1.873e+06,1.024e+01, -5.443e+00, -1.382e+00,-1.333e-01, 8.245e+01, -2.113e+02,4.177e-01, 2.187e+01, 2.426e+01,1.768e+01, 6.350e+00,4.567e+00, 5.248e+00, -1.191e+02,-8.432e+01, -2.140e+02, 1.710e-01 
399, 3.028e+04, 6.302e+03, 7.584e+03,3.017e+00, -5.442e+00, 6.592e+00,-2.319e-03, -1.748e+02, -1.436e+02,-3.846e+00, 3.130e+00, 1.545e+00,1.948e+00, 2.528e+00,1.030e+00, 1.143e+00, 1.166e+01,1.748e+00, 3.838e+01, 2.637e-01 
400, 6.382e+05, 8.309e+04, 1.279e+06,1.228e+01, -5.439e+00, -1.382e+00,-1.343e-01, 8.241e+01, -2.118e+02,9.335e-01, 2.194e+01, 2.443e+01,1.778e+01, 3.566e+00,5.375e+00, 5.285e+00, -1.502e+02,-1.151e+02, -2.277e+02, 2.534e-01 
401, 5.947e+04, 4.859e+04, 1.252e+04,1.777e+01, -5.437e+00, -8.995e-01,-8.643e-02, 3.909e+01, -2.440e+02,4.410e+00, 7.514e+00, 5.568e+00,1.760e+00, 5.504e-01,2.226e+00, 2.495e+00, 1.057e+01,-3.944e+01, 7.497e+01, 1.983e-01 
402, 4.179e+03, 1.126e+03, 0.000e+00,1.360e+00, -5.435e+00, -5.758e+00,-3.378e-02, 1.649e+02, -1.523e+02,4.589e+00, 1.595e-01, 9.636e-01,6.764e-01, 4.875e-01,5.305e-01, 3.640e-01, -2.771e-01,-2.698e+00, 3.828e+00, 4.523e-01 
403, 1.440e+03, 6.584e+02, 0.000e+00,2.515e+00, -5.433e+00, -5.766e+00,-2.483e-02, 1.653e+02, -1.508e+02,5.218e+00, 3.613e-01, 6.754e-01,6.987e-01, 3.516e-01,3.179e-01, 2.708e-01, -5.402e-01,-1.619e+00, 1.964e+00, 5.091e-01 
404, 1.453e+04, 1.876e+04, 0.000e+00,3.958e+00, -5.418e+00, -1.525e+00,-1.865e-02, 9.770e+01, -2.512e+02,9.284e+00, 1.797e+00, 1.122e+00,1.051e+00, 3.237e-01,7.568e-01, 2.005e-01, 1.650e-01,1.746e+00, 1.050e+01, 7.384e-01 
405, 1.565e+04, 9.543e+03, 0.000e+00,3.038e+00, -5.409e+00, 6.676e+00,-9.550e-02, -1.750e+02, -1.474e+02,-5.919e+00, 1.507e+00, 8.970e-01,1.648e+00, 8.610e-01,3.893e-01, 7.782e-01, -5.967e+00,-6.155e+00, -7.681e+00, 4.747e-01 
406, 9.048e+04, 8.275e+04, 1.252e+04,1.132e+01, -5.406e+00, -9.042e-01,-7.958e-02, 3.855e+01, -2.446e+02,3.270e+00, 6.389e+00, 4.547e+00,2.764e+00, 2.941e-01,1.775e+00, 1.377e+00, 2.708e+01,7.208e+00, 1.098e+01, 3.338e-01 
407, 8.656e+05, 6.763e+05, 6.024e+04,9.001e+00, -5.391e+00, -1.423e+00,-1.195e-01, 7.806e+01, -2.097e+02,-1.559e+00, 9.730e+00, 8.847e+00,8.503e+00, 4.191e-01,2.805e+00, 2.464e+00, 1.651e+02,8.830e-01, -2.679e+02, 9.246e-01 
408, 5.164e+03, 6.662e+03, 0.000e+00,2.450e+01, -5.391e+00, -1.463e+00,-1.050e-01, 7.828e+01, -2.127e+02,-9.550e+00, 2.622e+00, 2.600e+00,1.932e+00, 8.984e-01,4.565e-01, 1.301e+00, -1.025e+01,-1.747e+01, -3.772e+00, 4.748e-01 
409, 1.205e+05, 1.062e+05, 3.611e+04,3.274e+00, -5.376e+00, -5.392e-01,-1.432e-02, 1.783e+01, -2.501e+02,-3.509e+00, 2.775e+00, 2.093e+00,3.985e+00, 2.296e+00,5.820e-01, 2.606e+00, 5.273e+01,-9.887e+01, 5.274e+01, 6.131e-01 
410, 1.460e+04, 1.356e+04, 0.000e+00,1.153e+00, -5.372e+00, -6.040e+00,-4.212e-03, 1.679e+02, -1.526e+02,-4.088e-01, 2.706e-01, 8.918e-01,9.773e-01, 1.938e-01,4.099e-01, 4.274e-01, -2.563e-01,-3.763e+00, -2.379e+00, 3.893e-01 
411, 8.644e+03, 8.535e+03, 1.880e+04,1.602e+01, -5.370e+00, -5.741e+00,-3.793e-02, 1.662e+02, -1.536e+02,1.923e+00, 5.371e+00, 4.551e+00,2.452e+00, 2.038e+00,2.127e+00, 1.635e+00, 1.363e+01,2.239e+01, 1.954e+01, 9.526e-02 
412, 1.313e+04, 1.478e+04, 0.000e+00,2.896e+01, -5.346e+00, -6.710e+00,-1.620e-03, 1.731e+02, -1.465e+02,-3.144e+00, 3.109e+00, 2.837e+00,4.725e+00, 2.061e+00,1.105e+00, 2.427e+00, -4.495e+01,-4.468e+01, -1.675e+01, 3.527e-01 
413, 6.536e+04, 4.932e+04, 2.345e+04,2.420e+01, -5.318e+00, -9.873e-01,-8.483e-02, 5.830e+01, -2.321e+02,5.030e+00, 9.632e+00, 6.213e+00,4.472e+00, 4.028e+00,1.856e+00, 4.312e+00, 1.131e+02,-4.036e+01, -1.379e+02, 2.967e-01 
414, 1.325e+04, 9.126e+03, 0.000e+00,1.523e+01, -5.318e+00, -1.332e+00,-1.022e-01, 7.685e+01, -2.157e+02,-1.040e+01, 2.098e+00, 2.992e+00,3.407e+00, 2.085e+00,1.905e+00, 1.786e+00, 1.856e+01,6.299e-01, -2.010e+01, 1.426e-01 
415, 2.631e+04, 6.729e+03, 5.073e+03,2.556e+00, -5.316e+00, -1.376e+00,-9.899e-02, 7.556e+01, -2.088e+02,-2.994e+00, 1.178e+00, 1.289e+00,2.815e+00, 3.754e-01,3.498e-01, 8.749e-01, -8.781e+00,-2.392e-01, -4.633e+00, 5.990e-01 
416, 2.917e+03, 5.126e+03, 0.000e+00,7.279e+01, -5.308e+00, -1.277e+00,-8.991e-02, 7.068e+01, -2.067e+02,-1.269e+01, 4.932e+00, 1.740e+00,2.111e+00, 1.366e+00,4.329e-01, 1.337e+00, 1.745e+00,-1.192e+01, -2.531e+00, 1.993e-01 
417, 2.427e+04, 2.358e+04, 7.653e+03,2.669e+00, -5.304e+00, -9.106e-01,-8.367e-02, 4.100e+01, -2.399e+02,2.289e+00, 1.895e+00, 1.495e+00,1.360e+00, 1.106e+00,1.273e+00, 1.197e+00, 1.886e+01,-2.684e+01, 1.910e+01, 5.539e-01 
418, 2.246e+04, 1.447e+04, 0.000e+00,6.389e+00, -5.299e+00, -8.577e-01,-1.019e-02, 3.822e+01, -2.466e+02,-4.756e+00, 2.214e+00, 2.847e+00,1.485e+00, 1.448e+00,1.788e+00, 8.009e-01, 1.135e+01,-4.991e+00, 1.757e+01, 2.243e-01 
419, 1.566e+05, 2.846e+04, 5.088e+05,7.050e+00, -5.296e+00, -7.610e-01,-4.318e-02, 3.414e+01, -2.474e+02,1.209e-01, 8.706e+00, 1.382e+01,1.140e+01, 3.377e+00,6.068e+00, 4.589e+00, 1.352e+02,-2.694e+01, 1.257e+02, 1.593e-01 
420, 3.560e+04, 3.863e+04, 2.703e+04,4.809e+00, -5.278e+00, -6.738e+00,2.008e-02, 1.683e+02, -1.462e+02,2.234e+00, 2.616e+00, 3.009e+00,2.667e+00, 1.625e+00,2.340e+00, 1.003e+00, 1.209e+01,3.363e+01, 6.508e+01, 4.857e-01 
421, 8.011e+04, 4.781e+04, 1.779e+04,2.363e+00, -5.246e+00, -4.895e+00,1.925e-02, 1.556e+02, -1.431e+02,9.210e-01, 1.668e+00, 2.937e+00,2.250e+00, 2.301e-01,3.414e-01, 7.470e-01, -2.082e+01,-1.890e+01, -9.792e-01, 8.315e-01 
422, 3.559e+04, 8.810e+03, 1.312e+04,7.976e+00, -5.244e+00, -7.818e-01,-3.781e-02, 2.990e+01, -2.370e+02,-6.225e-01, 4.536e+00, 2.690e+00,4.558e+00, 6.571e-01,2.035e+00, 2.429e+00, 2.352e+01,1.358e+01, 2.444e+01, 1.536e-01 
423, 6.402e+04, 5.232e+04, 4.154e+04,1.942e+00, -5.240e+00, -1.581e+00,-7.715e-02, 8.240e+01, -2.170e+02,5.859e+00, 2.178e+00, 2.739e+00,1.384e+00, 6.411e-02,5.276e-01, 1.290e+00, 2.060e+01,-2.758e+01, 8.512e+00, 8.393e-01 
424, 1.592e+05, 7.217e+04, 1.361e+04,1.437e+00, -5.216e+00, -1.439e+00,-7.684e-02, 8.375e+01, -2.133e+02,-2.099e+00, 2.262e+00, 2.449e+00,2.071e+00, 6.906e-01,6.008e-01, 3.783e-01, 6.869e+00,1.247e+01, 3.894e+01, 2.238e+00 
425, 8.039e+03, 7.380e+03, 6.583e+03,7.189e+00, -5.211e+00, -1.252e+00,-3.586e-02, 6.348e+01, -2.485e+02,2.770e+00, 1.937e+00, 2.671e+00,1.751e+00, 1.001e+00,1.075e+00, 1.465e+00, 3.197e+00,-1.098e+01, 4.056e-01, 1.407e-01 
426, 1.133e+04, 9.462e+03, 0.000e+00,1.912e+00, -5.211e+00, -9.298e-01,-1.067e-01, 4.634e+01, -2.394e+02,1.239e+00, 6.525e-01, 7.874e-01,1.265e+00, 7.702e-02,6.426e-01, 6.391e-01, 4.295e+00,-3.910e-01, 3.148e+00, 3.208e-01 
427, 2.314e+04, 2.820e+04, 2.087e+04,4.235e+00, -5.204e+00, -6.708e+00,2.777e-02, 1.682e+02, -1.439e+02,2.495e+00, 2.656e+00, 2.247e+00,1.927e+00, 5.606e-01,1.517e-01, 6.312e-01, 8.451e-01,-1.751e+01, -4.171e+00, 1.456e+00 
428, 1.363e+04, 5.527e+03, 7.499e+03,2.472e+00, -5.199e+00, -6.295e+00,-1.024e-01, 1.650e+02, -1.386e+02,-1.902e-01, 1.996e+00, 1.428e+00,1.269e+00, 5.677e-01,9.166e-01, 4.526e-01, -1.078e+00,-7.362e-02, -7.508e+00, 3.019e-01 
429, 2.361e+04, 6.688e+03, 5.243e+03,2.162e+00, -5.196e+00, -8.185e-01,-4.731e-02, 3.502e+01, -2.414e+02,-3.693e+00, 2.085e+00, 1.561e+00,1.330e+00, 3.151e-01,3.899e-01, 6.871e-01, -4.735e-01,-8.269e+00, 4.792e+00, 4.360e-01 
430, 1.508e+04, 6.521e+03, 0.000e+00,3.278e+00, -5.193e+00, -6.536e+00,-9.347e-02, 1.584e+02, -1.390e+02,7.588e-01, 1.725e+00, 1.659e+00,1.052e+00, 1.415e+00,1.080e+00, 5.058e-01, -4.700e+00,1.056e+01, 1.011e+01, 2.756e-01 
431, 5.693e+03, 6.518e+03, 9.362e+03,3.372e+00, -5.164e+00, 6.983e+00,-1.233e-01, -1.752e+02, -1.314e+02,-3.323e+00, 1.082e+00, 2.150e+00,1.107e+00, 2.598e-01,1.431e-01, 2.459e-01, 5.598e-01,1.465e+00, -5.466e-01, 7.002e-01 
432, 2.687e+03, 1.547e+03, 1.413e+02,1.342e+00, -5.159e+00, -8.986e-01,-2.554e-02, 4.309e+01, -2.430e+02,-2.783e+00, 4.684e-01, 5.544e-01,5.666e-01, 1.477e-01,2.901e-01, 3.985e-01, -1.354e+00,-1.202e+00, 6.862e-01, 4.554e-01 
433, 2.904e+04, 9.584e+03, 2.328e+04,1.853e+00, -5.150e+00, -8.801e-01,-4.010e-02, 4.252e+01, -2.415e+02,-1.942e+00, 2.229e+00, 2.083e+00,1.576e+00, 5.012e-01,5.008e-01, 3.622e-01, 2.189e+00,1.572e+01, -2.509e+01, 1.652e+00 
434, 2.324e+04, 1.642e+04, 1.120e+04,2.677e+00, -5.137e+00, 6.990e+00,-1.202e-01, -1.785e+02, -1.323e+02,-3.079e+00, 1.689e+00, 1.900e+00,1.704e+00, 1.078e+00,7.599e-01, 1.390e+00, -2.226e+01,-1.476e+01, -2.434e+01, 5.849e-01 
435, 1.319e+04, 2.036e+04, 0.000e+00,1.155e+00, -5.111e+00, -1.521e+00,-1.533e-01, 9.614e+01, -2.103e+02,1.205e+01, 6.897e-01, 7.270e-01,6.609e-01, 6.539e-01,3.177e-01, 3.725e-01, 4.095e-01,-4.180e+00, -5.777e+00, 6.256e-01 
436, 5.322e+04, 1.180e+04, 5.217e+03,1.647e+00, -5.068e+00, -9.375e-01,-6.060e-02, 5.003e+01, -2.416e+02,-1.556e-01, 2.202e+00, 1.363e+00,2.053e+00, 1.207e+00,8.750e-01, 7.221e-01, -7.744e+00,-1.845e+01, 1.458e+01, 4.706e-01 
437, 4.881e+05, 4.008e+05, 1.149e+05,3.746e+00, -5.063e+00, -1.671e+00,-9.450e-02, 8.935e+01, -2.185e+02,4.848e+00, 5.049e+00, 3.916e+00,6.191e+00, 6.724e-01,2.147e-01, 2.183e+00, 4.234e+01,1.080e+02, 2.846e+01, 1.259e+00 
438, 3.536e+05, 1.614e+05, 1.643e+05,1.961e+00, -5.059e+00, -4.996e+00,-3.514e-02, 1.530e+02, -1.478e+02,2.566e+00, 4.586e+00, 3.335e+00,4.003e+00, 2.129e-01,6.868e-01, 1.840e+00, -4.877e+01,1.380e+02, -4.577e+01, 1.593e+00 
439, 4.697e+04, 3.815e+04, 7.372e+03,1.803e+00, -5.029e+00, -1.582e+00,-1.042e-01, 9.361e+01, -2.164e+02,1.149e+00, 1.412e+00, 1.706e+00,1.617e+00, 3.440e-01,2.612e-01, 7.644e-01, 4.230e+00,1.713e+01, -1.896e+00, 9.356e-01 
440, 4.365e+05, 5.076e+04, 1.261e+07,3.795e+00, -5.028e+00, -2.133e+00,-3.141e-01, 8.797e+01, -1.833e+02,-2.419e+00, 3.394e+01, 3.546e+01,3.232e+01, 7.672e+00,5.323e+00, 9.371e-01, -1.438e+02,1.833e+02, 2.411e+02, 1.831e-01 
441, 1.584e+03, 9.412e+01, 0.000e+00,2.815e+02, -5.023e+00, -2.122e+00,-3.361e-01, 9.797e+01, -1.486e+02,2.003e+01, 1.298e+01, 7.379e+00,5.501e+00, 7.434e+00,2.504e+00, 5.165e+00, -1.625e+00,1.110e+01, 1.110e+01, 1.051e-02 
442, 1.049e+04, 8.339e+03, 0.000e+00,2.846e+00, -5.020e+00, -5.649e+00,-3.715e-02, 1.680e+02, -1.372e+02,2.072e+00, 8.656e-01, 1.224e+00,1.247e+00, 5.106e-01,5.672e-01, 1.026e-01, -7.469e-02,1.102e+00, -6.228e+00, 6.638e-01 
443, 2.650e+04, 1.852e+04, 0.000e+00,5.023e+00, -5.017e+00, 7.249e+00,-8.641e-02, -1.869e+02, -1.233e+02,-6.102e+00, 7.691e-01, 3.103e+00,1.667e+00, 4.767e-01,5.443e-01, 1.591e+00, -1.907e+01,-3.019e+00, 4.975e+00, 3.759e-01 
444, 1.429e+04, 7.782e+03, 1.533e+04,1.646e+00, -5.011e+00, -5.054e+00,-5.035e-02, 1.486e+02, -1.461e+02,3.228e+00, 1.352e+00, 1.648e+00,1.346e+00, 7.115e-01,2.568e-01, 7.457e-01, -6.038e+00,8.296e+00, 1.871e+00, 2.913e-01 
445, 1.429e+04, 7.793e+03, 1.533e+04,1.647e+00, -5.011e+00, -5.054e+00,-5.035e-02, 1.486e+02, -1.461e+02,3.229e+00, 1.353e+00, 1.648e+00,1.346e+00, 7.126e-01,2.572e-01, 7.459e-01, -6.033e+00,8.298e+00, 1.858e+00, 2.911e-01 
446, 3.795e+04, 2.473e+04, 0.000e+00,2.118e+00, -5.000e+00, -5.376e+00,-2.929e-02, 1.657e+02, -1.315e+02,2.360e+00, 1.584e+00, 1.766e+00,1.225e+00, 6.655e-01,9.866e-02, 5.455e-01, 1.141e+01,9.832e+00, 5.615e+00, 9.921e-01 
447, 3.795e+04, 2.473e+04, 0.000e+00,2.118e+00, -5.000e+00, -5.376e+00,-2.929e-02, 1.657e+02, -1.315e+02,2.360e+00, 1.584e+00, 1.766e+00,1.225e+00, 6.655e-01,9.866e-02, 5.455e-01, 1.141e+01,9.832e+00, 5.615e+00, 9.921e-01 
448, 5.769e+03, 1.171e+03, 3.148e+03,1.780e+00, -4.992e+00, -2.203e+00,-2.479e-01, 9.262e+01, -1.836e+02,9.679e+00, 1.116e+00, 8.316e-01,1.398e+00, 5.824e-01,3.867e-01, 9.361e-01, -6.687e+00,-2.353e+00, 2.897e+00, 1.688e-01 
449, 2.800e+04, 1.371e+04, 7.633e+03,1.228e+01, -4.951e+00, 7.176e+00,-4.554e-02, -1.829e+02, -1.224e+02,-4.231e-01, 5.647e+00, 3.175e+00,2.294e+00, 1.134e+00,1.079e+00, 9.020e-01, -4.434e+00,9.847e+00, 1.978e+01, 3.502e-01 
450, 1.300e+04, 6.615e+03, 5.473e+03,2.895e+00, -4.915e+00, -1.746e+00,-1.341e-01, 8.806e+01, -2.191e+02,3.906e+00, 1.471e+00, 1.297e+00,1.874e+00, 9.945e-01,3.554e-01, 1.559e+00, 1.786e+01,1.837e+01, 7.765e+00, 4.739e-01 
451, 6.768e+03, 7.358e+03, 0.000e+00,6.233e+00, -4.907e+00, -5.023e+00,-1.920e-02, 1.576e+02, -1.486e+02,-2.892e+00, 1.789e+00, 1.172e+00,1.014e+00, 9.590e-01,6.419e-01, 8.885e-01, -2.545e+00,-8.488e+00, 3.525e+00, 2.818e-01 
452, 3.074e+04, 5.768e+04, 2.662e+03,1.379e+01, -4.886e+00, -1.707e+00,-8.578e-02, 1.041e+02, -2.157e+02,-1.908e+00, 4.381e+00, 1.730e+00,2.936e+00, 6.185e-01,7.134e-01, 1.584e+00, -7.390e+00,6.369e+01, 2.707e+01, 1.283e+00 
453, 1.466e+04, 1.428e+03, 2.608e+04,6.981e-01, -4.841e+00, 7.244e+00,-6.312e-02, -1.866e+02, -1.243e+02,-4.661e+00, 1.175e+00, 1.732e+00,1.463e+00, 1.869e-01,3.670e-01, 3.028e-01, 3.811e+00,2.478e-01, -2.746e+00, 1.010e+00 
454, 9.940e+03, 1.317e+04, 0.000e+00,2.886e+00, -4.840e+00, -1.733e+00,-6.173e-03, 8.608e+01, -2.098e+02,-6.122e+00, 8.029e-01, 6.403e-01,1.443e+00, 6.920e-01,5.666e-01, 5.464e-01, 4.914e+00,-7.432e+00, 1.960e+00, 4.471e-01 
455, 2.833e+05, 9.543e+04, 4.057e+05,2.593e+00, -4.810e+00, -1.787e+00,-5.389e-02, 9.752e+01, -2.100e+02,1.315e+00, 6.389e+00, 5.479e+00,5.492e+00, 2.402e+00,4.388e+00, 2.839e+00, -1.020e+02,-6.446e+01, 1.748e+02, 3.994e-01 
456, 1.780e+04, 1.060e+04, 0.000e+00,6.437e+00, -4.795e+00, -2.493e+00,-1.480e-01, 1.540e+02, -1.481e+02,1.205e+01, 9.856e-01, 3.423e+00,8.887e-01, 7.662e-01,1.631e+00, 1.305e+00, 3.043e+01,-4.596e+00, -1.203e+01, 4.047e-01 
457, 9.912e+04, 8.311e+04, 4.006e+04,3.280e+00, -4.793e+00, -5.071e+00,8.130e-04, 1.621e+02, -1.456e+02,-6.191e-01, 3.248e+00, 3.410e+00,2.202e+00, 7.730e-02,6.228e-01, 1.455e+00, 3.434e+01,-1.300e+01, -1.570e+00, 9.055e-01 
458, 1.003e+04, 6.513e+03, 0.000e+00,2.401e+00, -4.791e+00, -2.172e+00,-2.690e-01, 1.279e+02, -1.956e+02,-9.679e+00, 1.402e+00, 1.093e+00,4.113e-01, 7.523e-01,2.203e-01, 3.621e-01, -1.359e-01,6.466e+00, -1.370e+00, 4.141e-01 
459, 4.560e+04, 2.947e+04, 0.000e+00,3.368e+00, -4.770e+00, -5.274e+00,-1.856e-01, 1.452e+02, -1.162e+02,-8.525e+00, 2.294e+00, 2.413e+00,1.325e+00, 1.410e+00,4.551e-01, 1.328e+00, 3.659e+01,2.442e+01, 3.316e+01, 7.761e-01 
460, 4.423e+03, 5.335e+03, 0.000e+00,1.414e+01, -4.752e+00, -1.749e+00,-2.029e-02, 9.561e+01, -2.070e+02,5.767e+00, 3.993e-01, 1.923e+00,2.322e+00, 1.020e-01,8.307e-01, 2.009e+00, -1.480e+01,-4.486e+00, -1.445e+00, 1.956e-01 
461, 2.543e+04, 1.013e+04, 0.000e+00,4.473e+00, -4.739e+00, -1.850e+00,-3.427e-02, 1.080e+02, -2.077e+02,6.482e+00, 2.269e+00, 1.660e+00,2.383e+00, 8.903e-01,1.151e+00, 1.427e+00, 3.995e+00,2.223e+01, -4.100e+00, 1.579e-01 
462, 2.082e+05, 1.550e+05, 1.487e+05,3.178e+00, -4.722e+00, -5.198e+00,-4.755e-02, 1.664e+02, -1.199e+02,2.986e+00, 5.746e+00, 3.698e+00,2.801e+00, 5.418e-01,1.064e+00, 1.363e+00, -4.161e+01,1.464e+01, 4.023e+01, 7.240e-01 
463, 4.994e+03, 7.335e+03, 0.000e+00,5.231e+00, -4.721e+00, 5.813e+00,5.469e-02, -1.789e+02, -1.183e+02,-1.538e+00, 1.190e+00, 1.167e+00,8.346e-01, 3.386e-01,2.938e-01, 2.132e-01, -1.482e+00,-3.197e+00, -8.888e-01, 6.832e-01 
464, 2.417e+04, 1.967e+04, 1.171e+03,9.842e+00, -4.690e+00, -2.347e+00,-3.202e-01, 1.201e+02, -1.928e+02,-3.712e+00, 1.944e+00, 3.289e+00,3.045e+00, 1.486e+00,2.643e+00, 2.225e+00, 4.606e+01,2.172e+01, -5.276e+01, 3.257e-01 
465, 1.845e+04, 1.501e+04, 3.863e+03,2.380e+00, -4.688e+00, -4.803e+00,-1.176e-01, 1.623e+02, -1.210e+02,5.996e+00, 1.193e+00, 1.650e+00,1.190e+00, 8.112e-01,4.987e-01, 9.897e-01, 1.907e+01,-1.810e+00, -1.395e+01, 7.772e-01 
466, 1.280e+04, 6.768e+03, 0.000e+00,1.352e+01, -4.686e+00, 7.423e+00,-6.932e-02, -1.807e+02, -1.184e+02,-8.103e+00, 4.415e+00, 1.397e+00,1.476e+00, 2.377e+00,4.919e-01, 1.332e+00, -3.610e+00,-1.462e+01, 4.797e-01, 1.233e-01 
467, 5.748e+04, 3.475e+04, 1.978e+04,1.450e+01, -4.686e+00, -1.744e+00,-3.707e-02, 1.024e+02, -1.942e+02,8.291e+00, 4.482e+00, 7.621e+00,3.245e+00, 1.211e+00,3.672e+00, 2.568e+00, -1.792e+01,-7.487e+01, 1.323e+02, 3.517e-01 
468, 5.665e+03, 6.862e+03, 0.000e+00,7.910e+01, -4.680e+00, 5.736e+00,3.032e-02, -1.729e+02, -1.307e+02,3.925e-01, 3.362e+00, 6.240e+00,3.267e+00, 1.386e+00,9.951e-01, 2.486e+00, -1.732e+01,-1.518e+01, -1.166e+01, 1.724e-01 
469, 3.126e+05, 5.126e+04, 2.775e+06,1.098e+01, -4.671e+00, -1.588e+00,-1.146e-01, 7.526e+01, -2.258e+02,-3.899e+00, 3.355e+01, 2.762e+01,2.164e+01, 1.224e+01,1.662e+01, 1.169e+01, -2.014e+00,-2.191e+02, 2.700e+02, 3.566e-02 
470, 7.791e+03, 1.392e+04, 0.000e+00,4.292e+00, -4.661e+00, -5.047e+00,-7.555e-02, 1.691e+02, -1.361e+02,-6.597e-01, 5.148e-01, 1.639e+00,7.994e-01, 6.300e-01,5.565e-01, 5.021e-01, -1.856e+00,-5.575e+00, -1.114e+01, 4.325e-01 
471, 1.860e+04, 1.281e+04, 0.000e+00,5.899e+00, -4.660e+00, -5.075e+00,-8.445e-03, 1.682e+02, -1.404e+02,-4.713e+00, 1.931e+00, 2.574e+00,1.324e+00, 5.281e-01,2.093e+00, 5.446e-01, -9.138e+00,7.283e+00, -3.260e+01, 3.856e-01 
472, 2.850e+03, 4.851e+03, 0.000e+00,3.751e+01, -4.654e+00, 5.790e+00,1.247e-02, -1.718e+02, -1.257e+02,-3.284e-01, 2.085e+00, 3.442e+00,3.420e-01, 1.091e+00,2.496e+00, 1.774e+00, -2.442e+01,-1.549e+01, -1.034e+01, 1.825e-01 
473, 2.850e+03, 4.851e+03, 0.000e+00,3.751e+01, -4.654e+00, 5.790e+00,1.247e-02, -1.718e+02, -1.257e+02,-3.284e-01, 2.085e+00, 3.442e+00,3.420e-01, 1.091e+00,2.496e+00, 1.774e+00, -2.442e+01,-1.549e+01, -1.034e+01, 1.825e-01 
474, 5.119e+03, 7.818e+03, 0.000e+00,4.812e+00, -4.653e+00, -4.868e+00,-1.045e-02, 1.685e+02, -1.313e+02,-5.442e+00, 1.228e+00, 1.147e+00,6.199e-01, 5.678e-01,2.315e-01, 3.948e-01, 2.928e+00,-1.231e+00, -4.841e+00, 6.502e-01 
475, 8.629e+04, 6.489e+04, 2.630e+04,8.758e+00, -4.652e+00, -1.915e+00,-2.069e-02, 1.178e+02, -2.099e+02,3.230e+00, 6.222e+00, 4.596e+00,1.885e+00, 1.725e+00,1.089e+00, 4.841e-01, -1.619e+01,-2.036e+00, 8.545e+01, 1.177e+00 
476, 3.167e+04, 4.722e+04, 1.324e+04,4.278e+00, -4.651e+00, 5.777e+00,6.703e-02, -1.718e+02, -1.302e+02,1.291e+00, 1.345e+00, 3.222e+00,1.243e+00, 3.497e-01,1.705e+00, 1.384e+00, 4.794e+01,-8.834e+00, 2.219e+01, 6.223e-01 
477, 1.240e+04, 1.367e+04, 4.047e+03,1.648e+00, -4.642e+00, 5.848e+00,-6.693e-02, -1.700e+02, -1.369e+02,2.524e+00, 6.736e-01, 9.524e-01,1.252e+00, 5.631e-01,3.692e-01, 7.033e-01, 7.452e+00,-5.830e+00, -1.088e+01, 9.358e-01 
478, 9.080e+03, 6.245e+03, 0.000e+00,3.963e+00, -4.637e+00, 5.551e+00,-1.042e-01, -1.641e+02, -1.442e+02,-5.093e+00, 1.158e+00, 6.954e-01,1.796e+00, 3.170e-01,4.552e-01, 9.212e-01, -7.130e+00,-7.114e-01, 1.346e+00, 3.299e-01 
479, 1.465e+05, 4.300e+04, 8.848e+04,3.863e+00, -4.634e+00, -5.098e+00,-4.144e-02, 1.662e+02, -1.341e+02,-3.303e+00, 4.103e+00, 5.776e+00,4.088e+00, 1.962e+00,2.560e+00, 9.018e-01, 2.354e+01,-3.354e+01, -4.522e+01, 3.359e-01 
480, 1.099e+04, 8.813e+03, 1.870e+04,2.084e+00, -4.633e+00, -6.805e+00,2.194e-02, 1.789e+02, -1.351e+02,-7.311e-01, 1.703e+00, 1.810e+00,1.248e+00, 2.787e-01,4.870e-01, 3.236e-01, -1.757e+00,-6.265e-01, 4.562e+00, 5.991e-01 
481, 1.426e+04, 1.906e+04, 0.000e+00,8.416e+00, -4.632e+00, -7.160e+00,-4.492e-02, 1.731e+02, -1.326e+02,-1.886e+00, 2.046e+00, 2.627e+00,7.191e-01, 1.091e+00,1.707e+00, 4.963e-01, -6.234e+00,-7.539e+00, -4.013e+01, 5.851e-01 
482, 3.131e+04, 1.855e+04, 1.857e+04,2.097e+00, -4.632e+00, 5.768e+00,-6.441e-03, -1.660e+02, -1.377e+02,5.144e+00, 1.367e+00, 2.349e+00,1.679e+00, 3.230e-01,8.763e-01, 1.369e-01, 7.050e+00,-2.877e+00, -1.217e+01, 1.011e+00 
483, 3.131e+04, 1.855e+04, 1.857e+04,2.097e+00, -4.632e+00, 5.768e+00,-6.441e-03, -1.660e+02, -1.377e+02,5.144e+00, 1.367e+00, 2.349e+00,1.679e+00, 3.230e-01,8.763e-01, 1.369e-01, 7.050e+00,-2.877e+00, -1.217e+01, 1.011e+00 
484, 7.296e+04, 5.140e+04, 7.506e+04,2.614e+00, -4.624e+00, 5.922e+00,-6.288e-02, -1.704e+02, -1.348e+02,8.236e-02, 3.738e+00, 2.232e+00,2.816e+00, 1.405e+00,1.092e+00, 3.732e-01, -8.596e+00,-4.896e+00, 3.806e+01, 6.853e-01 
485, 1.266e+05, 4.760e+04, 1.285e+04,7.120e+00, -4.619e+00, -5.050e+00,3.983e-02, 1.593e+02, -1.318e+02,-5.406e+00, 5.312e+00, 5.007e+00,4.183e+00, 3.890e+00,4.049e+00, 2.869e+00, -1.232e+02,-1.286e+02, 7.723e+01, 2.974e-01 
486, 2.779e+04, 3.336e+04, 0.000e+00,1.850e+01, -4.612e+00, -5.084e+00,-1.025e-01, 1.644e+02, -1.136e+02,-8.504e+00, 1.621e+00, 5.768e+00,2.315e+00, 2.186e+00,2.630e+00, 1.285e+00, 2.026e+01,-2.067e+01, 5.766e+01, 2.897e-01 
487, 2.015e+04, 1.546e+04, 0.000e+00,5.154e+00, -4.612e+00, -1.786e+00,4.624e-03, 1.006e+02, -2.023e+02,4.258e+00, 2.422e+00, 1.106e+00,1.919e+00, 3.697e-01,4.968e-01, 1.006e+00, 3.654e+00,-5.573e+00, -4.974e+00, 3.187e-01 
488, 1.765e+04, 1.435e+04, 0.000e+00,3.176e+00, -4.609e+00, -5.000e+00,-7.794e-03, 1.628e+02, -1.349e+02,-4.688e+00, 1.409e+00, 1.281e+00,1.528e+00, 4.840e-01,4.708e-01, 2.422e-01, -1.131e+00,3.826e+00, -9.347e+00, 9.743e-01 
489, 1.185e+05, 9.432e+04, 5.156e+03,3.843e+00, -4.601e+00, -4.742e+00,1.385e-02, 1.751e+02, -1.240e+02,-9.672e+00, 2.742e+00, 3.815e+00,2.211e+00, 1.071e+00,5.050e-01, 1.428e+00, -9.276e+01,3.709e+01, -8.788e+01, 6.620e-01 
490, 7.102e+03, 9.050e+03, 1.468e+04,2.561e+00, -4.600e+00, 5.772e+00,-3.044e-02, -1.693e+02, -1.417e+02,2.211e+00, 1.066e+00, 1.897e+00,1.477e+00, 1.414e-01,2.789e-01, 5.510e-01, 3.018e+00,1.610e-01, 1.025e+00, 4.915e-01 
491, 1.641e+04, 6.860e+03, 0.000e+00,3.387e+00, -4.593e+00, -6.873e+00,-6.366e-02, 1.819e+02, -1.220e+02,-3.324e+00, 8.764e-01, 2.235e+00,1.339e+00, 9.498e-01,5.075e-01, 8.569e-01, 9.148e+00,-3.659e+00, 1.019e+01, 4.445e-01 
492, 6.129e+04, 6.448e+04, 3.793e+04,8.753e+00, -4.585e+00, -2.105e+00,2.214e-02, 1.200e+02, -2.085e+02,5.763e+00, 2.138e+00, 6.285e+00,3.446e+00, 7.982e-01,3.030e-01, 5.741e-01, -2.302e+01,3.192e+00, 3.202e+01, 1.634e+00 
493, 1.783e+05, 6.740e+04, 5.491e+03,1.492e+01, -4.573e+00, -5.107e+00,-5.287e-02, 1.606e+02, -1.193e+02,-2.547e+00, 4.924e+00, 1.141e+01,4.431e+00, 2.527e+00,1.748e+00, 1.168e+00, 9.404e+00,-3.514e+01, -9.191e+01, 5.497e-01 
494, 1.571e+04, 7.390e+03, 0.000e+00,3.734e+00, -4.570e+00, 6.002e+00,-7.194e-02, -1.716e+02, -1.330e+02,-1.012e+00, 1.676e+00, 9.551e-01,2.015e+00, 8.706e-02,1.810e-01, 8.053e-01, -6.623e+00,5.821e+00, -1.095e+00, 8.030e-01 
495, 8.908e+03, 4.779e+03, 0.000e+00,3.020e+00, -4.566e+00, -6.859e+00,-4.589e-02, 1.818e+02, -1.180e+02,-3.583e+00, 1.300e+00, 1.400e+00,6.896e-01, 3.654e-01,1.610e-01, 4.047e-01, -3.305e-01,-2.887e+00, -6.862e-01, 5.305e-01 
496, 9.988e+03, 9.235e+03, 3.963e+03,2.327e+00, -4.561e+00, -2.293e+00,-1.767e-01, 1.135e+02, -1.897e+02,7.221e+00, 1.317e+00, 1.025e+00,1.100e+00, 4.646e-01,1.555e-01, 1.612e-01, 6.997e-01,1.291e+00, 4.177e+00, 9.434e-01 
497, 6.562e+03, 7.749e+03, 0.000e+00,2.124e+00, -4.556e+00, -2.401e+00,-1.615e-01, 1.188e+02, -1.986e+02,5.436e+00, 9.753e-01, 7.020e-01,6.125e-01, 7.399e-01,3.910e-01, 1.692e-01, -1.480e+00,2.663e+00, 5.158e+00, 5.080e-01 
498, 1.568e+04, 1.698e+04, 1.104e+04,2.844e+00, -4.555e+00, -1.810e+00,-5.082e-02, 1.088e+02, -2.001e+02,8.760e+00, 1.629e+00, 1.288e+00,1.825e+00, 3.585e-01,9.439e-01, 7.452e-01, 7.174e+00,-5.952e+00, -1.079e+00, 3.250e-01 
499, 1.613e+04, 2.448e+04, 3.672e+02,4.357e+00, -4.552e+00, 5.920e+00,-7.011e-02, -1.690e+02, -1.364e+02,6.252e+00, 1.777e+00, 1.470e+00,1.037e+00, 5.411e-02,4.807e-01, 3.253e-01, -6.757e+00,-7.368e+00, -1.065e+01, 2.664e+00 
500, 8.275e+03, 1.302e+04, 1.130e+04,2.721e+00, -4.550e+00, 5.753e+00,-1.649e-02, -1.626e+02, -1.404e+02,1.042e+00, 1.104e+00, 1.848e+00,1.102e+00, 7.545e-01,7.271e-01, 4.677e-01, -1.929e+00,-2.666e+00, -9.070e+00, 4.554e-01 
501, 1.533e+04, 4.832e+03, 1.887e+04,3.794e+00, -4.544e+00, -6.854e+00,-5.406e-02, 1.806e+02, -1.260e+02,3.270e+00, 2.410e+00, 3.458e+00,1.437e+00, 1.916e+00,1.699e+00, 5.665e-01, -3.398e+00,1.192e+01, 4.622e+01, 4.268e-01 
502, 2.353e+04, 3.148e+04, 7.350e+03,4.321e+00, -4.541e+00, -2.347e+00,-1.112e-01, 1.150e+02, -1.870e+02,8.169e+00, 1.825e+00, 2.483e+00,1.193e+00, 1.404e+00,1.447e+00, 4.062e-01, -1.801e+01,2.821e-01, 3.676e+01, 4.981e-01 
503, 1.567e+04, 1.204e+04, 0.000e+00,4.600e+00, -4.532e+00, -7.259e+00,-6.452e-02, 1.809e+02, -1.314e+02,-1.479e+00, 1.512e+00, 2.203e+00,9.922e-01, 6.607e-01,4.227e-01, 4.177e-01, 4.927e+00,7.203e-01, 7.728e+00, 6.900e-01 
504, 2.694e+04, 1.549e+04, 0.000e+00,4.492e+00, -4.518e+00, -1.585e+00,-1.159e-01, 8.229e+01, -2.246e+02,-4.426e+00, 2.872e+00, 1.332e+00,1.587e+00, 3.035e-01,9.135e-01, 1.023e+00, 4.693e+00,1.361e+01, 1.212e+01, 2.020e-01 
505, 2.694e+04, 1.549e+04, 0.000e+00,4.492e+00, -4.518e+00, -1.585e+00,-1.159e-01, 8.229e+01, -2.246e+02,-4.426e+00, 2.872e+00, 1.332e+00,1.587e+00, 3.035e-01,9.135e-01, 1.023e+00, 4.693e+00,1.361e+01, 1.212e+01, 2.020e-01 
506, 2.279e+04, 2.112e+04, 2.053e+04,8.939e+00, -4.511e+00, -6.854e+00,2.491e-02, 1.876e+02, -1.248e+02,-9.379e-01, 1.531e+00, 5.356e+00,2.272e+00, 1.223e+00,2.515e+00, 5.692e-01, 1.596e+01,-2.383e+00, 4.113e+01, 2.232e-01 
507, 8.548e+03, 2.880e+03, 0.000e+00,2.011e+01, -4.504e+00, -6.812e+00,-6.757e-02, 1.862e+02, -1.191e+02,-8.125e+00, 2.182e+00, 4.417e+00,2.635e+00, 3.917e-01,2.801e+00, 3.111e+00, -2.476e+01,1.628e+01, -1.040e+01, 9.350e-02 
508, 8.548e+03, 2.880e+03, 0.000e+00,2.011e+01, -4.504e+00, -6.812e+00,-6.757e-02, 1.862e+02, -1.191e+02,-8.125e+00, 2.182e+00, 4.417e+00,2.635e+00, 3.917e-01,2.801e+00, 3.111e+00, -2.476e+01,1.628e+01, -1.040e+01, 9.350e-02 
509, 5.266e+04, 6.545e+04, 1.998e+04,3.231e+00, -4.493e+00, -2.489e+00,-1.582e-01, 1.274e+02, -2.021e+02,6.099e+00, 1.655e+00, 2.726e+00,2.208e+00, 1.099e+00,3.998e-02, 9.079e-01, 2.117e+01,-3.413e+01, 3.195e+01, 9.877e-01 
510, 5.266e+04, 6.545e+04, 1.998e+04,3.231e+00, -4.493e+00, -2.489e+00,-1.582e-01, 1.274e+02, -2.021e+02,6.099e+00, 1.655e+00, 2.726e+00,2.208e+00, 1.099e+00,3.998e-02, 9.079e-01, 2.117e+01,-3.413e+01, 3.195e+01, 9.877e-01 
511, 2.242e+04, 4.287e+04, 6.918e+02,7.884e+00, -4.484e+00, -2.515e+00,-1.049e-01, 1.224e+02, -1.999e+02,1.004e+01, 1.794e+00, 2.709e+00,1.700e+00, 7.189e-01,7.093e-01, 1.564e+00, 4.479e+01,-1.047e+01, -1.723e+01, 8.195e-01 
512, 2.242e+04, 4.287e+04, 6.918e+02,7.884e+00, -4.484e+00, -2.515e+00,-1.049e-01, 1.224e+02, -1.999e+02,1.004e+01, 1.794e+00, 2.709e+00,1.700e+00, 7.189e-01,7.093e-01, 1.564e+00, 4.479e+01,-1.047e+01, -1.723e+01, 8.195e-01 
513, 3.378e+04, 3.185e+04, 8.565e+03,2.534e+00, -4.455e+00, -2.069e+00,1.866e-03, 1.187e+02, -2.054e+02,3.927e+00, 1.442e+00, 1.322e+00,2.217e+00, 6.600e-01,7.823e-01, 5.366e-01, -2.750e+00,-1.245e+01, -7.130e+00, 4.653e-01 
514, 3.378e+04, 3.185e+04, 8.565e+03,2.534e+00, -4.455e+00, -2.069e+00,1.866e-03, 1.187e+02, -2.054e+02,3.927e+00, 1.442e+00, 1.322e+00,2.217e+00, 6.600e-01,7.823e-01, 5.366e-01, -2.750e+00,-1.245e+01, -7.130e+00, 4.653e-01 
515, 1.858e+04, 1.940e+04, 2.803e+04,2.713e+00, -4.452e+00, -1.956e+00,-2.936e-02, 1.219e+02, -2.082e+02,9.846e+00, 2.263e+00, 1.480e+00,2.201e+00, 4.497e-01,7.048e-01, 5.169e-01, 1.442e+01,6.355e+00, 5.646e+00, 1.049e+00 
516, 2.204e+04, 1.809e+04, 2.437e+04,8.199e+00, -4.447e+00, -7.253e+00,-2.062e-02, 1.770e+02, -1.248e+02,1.253e+00, 3.108e+00, 4.811e+00,2.154e+00, 2.363e+00,1.799e+00, 7.618e-01, -6.326e+00,-1.002e+01, 3.163e+01, 2.062e-01 
517, 1.577e+04, 1.060e+04, 2.065e+03,4.113e+01, -4.445e+00, -6.826e+00,-2.894e-02, 1.863e+02, -1.115e+02,4.565e+00, 4.180e+00, 5.514e+00,6.197e+00, 2.064e+00,2.044e+00, 2.323e+00, -2.276e+01,4.508e+00, 1.631e+01, 1.286e-01 
518, 1.577e+05, 1.092e+05, 4.545e+04,6.998e+00, -4.417e+00, -1.994e+00,4.562e-02, 1.196e+02, -2.012e+02,9.302e+00, 5.030e+00, 4.497e+00,5.594e+00, 2.070e-01,2.226e+00, 2.595e+00, -6.809e+01,-6.584e+01, 1.742e+01, 3.306e-01 
519, 4.539e+04, 4.661e+04, 8.124e+03,1.079e+01, -4.408e+00, -6.803e+00,-4.125e-02, 1.818e+02, -1.147e+02,-3.115e+00, 3.568e+00, 4.588e+00,2.769e+00, 6.530e-01,5.401e-01, 1.449e+00, 1.666e+01,-4.746e+01, -4.818e+00, 6.781e-01 
520, 1.694e+04, 1.447e+04, 7.874e+03,4.244e+00, -4.403e+00, -1.879e+00,3.175e-02, 1.148e+02, -2.022e+02,8.420e+00, 1.155e+00, 1.341e+00,2.834e+00, 5.814e-01,2.089e-01, 4.386e-01, 4.832e+00,7.638e+00, 2.151e+00, 7.126e-01 
521, 1.981e+04, 2.972e+04, 0.000e+00,1.388e+01, -4.401e+00, -1.951e+00,1.019e-01, 1.146e+02, -2.007e+02,-9.999e-01, 1.951e+00, 2.456e+00,3.620e+00, 4.058e-01,1.049e+00, 1.646e+00, 2.242e+01,-1.090e+01, 7.023e+00, 3.943e-01 
522, 9.142e+03, 1.142e+04, 0.000e+00,4.702e+00, -4.394e+00, -6.812e+00,-4.952e-02, 1.850e+02, -1.056e+02,-7.102e+00, 1.541e+00, 1.125e+00,1.135e+00, 4.062e-01,6.499e-01, 7.514e-01, 4.687e+00,1.140e+00, 3.410e+00, 3.157e-01 
523, 1.892e+04, 1.399e+04, 0.000e+00,2.492e+01, -4.384e+00, 5.855e-01,-1.126e-02, -7.007e+01, -2.611e+02,-3.734e+00, 4.114e+00, 5.518e+00,1.787e+00, 1.209e+00,2.046e+00, 2.316e+00, -1.799e+01,1.406e+01, 6.256e+00, 1.349e-01 
524, 4.906e+04, 5.618e+04, 9.229e+03,1.003e+01, -4.375e+00, -2.100e+00,-3.640e-02, 1.237e+02, -2.060e+02,6.806e+00, 4.075e+00, 4.203e+00,2.275e+00, 1.239e+00,3.209e+00, 1.247e+00, -3.903e+01,4.465e+01, 1.068e+02, 5.346e-01 
525, 1.223e+04, 9.536e+03, 0.000e+00,3.722e+00, -4.374e+00, -2.256e+00,-1.213e-01, 1.264e+02, -1.921e+02,9.288e+00, 5.442e-01, 1.639e+00,1.600e+00, 1.738e-01,1.307e+00, 1.120e+00, -2.195e+01,-7.898e+00, 6.850e+00, 5.051e-01 
526, 1.897e+04, 1.273e+04, 1.747e+02,1.289e+00, -4.363e+00, -2.342e+00,6.192e-03, 1.341e+02, -1.900e+02,1.079e+01, 7.095e-01, 1.215e+00,8.658e-01, 4.919e-01,3.421e-01, 1.662e-01, -4.701e+00,-2.717e+00, 8.698e+00, 9.219e-01 
527, 1.897e+04, 1.273e+04, 1.747e+02,1.289e+00, -4.363e+00, -2.342e+00,6.192e-03, 1.341e+02, -1.900e+02,1.079e+01, 7.095e-01, 1.215e+00,8.658e-01, 4.919e-01,3.421e-01, 1.662e-01, -4.701e+00,-2.717e+00, 8.698e+00, 9.219e-01 
528, 2.805e+04, 1.862e+04, 1.492e+04,5.372e+00, -4.357e+00, -1.622e+00,-1.478e-01, 8.885e+01, -2.230e+02,-2.862e+00, 3.377e+00, 1.822e+00,2.788e+00, 3.473e-01,2.887e-01, 1.916e+00, 5.424e+00,4.650e+01, -4.275e+00, 5.550e-01 
529, 1.049e+03, 1.518e+03, 0.000e+00,9.994e+01, -4.344e+00, 3.797e-01,1.818e-02, -5.755e+01, -2.408e+02,1.119e+00, 4.584e+00, 1.429e+00,7.126e-01, 1.185e+00,2.049e+00, 2.698e-01, 1.436e+00,-1.097e+00, -1.357e+01, 1.475e-01 
530, 1.111e+05, 7.820e+04, 5.782e+03,4.112e+00, -4.344e+00, 4.712e-02,9.595e-02, -2.600e+01, -2.507e+02,-5.652e-01, 4.613e+00, 2.089e+00,1.837e+00, 7.287e-01,4.650e-01, 9.420e-01, -6.990e-01,-3.435e+01, 2.328e+01, 1.527e+00 
531, 1.003e+04, 9.309e+03, 0.000e+00,2.525e+00, -4.329e+00, -1.719e+00,9.483e-03, 1.125e+02, -2.090e+02,-2.423e+00, 4.290e-01, 1.089e+00,1.319e+00, 3.196e-01,2.891e-01, 8.090e-01, 3.154e-01,5.326e+00, 1.400e+00, 3.327e-01 
532, 4.478e+04, 1.432e+04, 1.168e+04,2.655e+00, -4.328e+00, -4.970e+00,7.954e-02, 1.735e+02, -1.249e+02,-2.054e+00, 1.332e+00, 3.416e+00,1.582e+00, 1.469e+00,6.510e-01, 7.538e-01, 3.155e+00,-1.311e+01, 5.584e+01, 6.115e-01 
533, 3.227e+05, 1.432e+05, 1.125e+05,3.064e+00, -4.320e+00, 4.756e-01,2.695e-03, -5.144e+01, -2.453e+02,-9.895e-01, 6.687e+00, 3.661e+00,2.779e+00, 2.287e+00,9.561e-01, 1.282e+00, -6.560e+01,2.800e+01, 1.568e+02, 9.938e-01 
534, 3.227e+05, 1.432e+05, 1.125e+05,3.064e+00, -4.320e+00, 4.756e-01,2.695e-03, -5.144e+01, -2.453e+02,-9.895e-01, 6.687e+00, 3.661e+00,2.779e+00, 2.287e+00,9.561e-01, 1.282e+00, -6.560e+01,2.800e+01, 1.568e+02, 9.938e-01 
535, 1.526e+04, 8.436e+03, 3.970e+03,3.295e+00, -4.305e+00, -1.559e+00,-1.247e-01, 8.107e+01, -2.191e+02,-1.269e+00, 1.343e+00, 2.000e+00,1.495e+00, 1.170e-01,5.208e-02, 5.781e-01, 1.201e+00,5.655e+00, -1.494e-01, 8.174e-01 
536, 1.974e+04, 3.046e+04, 2.686e+04,5.475e+00, -4.297e+00, -2.142e+00,9.838e-02, 1.324e+02, -1.911e+02,-5.464e+00, 2.667e+00, 3.217e+00,1.908e+00, 9.815e-01,1.113e+00, 1.249e+00, -2.919e+01,9.683e+00, 1.761e+01, 5.795e-01 
537, 1.234e+04, 1.330e+04, 0.000e+00,1.388e+01, -4.295e+00, 5.709e-01,-3.791e-02, -6.134e+01, -2.532e+02,-4.072e+00, 2.086e+00, 3.240e+00,1.954e+00, 9.128e-01,1.044e+00, 9.417e-01, 3.290e+00,1.016e+01, -7.270e+00, 2.700e-01 
538, 4.474e+03, 4.676e+03, 5.470e+03,6.327e+00, -4.295e+00, -2.057e+00,3.459e-03, 1.252e+02, -2.027e+02,1.303e+01, 1.143e+00, 2.751e+00,9.185e-01, 4.661e-01,2.068e+00, 4.058e-01, -4.981e+00,1.791e+00, 1.716e+01, 2.337e-01 
539, 8.381e+03, 9.870e+03, 0.000e+00,1.316e+01, -4.292e+00, -4.809e+00,-5.313e-04, 1.686e+02, -1.139e+02,-1.120e+01, 2.375e+00, 5.571e-01,2.707e+00, 7.444e-01,7.914e-01, 5.232e-01, 2.069e+00,-7.762e+00, -8.525e+00, 4.476e-01 
540, 7.507e+03, 5.833e+03, 0.000e+00,2.417e+00, -4.285e+00, -2.117e+00,-5.001e-03, 1.299e+02, -2.073e+02,1.437e+01, 3.852e-01, 9.943e-01,1.211e+00, 2.796e-01,4.390e-01, 4.456e-01, 1.270e+00,-2.956e+00, 8.212e-01, 3.475e-01 
541, 7.507e+03, 5.833e+03, 0.000e+00,2.417e+00, -4.285e+00, -2.117e+00,-5.001e-03, 1.299e+02, -2.073e+02,1.437e+01, 3.852e-01, 9.943e-01,1.211e+00, 2.796e-01,4.390e-01, 4.456e-01, 1.270e+00,-2.956e+00, 8.212e-01, 3.475e-01 
542, 4.341e+04, 2.577e+04, 1.645e+04,2.712e+00, -4.277e+00, -1.924e+00,-1.787e-02, 1.153e+02, -1.923e+02,4.058e+00, 1.573e+00, 1.904e+00,2.846e+00, 9.648e-01,8.552e-01, 1.330e+00, 9.551e+00,-3.020e+01, 9.919e+00, 4.221e-01 
543, 4.341e+04, 2.577e+04, 1.645e+04,2.712e+00, -4.277e+00, -1.924e+00,-1.787e-02, 1.153e+02, -1.923e+02,4.058e+00, 1.573e+00, 1.904e+00,2.846e+00, 9.648e-01,8.552e-01, 1.330e+00, 9.551e+00,-3.020e+01, 9.919e+00, 4.221e-01 
544, 3.593e+04, 1.999e+04, 0.000e+00,1.681e+00, -4.276e+00, 6.547e+00,-6.256e-02, -1.794e+02, -1.209e+02,-2.040e+00, 1.626e+00, 7.950e-01,1.573e+00, 8.131e-01,2.364e-01, 9.335e-01, 1.315e+01,1.100e+00, 1.029e+01, 3.022e-01 
545, 1.200e+04, 9.158e+03, 0.000e+00,3.088e+01, -4.273e+00, 6.108e-01,-4.579e-02, -6.235e+01, -2.438e+02,-1.012e+00, 2.216e+00, 3.340e+00,5.448e+00, 8.163e-01,1.253e+00, 2.954e+00, 2.055e+01,-3.611e+01, 1.941e+01, 2.409e-01 
546, 1.672e+04, 2.428e+04, 0.000e+00,1.438e+01, -4.270e+00, 1.786e-01,6.007e-02, -3.629e+01, -2.523e+02,-1.041e+00, 2.771e+00, 3.025e+00,2.149e+00, 4.453e-01,1.663e+00, 1.080e+00, -3.338e+01,1.927e+01, 1.414e+01, 4.384e-01 
547, 2.931e+04, 4.166e+04, 0.000e+00,2.080e+01, -4.269e+00, 2.408e-01,1.042e-02, -4.398e+01, -2.536e+02,1.363e+00, 5.604e+00, 3.348e+00,1.679e+00, 7.865e-01,9.437e-01, 3.020e-01, 1.111e+01,-2.717e-01, 5.792e+01, 6.472e-01 
548, 2.939e+04, 4.196e+04, 0.000e+00,2.109e+01, -4.269e+00, 2.406e-01,1.036e-02, -4.394e+01, -2.536e+02,1.355e+00, 5.651e+00, 3.363e+00,1.684e+00, 8.061e-01,9.634e-01, 2.992e-01, 1.136e+01,-5.031e-01, 5.968e+01, 6.623e-01 
549, 2.120e+04, 1.818e+04, 9.714e+02,3.783e+00, -4.265e+00, 3.717e+00,-9.541e-02, -1.661e+02, -1.557e+02,4.205e+00, 1.906e+00, 1.931e+00,9.382e-01, 1.939e-01,1.106e-01, 7.672e-01, -1.428e+01,-1.241e+01, 5.070e+00, 1.733e+00 
550, 3.863e+05, 1.541e+05, 9.613e+04,3.230e+00, -4.261e+00, 8.414e-01,-1.616e-02, -7.148e+01, -2.332e+02,2.342e+00, 5.596e+00, 5.641e+00,3.455e+00, 6.712e-01,4.588e-01, 1.416e+00, 1.610e+01,5.853e+01, -5.855e+01, 1.712e+00 
551, 5.241e+03, 6.723e+03, 0.000e+00,2.570e+00, -4.256e+00, 5.904e-01,-2.703e-02, -6.464e+01, -2.420e+02,4.226e-01, 1.115e+00, 6.014e-01,4.884e-01, 3.146e-01,1.684e-01, 8.757e-02, 2.110e-01,-9.568e-01, -2.452e+00, 1.175e+00 
552, 1.231e+04, 1.627e+04, 0.000e+00,5.940e+00, -4.250e+00, -4.895e+00,8.115e-02, 1.719e+02, -1.078e+02,1.388e+00, 1.246e+00, 2.080e+00,1.256e+00, 1.082e+00,5.478e-01, 6.048e-01, 9.399e+00,-4.079e+00, 1.937e+01, 5.627e-01 
553, 6.911e+04, 3.623e+04, 0.000e+00,2.654e+00, -4.248e+00, 4.074e-01,-5.717e-02, -5.456e+01, -2.497e+02,-6.075e+00, 1.876e+00, 2.151e+00,2.484e+00, 8.262e-01,7.004e-01, 1.525e+00, 8.844e+00,3.754e+01, -1.758e+01, 4.284e-01 
554, 1.111e+04, 7.391e+03, 0.000e+00,4.710e+00, -4.246e+00, -1.990e+00,3.387e-02, 1.109e+02, -1.851e+02,-8.240e+00, 1.296e+00, 9.196e-01,2.102e+00, 5.372e-01,3.435e-01, 1.283e+00, -7.230e+00,-8.899e+00, 3.671e+00, 3.570e-01 
555, 2.575e+03, 1.342e+03, 0.000e+00,1.918e+03, -4.245e+00, -4.854e+00,6.881e-02, 1.889e+02, -1.601e+02,3.278e+01, 1.006e+01, 2.643e+01,1.890e+01, 2.464e+00,1.265e+01, 1.388e+01, 5.753e+01,1.225e+01, 2.226e+01, 1.083e-02 
556, 1.689e+04, 1.329e+04, 0.000e+00,2.663e+00, -4.244e+00, -2.170e+00,1.277e-01, 1.328e+02, -1.915e+02,4.562e+00, 1.278e+00, 9.647e-01,1.531e+00, 8.184e-01,6.559e-01, 9.755e-01, -9.535e+00,9.305e-01, 5.402e+00, 3.195e-01 
557, 9.513e+04, 4.637e+04, 1.058e+02,1.199e+01, -4.243e+00, 6.803e-01,-3.517e-02, -6.639e+01, -2.374e+02,9.850e-01, 7.183e+00, 5.070e+00,2.195e+00, 3.027e+00,1.530e+00, 7.626e-01, 5.063e+01,5.732e+00, 2.342e+02, 8.727e-01 
558, 7.120e+04, 8.949e+04, 2.582e+04,4.813e+00, -4.240e+00, 1.365e-01,9.875e-02, -2.600e+01, -2.533e+02,-8.267e+00, 3.026e+00, 1.928e+00,3.755e+00, 9.588e-01,7.136e-01, 1.159e+00, 2.670e+01,7.210e+01, 1.057e+01, 4.656e-01 
559, 1.367e+04, 1.528e+04, 1.089e+03,2.108e+00, -4.236e+00, -2.132e+00,9.216e-02, 1.307e+02, -1.883e+02,-6.067e+00, 7.789e-01, 1.398e+00,8.248e-01, 1.948e-01,1.235e+00, 1.758e-01, 5.387e+00,2.217e+00, 2.088e+01, 6.077e-01 
560, 5.256e+04, 7.608e+04, 0.000e+00,6.293e+00, -4.235e+00, -2.346e+00,5.283e-02, 1.402e+02, -1.876e+02,1.461e+01, 3.452e+00, 2.557e+00,1.310e+00, 7.818e-01,4.938e-01, 7.666e-01, 1.311e+01,2.804e+01, 3.829e+01, 1.189e+00 
561, 1.088e+05, 1.050e+05, 5.470e+03,5.816e+00, -4.231e+00, -2.087e+00,1.146e-02, 1.294e+02, -1.989e+02,1.241e+01, 4.032e+00, 2.176e+00,3.923e+00, 2.281e+00,2.079e+00, 3.497e+00, -1.218e+02,-1.044e+02, 1.147e+02, 5.259e-01 
562, 7.649e+04, 5.514e+04, 0.000e+00,6.035e+00, -4.229e+00, -2.088e+00,1.121e-02, 1.296e+02, -1.988e+02,1.243e+01, 3.809e+00, 1.799e+00,3.685e+00, 2.468e+00,1.409e+00, 3.640e+00, -1.171e+02,-1.063e+02, 9.406e+01, 5.405e-01 
563, 2.789e+04, 4.231e+04, 5.648e+03,2.479e+00, -4.228e+00, -9.217e-03,4.846e-02, -3.229e+01, -2.436e+02,6.595e+00, 1.651e+00, 1.526e+00,1.054e+00, 4.752e-01,3.477e-01, 5.852e-01, -2.026e+01,-8.617e+00, 2.120e+01, 1.331e+00 
564, 3.360e+04, 2.571e+04, 0.000e+00,8.082e+00, -4.227e+00, -4.785e+00,1.971e-02, 1.784e+02, -1.155e+02,-5.920e+00, 1.746e+00, 3.236e+00,3.201e+00, 8.966e-01,2.167e+00, 1.242e+00, 1.838e+01,-1.621e+01, -2.501e+01, 3.108e-01 
565, 4.718e+04, 6.953e+04, 1.945e+04,7.989e+00, -4.219e+00, 1.294e-01,8.377e-02, -2.576e+01, -2.537e+02,-9.110e+00, 3.339e+00, 1.919e+00,4.313e+00, 7.220e-01,1.044e+00, 1.228e+00, 4.474e+01,6.615e+01, 2.840e+01, 4.829e-01 
566, 5.793e+03, 7.169e+02, 0.000e+00,1.174e+00, -4.211e+00, 1.968e+00,-3.929e-02, -1.145e+02, -2.142e+02,5.308e+00, 6.006e-01, 8.618e-01,9.273e-01, 1.593e-01,5.666e-02, 5.960e-01, -2.610e+00,-2.214e+00, -6.238e-01, 4.897e-01 
567, 1.154e+04, 1.394e+04, 0.000e+00,3.851e+00, -4.209e+00, 1.187e-01,8.915e-03, -2.392e+01, -2.418e+02,-7.720e+00, 8.516e-01, 1.174e+00,1.633e+00, 4.555e-01,9.562e-01, 9.835e-01, 9.257e+00,6.210e+00, 7.125e+00, 3.540e-01 
568, 1.154e+04, 1.394e+04, 0.000e+00,3.851e+00, -4.209e+00, 1.187e-01,8.915e-03, -2.392e+01, -2.418e+02,-7.720e+00, 8.516e-01, 1.174e+00,1.633e+00, 4.555e-01,9.562e-01, 9.835e-01, 9.257e+00,6.210e+00, 7.125e+00, 3.540e-01 
569, 3.246e+04, 4.122e+04, 0.000e+00,2.488e+01, -4.207e+00, -5.804e-02,-4.906e-02, -3.334e+01, -2.427e+02,-1.843e+00, 4.917e+00, 4.665e+00,3.801e+00, 4.599e-01,8.556e-01, 5.370e-01, -8.827e-01,-1.204e+01, 1.504e+01, 7.010e-01 
570, 7.189e+03, 8.702e+03, 7.150e+03,6.568e+00, -4.198e+00, -4.420e-01,4.028e-02, 1.833e+01, -2.418e+02,5.061e+00, 1.489e+00, 1.902e+00,2.448e+00, 1.118e+00,5.534e-01, 6.535e-01, 5.561e-01,-8.088e+00, 5.331e+00, 2.739e-01 
571, 3.213e+04, 3.454e+04, 6.706e+03,5.361e+00, -4.194e+00, -4.887e+00,2.663e-02, 1.772e+02, -1.199e+02,-6.887e+00, 2.455e+00, 3.104e+00,9.224e-01, 5.094e-01,2.336e-01, 5.970e-01, -1.332e+01,3.046e+00, 6.772e+00, 6.343e-01 
572, 1.290e+04, 1.224e+04, 0.000e+00,5.033e+00, -4.192e+00, -4.821e+00,1.363e-02, 1.760e+02, -1.075e+02,-3.169e+00, 1.575e+00, 1.410e+00,1.676e+00, 8.444e-01,6.493e-01, 8.590e-01, 8.567e+00,-8.286e+00, -2.536e-01, 3.838e-01 
573, 3.172e+04, 2.343e+04, 0.000e+00,1.588e+01, -4.188e+00, 3.581e-01,-4.512e-02, -6.880e+01, -2.384e+02,-9.280e+00, 5.106e+00, 4.354e+00,6.527e-01, 2.455e+00,1.644e+00, 2.623e+00, -2.418e+01,-2.184e+01, 7.241e+00, 1.331e-01 
574, 1.641e+04, 1.050e+04, 6.385e+03,2.431e+00, -4.185e+00, -2.154e+00,7.442e-02, 1.306e+02, -1.934e+02,-1.986e-01, 1.406e+00, 1.379e+00,1.631e+00, 8.802e-02,4.067e-01, 8.173e-01, 5.595e+00,1.064e+01, -3.429e+00, 6.528e-01 
575, 1.952e+04, 1.810e+04, 1.051e+03,2.265e+00, -4.180e+00, -4.645e-01,1.593e-01, 2.518e+01, -2.321e+02,-2.216e-02, 1.023e+00, 1.390e+00,1.267e+00, 3.582e-01,5.983e-01, 4.649e-01, 9.747e+00,6.039e-01, -7.827e+00, 1.109e+00 
576, 4.603e+03, 2.183e+03, 0.000e+00,5.295e+01, -4.168e+00, 1.684e-01,-5.346e-02, -3.043e+01, -2.315e+02,-2.811e+01, 6.564e+00, 1.702e+00,1.600e+00, 8.353e-01,1.437e+00, 3.584e-01, 3.759e-01,-2.804e+00, 1.067e+01, 2.357e-01 
577, 2.198e+04, 1.886e+04, 5.111e+03,3.600e+00, -4.166e+00, 1.690e+00,-1.013e-01, -9.725e+01, -2.351e+02,6.978e+00, 1.390e+00, 1.757e+00,2.109e+00, 9.248e-01,1.254e+00, 6.438e-01, -1.004e+01,-1.142e+01, 1.229e+01, 3.807e-01 
578, 4.660e+04, 3.441e+04, 1.831e+04,2.087e+00, -4.155e+00, 6.607e+00,-6.680e-02, -1.762e+02, -1.242e+02,-3.411e+00, 1.451e+00, 2.456e+00,1.619e+00, 9.227e-01,1.871e+00, 7.207e-01, 3.263e+00,4.959e+00, 7.387e+01, 6.490e-01 
579, 5.118e+04, 3.333e+04, 0.000e+00,3.795e+00, -4.155e+00, -1.742e+00,-3.530e-02, 1.138e+02, -2.099e+02,1.798e+00, 2.654e+00, 2.369e+00,1.714e+00, 1.569e+00,2.559e+00, 8.466e-01, 1.472e+01,-1.390e+01, 8.684e+01, 4.951e-01 
580, 2.872e+04, 2.907e+04, 9.223e+01,1.619e+00, -4.153e+00, 1.042e+00,-2.745e-02, -7.242e+01, -2.334e+02,-1.348e+00, 1.516e+00, 7.368e-01,1.038e+00, 4.720e-02,6.808e-02, 1.202e-01, -2.328e+00,5.235e-01, 8.655e-01, 4.244e+00 
581, 2.872e+04, 2.907e+04, 9.223e+01,1.619e+00, -4.153e+00, 1.042e+00,-2.745e-02, -7.242e+01, -2.334e+02,-1.348e+00, 1.516e+00, 7.368e-01,1.038e+00, 4.720e-02,6.808e-02, 1.202e-01, -2.328e+00,5.235e-01, 8.655e-01, 4.244e+00 
582, 1.128e+04, 8.600e+03, 0.000e+00,3.937e+00, -4.152e+00, 7.778e-01,-6.253e-03, -8.214e+01, -2.305e+02,1.807e+00, 1.334e+00, 1.604e+00,1.117e+00, 7.785e-01,3.559e-01, 7.818e-01, 2.989e+00,-7.793e+00, -3.822e+00, 2.483e-01 
583, 1.221e+04, 3.186e+03, 9.727e+03,2.018e+00, -4.151e+00, 1.681e+00,-4.624e-02, -9.804e+01, -2.315e+02,8.535e+00, 1.345e+00, 1.682e+00,1.770e+00, 5.043e-01,8.653e-01, 1.407e+00, -8.559e+00,-3.975e-01, -3.082e+00, 1.430e-01 
584, 1.464e+04, 1.652e+04, 1.953e+03,1.382e+00, -4.143e+00, 1.161e+00,4.636e-03, -7.469e+01, -2.274e+02,2.059e+00, 7.594e-01, 9.782e-01,8.903e-01, 1.266e-01,9.199e-02, 5.752e-01, -7.734e+00,6.346e+00, -5.788e-01, 1.132e+00 
585, 2.481e+04, 2.643e+04, 0.000e+00,5.540e+00, -4.142e+00, 4.676e-01,-6.112e-02, -7.093e+01, -2.320e+02,-9.517e+00, 1.760e+00, 2.700e+00,1.237e+00, 5.663e-01,3.409e-01, 7.753e-01, 1.492e+01,-1.229e+01, 1.746e+01, 1.264e+00 
586, 5.665e+03, 6.146e+03, 0.000e+00,5.504e+00, -4.141e+00, -2.762e-01,-2.788e-02, -2.461e+01, -2.449e+02,6.704e+00, 1.682e+00, 1.104e+00,5.927e-01, 6.361e-01,1.181e+00, 2.965e-01, -1.711e+00,-2.492e+00, 1.396e+01, 4.717e-01 
587, 7.073e+04, 2.730e+04, 1.488e+04,6.394e+00, -4.139e+00, 1.307e+00,-1.420e-02, -8.478e+01, -2.250e+02,-8.685e+00, 2.681e+00, 1.835e+00,6.034e+00, 1.853e+00,1.386e+00, 2.152e+00, -4.844e+01,8.510e+00, 3.852e+01, 2.248e-01 
588, 1.254e+05, 8.130e+04, 2.142e+04,1.563e+00, -4.139e+00, -2.188e+00,2.648e-03, 1.303e+02, -1.970e+02,9.048e+00, 1.865e+00, 1.386e+00,2.878e+00, 7.467e-01,4.446e-01, 1.611e+00, -4.857e+01,-1.333e+00, 1.832e+01, 5.911e-01 
589, 1.254e+05, 8.130e+04, 2.142e+04,1.563e+00, -4.139e+00, -2.188e+00,2.648e-03, 1.303e+02, -1.970e+02,9.048e+00, 1.865e+00, 1.386e+00,2.878e+00, 7.467e-01,4.446e-01, 1.611e+00, -4.857e+01,-1.333e+00, 1.832e+01, 5.911e-01 
590, 1.238e+04, 1.904e+04, 0.000e+00,7.476e+00, -4.138e+00, -4.503e-01,5.182e-02, 2.512e+01, -2.380e+02,7.893e+00, 7.010e-01, 2.243e+00,1.852e+00, 5.896e-01,1.753e+00, 1.129e+00, 7.830e+00,1.338e+01, 2.075e+01, 3.454e-01 
591, 3.326e+04, 2.314e+04, 0.000e+00,2.982e+00, -4.133e+00, -1.172e-01,5.004e-02, -2.097e+01, -2.432e+02,5.351e+00, 2.393e+00, 1.149e+00,1.395e+00, 1.800e+00,4.029e-01, 8.011e-01, 1.012e+01,1.656e+01, 3.379e+01, 3.054e-01 
592, 2.222e+03, 9.172e+02, 0.000e+00,1.045e+02, -4.132e+00, 1.496e-01,-7.863e-02, -1.818e+01, -2.348e+02,6.108e+00, 4.428e+00, 3.552e+00,5.432e+00, 1.021e+00,1.432e+00, 4.245e+00, -9.990e+00,-3.620e+01, 9.624e+00, 1.029e-01 
593, 1.382e+04, 6.278e+03, 0.000e+00,4.302e+00, -4.128e+00, -7.446e+00,-8.381e-03, 1.946e+02, -1.151e+02,3.054e+00, 2.085e+00, 1.342e+00,1.476e+00, 9.968e-01,1.452e+00, 1.269e+00, 4.297e+00,1.027e+01, 1.523e+01, 2.228e-01 
594, 6.109e+03, 2.037e+03, 0.000e+00,1.650e+02, -4.126e+00, 1.687e-01,-3.875e-02, -7.150e+01, -2.186e+02,-1.673e+01, 6.042e+00, 1.021e+01,8.045e+00, 3.814e+00,7.422e+00, 7.023e+00, -3.447e+01,-7.832e+01, 8.964e+01, 5.797e-02 
595, 6.933e+03, 6.215e+03, 0.000e+00,3.849e+00, -4.124e+00, -1.550e+00,-9.636e-02, 8.634e+01, -2.116e+02,-3.595e+00, 7.484e-01, 1.241e+00,1.284e+00, 4.584e-01,5.834e-01, 1.129e+00, 7.857e+00,2.279e+00, 4.250e+00, 2.922e-01 
596, 1.634e+03, 2.422e+02, 0.000e+00,7.916e-01, -4.122e+00, 1.650e+00,-3.272e-02, -9.872e+01, -2.315e+02,9.727e+00, 3.453e-01, 3.389e-01,5.495e-01, 9.365e-02,1.997e-01, 3.186e-01, -1.256e+00,-1.066e+00, 1.008e+00, 7.621e-01 
597, 1.116e+04, 9.954e+03, 0.000e+00,7.018e+00, -4.117e+00, 3.156e-02,-5.338e-02, -2.186e+01, -2.311e+02,-9.664e+00, 1.840e+00, 2.108e+00,1.255e+00, 1.097e+00,7.525e-01, 5.473e-01, 6.426e+00,5.388e+00, 6.108e+00, 2.558e-01 
598, 4.903e+04, 3.531e+04, 2.532e+04,2.761e+00, -4.114e+00, -1.590e+00,-1.174e-01, 8.401e+01, -2.113e+02,-5.742e+00, 1.602e+00, 2.585e+00,2.630e+00, 8.080e-01,1.301e+00, 2.399e-01, 2.674e+00,5.599e+00, -3.320e+01, 8.595e-01 
599, 1.207e+04, 1.167e+03, 0.000e+00,9.016e+01, -4.109e+00, 1.382e-01,-5.965e-02, -3.790e+01, -2.257e+02,1.556e+01, 1.020e+01, 1.071e+01,6.956e+00, 8.097e+00,6.145e+00, 6.926e+00, 2.046e+01,-2.726e+01, -3.302e+01, 1.918e-02 
600, 2.336e+03, 9.985e+02, 0.000e+00,2.757e+01, -4.106e+00, 1.253e-01,-4.854e-02, -4.553e+01, -2.313e+02,2.535e+00, 3.090e+00, 1.988e+00,1.772e+00, 3.359e-01,4.884e-01, 9.852e-01, -2.402e-01,-4.427e+00, -2.322e+00, 2.063e-01 
601, 5.682e+05, 3.012e+04, 4.558e+06,5.556e+00, -4.106e+00, 1.476e-01,-5.607e-02, -4.767e+01, -2.322e+02,-1.380e+00, 2.420e+01, 3.039e+01,2.925e+01, 7.959e+00,1.452e+01, 1.088e+01, -1.450e+02,-2.712e+02, -4.905e+02, 4.674e-02 
602, 9.321e+03, 6.149e+02, 0.000e+00,2.215e+00, -4.106e+00, -7.119e+00,-7.452e-02, 1.947e+02, -1.077e+02,1.774e+00, 1.342e+00, 1.434e+00,1.554e+00, 8.140e-01,4.562e-01, 1.212e+00, 5.669e+00,-1.920e+00, -1.975e+00, 1.046e-01 
603, 8.978e+04, 4.749e+04, 1.626e+04,3.737e+00, -4.103e+00, -2.115e+00,-4.754e-02, 1.179e+02, -1.853e+02,-4.594e+00, 3.172e+00, 1.972e+00,3.784e+00, 3.759e-01,6.290e-01, 1.598e+00, 1.999e+01,5.428e+01, 2.473e+01, 1.276e+00 
604, 1.063e+05, 6.313e+04, 0.000e+00,4.664e+00, -4.100e+00, -2.342e+00,4.446e-02, 1.422e+02, -1.843e+02,1.066e+01, 1.880e+00, 4.430e+00,2.999e+00, 1.058e+00,3.354e+00, 1.734e+00, -1.880e+01,6.899e+01, 1.092e+02, 3.191e-01 
605, 2.334e+04, 1.923e+04, 1.721e+04,8.168e+00, -4.089e+00, 1.546e+00,-1.928e-02, -9.195e+01, -2.217e+02,-6.848e+00, 1.333e+00, 5.015e+00,2.239e+00, 1.206e+00,1.165e+00, 1.263e+00, 4.654e+00,4.590e+00, -1.331e+01, 1.852e-01 
606, 2.098e+04, 1.094e+04, 0.000e+00,1.723e+02, -4.086e+00, 1.768e-01,-4.095e-02, -5.292e+01, -2.145e+02,-7.355e+00, 1.592e+01, 1.180e+01,5.300e+00, 4.688e+00,1.318e+01, 5.310e+00, -1.780e+01,-1.282e+02, 3.145e+02, 5.853e-02 
607, 1.996e+04, 1.952e+03, 1.135e+04,2.398e+00, -4.086e+00, -7.169e+00,-6.895e-02, 1.926e+02, -1.049e+02,-1.297e+00, 2.129e+00, 3.032e+00,1.340e+00, 9.069e-01,6.378e-01, 3.452e-01, 2.491e+00,4.070e+00, 1.404e+01, 6.906e-01 
608, 1.176e+04, 1.037e+04, 8.396e+02,2.377e+00, -4.083e+00, -2.290e+00,-2.965e-02, 1.304e+02, -1.868e+02,1.294e+01, 1.292e+00, 9.442e-01,9.937e-01, 6.565e-01,3.299e-01, 2.184e-01, 1.614e+00,1.028e+00, 5.828e+00, 6.488e-01 
609, 3.529e+04, 1.899e+04, 1.838e+03,2.120e+00, -4.082e+00, 6.629e+00,-1.520e-02, -1.838e+02, -1.238e+02,3.057e-01, 1.785e+00, 1.736e+00,1.191e+00, 2.381e-01,5.419e-02, 4.312e-01, 1.001e+01,-1.896e+00, -5.642e+00, 1.387e+00 
610, 1.108e+04, 8.456e+03, 0.000e+00,1.752e+01, -4.079e+00, 3.716e+00,-1.130e-01, -1.510e+02, -1.656e+02,-2.510e+00, 3.565e+00, 2.870e+00,1.917e+00, 8.799e-01,2.123e-01, 2.040e-01, -2.982e+00,6.529e+00, -8.703e+00, 8.120e-01 
611, 2.967e+04, 2.364e+04, 1.282e+03,3.036e+00, -4.076e+00, -2.253e+00,3.785e-02, 1.384e+02, -1.869e+02,-2.173e+00, 1.310e+00, 1.546e+00,2.087e+00, 3.473e-01,8.941e-01, 1.263e+00, -1.714e+01,1.566e+01, -9.558e+00, 5.749e-01 
612, 2.709e+05, 7.873e+04, 6.217e+05,7.046e+00, -4.071e+00, 3.746e+00,-1.110e-01, -1.532e+02, -1.774e+02,1.881e+00, 1.015e+01, 1.076e+01,1.266e+01, 4.779e+00,6.239e+00, 7.696e+00, 1.430e+02,1.324e+02, 5.465e+01, 1.044e-01 
613, 3.480e+03, 4.411e+03, 0.000e+00,1.628e+01, -4.067e+00, -2.226e+00,-4.867e-02, 1.310e+02, -1.947e+02,-1.603e+00, 1.082e+00, 2.540e+00,1.142e+00, 7.462e-01,1.810e+00, 4.543e-01, -1.290e+01,-2.499e+00, -1.111e+01, 2.609e-01 
614, 1.042e+03, 9.337e+01, 0.000e+00,7.908e+01, -4.064e+00, 1.262e-01,-8.696e-02, -6.719e+01, -2.337e+02,-1.559e+01, 2.420e+00, 3.536e+00,5.344e+00, 1.634e+00,2.296e+00, 4.658e-01, -1.429e+00,2.017e+00, -5.289e+00, 3.676e-02 
615, 1.116e+04, 1.295e+04, 0.000e+00,2.526e+01, -4.063e+00, 5.326e-01,-5.458e-02, -6.536e+01, -2.308e+02,-1.049e+01, 4.666e+00, 2.241e+00,2.054e+00, 6.003e-01,8.796e-01, 1.604e+00, -6.054e+00,1.757e+01, -1.054e+01, 3.616e-01 
616, 5.051e+03, 3.237e+03, 0.000e+00,1.860e+01, -4.060e+00, 6.657e+00,-2.855e-03, -1.847e+02, -1.244e+02,2.868e+00, 2.167e+00, 2.504e+00,2.332e+00, 4.380e-01,2.759e-01, 6.051e-01, 4.077e+00,2.918e+00, -3.212e+00, 4.622e-01 
617, 1.529e+03, 8.887e+02, 0.000e+00,2.621e+01, -4.057e+00, -7.132e+00,-7.298e-02, 1.817e+02, -8.318e+01,-1.126e+01, 1.387e+00, 2.415e+00,1.734e+00, 6.282e-01,1.690e+00, 6.982e-01, 9.900e+00,2.035e+00, 1.659e+00, 1.415e-01 
618, 1.404e+04, 2.431e+03, 0.000e+00,6.623e+01, -4.057e+00, -7.163e+00,-5.331e-02, 1.880e+02, -8.988e+01,-4.874e+00, 4.218e+00, 1.154e+01,5.262e+00, 1.265e+00,1.045e+00, 6.121e-01, 7.421e+00,2.167e+00, 1.490e+01, 2.907e-01 
619, 7.828e+03, 1.829e+03, 0.000e+00,5.412e+00, -4.055e+00, -7.142e+00,-4.227e-02, 1.888e+02, -9.934e+01,-7.410e-01, 1.136e+00, 2.595e+00,9.616e-01, 4.304e-01,3.147e-01, 7.590e-01, 8.352e+00,-8.360e-01, -1.767e+00, 3.160e-01 
620, 2.660e+04, 1.621e+04, 0.000e+00,3.941e+00, -4.051e+00, 6.073e-01,-3.921e-02, -6.782e+01, -2.299e+02,-9.995e+00, 1.414e+00, 2.107e+00,2.064e+00, 6.960e-01,1.073e+00, 6.141e-01, 9.794e+00,4.465e-01, 6.521e+00, 3.543e-01 
621, 6.940e+04, 8.278e+04, 5.033e+03,1.942e+01, -4.047e+00, -2.917e-01,1.880e-02, -2.618e+01, -2.358e+02,3.848e+00, 5.978e+00, 6.785e+00,1.978e+00, 6.680e-01,1.333e+00, 2.701e+00, 1.126e+02,1.170e+02, -8.188e+01, 1.175e+00 
622, 6.940e+04, 8.278e+04, 5.033e+03,1.942e+01, -4.047e+00, -2.917e-01,1.880e-02, -2.618e+01, -2.358e+02,3.848e+00, 5.978e+00, 6.785e+00,1.978e+00, 6.680e-01,1.333e+00, 2.701e+00, 1.126e+02,1.170e+02, -8.188e+01, 1.175e+00 
623, 1.872e+05, 8.945e+04, 1.691e+05,2.104e+00, -4.039e+00, 6.703e+00,-2.041e-02, -1.767e+02, -1.168e+02,5.204e+00, 4.392e+00, 3.354e+00,3.573e+00, 1.314e+00,8.365e-01, 1.405e+00, 2.165e+01,-3.186e+01, -6.280e+01, 8.620e-01 
624, 3.609e+04, 3.180e+04, 0.000e+00,4.069e+00, -4.035e+00, -1.632e+00,-1.108e-01, 9.118e+01, -2.115e+02,-4.539e+00, 1.881e+00, 2.055e+00,2.052e+00, 6.261e-01,1.009e+00, 6.193e-01, -1.154e+01,2.047e-01, 2.609e+01, 8.466e-01 
625, 2.352e+03, 4.188e+03, 0.000e+00,4.550e+01, -4.028e+00, 6.601e+00,-6.275e-02, -1.918e+02, -1.124e+02,5.390e+00, 3.480e+00, 1.870e+00,1.242e+00, 3.270e-01,4.576e-02, 1.870e-01, -9.311e-01,-2.404e+00, 2.430e+00, 1.027e+00 
626, 2.700e+04, 2.494e+04, 1.741e+04,2.139e+00, -4.027e+00, -2.251e+00,-1.733e-02, 1.383e+02, -1.855e+02,-6.769e+00, 1.956e+00, 1.594e+00,1.426e+00, 9.416e-01,7.334e-02, 7.973e-01, -9.297e-02,1.667e+01, 9.638e+00, 6.835e-01 
627, 2.700e+04, 2.494e+04, 1.741e+04,2.139e+00, -4.027e+00, -2.251e+00,-1.733e-02, 1.383e+02, -1.855e+02,-6.769e+00, 1.956e+00, 1.594e+00,1.426e+00, 9.416e-01,7.334e-02, 7.973e-01, -9.297e-02,1.667e+01, 9.638e+00, 6.835e-01 
628, 7.878e+03, 1.074e+04, 0.000e+00,7.483e+00, -4.027e+00, -7.143e+00,1.059e-02, 1.917e+02, -9.776e+01,4.598e+00, 1.508e+00, 1.681e+00,1.343e+00, 5.168e-01,3.457e-01, 3.143e-01, 2.823e+00,-1.587e+00, 5.146e+00, 5.933e-01 
629, 1.360e+04, 2.223e+04, 1.271e+03,2.356e+00, -4.024e+00, -4.736e+00,1.038e-01, 1.755e+02, -8.545e+01,1.131e+00, 9.560e-01, 1.083e+00,1.064e+00, 3.946e-01,2.752e-01, 6.685e-01, -4.592e+00,1.226e+01, 2.467e+00, 1.217e+00 
630, 6.226e+04, 7.391e+04, 4.957e+04,4.019e+00, -4.024e+00, 6.530e+00,-6.512e-02, -1.802e+02, -1.221e+02,2.976e-01, 3.026e+00, 3.277e+00,2.788e+00, 2.786e+00,1.247e+00, 1.674e+00, 1.211e+01,-2.124e+01, 7.906e+01, 3.505e-01 
631, 4.598e+03, 1.298e+03, 0.000e+00,2.109e+00, -4.017e+00, -7.157e+00,-8.774e-02, 1.844e+02, -1.027e+02,-5.749e+00, 7.068e-01, 9.851e-01,9.091e-01, 1.580e-01,2.918e-01, 6.361e-02, 2.101e+00,8.624e-01, -7.675e-01, 9.447e-01 
632, 2.455e+04, 2.427e+04, 3.267e+03,6.697e+00, -4.012e+00, -7.147e+00,-5.950e-02, 1.859e+02, -1.021e+02,-3.483e+00, 1.972e+00, 2.641e+00,2.400e+00, 1.656e+00,8.700e-01, 1.507e-01, 1.436e+01,1.532e+01, -1.861e+01, 2.727e-01 
633, 1.235e+04, 1.082e+04, 3.573e+02,2.250e+00, -4.011e+00, -2.083e+00,-1.760e-01, 1.218e+02, -1.771e+02,-4.036e+00, 1.212e+00, 1.022e+00,9.091e-01, 7.123e-01,3.764e-01, 2.009e-01, 4.441e+00,-8.193e+00, -1.364e+00, 7.195e-01 
634, 8.448e+03, 2.381e+03, 3.267e+03,3.739e+00, -4.010e+00, -7.147e+00,-4.610e-02, 1.859e+02, -1.035e+02,-2.230e+00, 1.698e+00, 2.046e+00,1.185e+00, 1.695e+00,1.271e+00, 3.993e-01, 6.711e+00,-1.751e+00, -9.006e+00, 1.397e-01 
635, 1.094e+05, 2.661e+04, 0.000e+00,4.271e+00, -4.006e+00, -5.649e-01,6.146e-02, 2.351e+01, -2.546e+02,2.969e+00, 3.983e+00, 2.685e+00,4.164e+00, 2.267e+00,1.028e+00, 3.088e+00, 3.265e+00,-4.323e+01, 3.878e+01, 2.115e-01 
636, 1.495e+04, 1.429e+04, 6.238e+03,3.994e+00, -4.001e+00, 6.821e+00,-1.834e-03, -1.775e+02, -1.161e+02,7.319e+00, 1.536e+00, 1.748e+00,1.897e+00, 6.885e-01,4.490e-01, 1.204e+00, 1.846e+01,2.041e+00, 4.147e-01, 2.874e-01 
637, 1.495e+04, 1.429e+04, 6.238e+03,3.994e+00, -4.001e+00, 6.821e+00,-1.834e-03, -1.775e+02, -1.161e+02,7.319e+00, 1.536e+00, 1.748e+00,1.897e+00, 6.885e-01,4.490e-01, 1.204e+00, 1.846e+01,2.041e+00, 4.147e-01, 2.874e-01 
638, 4.189e+04, 3.094e+04, 0.000e+00,4.028e+00, -4.001e+00, -2.200e+00,-8.782e-02, 1.302e+02, -1.824e+02,4.951e-01, 1.303e+00, 1.786e+00,2.999e+00, 5.791e-01,2.175e-01, 1.826e+00, -3.827e+01,-2.500e+01, -7.389e+00, 6.600e-01 
639, 4.189e+04, 3.094e+04, 0.000e+00,4.028e+00, -4.001e+00, -2.200e+00,-8.782e-02, 1.302e+02, -1.824e+02,4.951e-01, 1.303e+00, 1.786e+00,2.999e+00, 5.791e-01,2.175e-01, 1.826e+00, -3.827e+01,-2.500e+01, -7.389e+00, 6.600e-01 
640, 1.701e+04, 1.854e+04, 3.654e+03,2.344e+00, -3.991e+00, -1.928e+00,-7.207e-03, 1.222e+02, -1.965e+02,3.428e+00, 1.333e+00, 1.193e+00,1.236e+00, 4.954e-01,5.764e-01, 8.458e-01, 7.996e+00,-7.178e-01, 5.755e+00, 3.448e-01 
641, 1.701e+04, 1.854e+04, 3.654e+03,2.344e+00, -3.991e+00, -1.928e+00,-7.207e-03, 1.222e+02, -1.965e+02,3.428e+00, 1.333e+00, 1.193e+00,1.236e+00, 4.954e-01,5.764e-01, 8.458e-01, 7.996e+00,-7.178e-01, 5.755e+00, 3.448e-01 
642, 1.701e+04, 1.854e+04, 3.654e+03,2.344e+00, -3.991e+00, -1.928e+00,-7.207e-03, 1.222e+02, -1.965e+02,3.428e+00, 1.333e+00, 1.193e+00,1.236e+00, 4.954e-01,5.764e-01, 8.458e-01, 7.996e+00,-7.178e-01, 5.755e+00, 3.448e-01 
643, 1.020e+04, 1.610e+04, 0.000e+00,6.848e+01, -3.989e+00, -7.227e+00,-1.056e-01, 1.880e+02, -1.087e+02,-2.378e+01, 4.461e+00, 1.053e+00,7.102e+00, 9.185e-01,1.213e+00, 7.763e-01, 1.128e+01,1.785e+01, -2.189e+00, 3.687e-01 
644, 1.020e+04, 1.610e+04, 0.000e+00,6.848e+01, -3.989e+00, -7.227e+00,-1.056e-01, 1.880e+02, -1.087e+02,-2.378e+01, 4.461e+00, 1.053e+00,7.102e+00, 9.185e-01,1.213e+00, 7.763e-01, 1.128e+01,1.785e+01, -2.189e+00, 3.687e-01 
645, 1.117e+04, 6.918e+03, 2.603e+04,1.739e+00, -3.987e+00, 6.766e+00,-2.259e-02, -1.781e+02, -1.160e+02,6.767e+00, 1.567e+00, 1.705e+00,1.845e+00, 4.907e-01,7.224e-01, 1.153e+00, -5.547e-01,1.436e+01, 2.681e+00, 1.585e-01 
646, 9.221e+03, 6.953e+03, 1.369e+04,2.768e+00, -3.973e+00, 6.833e+00,-8.424e-02, -1.832e+02, -1.141e+02,6.072e+00, 2.360e+00, 1.117e+00,1.329e+00, 6.698e-01,1.111e+00, 7.092e-01, -2.725e+00,3.259e+00, 1.051e+01, 2.086e-01 
647, 1.632e+04, 1.869e+04, 5.261e+03,1.167e+01, -3.968e+00, 6.822e+00,-1.718e-02, -1.821e+02, -1.142e+02,5.664e+00, 4.078e+00, 2.142e+00,1.815e+00, 8.251e-01,6.743e-01, 7.864e-01, 7.902e+00,1.982e+00, 1.425e+01, 4.220e-01 
648, 1.889e+05, 7.662e+04, 4.392e+04,4.208e+00, -3.965e+00, -6.590e-01,4.184e-02, 1.301e+01, -2.335e+02,4.863e+00, 6.071e+00, 3.331e+00,3.410e+00, 1.848e+00,1.985e+00, 2.188e+00, 1.073e+01,8.150e+01, 1.208e+02, 6.936e-01 
649, 1.965e+04, 2.309e+04, 0.000e+00,1.480e+01, -3.953e+00, 6.648e+00,-3.809e-02, -1.850e+02, -1.131e+02,7.104e+00, 4.060e+00, 2.924e+00,1.164e+00, 2.604e-01,5.660e-01, 4.972e-01, 3.914e+00,-7.144e-01, -7.685e+00, 6.655e-01 
650, 3.592e+04, 6.742e+04, 0.000e+00,2.119e+01, -3.953e+00, -1.770e+00,-2.240e-01, 9.701e+01, -2.035e+02,3.579e+00, 5.544e+00, 3.134e+00,2.785e+00, 4.912e-01,1.742e+00, 1.070e+00, -1.590e+01,-5.282e+01, 8.481e+01, 1.282e+00 
651, 2.092e+04, 1.606e+04, 0.000e+00,2.049e+00, -3.953e+00, -2.328e+00,-4.367e-03, 1.386e+02, -1.716e+02,1.300e+00, 1.227e+00, 1.436e+00,9.057e-01, 2.604e-01,6.338e-01, 6.482e-01, -5.550e+00,1.284e+00, 5.025e+00, 2.889e-01 
652, 2.092e+04, 1.606e+04, 0.000e+00,2.049e+00, -3.953e+00, -2.328e+00,-4.367e-03, 1.386e+02, -1.716e+02,1.300e+00, 1.227e+00, 1.436e+00,9.057e-01, 2.604e-01,6.338e-01, 6.482e-01, -5.550e+00,1.284e+00, 5.025e+00, 2.889e-01 
653, 8.260e+04, 4.566e+04, 6.362e+04,2.085e+00, -3.952e+00, -2.159e+00,-4.645e-02, 1.206e+02, -1.808e+02,-7.288e+00, 2.569e+00, 3.112e+00,2.396e+00, 1.068e+00,1.166e+00, 1.350e+00, -5.223e+01,1.055e+01, 3.311e+01, 6.209e-01 
654, 8.260e+04, 4.566e+04, 6.362e+04,2.085e+00, -3.952e+00, -2.159e+00,-4.645e-02, 1.206e+02, -1.808e+02,-7.288e+00, 2.569e+00, 3.112e+00,2.396e+00, 1.068e+00,1.166e+00, 1.350e+00, -5.223e+01,1.055e+01, 3.311e+01, 6.209e-01 
655, 2.388e+04, 1.567e+04, 0.000e+00,4.049e+00, -3.947e+00, -2.176e+00,-9.010e-02, 1.279e+02, -1.752e+02,-4.929e+00, 1.110e+00, 1.532e+00,2.530e+00, 3.894e-01,3.291e-01, 1.581e+00, -7.437e+00,-1.157e+01, 1.830e-01, 2.941e-01 
656, 1.842e+04, 1.045e+04, 9.067e+03,2.397e+00, -3.941e+00, -1.424e-01,2.815e-02, -4.311e+01, -2.223e+02,4.758e-01, 1.305e+00, 1.972e+00,1.481e+00, 6.325e-02,3.879e-01, 1.033e+00, 1.072e+01,5.625e-01, -1.579e+00, 5.427e-01 
657, 1.971e+04, 2.637e+04, 0.000e+00,1.486e+01, -3.940e+00, -2.345e-01,-5.930e-03, -1.845e+01, -2.504e+02,-6.947e+00, 2.575e+00, 3.945e+00,1.796e+00, 1.599e+00,2.399e+00, 1.240e+00, -6.570e+01,-3.977e+01, -3.672e+01, 3.886e-01 
658, 1.721e+04, 1.025e+04, 1.667e+04,3.328e+00, -3.939e+00, 6.511e+00,-9.924e-02, -1.784e+02, -1.176e+02,5.115e-01, 2.207e+00, 2.297e+00,1.808e+00, 1.277e+00,8.530e-01, 1.092e+00, -8.359e-02,1.047e+01, -1.160e+01, 2.722e-01 
659, 6.986e+04, 3.521e+04, 2.021e+04,1.204e+01, -3.935e+00, -2.285e+00,-4.723e-02, 1.370e+02, -1.817e+02,1.709e+00, 4.541e+00, 5.024e+00,6.292e+00, 2.316e+00,4.780e+00, 3.829e+00, -1.845e+02,9.170e+01, 4.599e+01, 2.694e-01 
660, 6.986e+04, 3.521e+04, 2.021e+04,1.204e+01, -3.935e+00, -2.285e+00,-4.723e-02, 1.370e+02, -1.817e+02,1.709e+00, 4.541e+00, 5.024e+00,6.292e+00, 2.316e+00,4.780e+00, 3.829e+00, -1.845e+02,9.170e+01, 4.599e+01, 2.694e-01 
661, 4.036e+04, 3.425e+04, 8.576e+03,3.273e+00, -3.932e+00, -2.346e+00,-8.210e-02, 1.383e+02, -1.852e+02,8.306e+00, 1.419e+00, 2.980e+00,1.358e+00, 3.307e-01,1.730e+00, 1.601e+00, 8.702e+01,-3.066e+01, 4.965e+01, 1.153e+00 
662, 8.483e+05, 2.245e+05, 1.628e+06,6.033e+00, -3.930e+00, -5.655e-01,3.134e-02, 1.791e+01, -2.444e+02,2.868e-02, 1.708e+01, 1.606e+01,9.234e+00, 3.510e+00,6.077e+00, 5.762e+00, -2.568e+02,1.426e+02, 3.250e+02, 3.294e-01 
663, 4.611e+04, 7.988e+04, 7.034e+03,2.307e+01, -3.927e+00, -1.764e+00,-2.194e-01, 1.001e+02, -2.012e+02,3.733e+00, 6.854e+00, 4.520e+00,2.477e+00, 5.788e-01,2.830e+00, 4.708e-01, -3.607e+01,-1.124e+01, 1.733e+02, 9.539e-01 
664, 5.710e+03, 8.729e+03, 3.722e+03,3.496e+01, -3.920e+00, 6.855e+00,-1.171e-02, -1.748e+02, -1.187e+02,-7.575e+00, 3.957e+00, 2.748e+00,4.260e+00, 1.924e+00,9.912e-01, 1.028e+00, 9.801e+00,-1.310e+01, -7.014e+00, 1.931e-01 
665, 1.978e+04, 1.835e+04, 1.016e+04,3.486e+00, -3.914e+00, -1.871e+00,-8.506e-03, 1.286e+02, -1.952e+02,5.662e+00, 1.625e+00, 2.073e+00,1.811e+00, 1.314e+00,2.382e-01, 1.003e+00, 2.112e+01,9.054e+00, -2.818e+01, 8.161e-01 
666, 4.930e+04, 1.974e+04, 2.730e+04,5.811e+00, -3.896e+00, -2.332e+00,-4.814e-02, 1.354e+02, -1.820e+02,-1.173e+00, 1.080e+00, 4.368e+00,4.722e+00, 1.044e+00,9.477e-01, 2.151e+00, -4.704e+01,1.678e+01, 1.439e+01, 4.688e-01 
667, 1.414e+04, 2.106e+04, 0.000e+00,7.037e+01, -3.886e+00, -2.183e+00,2.004e-02, 1.251e+02, -1.785e+02,-1.534e+01, 8.028e+00, 4.614e+00,2.712e+00, 1.476e+00,3.113e+00, 1.771e+00, -2.904e+01,5.453e+01, 7.365e+01, 4.025e-01 
668, 1.414e+04, 2.106e+04, 0.000e+00,7.037e+01, -3.886e+00, -2.183e+00,2.004e-02, 1.251e+02, -1.785e+02,-1.534e+01, 8.028e+00, 4.614e+00,2.712e+00, 1.476e+00,3.113e+00, 1.771e+00, -2.904e+01,5.453e+01, 7.365e+01, 4.025e-01 
669, 2.672e+04, 2.210e+04, 2.925e+04,2.538e+00, -3.884e+00, 6.811e+00,-1.187e-01, -1.834e+02, -1.157e+02,4.180e+00, 1.435e+00, 1.890e+00,2.729e+00, 1.102e+00,1.156e+00, 1.447e+00, -1.324e+01,3.423e+01, -1.896e+01, 5.344e-01 
670, 2.336e+05, 1.133e+05, 3.212e+04,9.320e+00, -3.883e+00, -2.435e+00,-1.396e-02, 1.406e+02, -1.744e+02,3.132e-01, 3.580e+00, 9.663e+00,5.100e+00, 3.528e+00,4.692e+00, 4.315e+00, 2.200e+02,-6.438e+01, -1.320e+02, 3.026e-01 
671, 3.756e+04, 2.602e+04, 1.594e+04,5.026e+00, -3.870e+00, 6.603e+00,-1.066e-01, -1.768e+02, -1.168e+02,-1.899e+00, 3.692e+00, 1.476e+00,2.762e+00, 3.516e+00,4.801e-01, 1.999e+00, 1.184e+01,5.461e+01, 1.065e+01, 1.862e-01 
672, 5.591e+03, 4.962e+03, 0.000e+00,2.495e+01, -3.869e+00, -2.389e+00,-1.086e-02, 1.389e+02, -1.801e+02,9.225e+00, 1.386e+00, 4.157e+00,1.386e+00, 2.024e+00,1.392e+00, 2.027e+00, 1.637e+01,1.130e+00, -1.831e+01, 1.514e-01 
673, 4.170e+04, 1.663e+04, 1.804e+04,3.431e+00, -3.866e+00, -2.432e+00,2.018e-02, 1.375e+02, -1.893e+02,5.923e+00, 2.018e+00, 3.318e+00,2.379e+00, 4.771e-01,6.519e-01, 1.092e+00, 2.953e+01,-6.991e+00, 9.561e-01, 8.749e-01 
674, 4.959e+04, 2.652e+04, 2.230e+04,1.359e+00, -3.866e+00, -2.170e+00,-8.983e-02, 1.255e+02, -1.749e+02,-7.022e+00, 1.387e+00, 1.807e+00,1.809e+00, 1.096e+00,1.148e+00, 7.478e-01, 7.003e+00,-2.444e+01, 1.453e+01, 3.422e-01 
675, 6.018e+04, 3.825e+04, 8.717e+03,3.081e+00, -3.852e+00, -2.250e+00,2.511e-02, 1.228e+02, -1.737e+02,-6.147e+00, 1.572e+00, 2.474e+00,2.772e+00, 9.825e-02,4.205e-01, 6.912e-01, -3.244e+01,4.548e+00, 1.090e+00, 3.024e+00 
676, 6.018e+04, 3.825e+04, 8.717e+03,3.081e+00, -3.852e+00, -2.250e+00,2.511e-02, 1.228e+02, -1.737e+02,-6.147e+00, 1.572e+00, 2.474e+00,2.772e+00, 9.825e-02,4.205e-01, 6.912e-01, -3.244e+01,4.548e+00, 1.090e+00, 3.024e+00 
677, 2.264e+04, 1.912e+04, 0.000e+00,2.240e+01, -3.844e+00, -1.449e+00,3.557e-04, 9.655e+01, -2.200e+02,1.950e+00, 2.031e+00, 3.228e+00,5.869e+00, 2.632e+00,4.073e-01, 2.161e+00, 1.596e+00,-5.560e+01, -1.854e+01, 2.924e-01 
678, 2.264e+04, 1.912e+04, 0.000e+00,2.240e+01, -3.844e+00, -1.449e+00,3.557e-04, 9.655e+01, -2.200e+02,1.950e+00, 2.031e+00, 3.228e+00,5.869e+00, 2.632e+00,4.073e-01, 2.161e+00, 1.596e+00,-5.560e+01, -1.854e+01, 2.924e-01 
679, 1.310e+05, 9.457e+04, 0.000e+00,2.864e+01, -3.844e+00, -3.456e-01,8.913e-02, 2.546e+01, -2.241e+02,-9.754e+00, 1.186e+01, 6.314e+00,5.665e+00, 3.103e+00,2.101e+00, 5.488e+00, 5.827e+01,-1.670e+02, -6.167e+01, 2.590e-01 
680, 8.605e+04, 5.055e+04, 1.844e+04,1.639e+01, -3.835e+00, -6.607e-01,7.397e-02, 2.469e+01, -2.427e+02,2.710e+00, 9.562e+00, 4.287e+00,3.137e+00, 3.854e+00,2.916e+00, 2.479e-01, 2.894e-01,6.787e+00, 1.821e+02, 4.866e-01 
681, 1.337e+04, 1.413e+04, 0.000e+00,2.483e+00, -3.834e+00, -7.314e+00,-5.980e-02, 1.950e+02, -9.972e+01,-6.117e+00, 9.494e-01, 1.165e+00,1.136e+00, 3.191e-01,1.082e+00, 7.613e-01, 8.675e+00,-2.445e+00, -1.125e+01, 4.113e-01 
682, 1.836e+04, 1.831e+04, 8.495e+03,4.909e+00, -3.815e+00, -2.184e+00,-2.746e-02, 1.252e+02, -1.712e+02,-9.453e+00, 1.569e+00, 2.481e+00,2.075e+00, 1.753e-01,5.319e-01, 4.494e-01, -3.728e+00,-5.576e+00, 2.057e+00, 7.316e-01 
683, 2.601e+04, 2.163e+04, 0.000e+00,1.163e+01, -3.811e+00, -1.676e+00,-1.080e-01, 1.139e+02, -2.010e+02,-1.104e+01, 2.810e+00, 4.099e+00,1.834e+00, 7.305e-01,1.844e+00, 9.747e-01, -1.128e+01,1.931e+01, 4.735e+01, 6.732e-01 
684, 9.432e+03, 1.512e+04, 6.461e+03,3.653e+00, -3.810e+00, -2.225e-01,8.147e-02, -4.196e+01, -2.253e+02,3.516e+00, 1.475e+00, 1.780e+00,8.497e-01, 1.279e+00,4.135e-01, 5.430e-01, 7.668e+00,8.570e+00, 1.484e+01, 5.288e-01 
685, 7.288e+04, 8.654e+04, 0.000e+00,8.714e+00, -3.803e+00, -2.469e+00,3.527e-02, 1.407e+02, -1.759e+02,-3.201e+00, 1.791e+00, 4.221e+00,4.007e+00, 2.901e-01,1.095e+00, 1.906e+00, -6.698e+01,-1.924e+01, 1.197e+01, 6.845e-01 
686, 7.288e+04, 8.654e+04, 0.000e+00,8.714e+00, -3.803e+00, -2.469e+00,3.527e-02, 1.407e+02, -1.759e+02,-3.201e+00, 1.791e+00, 4.221e+00,4.007e+00, 2.901e-01,1.095e+00, 1.906e+00, -6.698e+01,-1.924e+01, 1.197e+01, 6.845e-01 
687, 1.146e+04, 1.188e+04, 0.000e+00,8.826e+00, -3.800e+00, -2.133e+00,8.844e-02, 1.244e+02, -1.703e+02,-1.011e+01, 2.157e+00, 2.179e+00,1.433e+00, 8.182e-01,8.823e-01, 7.721e-01, -1.367e+01,-8.726e+00, 1.941e+00, 3.918e-01 
688, 2.261e+04, 2.141e+04, 0.000e+00,6.155e+00, -3.797e+00, -2.469e+00,-7.264e-03, 1.410e+02, -1.832e+02,3.406e+00, 1.532e+00, 1.540e+00,2.868e+00, 4.006e-01,7.663e-01, 9.045e-01, -1.368e+01,4.030e-01, 8.300e-01, 4.718e-01 
689, 6.083e+03, 6.801e+03, 5.889e+03,3.138e+00, -3.792e+00, 6.903e+00,-8.189e-02, -1.859e+02, -1.126e+02,4.242e+00, 1.527e+00, 1.391e+00,9.258e-01, 4.893e-01,9.436e-01, 4.896e-01, -7.858e+00,-4.493e+00, 1.745e+00, 4.228e-01 
690, 1.514e+04, 1.481e+04, 1.326e+04,2.712e+00, -3.790e+00, 6.871e+00,-3.247e-02, -1.845e+02, -1.093e+02,6.659e+00, 2.166e+00, 1.136e+00,1.455e+00, 6.867e-01,4.515e-01, 1.326e+00, 6.733e+00,-2.321e+01, 1.168e+01, 4.436e-01 
691, 6.284e+04, 6.446e+04, 5.979e+03,2.755e+02, -3.783e+00, -1.547e+00,-2.883e-02, 1.232e+02, -2.115e+02,-2.665e+01, 2.398e+01, 1.756e+01,1.839e+01, 3.053e+00,1.696e+01, 1.059e+01, 6.527e+02,4.134e+02, 9.036e+02, 8.306e-02 
692, 6.284e+04, 6.446e+04, 5.979e+03,2.755e+02, -3.783e+00, -1.547e+00,-2.883e-02, 1.232e+02, -2.115e+02,-2.665e+01, 2.398e+01, 1.756e+01,1.839e+01, 3.053e+00,1.696e+01, 1.059e+01, 6.527e+02,4.134e+02, 9.036e+02, 8.306e-02 
693, 1.784e+04, 2.180e+04, 0.000e+00,2.502e+00, -3.770e+00, 6.952e+00,-1.068e-01, -1.835e+02, -1.118e+02,1.608e+00, 1.429e+00, 1.093e+00,9.436e-01, 3.088e-01,5.971e-01, 5.658e-01, 2.688e+00,-7.078e+00, -9.724e+00, 7.441e-01 
694, 2.292e+05, 1.355e+05, 1.069e+04,5.109e+00, -3.760e+00, -4.842e-01,1.352e-01, 5.014e+01, -2.035e+02,-1.687e+01, 3.963e+00, 5.218e+00,4.325e+00, 9.905e-01,8.826e-01, 2.172e+00, -1.021e+02,2.790e+01, -4.568e+01, 8.988e-01 
695, 4.939e+03, 1.641e+04, 5.516e+03,1.217e+01, -3.757e+00, -1.550e-01,4.616e-02, -4.217e+01, -2.181e+02,3.837e+00, 1.595e+00, 2.640e+00,1.850e+00, 1.610e+00,9.436e-01, 1.222e+00, -1.087e+01,1.291e+01, 2.489e+01, 3.773e-01 
696, 4.484e+04, 2.600e+04, 4.194e+04,2.955e+00, -3.751e+00, -7.322e+00,-5.639e-02, 1.962e+02, -1.011e+02,-2.028e+00, 2.874e+00, 2.248e+00,3.007e+00, 5.031e-01,9.645e-01, 1.574e+00, 1.944e+01,-3.520e+01, 5.382e+00, 5.808e-01 
697, 1.174e+04, 8.692e+03, 0.000e+00,9.071e+00, -3.748e+00, -1.414e+00,7.471e-03, 1.028e+02, -2.206e+02,3.584e+00, 1.580e+00, 1.836e+00,2.742e+00, 8.704e-01,3.626e-01, 1.674e+00, 5.837e+00,-1.744e+01, 6.459e+00, 2.921e-01 
698, 2.141e+05, 7.614e+04, 1.629e+05,6.047e+00, -3.745e+00, -6.771e-01,9.399e-02, 4.360e+01, -2.308e+02,-4.160e+00, 8.609e+00, 6.374e+00,4.918e+00, 2.637e+00,5.253e-01, 3.845e+00, -5.755e+01,1.044e+02, -7.696e+01, 2.907e-01 
699, 1.558e+04, 1.120e+04, 0.000e+00,3.217e+00, -3.738e+00, -2.191e+00,9.560e-02, 1.254e+02, -1.719e+02,-9.116e+00, 8.558e-01, 1.670e+00,1.505e+00, 6.199e-01,7.981e-01, 1.050e+00, 1.147e+01,-1.646e+00, -6.793e+00, 3.111e-01 
700, 3.933e+03, 2.097e+03, 0.000e+00,5.539e+00, -3.732e+00, -1.421e+00,3.326e-02, 9.902e+01, -2.153e+02,6.292e+00, 4.707e-01, 1.619e+00,1.247e+00, 7.328e-01,7.938e-01, 5.914e-01, -2.389e+00,-4.227e+00, 6.962e+00, 2.846e-01 
701, 1.083e+04, 9.659e+03, 4.395e+03,3.484e+00, -3.720e+00, -2.027e-02,3.767e-02, -4.776e+01, -2.081e+02,1.260e+00, 9.869e-01, 1.570e+00,1.731e+00, 2.815e-01,1.296e+00, 6.919e-01, 1.014e+01,-3.687e+00, 4.301e+00, 3.194e-01 
702, 7.289e+03, 4.131e+03, 3.134e+03,1.189e+01, -3.711e+00, -7.328e+00,-6.791e-02, 1.997e+02, -1.017e+02,-1.976e+00, 3.135e+00, 2.397e+00,2.094e+00, 1.542e+00,1.781e+00, 1.733e+00, 1.069e+01,-3.741e+00, -1.235e+01, 9.467e-02 
703, 3.397e+04, 2.330e+03, 0.000e+00,1.533e+02, -3.705e+00, -1.306e+00,2.849e-02, 1.276e+01, -2.419e+02,-6.101e+00, 1.552e+01, 2.288e+01,1.582e+01, 8.717e+00,1.455e+01, 1.560e+01, 1.953e+02,-1.481e+02, 2.335e+02, 3.436e-02 
704, 4.806e+05, 4.207e+03, 7.591e+06,7.140e+00, -3.701e+00, -1.322e+00,2.632e-02, 6.666e+01, -2.090e+02,-1.209e+01, 6.214e+01, 3.432e+01,6.468e+01, 5.468e+01,2.956e+01, 5.530e+01, -2.812e+02,-5.982e+02, 1.956e+02, 6.257e-03 
705, 2.657e+04, 4.792e+04, 0.000e+00,1.304e+02, -3.685e+00, -3.121e-01,1.965e-01, -2.070e+01, -2.168e+02,6.126e+00, 1.207e+01, 6.665e+00,7.511e+00, 3.281e+00,5.382e+00, 5.013e+00, 1.217e+01,8.815e+01, 1.183e+02, 8.682e-02 
706, 3.526e+03, 1.481e+03, 0.000e+00,7.661e+01, -3.685e+00, -1.403e+00,2.451e-02, 7.334e+01, -1.902e+02,-1.465e+00, 1.721e+00, 6.626e+00,3.788e+00, 2.318e+00,9.382e-01, 3.952e+00, 8.040e+01,-1.506e+01, 4.971e+01, 1.512e-01 
707, 1.289e+04, 1.609e+04, 6.992e+02,4.293e+00, -3.682e+00, -1.739e+00,-1.968e-01, 1.202e+02, -1.852e+02,1.285e+01, 1.048e+00, 1.803e+00,1.272e+00, 5.658e-01,9.575e-01, 3.700e-01, -7.925e+00,-4.604e+00, 1.281e+01, 5.000e-01 
708, 1.635e+04, 3.084e+04, 2.068e+02,9.000e+00, -3.681e+00, -1.686e-01,5.643e-02, -1.095e+01, -1.924e+02,1.404e+01, 1.810e+00, 2.388e+00,1.816e+00, 4.029e-01,3.725e-01, 1.102e+00, -8.801e+00,8.600e+00, -4.397e+00, 5.311e-01 
709, 9.244e+04, 1.015e+04, 0.000e+00,6.578e+01, -3.676e+00, -1.338e+00,4.158e-02, 6.753e+01, -1.739e+02,-3.257e+00, 2.140e+01, 1.368e+01,8.976e+00, 2.067e+01,1.034e+01, 7.610e+00, -2.599e+02,1.856e+01, 7.496e+02, 8.306e-02 
710, 2.484e+04, 2.767e+04, 2.447e+03,1.093e+00, -3.675e+00, 7.001e+00,-8.271e-02, -1.841e+02, -1.082e+02,1.778e+00, 1.110e+00, 8.000e-01,8.224e-01, 4.617e-02,3.732e-01, 4.336e-01, -2.821e+00,5.173e+00, -5.557e+00, 4.647e-01 
711, 3.945e+04, 4.400e+03, 0.000e+00,6.049e+01, -3.672e+00, -1.335e+00,6.845e-04, 4.691e+01, -1.640e+02,4.439e+00, 1.735e+01, 5.795e+00,6.455e+00, 1.187e+01,6.283e+00, 2.130e+00, 6.722e+01,-1.413e+02, 1.700e+02, 6.043e-02 
712, 3.945e+04, 4.400e+03, 0.000e+00,6.049e+01, -3.672e+00, -1.335e+00,6.845e-04, 4.691e+01, -1.640e+02,4.439e+00, 1.735e+01, 5.795e+00,6.455e+00, 1.187e+01,6.283e+00, 2.130e+00, 6.722e+01,-1.413e+02, 1.700e+02, 6.043e-02 
713, 2.311e+03, 5.834e+02, 0.000e+00,1.410e+01, -3.669e+00, -1.326e+00,-1.014e-02, 5.055e+01, -1.691e+02,6.754e+00, 1.975e+00, 1.933e+00,1.562e+00, 1.318e+00,3.465e-01, 6.984e-01, -2.592e+00,-6.781e+00, 4.495e-02, 1.799e-01 
714, 2.311e+03, 5.834e+02, 0.000e+00,1.410e+01, -3.669e+00, -1.326e+00,-1.014e-02, 5.055e+01, -1.691e+02,6.754e+00, 1.975e+00, 1.933e+00,1.562e+00, 1.318e+00,3.465e-01, 6.984e-01, -2.592e+00,-6.781e+00, 4.495e-02, 1.799e-01 
715, 2.482e+04, 2.077e+04, 4.358e+04,2.989e+00, -3.668e+00, -7.379e+00,-7.330e-03, 1.971e+02, -1.004e+02,1.044e+00, 2.913e+00, 1.989e+00,2.602e+00, 1.610e+00,9.306e-01, 1.944e+00, -1.260e+01,1.500e+01, 2.384e+01, 2.323e-01 
716, 1.465e+03, 1.105e+03, 0.000e+00,2.635e+01, -3.667e+00, -1.340e+00,6.412e-02, 2.878e+01, -2.182e+02,-2.492e+01, 1.687e+00, 2.099e+00,1.548e+00, 2.747e-01,1.437e+00, 5.038e-01, 5.253e+00,-1.331e+00, -5.473e+00, 2.002e-01 
717, 7.446e+03, 2.154e+03, 0.000e+00,7.609e+00, -3.664e+00, -1.413e+00,-3.350e-02, 6.329e+01, -1.820e+02,-1.704e+01, 1.495e+00, 1.188e+00,2.772e+00, 9.060e-01,1.174e+00, 1.945e+00, 1.886e+01,9.910e+00, -7.953e+00, 2.182e-01 
718, 7.370e+03, 8.195e+03, 0.000e+00,2.026e+01, -3.661e+00, -1.233e+00,-1.561e-02, 9.878e+01, -2.155e+02,-2.327e+01, 2.758e+00, 2.480e+00,2.318e+00, 9.884e-01,1.169e+00, 1.109e+00, 2.424e+00,-7.180e+00, -1.087e+01, 2.315e-01 
719, 3.735e+05, 5.303e+04, 1.238e+07,9.154e+00, -3.655e+00, -8.102e-01,2.127e-02, 5.579e+01, -2.340e+02,-1.460e+01, 2.857e+01, 5.975e+01,6.034e+01, 1.268e+01,2.590e+01, 2.712e+01, -5.066e+02,1.908e+02, 4.851e+01, 1.531e-02 
720, 1.406e+04, 7.786e+03, 4.570e+03,1.684e+01, -3.654e+00, -1.503e+00,-2.529e-02, 4.498e+01, -1.766e+02,-3.189e+01, 5.981e+00, 1.780e+00,1.390e+00, 4.531e+00,8.998e-01, 2.462e+00, -2.238e+01,9.534e+01, -1.580e+01, 1.724e-01 
721, 1.406e+04, 7.786e+03, 4.570e+03,1.684e+01, -3.654e+00, -1.503e+00,-2.529e-02, 4.498e+01, -1.766e+02,-3.189e+01, 5.981e+00, 1.780e+00,1.390e+00, 4.531e+00,8.998e-01, 2.462e+00, -2.238e+01,9.534e+01, -1.580e+01, 1.724e-01 
722, 1.375e+03, 5.422e+02, 0.000e+00,6.911e+01, -3.653e+00, -1.363e+00,4.165e-02, 3.888e+01, -2.085e+02,-6.390e+00, 3.204e+00, 3.287e+00,3.007e+00, 6.388e-01,2.152e+00, 2.953e+00, -2.764e+00,-2.390e+01, -1.765e+01, 1.052e-01 
723, 6.798e+03, 1.846e+03, 0.000e+00,4.107e+01, -3.647e+00, -1.581e+00,-7.713e-02, 5.474e+01, -1.522e+02,-1.870e+01, 5.766e+00, 3.405e+00,3.736e+00, 2.605e-01,1.138e-01, 1.201e+00, -3.366e+00,-1.124e+01, -3.977e-01, 4.643e-01 
724, 4.779e+03, 1.198e+03, 0.000e+00,2.055e+01, -3.646e+00, -1.285e+00,-5.604e-04, 5.688e+01, -2.034e+02,7.510e-02, 4.053e+00, 2.004e+00,1.856e+00, 3.235e-01,5.058e-01, 5.768e-01, -2.444e+00,-4.137e+00, -2.842e+00, 4.785e-01 
725, 4.779e+03, 1.198e+03, 0.000e+00,2.055e+01, -3.646e+00, -1.285e+00,-5.604e-04, 5.688e+01, -2.034e+02,7.510e-02, 4.053e+00, 2.004e+00,1.856e+00, 3.235e-01,5.058e-01, 5.768e-01, -2.444e+00,-4.137e+00, -2.842e+00, 4.785e-01 
726, 3.997e+04, 9.320e+03, 4.919e+03,3.989e+01, -3.642e+00, -1.533e+00,-6.611e-02, 4.982e+01, -1.688e+02,-1.166e+01, 8.724e+00, 5.086e+00,1.086e+01, 1.582e+00,3.671e+00, 8.362e-01, 2.780e+01,-2.552e+01, 5.877e+01, 2.591e-01 
727, 3.767e+03, 1.250e+03, 0.000e+00,4.972e+01, -3.635e+00, -1.270e+00,-4.620e-03, 6.020e+01, -1.911e+02,5.865e-01, 2.517e+00, 5.991e+00,1.639e+00, 2.035e+00,8.171e-01, 1.248e+00, 7.935e+00,-3.077e+00, 1.052e+01, 1.071e-01 
728, 3.767e+03, 1.250e+03, 0.000e+00,4.972e+01, -3.635e+00, -1.270e+00,-4.620e-03, 6.020e+01, -1.911e+02,5.865e-01, 2.517e+00, 5.991e+00,1.639e+00, 2.035e+00,8.171e-01, 1.248e+00, 7.935e+00,-3.077e+00, 1.052e+01, 1.071e-01 
729, 7.705e+05, 1.151e+05, 6.910e+06,2.034e+01, -3.630e+00, -1.550e+00,-6.467e-02, 7.970e+01, -1.551e+02,-2.583e+00, 4.478e+01, 5.924e+01,5.274e+01, 9.160e-01,8.617e+00, 1.384e+01, 5.029e+02,1.383e+03, -3.937e+01, 1.502e-01 
730, 9.754e+04, 7.737e+04, 1.422e+04,5.196e+00, -3.629e+00, 1.024e+00,5.376e-03, -1.051e+02, -2.166e+02,-1.410e+01, 4.671e+00, 1.762e+00,3.205e+00, 9.455e-01,1.178e+00, 2.667e+00, 4.086e+01,-5.881e+01, -2.801e+01, 2.066e-01 
731, 3.650e+05, 1.298e+05, 7.053e+04,3.470e+00, -3.628e+00, -6.336e-01,8.165e-02, 2.823e+01, -2.182e+02,3.043e+00, 3.631e+00, 6.528e+00,4.617e+00, 2.578e+00,4.146e+00, 3.453e+00, -2.665e+01,-1.652e+02, 2.940e+02, 5.347e-01 
732, 1.839e+04, 2.632e+04, 3.541e+04,5.667e+00, -3.628e+00, -1.141e+00,-7.386e-02, 9.286e+01, -2.080e+02,-7.038e+00, 4.205e+00, 2.258e+00,1.923e+00, 1.371e+00,1.226e+00, 1.297e+00, -1.296e+01,-2.343e+01, -3.569e+01, 5.418e-01 
733, 3.054e+03, 2.968e+03, 0.000e+00,2.644e+01, -3.625e+00, -1.214e+00,-1.505e-03, 4.872e+01, -1.902e+02,-7.552e+00, 2.541e+00, 2.776e+00,5.913e-01, 4.833e-01,8.186e-01, 8.534e-01, 5.547e+00,-3.015e+00, 6.019e+00, 1.689e-01 
734, 3.054e+03, 2.968e+03, 0.000e+00,2.644e+01, -3.625e+00, -1.214e+00,-1.505e-03, 4.872e+01, -1.902e+02,-7.552e+00, 2.541e+00, 2.776e+00,5.913e-01, 4.833e-01,8.186e-01, 8.534e-01, 5.547e+00,-3.015e+00, 6.019e+00, 1.689e-01 
735, 1.060e+05, 4.509e+04, 1.657e+04,5.412e+00, -3.625e+00, -1.430e+00,-5.930e-02, 6.037e+01, -1.784e+02,-1.583e+01, 2.475e+00, 3.819e+00,5.239e+00, 9.042e-01,1.931e-01, 1.032e+00, 2.343e+01,-2.085e+01, -8.942e-01, 7.915e-01 
736, 1.388e+04, 3.080e+03, 0.000e+00,4.167e+01, -3.625e+00, -1.298e+00,-1.649e-02, 8.487e+01, -2.270e+02,-1.175e+01, 7.028e+00, 6.574e+00,3.176e+00, 1.268e+00,1.543e+00, 2.726e+00, -1.800e+01,-1.017e+01, -1.112e+01, 1.253e-01 
737, 6.104e+04, 2.601e+04, 0.000e+00,1.823e+01, -3.620e+00, -1.660e+00,-1.254e-01, 1.263e+02, -1.664e+02,1.871e+01, 2.233e+00, 6.799e+00,6.769e+00, 4.562e+00,1.816e+00, 1.276e+00, -1.061e+01,-1.523e+02, 1.385e+02, 2.858e-01 
738, 3.809e+04, 1.893e+04, 8.454e+03,8.498e-01, -3.616e+00, -2.478e+00,2.857e-02, 1.433e+02, -1.871e+02,6.987e+00, 1.042e+00, 1.335e+00,9.820e-01, 2.298e-01,4.044e-01, 3.545e-01, -8.361e+00,-2.664e-01, 1.147e+01, 1.924e+00 
739, 1.298e+04, 4.240e+03, 1.101e+04,1.955e+00, -3.616e+00, 6.966e+00,-8.727e-02, -1.863e+02, -1.105e+02,-9.432e-01, 1.285e+00, 1.523e+00,1.875e+00, 4.840e-01,1.009e+00, 8.877e-01, 3.068e+00,-2.516e+00, -1.012e+01, 1.942e-01 
740, 7.120e+03, 9.561e+03, 0.000e+00,2.633e+00, -3.615e+00, -1.699e+00,-1.608e-01, 1.233e+02, -1.783e+02,2.143e+01, 6.799e-01, 8.399e-01,1.055e+00, 6.720e-01,3.116e-01, 7.210e-01, 5.946e-01,-8.159e+00, 4.596e+00, 3.914e-01 
741, 5.661e+03, 3.431e+03, 0.000e+00,2.002e+01, -3.614e+00, -1.307e+00,1.774e-02, 5.608e+01, -1.983e+02,9.734e+00, 2.739e+00, 3.070e+00,1.579e+00, 6.065e-01,1.252e+00, 1.274e+00, -9.415e+00,-3.890e+00, -1.215e+01, 2.548e-01 
742, 1.061e+06, 5.137e+05, 2.170e+07,1.155e+01, -3.609e+00, -4.128e-01,9.753e-02, 3.050e-01, -2.019e+02,6.928e+00, 4.460e+01, 5.961e+01,5.423e+01, 7.789e+00,1.301e+01, 1.477e+01, 8.450e+02,-5.986e+02, 1.774e+03, 1.077e-01 
743, 1.423e+03, 2.450e+03, 0.000e+00,3.575e+01, -3.608e+00, -6.903e-01,8.403e-02, 4.163e+01, -2.189e+02,-4.771e+00, 2.485e+00, 7.837e-01,1.719e+00, 7.211e-01,1.302e+00, 7.724e-01, 3.349e+00,-3.261e+00, 7.333e+00, 1.743e-01 
744, 2.350e+04, 8.594e+03, 5.951e+03,1.488e+00, -3.608e+00, 6.978e+00,-4.411e-02, -1.902e+02, -1.159e+02,-2.061e+00, 1.646e+00, 1.374e+00,9.640e-01, 7.159e-01,7.766e-01, 5.722e-01, -4.729e-01,-1.375e+01, 2.475e+01, 7.650e-01 
745, 1.534e+04, 8.218e+03, 1.037e+04,3.142e+00, -3.603e+00, -2.274e+00,6.225e-02, 1.285e+02, -1.651e+02,-6.323e+00, 2.197e+00, 1.488e+00,1.816e+00, 1.056e+00,3.205e-01, 1.007e+00, -2.836e+00,-9.259e+00, -7.327e+00, 3.021e-01 
746, 1.348e+04, 8.216e+03, 9.314e+03,3.928e+00, -3.601e+00, -2.433e+00,-9.184e-02, 1.419e+02, -1.904e+02,1.549e+01, 2.162e+00, 2.190e+00,1.410e+00, 2.889e-01,1.422e+00, 6.064e-01, 6.866e+00,1.966e+00, 8.277e+00, 2.184e-01 
747, 8.327e+04, 7.750e+04, 2.443e+04,1.772e+00, -3.595e+00, -2.518e+00,4.172e-02, 1.437e+02, -1.870e+02,7.798e+00, 1.788e+00, 2.463e+00,1.517e+00, 3.881e-01,6.545e-01, 1.077e+00, -6.568e+01,-1.951e+01, 3.488e+01, 1.673e+00 
748, 1.494e+04, 1.542e+04, 0.000e+00,4.120e+01, -3.588e+00, -1.341e+00,1.683e-02, 6.195e+01, -2.156e+02,-2.649e+00, 5.614e+00, 4.630e+00,3.309e+00, 1.280e+00,2.382e+00, 1.315e+00, -1.333e+01,-2.246e+00, -4.910e+01, 1.608e-01 
749, 1.494e+04, 1.542e+04, 0.000e+00,4.120e+01, -3.588e+00, -1.341e+00,1.683e-02, 6.195e+01, -2.156e+02,-2.649e+00, 5.614e+00, 4.630e+00,3.309e+00, 1.280e+00,2.382e+00, 1.315e+00, -1.333e+01,-2.246e+00, -4.910e+01, 1.608e-01 
750, 1.964e+04, 8.590e+03, 0.000e+00,1.927e+00, -3.587e+00, 6.920e+00,-1.200e-01, -1.850e+02, -1.113e+02,3.611e+00, 9.867e-01, 9.733e-01,1.689e+00, 9.262e-01,2.889e-01, 1.043e+00, 2.808e+00,-1.230e+01, 3.521e+00, 3.525e-01 
751, 4.772e+03, 1.807e+03, 0.000e+00,2.562e+02, -3.587e+00, -1.585e+00,-6.277e-02, 9.704e+01, -1.555e+02,1.386e+01, 1.241e+01, 1.535e+00,1.015e+01, 8.417e+00,4.772e+00, 9.049e+00, -9.800e+01,-6.894e+01, 1.168e+02, 5.652e-02 
752, 3.062e+03, 4.696e+03, 8.437e+03,9.630e+00, -3.585e+00, -1.316e+00,-7.138e-02, 6.252e+01, -1.659e+02,-1.006e+01, 1.888e+00, 1.974e+00,3.102e+00, 1.366e+00,1.580e+00, 1.237e+00, 7.094e+00,-4.192e-01, 9.066e+00, 1.125e-01 
753, 1.003e+05, 2.652e+04, 1.897e+04,2.485e+01, -3.580e+00, -1.259e+00,-1.501e-02, 7.207e+01, -2.058e+02,-1.912e+00, 1.347e+01, 7.325e+00,4.651e+00, 2.786e+00,5.519e+00, 2.637e+00, -1.157e+02,-1.206e+02, -2.117e+02, 3.077e-01 
754, 1.003e+05, 2.652e+04, 1.897e+04,2.485e+01, -3.580e+00, -1.259e+00,-1.501e-02, 7.207e+01, -2.058e+02,-1.912e+00, 1.347e+01, 7.325e+00,4.651e+00, 2.786e+00,5.519e+00, 2.637e+00, -1.157e+02,-1.206e+02, -2.117e+02, 3.077e-01 
755, 1.230e+05, 8.446e+04, 8.591e+03,1.306e+00, -3.578e+00, 1.126e+00,7.316e-02, -1.123e+02, -2.169e+02,-1.549e+01, 1.532e+00, 1.955e+00,1.987e+00, 1.180e-01,1.057e+00, 8.382e-01, 2.542e+01,1.150e+01, 1.533e+01, 9.818e-01 
756, 4.891e+04, 6.838e+04, 0.000e+00,4.247e+01, -3.577e+00, -4.032e-01,2.158e-01, -1.331e+01, -2.162e+02,-2.588e+00, 9.343e+00, 3.330e+00,5.730e+00, 8.829e-01,1.889e+00, 3.337e+00, -4.632e+00,1.236e+02, 6.791e+01, 5.496e-01 
757, 6.188e+03, 7.515e+03, 1.939e+03,3.977e+00, -3.570e+00, -7.366e+00,-1.512e-02, 2.004e+02, -9.797e+01,-1.539e+00, 9.123e-01, 1.612e+00,9.130e-01, 5.722e-01,3.768e-01, 4.822e-01, 3.578e-01,3.087e+00, 2.336e+00, 3.479e-01 
758, 9.013e+03, 3.299e+03, 0.000e+00,1.407e+01, -3.567e+00, -1.288e+00,-2.824e-02, 8.679e+01, -2.226e+02,-4.874e+00, 2.726e+00, 3.417e+00,1.703e+00, 1.198e+00,1.804e+00, 1.078e+00, 6.307e-01,-1.714e+00, 1.473e+01, 1.174e-01 
759, 3.393e+03, 2.768e+03, 0.000e+00,1.449e+01, -3.567e+00, -1.590e+00,-7.860e-02, 1.180e+02, -1.588e+02,3.268e+01, 2.246e+00, 1.235e+00,1.575e+00, 1.442e+00,8.188e-01, 9.194e-01, -4.255e+00,-1.093e+01, -4.020e+00, 2.021e-01 
760, 1.095e+04, 1.207e+04, 1.401e+04,3.133e+00, -3.563e+00, -1.394e+00,-7.926e-02, 6.244e+01, -1.672e+02,-1.320e+01, 1.791e+00, 1.247e+00,2.011e+00, 8.416e-01,5.893e-01, 1.671e+00, 3.880e+00,-2.225e+01, 5.668e+00, 2.652e-01 
761, 6.771e+05, 5.707e+05, 3.499e+05,2.349e+00, -3.551e+00, -2.635e+00,3.477e-02, 1.506e+02, -1.738e+02,-6.437e-01, 5.568e+00, 4.978e+00,4.398e+00, 1.532e+00,3.471e+00, 2.117e+00, -1.088e+02,-1.725e+02, 3.908e+02, 1.456e+00 
762, 8.723e+03, 1.106e+04, 0.000e+00,5.175e+00, -3.544e+00, -1.208e+00,-9.084e-02, 9.373e+01, -2.105e+02,-1.101e+01, 1.668e+00, 8.613e-01,1.308e+00, 1.359e+00,3.868e-01, 5.102e-01, -6.455e+00,-7.432e+00, -1.526e+01, 3.152e-01 
763, 5.990e+03, 1.052e+04, 0.000e+00,3.862e+01, -3.541e+00, -4.455e-01,2.009e-01, 3.282e+00, -2.290e+02,-1.642e+01, 3.319e+00, 2.422e+00,3.223e+00, 7.452e-01,5.518e-01, 8.613e-01, -4.635e+00,-8.020e+00, -2.420e+00, 3.602e-01 
764, 7.930e+04, 2.989e+04, 7.169e+04,2.477e+00, -3.537e+00, 7.003e+00,-8.671e-02, -1.872e+02, -1.110e+02,1.442e-01, 3.453e+00, 3.313e+00,2.870e+00, 1.229e+00,1.656e+00, 6.865e-01, -1.941e+01,-5.663e-01, -6.537e+01, 5.431e-01 
765, 4.037e+04, 3.983e+04, 0.000e+00,5.550e+00, -3.531e+00, 1.485e+00,5.189e-02, -9.700e+01, -1.859e+02,1.361e+01, 1.943e+00, 1.830e+00,3.135e+00, 5.741e-01,7.225e-01, 9.586e-01, -1.263e+01,7.479e+00, 3.432e+00, 4.779e-01 
766, 4.037e+04, 3.983e+04, 0.000e+00,5.550e+00, -3.531e+00, 1.485e+00,5.189e-02, -9.700e+01, -1.859e+02,1.361e+01, 1.943e+00, 1.830e+00,3.135e+00, 5.741e-01,7.225e-01, 9.586e-01, -1.263e+01,7.479e+00, 3.432e+00, 4.779e-01 
767, 2.681e+04, 6.206e+03, 0.000e+00,4.043e+00, -3.530e+00, -1.181e+00,-4.287e-02, 6.700e+01, -1.687e+02,-3.320e+00, 2.304e+00, 2.801e+00,1.444e+00, 4.728e-01,6.500e-01, 1.092e+00, 8.358e+00,-2.129e+01, 1.235e+01, 8.863e-01 
768, 1.772e+04, 9.215e+03, 0.000e+00,1.309e+01, -3.521e+00, -1.539e+00,-5.326e-02, 7.885e+01, -1.645e+02,-1.166e+01, 3.917e+00, 3.157e+00,1.805e+00, 4.078e-01,1.636e+00, 9.160e-01, -3.727e+00,1.354e+01, 2.634e+01, 4.114e-01 
769, 1.214e+04, 1.357e+04, 0.000e+00,9.748e+00, -3.513e+00, 1.408e+00,-1.033e-02, -9.819e+01, -1.920e+02,1.406e+01, 1.409e+00, 2.662e+00,1.933e+00, 1.344e+00,2.130e+00, 7.945e-01, 2.230e+01,-1.529e+01, -5.579e+00, 2.447e-01 
770, 1.214e+04, 1.357e+04, 0.000e+00,9.748e+00, -3.513e+00, 1.408e+00,-1.033e-02, -9.819e+01, -1.920e+02,1.406e+01, 1.409e+00, 2.662e+00,1.933e+00, 1.344e+00,2.130e+00, 7.945e-01, 2.230e+01,-1.529e+01, -5.579e+00, 2.447e-01 
771, 1.941e+04, 1.874e+04, 0.000e+00,2.468e+00, -3.500e+00, 7.943e-01,-9.254e-03, -8.371e+01, -2.096e+02,-9.676e+00, 1.208e+00, 1.434e+00,1.069e+00, 1.955e-01,1.630e-01, 1.878e-01, -1.244e+00,-2.557e-01, -3.006e+00, 1.538e+00 
772, 1.546e+03, 4.725e+02, 1.478e+04,1.623e+00, -3.497e+00, 7.026e+00,-9.403e-02, -1.855e+02, -1.156e+02,-1.720e-01, 1.873e+00, 1.351e+00,1.859e+00, 1.251e+00,1.280e+00, 4.942e-01, 5.140e+00,-5.025e+00, -5.515e+00, 1.628e-01 
773, 8.210e+03, 7.397e+03, 0.000e+00,4.675e+00, -3.496e+00, 2.986e+00,-1.390e-03, -1.174e+02, -2.029e+02,9.342e+00, 1.388e+00, 9.696e-01,1.490e+00, 1.243e-01,5.143e-01, 1.044e+00, 7.850e+00,-4.094e+00, -1.825e+00, 4.004e-01 
774, 3.585e+03, 5.614e+03, 0.000e+00,1.066e+01, -3.491e+00, 1.492e+00,5.827e-02, -9.347e+01, -1.874e+02,1.057e+01, 1.003e+00, 2.035e+00,6.387e-01, 4.841e-01,1.092e+00, 4.791e-01, -4.427e+00,-4.656e-01, -5.447e+00, 2.590e-01 
775, 3.585e+03, 5.614e+03, 0.000e+00,1.066e+01, -3.491e+00, 1.492e+00,5.827e-02, -9.347e+01, -1.874e+02,1.057e+01, 1.003e+00, 2.035e+00,6.387e-01, 4.841e-01,1.092e+00, 4.791e-01, -4.427e+00,-4.656e-01, -5.447e+00, 2.590e-01 
776, 4.774e+03, 1.285e+03, 2.345e+03,3.821e+00, -3.491e+00, 7.035e+00,-9.298e-02, -1.858e+02, -1.137e+02,2.775e+00, 1.811e+00, 1.277e+00,1.246e+00, 1.568e+00,1.136e+00, 9.979e-01, 9.156e+00,-1.365e+01, -1.706e+00, 2.136e-01 
777, 1.309e+04, 1.583e+04, 0.000e+00,6.512e+00, -3.486e+00, 1.451e+00,5.212e-02, -8.958e+01, -1.874e+02,7.852e+00, 1.498e+00, 2.193e+00,1.311e+00, 9.117e-01,9.420e-01, 5.409e-01, -6.100e+00,-9.621e+00, 6.592e+00, 3.576e-01 
778, 1.309e+04, 1.583e+04, 0.000e+00,6.512e+00, -3.486e+00, 1.451e+00,5.212e-02, -8.958e+01, -1.874e+02,7.852e+00, 1.498e+00, 2.193e+00,1.311e+00, 9.117e-01,9.420e-01, 5.409e-01, -6.100e+00,-9.621e+00, 6.592e+00, 3.576e-01 
779, 4.101e+05, 1.825e+05, 5.655e+04,1.211e+01, -3.485e+00, -1.148e+00,-3.554e-02, 6.533e+01, -1.624e+02,-1.074e+01, 1.018e+01, 9.097e+00,8.429e+00, 4.816e-01,1.401e+00, 3.394e+00, -1.749e+02,7.320e+01, 3.039e-01, 6.999e-01 
780, 4.101e+05, 1.825e+05, 5.655e+04,1.211e+01, -3.485e+00, -1.148e+00,-3.554e-02, 6.533e+01, -1.624e+02,-1.074e+01, 1.018e+01, 9.097e+00,8.429e+00, 4.816e-01,1.401e+00, 3.394e+00, -1.749e+02,7.320e+01, 3.039e-01, 6.999e-01 
781, 1.934e+05, 3.346e+04, 0.000e+00,6.951e+00, -3.474e+00, -1.134e+00,-3.624e-02, 6.513e+01, -1.599e+02,-1.138e+01, 6.760e+00, 4.339e+00,6.574e+00, 5.668e-01,1.735e+00, 3.977e+00, -1.472e+02,2.972e+01, -5.005e+00, 4.475e-01 
782, 2.780e+05, 2.007e+05, 2.491e+04,8.374e+00, -3.466e+00, -4.692e-01,4.233e-02, 1.148e+01, -1.890e+02,1.164e+01, 8.096e+00, 3.972e+00,5.532e+00, 1.226e-01,8.888e-01, 2.860e+00, 1.769e+02,1.004e+02, 2.401e+01, 1.064e+00 
783, 1.318e+04, 9.779e+03, 6.106e+03,3.837e+00, -3.465e+00, 7.193e+00,-8.979e-02, -1.721e+02, -1.039e+02,-6.261e+00, 2.072e+00, 1.477e+00,1.570e+00, 1.576e+00,2.761e-01, 9.416e-01, 1.860e+00,1.215e+01, 4.397e+00, 2.375e-01 
784, 1.503e+04, 7.917e+03, 0.000e+00,5.119e+00, -3.461e+00, 1.097e+00,1.946e-02, -8.181e+01, -2.055e+02,7.187e+00, 2.128e+00, 1.776e+00,1.514e+00, 7.675e-01,1.454e-01, 7.079e-01, 2.395e+00,3.305e+00, -5.807e+00, 2.161e-01 
785, 5.146e+03, 6.402e+03, 0.000e+00,3.911e+00, -3.459e+00, 1.154e+00,1.409e-02, -8.254e+01, -2.027e+02,7.334e+00, 9.078e-01, 1.236e+00,6.686e-01, 8.612e-01,4.593e-01, 5.084e-01, 5.897e+00,1.467e+00, 1.045e+01, 3.962e-01 
786, 3.994e+05, 3.649e+05, 2.463e+04,1.214e+01, -3.455e+00, -4.850e-01,4.298e-02, 9.492e+00, -1.907e+02,9.526e+00, 1.080e+01, 4.979e+00,6.687e+00, 2.192e+00,1.928e+00, 4.985e+00, 2.795e+02,1.128e+02, -1.352e+02, 3.504e-01 
787, 5.251e+04, 4.561e+04, 2.249e+03,3.439e+00, -3.450e+00, -7.472e+00,-7.564e-03, 2.020e+02, -9.504e+01,3.453e+00, 2.823e+00, 2.012e+00,1.263e+00, 1.337e+00,8.605e-01, 9.071e-01, 2.362e+01,-2.567e+01, 8.433e-01, 4.804e-01 
788, 3.328e+04, 2.905e+04, 4.793e+04,4.217e+00, -3.450e+00, 1.204e+00,1.311e-02, -8.565e+01, -1.991e+02,6.279e+00, 3.039e+00, 3.618e+00,2.541e+00, 2.452e+00,2.779e+00, 4.788e-01, 1.482e+01,6.319e+00, 1.352e+02, 6.079e-01 
789, 1.717e+04, 1.590e+04, 3.947e+03,2.324e+00, -3.448e+00, -7.266e+00,-1.569e-01, 1.818e+02, -6.789e+01,-1.253e+00, 1.434e+00, 9.216e-01,1.461e+00, 6.710e-01,1.797e-01, 9.159e-01, 4.653e+00,-1.632e+01, -1.859e+00, 7.278e-01 
790, 1.463e+04, 2.170e+04, 0.000e+00,5.697e+00, -3.447e+00, 1.499e+00,2.265e-02, -9.102e+01, -1.885e+02,7.627e+00, 2.504e+00, 7.915e-01,9.080e-01, 9.475e-01,3.446e-01, 7.955e-01, 1.724e+00,9.920e+00, -5.871e+00, 4.230e-01 
791, 3.872e+04, 2.754e+04, 0.000e+00,1.653e+01, -3.413e+00, -5.516e-01,5.365e-02, -9.529e+00, -1.991e+02,-1.597e+00, 6.437e+00, 1.872e+00,3.131e+00, 2.436e+00,2.254e+00, 3.598e+00, 1.754e+01,-6.757e+01, 1.661e+01, 1.645e-01 
792, 8.106e+04, 8.606e+04, 0.000e+00,7.130e+00, -3.408e+00, -7.127e-01,2.138e-02, 1.360e+01, -2.006e+02,4.051e+00, 4.834e+00, 2.495e+00,2.056e+00, 2.729e+00,1.827e+00, 8.939e-01, 1.071e+01,3.282e+01, -8.812e+01, 5.104e-01 
793, 1.424e+04, 1.940e+04, 0.000e+00,1.159e+01, -3.406e+00, -1.553e+00,1.108e-02, 9.494e+01, -1.432e+02,-1.137e+01, 1.567e+00, 2.551e+00,2.628e+00, 1.075e+00,2.625e+00, 1.110e+00, -5.323e+01,1.889e+01, 7.503e+00, 3.520e-01 
794, 3.111e+04, 3.146e+04, 2.561e+04,3.050e+00, -3.406e+00, 1.264e+00,-7.528e-03, -8.504e+01, -1.982e+02,7.063e+00, 2.503e+00, 2.320e+00,1.584e+00, 1.425e-01,1.501e-01, 2.678e-01, -3.900e+00,-8.316e-01, 2.060e+00, 2.260e+00 
795, 1.272e+05, 5.819e+04, 6.623e+04,7.142e+00, -3.392e+00, 1.084e+00,1.532e-02, -8.355e+01, -1.996e+02,3.064e+00, 8.481e+00, 3.534e+00,2.771e+00, 1.675e+00,7.435e-01, 8.234e-01, -2.895e+01,7.573e+00, 5.973e+01, 1.014e+00 
796, 6.466e+03, 6.643e+03, 0.000e+00,1.387e+01, -3.391e+00, -1.147e+00,-7.954e-02, 5.760e+01, -1.474e+02,-7.669e+00, 1.436e+00, 2.309e+00,2.219e+00, 1.089e+00,2.020e+00, 1.329e+00, 5.110e-01,-1.445e+01, -2.340e+01, 2.038e-01 
797, 3.876e+05, 6.310e+04, 2.218e+05,8.388e+00, -3.390e+00, -1.577e+00,-6.977e-02, 9.707e+01, -1.600e+02,-1.426e+01, 1.419e+01, 3.621e+00,1.082e+01, 2.696e-01,2.980e+00, 3.048e+00, -7.209e+01,2.633e+02, -2.045e+01, 3.326e-01 
798, 9.563e+03, 9.082e+03, 0.000e+00,2.043e+00, -3.387e+00, -1.548e+00,-1.029e-01, 9.684e+01, -1.573e+02,-1.017e+01, 1.115e+00, 8.222e-01,7.068e-01, 5.512e-01,2.216e-01, 2.878e-01, 3.178e-02,6.904e+00, -5.630e-01, 7.425e-01 
799, 1.953e+05, 3.431e+03, 1.258e+07,7.644e+00, -3.384e+00, -1.074e+00,-8.948e-02, 8.690e+01, -2.070e+02,3.737e+00, 7.676e+01, 6.425e+01,8.191e+01, 6.874e+01,4.971e+01, 6.294e+01, -3.234e+02,-5.019e+02, -2.866e+02, 3.725e-03 
800, 1.789e+04, 2.148e+04, 0.000e+00,8.251e+00, -3.380e+00, -6.041e-01,2.377e-02, 3.026e+01, -1.946e+02,6.551e+00, 2.674e+00, 2.407e+00,8.791e-01, 2.460e-01,2.411e-01, 1.148e-01, 1.066e+00,1.212e+00, 1.074e+01, 2.161e+00 
801, 7.830e+03, 1.060e+04, 0.000e+00,3.546e+01, -3.380e+00, 1.066e+00,4.701e-02, -1.048e+02, -2.060e+02,1.363e+01, 4.519e+00, 2.730e+00,2.186e+00, 2.115e+00,2.316e+00, 1.184e+00, 1.635e+01,-3.368e+00, 1.720e+01, 1.268e-01 
802, 5.689e+03, 4.828e+03, 0.000e+00,4.094e+01, -3.376e+00, 1.178e+00,1.186e-02, -8.666e+01, -1.966e+02,1.046e+01, 5.145e+00, 1.363e+00,2.697e+00, 1.662e+00,1.359e+00, 1.332e+00, -6.000e+00,-3.636e+00, -1.006e+01, 1.147e-01 
803, 8.994e+04, 5.698e+04, 5.024e+04,2.571e+00, -3.372e+00, -7.379e+00,1.043e-02, 2.003e+02, -8.908e+01,1.989e+00, 2.726e+00, 3.248e+00,2.493e+00, 1.179e+00,1.404e+00, 7.815e-01, -1.061e+01,8.648e+00, 4.477e+01, 7.065e-01 
804, 3.229e+04, 2.238e+04, 0.000e+00,1.472e+00, -3.364e+00, -6.086e+00,4.577e-02, 1.959e+02, -1.058e+02,2.734e+00, 1.355e+00, 1.081e+00,1.161e+00, 2.128e-01,5.285e-02, 3.585e-01, -1.387e+00,3.710e+00, -2.335e+00, 1.481e+00 
805, 8.632e+04, 5.817e+04, 1.127e+03,1.574e+01, -3.361e+00, -1.150e+00,-3.640e-02, 6.034e+01, -1.537e+02,-1.575e+01, 6.536e+00, 6.431e+00,2.775e+00, 2.170e+00,1.994e+00, 8.356e-01, -1.576e+01,-1.016e+01, 6.613e+01, 4.031e-01 
806, 2.666e+03, 2.512e+02, 0.000e+00,1.708e+00, -3.354e+00, 7.535e+00,-1.981e-02, -1.970e+02, -1.015e+02,4.741e-01, 7.536e-01, 3.803e-01,1.073e+00, 5.102e-01,3.760e-01, 6.898e-01, 1.741e+00,-7.665e-01, 1.258e+00, 1.285e-01 
807, 1.749e+03, 1.927e+02, 2.788e+03,1.052e+00, -3.351e+00, 7.526e+00,-2.655e-02, -1.966e+02, -9.985e+01,-1.774e+00, 9.684e-01, 7.101e-01,8.321e-01, 3.261e-01,6.058e-01, 4.652e-01, 1.339e+00,-7.731e-01, 5.666e-01, 1.368e-01 
808, 1.254e+04, 1.799e+04, 1.165e+04,6.117e+00, -3.349e+00, -7.382e-01,2.819e-01, 9.491e+01, -2.205e+02,1.228e+01, 2.517e+00, 2.466e+00,1.474e+00, 4.590e-01,1.624e+00, 6.349e-01, -2.857e+00,-2.600e-01, -2.990e+01, 3.049e-01 
809, 6.297e+04, 2.634e+03, 1.015e+07,3.529e+00, -3.346e+00, 1.599e+00,3.935e-02, -1.510e+02, -2.141e+02,-2.568e+01, 5.144e+01, 4.389e+01,4.655e+01, 1.410e+01,1.395e+01, 1.135e+01, -1.389e+01,1.948e+02, 1.851e+02, 1.826e-02 
810, 8.622e+04, 4.838e+04, 1.226e+04,7.330e+00, -3.342e+00, 9.589e-01,-3.859e-02, -8.164e+01, -1.956e+02,-3.212e+00, 3.574e+00, 4.569e+00,4.187e+00, 1.903e+00,3.293e+00, 2.010e+00, 7.188e+01,6.710e+01, 1.129e+02, 4.455e-01 
811, 9.341e+03, 5.918e+03, 7.186e+03,2.867e+00, -3.338e+00, 7.497e+00,-8.816e-02, -1.892e+02, -1.013e+02,-2.526e+00, 1.715e+00, 1.322e+00,1.441e+00, 7.137e-01,4.272e-01, 4.714e-01, -4.195e+00,-7.233e+00, -4.204e-01, 5.735e-01 
812, 9.549e+03, 8.789e+03, 0.000e+00,2.661e+02, -3.330e+00, 1.577e+00,5.359e-02, -1.447e+02, -2.251e+02,-1.646e+00, 6.106e+00, 1.353e+01,9.880e+00, 4.984e+00,9.147e+00, 8.171e+00, -3.791e+01,-1.082e+02, -1.197e+02, 5.772e-02 
813, 1.850e+05, 5.683e+04, 1.029e+07,4.898e+00, -3.324e+00, 1.572e+00,5.508e-02, -1.332e+02, -2.022e+02,-3.015e+01, 3.714e+01, 3.115e+01,3.315e+01, 1.702e+01,7.883e+00, 5.424e+00, -1.387e+02,4.145e+02, 8.343e+02, 1.394e-01 
814, 6.788e+03, 8.857e+03, 5.024e+03,1.595e+00, -3.322e+00, 7.440e+00,-3.394e-02, -1.885e+02, -1.068e+02,-5.339e+00, 1.006e+00, 7.397e-01,8.904e-01, 4.226e-01,3.533e-01, 3.052e-01, 3.183e-01,3.255e+00, 4.191e+00, 6.813e-01 
815, 6.794e+03, 6.538e+03, 1.129e+04,7.286e+00, -3.319e+00, 6.998e+00,-2.510e-01, -1.837e+02, -1.029e+02,1.827e+00, 1.984e+00, 2.636e+00,2.705e+00, 1.109e+00,1.694e+00, 3.127e-01, -5.619e+00,-1.169e+00, -9.953e+00, 1.413e-01 
816, 1.488e+03, 1.931e+03, 5.944e+03,1.581e+01, -3.309e+00, -7.091e+00,-1.420e-01, 1.917e+02, -6.605e+01,-5.671e+00, 1.630e+00, 2.949e+00,3.610e+00, 6.986e-01,9.022e-01, 3.818e-01, 3.959e-01,9.945e-01, -3.688e+00, 1.645e-01 
817, 5.169e+04, 1.219e+04, 0.000e+00,3.654e+01, -3.305e+00, 1.537e+00,7.232e-02, -1.185e+02, -1.938e+02,-3.207e+01, 1.206e+01, 6.549e+00,4.874e+00, 1.053e+01,2.450e+00, 2.878e+00, -1.397e+02,1.620e+02, 4.360e+02, 2.435e-01 
818, 9.656e+03, 1.046e+04, 0.000e+00,4.113e+01, -3.301e+00, -6.184e+00,-8.127e-03, 1.758e+02, -9.759e+01,3.324e+00, 6.547e+00, 8.395e-01,1.828e+00, 1.748e+00,1.823e+00, 9.207e-01, 3.708e+00,-1.133e+01, -1.881e+01, 1.931e-01 
819, 9.656e+03, 1.046e+04, 0.000e+00,4.113e+01, -3.301e+00, -6.184e+00,-8.127e-03, 1.758e+02, -9.759e+01,3.324e+00, 6.547e+00, 8.395e-01,1.828e+00, 1.748e+00,1.823e+00, 9.207e-01, 3.708e+00,-1.133e+01, -1.881e+01, 1.931e-01 
820, 1.543e+04, 8.999e+03, 0.000e+00,2.834e+00, -3.297e+00, -6.366e+00,-7.356e-02, 1.875e+02, -1.056e+02,5.863e+00, 8.788e-01, 1.974e+00,8.736e-01, 2.907e-01,1.160e+00, 4.405e-01, -5.220e+00,3.058e+00, 1.115e+01, 4.210e-01 
821, 1.901e+03, 1.689e+03, 0.000e+00,2.020e+01, -3.290e+00, -6.201e+00,2.638e-03, 1.712e+02, -9.826e+01,1.828e+00, 2.791e+00, 3.541e-01,6.441e-01, 5.020e-01,3.254e-01, 6.505e-01, -2.278e+00,-1.782e+00, 1.034e+00, 2.345e-01 
822, 4.482e+05, 1.651e+05, 2.587e+05,2.486e+00, -3.288e+00, -2.774e+00,6.115e-02, 1.604e+02, -1.665e+02,2.582e+00, 5.181e+00, 5.426e+00,5.146e+00, 1.947e+00,1.721e+00, 2.996e+00, -1.368e+02,3.874e+01, 9.536e+01, 6.495e-01 
823, 2.794e+04, 2.760e+04, 0.000e+00,2.261e+01, -3.288e+00, -6.199e+00,2.846e-02, 1.844e+02, -9.568e+01,3.700e+00, 6.851e+00, 2.169e+00,1.540e+00, 4.068e+00,1.141e+00, 1.809e+00, -2.513e+01,7.346e+01, -4.284e+01, 2.546e-01 
824, 1.059e+04, 1.246e+04, 0.000e+00,1.485e+01, -3.283e+00, -6.232e+00,2.649e-04, 1.937e+02, -9.981e+01,4.412e+00, 3.882e+00, 1.202e+00,1.001e+00, 1.329e+00,8.401e-01, 1.324e+00, 1.807e+00,-1.766e+01, -8.769e+00, 2.834e-01 
825, 1.059e+04, 1.246e+04, 0.000e+00,1.485e+01, -3.283e+00, -6.232e+00,2.649e-04, 1.937e+02, -9.981e+01,4.412e+00, 3.882e+00, 1.202e+00,1.001e+00, 1.329e+00,8.401e-01, 1.324e+00, 1.807e+00,-1.766e+01, -8.769e+00, 2.834e-01 
826, 2.652e+04, 1.619e+04, 0.000e+00,7.895e+00, -3.269e+00, -6.024e+00,-1.014e-02, 1.796e+02, -7.914e+01,5.701e+00, 4.430e+00, 1.126e+00,6.953e-01, 1.534e+00,1.153e+00, 1.222e+00, -2.280e+00,2.294e+01, 1.420e+01, 3.264e-01 
827, 2.652e+04, 1.619e+04, 0.000e+00,7.895e+00, -3.269e+00, -6.024e+00,-1.014e-02, 1.796e+02, -7.914e+01,5.701e+00, 4.430e+00, 1.126e+00,6.953e-01, 1.534e+00,1.153e+00, 1.222e+00, -2.280e+00,2.294e+01, 1.420e+01, 3.264e-01 
828, 5.861e+04, 3.106e+04, 1.943e+04,7.378e+00, -3.266e+00, 8.613e-01,-3.671e-02, -6.973e+01, -1.936e+02,-3.291e+00, 6.185e+00, 2.261e+00,1.988e+00, 4.025e+00,1.833e+00, 1.260e+00, -1.049e+01,-1.862e+01, 1.127e+02, 2.453e-01 
829, 3.851e+04, 2.935e+04, 0.000e+00,6.100e+00, -3.264e+00, -6.130e+00,-4.215e-02, 1.956e+02, -1.008e+02,4.816e+00, 3.663e+00, 2.045e+00,1.440e+00, 1.211e+00,1.561e+00, 7.602e-01, -6.435e+00,8.197e+00, 2.337e+01, 2.775e-01 
830, 3.102e+03, 4.441e+03, 0.000e+00,6.944e+00, -3.252e+00, -6.050e+00,-4.413e-03, 1.879e+02, -8.112e+01,5.326e+00, 1.339e+00, 1.155e+00,5.075e-01, 7.383e-01,2.302e-01, 2.133e-01, 3.222e-01,-3.111e+00, 4.674e+00, 5.189e-01 
831, 3.102e+03, 4.441e+03, 0.000e+00,6.944e+00, -3.252e+00, -6.050e+00,-4.413e-03, 1.879e+02, -8.112e+01,5.326e+00, 1.339e+00, 1.155e+00,5.075e-01, 7.383e-01,2.302e-01, 2.133e-01, 3.222e-01,-3.111e+00, 4.674e+00, 5.189e-01 
832, 3.243e+03, 6.118e+03, 9.174e+03,3.274e+00, -3.230e+00, -2.692e+00,5.528e-03, 1.639e+02, -1.591e+02,-9.536e+00, 1.130e+00, 1.916e+00,8.908e-01, 3.652e-01,1.308e+00, 6.558e-01, 9.178e+00,-2.380e+00, 5.366e+00, 3.007e-01 
833, 1.752e+04, 1.580e+04, 0.000e+00,6.012e+00, -3.209e+00, 2.103e+00,2.775e-02, -1.132e+02, -2.045e+02,8.167e+00, 7.423e-01, 3.079e+00,8.984e-01, 5.019e-01,1.870e+00, 9.156e-01, -1.544e+01,-1.212e+00, -2.290e+01, 2.519e-01 
834, 6.110e+03, 1.090e+04, 7.435e+03,8.879e-01, -3.204e+00, 7.806e+00,-1.238e-02, -2.019e+02, -9.156e+01,-1.104e+00, 6.313e-01, 7.876e-01,6.182e-01, 2.628e-01,1.214e-01, 1.314e-01, 4.961e-01,-3.816e-01, -3.719e+00, 1.129e+00 
835, 1.775e+05, 7.526e+04, 2.951e+04,2.813e+00, -3.198e+00, -2.729e+00,5.469e-02, 1.602e+02, -1.637e+02,-3.690e+00, 3.009e+00, 4.269e+00,2.888e+00, 9.601e-01,1.166e+00, 6.448e-01, -2.529e+01,6.565e+00, 5.528e+01, 1.293e+00 
836, 6.953e+03, 6.958e+03, 0.000e+00,4.399e+01, -3.198e+00, -6.005e+00,3.679e-02, 1.936e+02, -8.433e+01,9.180e+00, 4.922e+00, 3.445e+00,2.300e+00, 3.371e+00,1.511e+00, 2.935e+00, 2.182e+01,8.994e+00, 2.870e+01, 1.044e-01 
837, 1.437e+03, 6.131e+02, 0.000e+00,8.750e+00, -3.190e+00, -1.626e+00,-1.143e-01, 1.169e+02, -1.707e+02,-1.998e+01, 1.237e+00, 1.274e+00,8.185e-01, 5.303e-01,5.955e-01, 4.403e-01, -5.792e-02,-2.879e+00, 8.781e-02, 1.115e-01 
838, 1.959e+05, 1.469e+05, 2.098e+05,4.611e+00, -3.184e+00, -1.241e+00,-1.218e-02, 6.516e+01, -1.626e+02,-5.885e+00, 5.742e+00, 5.422e+00,5.405e+00, 3.211e+00,3.856e+00, 2.410e+00, 5.126e+01,1.146e+01, 1.884e+02, 3.540e-01 
839, 8.703e+03, 5.109e+03, 7.390e+03,2.828e+00, -3.173e+00, -7.173e+00,-4.986e-02, 2.022e+02, -7.882e+01,4.760e+00, 1.576e+00, 1.565e+00,1.376e+00, 3.689e-01,5.099e-01, 1.256e+00, 9.432e+00,4.201e+00, -3.741e+00, 3.444e-01 
840, 7.908e+03, 1.895e+04, 0.000e+00,3.572e+01, -3.173e+00, 3.366e+00,-6.864e-02, -1.590e+02, -1.844e+02,9.635e+00, 3.125e+00, 3.088e+00,2.840e+00, 1.409e+00,2.092e+00, 1.758e+00, -2.285e+01,-6.396e+00, -2.215e+01, 1.769e-01 
841, 6.480e+03, 4.968e+02, 0.000e+00,3.707e+01, -3.168e+00, -1.718e+00,-1.514e-01, 1.005e+02, -1.323e+02,9.417e+00, 5.933e+00, 5.616e+00,3.407e+00, 2.956e+00,1.032e+00, 3.523e+00, -1.114e+01,7.630e+00, -9.818e+00, 4.384e-02 
842, 2.108e+05, 1.972e+05, 2.010e+04,1.961e+01, -3.160e+00, -2.865e+00,5.567e-02, 1.554e+02, -1.699e+02,1.074e+01, 7.697e+00, 9.227e+00,7.524e+00, 2.258e+00,3.526e+00, 1.236e+00, -1.351e+01,-3.612e+01, -1.618e+02, 5.440e-01 
843, 2.987e+04, 3.064e+04, 0.000e+00,1.563e+01, -3.160e+00, -1.625e+00,-3.196e-02, 1.144e+02, -1.380e+02,-1.454e+01, 3.888e+00, 3.152e+00,3.673e+00, 1.958e+00,2.763e+00, 1.371e+00, -6.951e+00,-8.690e+00, 4.321e+01, 2.053e-01 
844, 1.204e+04, 8.487e+03, 0.000e+00,8.996e+00, -3.154e+00, -1.569e+00,-4.588e-02, 9.169e+01, -1.508e+02,-1.299e+01, 2.032e+00, 2.856e+00,1.195e+00, 3.754e-01,2.021e+00, 1.055e+00, -6.842e+00,-2.189e+01, 4.053e+01, 5.402e-01 
845, 2.726e+05, 5.992e+02, 8.875e+05,1.965e+01, -3.152e+00, -1.704e+00,-1.584e-01, 1.088e+02, -1.698e+02,-9.733e+00, 5.635e+01, 5.751e+01,2.245e+01, 5.131e+01,5.634e+01, 1.983e+01, -1.435e+02,-1.141e+01, -3.758e+02, 4.076e-03 
846, 7.532e+03, 3.873e+02, 0.000e+00,5.099e+01, -3.148e+00, -1.723e+00,-1.700e-01, 8.138e+01, -1.848e+02,1.873e+01, 2.290e+00, 9.166e+00,6.844e+00, 1.728e+00,5.969e+00, 3.484e+00, -3.505e+01,1.168e+01, -1.454e+01, 4.832e-02 
847, 8.465e+03, 6.903e+02, 0.000e+00,9.369e+01, -3.141e+00, -1.701e+00,-1.684e-01, 1.043e+02, -2.217e+02,-6.428e+00, 9.372e+00, 5.810e+00,1.050e+01, 7.536e+00,3.335e+00, 9.592e+00, -5.570e+01,-1.351e+01, -4.350e+01, 2.804e-02 
848, 9.289e+03, 1.877e+03, 0.000e+00,3.091e+00, -3.133e+00, -1.620e+00,-8.332e-02, 1.097e+02, -1.397e+02,-2.325e+01, 1.692e+00, 1.599e+00,7.705e-01, 1.710e-01,8.938e-01, 5.992e-01, -5.151e+00,-1.992e+00, 1.892e+00, 3.085e-01 
849, 2.351e+04, 1.634e+04, 1.262e+04,1.995e+00, -3.130e+00, 7.758e+00,-1.997e-02, -2.016e+02, -9.483e+01,-2.151e+00, 1.934e+00, 1.457e+00,1.215e+00, 1.847e-01,3.298e-01, 1.338e-01, 4.664e-01,-6.909e-01, -6.665e+00, 2.037e+00 
850, 1.890e+04, 3.150e+04, 0.000e+00,7.699e+01, -3.130e+00, -2.888e+00,-6.193e-03, 1.598e+02, -1.689e+02,-1.413e+00, 4.429e+00, 9.335e+00,3.506e+00, 9.911e-01,6.711e+00, 1.589e+00, 7.469e+01,-5.238e+00, -1.257e+02, 1.599e-01 
851, 6.350e+03, 1.988e+03, 0.000e+00,2.260e+01, -3.115e+00, -1.715e+00,-1.811e-01, 9.032e+01, -1.890e+02,-2.264e+01, 2.952e+00, 4.142e+00,1.902e+00, 1.106e+00,1.553e+00, 1.493e+00, -4.382e-01,7.572e+00, -7.876e+00, 1.162e-01 
852, 7.824e+03, 6.851e+03, 1.749e+04,1.094e+00, -3.114e+00, 7.572e+00,-8.217e-03, -2.105e+02, -8.163e+01,-1.752e+00, 1.104e+00, 1.123e+00,1.134e+00, 5.761e-01,2.516e-01, 5.134e-01, 8.616e-01,-1.459e+00, 2.587e+00, 2.228e-01 
853, 1.651e+04, 1.652e+04, 1.210e+04,4.162e+00, -3.110e+00, -2.728e+00,-1.096e-02, 1.641e+02, -1.577e+02,-4.602e+00, 1.663e+00, 2.067e+00,2.245e+00, 2.317e-01,9.726e-01, 8.015e-01, 6.732e+00,-1.043e+01, 1.389e+01, 6.931e-01 
854, 2.420e+04, 1.149e+04, 3.021e+04,2.070e+00, -3.106e+00, 7.618e+00,-6.387e-02, -1.985e+02, -9.097e+01,2.919e+00, 1.767e+00, 2.593e+00,1.746e+00, 1.393e+00,4.045e-01, 1.001e+00, -2.613e+00,1.128e+01, -6.731e+00, 1.643e-01 
855, 6.800e+03, 4.324e+03, 0.000e+00,8.440e+00, -3.097e+00, -1.672e+00,-1.549e-01, 1.098e+02, -1.903e+02,-2.474e+01, 1.806e+00, 1.951e+00,1.425e+00, 1.514e+00,5.120e-01, 3.398e-01, -5.167e+00,1.076e+01, -1.220e+01, 3.291e-01 
856, 3.612e+04, 3.304e+04, 0.000e+00,1.073e+01, -3.097e+00, -2.763e+00,6.501e-02, 1.621e+02, -1.519e+02,2.087e+00, 2.831e+00, 3.470e+00,3.337e+00, 2.836e-01,1.053e+00, 6.301e-01, -1.808e+01,-2.123e+00, -3.737e+00, 7.267e-01 
857, 1.098e+05, 8.730e+04, 7.143e+03,4.056e+00, -3.095e+00, -1.038e+00,-2.960e-02, 5.772e+01, -1.939e+02,1.135e+01, 4.099e+00, 2.621e+00,1.989e+00, 9.058e-01,2.648e+00, 8.096e-01, -8.939e+00,-1.757e+01, 1.153e+02, 7.686e-01 
858, 9.862e+03, 7.201e+03, 3.053e+03,2.898e+00, -3.091e+00, -6.187e+00,3.277e-01, 1.918e+02, -9.779e+01,3.964e+01, 9.389e-01, 7.917e-01,1.870e+00, 2.254e-01,6.810e-01, 2.964e-01, -7.972e+00,-2.103e+00, -3.423e-01, 7.428e-01 
859, 6.834e+04, 3.479e+04, 9.676e+03,5.666e+00, -3.089e+00, -1.671e+00,-2.894e-02, 1.131e+02, -1.332e+02,-1.044e+01, 3.270e+00, 1.601e+00,4.661e+00, 6.503e-01,1.102e+00, 3.479e+00, -1.201e+02,-1.255e+02, 1.185e+01, 4.391e-01 
860, 3.012e+03, 2.693e+03, 0.000e+00,1.283e+01, -3.085e+00, -6.160e+00,3.076e-01, 1.927e+02, -9.494e+01,3.194e+01, 3.953e-01, 6.119e-01,2.578e+00, 9.878e-01,4.846e-01, 1.039e+00, -7.351e+00,1.128e+01, 6.340e-01, 3.519e-01 
861, 1.022e+04, 1.564e+04, 2.064e+03,2.653e+00, -3.073e+00, 2.570e+00,2.707e-02, -1.526e+02, -1.849e+02,-3.323e+00, 1.063e+00, 1.080e+00,1.034e+00, 3.614e-01,1.475e-01, 5.819e-01, 4.308e-01,8.384e+00, 2.146e+00, 1.106e+00 
862, 2.684e+05, 1.587e+05, 7.819e+03,8.288e+00, -3.067e+00, -1.014e+00,-1.029e-01, 3.413e+01, -1.996e+02,4.678e+00, 8.996e+00, 3.117e+00,4.310e+00, 1.586e+00,3.218e+00, 7.485e-01, -4.045e+00,3.049e+00, 1.935e+02, 5.467e-01 
863, 2.591e+04, 1.416e+04, 2.235e+04,1.526e+00, -3.064e+00, 7.361e+00,-1.328e-01, -2.002e+02, -9.640e+01,7.863e-01, 1.678e+00, 1.461e+00,1.707e+00, 1.548e-01,5.994e-01, 9.064e-01, -4.214e+00,-1.391e+01, -6.268e+00, 3.971e-01 
864, 2.632e+04, 2.282e+04, 1.809e+04,2.614e+00, -3.063e+00, -6.051e+00,2.710e-01, 1.948e+02, -8.919e+01,2.064e+01, 1.374e+00, 1.564e+00,2.497e+00, 3.544e-01,2.474e-01, 1.332e+00, -1.958e+01,1.972e+01, -2.426e+00, 8.701e-01 
865, 1.848e+04, 2.583e+04, 0.000e+00,2.095e+00, -3.032e+00, 2.511e+00,2.558e-02, -1.513e+02, -1.855e+02,-2.605e+00, 8.245e-01, 1.010e+00,1.298e+00, 2.555e-01,4.940e-01, 9.269e-01, 1.445e+01,1.546e+01, -2.566e+00, 5.140e-01 
866, 3.861e+04, 2.702e+04, 3.934e+04,2.469e+00, -3.028e+00, 5.931e+00,-6.740e-03, -1.823e+02, -1.299e+02,-4.834e-01, 2.330e+00, 2.182e+00,2.526e+00, 4.737e-01,1.046e+00, 1.914e+00, 4.496e+00,-3.473e+01, -1.972e+01, 3.626e-01 
867, 3.861e+04, 2.702e+04, 3.934e+04,2.469e+00, -3.028e+00, 5.931e+00,-6.740e-03, -1.823e+02, -1.299e+02,-4.834e-01, 2.330e+00, 2.182e+00,2.526e+00, 4.737e-01,1.046e+00, 1.914e+00, 4.496e+00,-3.473e+01, -1.972e+01, 3.626e-01 
868, 5.790e+03, 2.449e+03, 0.000e+00,2.015e+00, -3.018e+00, 2.500e+00,3.160e-02, -1.508e+02, -1.862e+02,-3.797e+00, 8.244e-01, 8.118e-01,9.475e-01, 1.457e-01,4.058e-01, 4.669e-01, 1.767e+00,5.122e-01, 5.285e-01, 2.779e-01 
869, 7.001e+04, 6.729e+04, 7.577e+03,1.175e+01, -3.006e+00, -1.200e+00,-5.405e-02, 8.084e+01, -1.579e+02,-1.025e+01, 6.077e+00, 4.073e+00,2.095e+00, 5.588e-01,1.338e+00, 1.321e+00, -2.686e+01,6.053e+01, 8.379e+01, 5.282e-01 
870, 3.137e+04, 2.095e+04, 0.000e+00,6.817e+00, -2.980e+00, 1.916e+00,9.339e-02, -1.165e+02, -1.838e+02,6.413e+00, 3.560e+00, 2.132e+00,1.681e+00, 2.508e+00,2.599e+00, 1.405e+00, -7.336e+00,3.125e+01, -6.738e+01, 3.068e-01 
871, 3.137e+04, 2.095e+04, 0.000e+00,6.817e+00, -2.980e+00, 1.916e+00,9.339e-02, -1.165e+02, -1.838e+02,6.413e+00, 3.560e+00, 2.132e+00,1.681e+00, 2.508e+00,2.599e+00, 1.405e+00, -7.336e+00,3.125e+01, -6.738e+01, 3.068e-01 
872, 8.976e+03, 9.799e+03, 0.000e+00,4.526e+01, -2.979e+00, -2.875e+00,1.748e-03, 1.723e+02, -1.592e+02,-4.598e-01, 2.054e+00, 4.483e+00,4.972e+00, 1.235e+00,1.872e+00, 4.265e+00, 1.634e+01,5.407e+01, -1.953e+01, 1.541e-01 
873, 1.908e+04, 1.485e+04, 1.759e+04,1.770e+00, -2.959e+00, 8.405e+00,3.524e-02, -2.138e+02, -7.570e+01,-1.607e+00, 1.860e+00, 1.466e+00,1.101e+00, 6.445e-02,9.811e-01, 7.674e-01, 6.240e+00,-5.796e+00, 1.086e+01, 2.536e-01 
874, 2.418e+04, 1.465e+04, 7.577e+03,4.259e+00, -2.949e+00, -1.176e+00,-5.623e-02, 8.720e+01, -1.538e+02,-1.163e+01, 2.702e+00, 2.254e+00,1.377e+00, 2.652e-01,1.050e+00, 1.160e+00, -1.531e+01,2.463e+01, 2.895e+01, 5.019e-01 
875, 1.265e+05, 7.847e+04, 2.537e+04,7.834e+00, -2.939e+00, 2.845e+00,-5.511e-03, -1.444e+02, -1.833e+02,-1.194e+00, 5.870e+00, 3.468e+00,5.031e+00, 2.105e+00,3.366e-01, 2.080e+00, -4.100e+01,-4.367e+01, 4.419e+01, 4.489e-01 
876, 2.204e+04, 2.794e+04, 0.000e+00,3.704e+00, -2.934e+00, 2.733e+00,7.533e-02, -1.501e+02, -1.824e+02,-7.571e+00, 1.665e+00, 1.762e+00,1.034e+00, 7.981e-01,7.375e-01, 1.407e+00, -2.060e+01,-1.770e+01, 5.897e-03, 5.370e-01 
877, 6.640e+03, 7.740e+03, 0.000e+00,4.211e+00, -2.933e+00, 5.651e+00,7.729e-02, -1.565e+02, -1.218e+02,-4.143e+00, 1.034e+00, 1.371e+00,8.382e-01, 1.635e-01,1.046e-01, 3.244e-01, 2.466e+00,1.482e-01, 1.167e+00, 1.199e+00 
878, 1.345e+04, 9.004e+03, 1.041e+04,3.667e+00, -2.929e+00, 2.392e+00,5.388e-02, -1.453e+02, -1.965e+02,-8.495e+00, 1.478e+00, 2.069e+00,2.098e+00, 5.903e-01,4.813e-01, 5.716e-02, 9.360e-02,-1.036e+00, 5.839e+00, 6.238e-01 
879, 2.031e+04, 1.823e+04, 4.837e+02,1.508e+00, -2.918e+00, 8.134e+00,-2.813e-01, -2.243e+02, -5.256e+01,1.538e+00, 9.749e-01, 8.595e-01,1.178e+00, 1.511e-01,3.761e-01, 5.655e-01, -1.291e+01,-7.920e+00, 7.801e+00, 8.239e-01 
880, 3.934e+04, 3.358e+04, 2.323e+03,1.789e+00, -2.915e+00, -1.122e+00,-1.079e-01, 5.402e+01, -1.915e+02,1.274e+01, 1.900e+00, 9.171e-01,1.232e+00, 1.593e-01,1.776e-01, 6.980e-01, -1.062e+01,-3.062e+00, 1.313e+00, 9.721e-01 
881, 7.471e+04, 1.006e+05, 5.076e+03,6.192e+00, -2.914e+00, 1.772e+00,1.900e-02, -1.206e+02, -1.861e+02,-6.346e+00, 3.188e+00, 3.486e+00,2.264e+00, 2.656e+00,4.101e-01, 1.056e+00, 1.812e+01,1.785e+01, 1.652e+02, 5.778e-01 
882, 3.375e+04, 3.564e+04, 1.785e+03,1.331e+01, -2.912e+00, 5.900e+00,1.254e-02, -1.804e+02, -1.327e+02,-1.752e-01, 3.671e+00, 3.863e+00,2.954e+00, 1.246e+00,1.683e+00, 9.216e-01, 4.435e+00,-9.557e-01, 6.176e+01, 3.623e-01 
883, 2.868e+05, 1.683e+05, 8.650e+04,3.067e+00, -2.898e+00, 2.954e+00,-1.930e-02, -1.476e+02, -1.790e+02,-1.221e-01, 4.458e+00, 4.888e+00,3.130e+00, 2.074e+00,1.939e+00, 2.345e+00, 6.907e+01,-3.078e+01, -1.317e+02, 5.453e-01 
884, 2.778e+05, 1.509e+05, 8.244e+04,2.791e+00, -2.897e+00, 2.955e+00,-1.981e-02, -1.475e+02, -1.792e+02,-9.805e-03, 4.192e+00, 4.743e+00,2.950e+00, 1.886e+00,1.807e+00, 2.360e+00, 6.705e+01,-1.788e+01, -1.163e+02, 5.383e-01 
885, 4.112e+04, 2.922e+04, 5.281e+02,3.074e+00, -2.879e+00, -6.606e+00,1.931e-01, 2.055e+02, -3.836e+01,-4.320e-01, 2.341e+00, 1.862e+00,1.338e+00, 1.337e+00,8.085e-01, 2.956e-01, 1.984e+00,1.386e+01, 3.756e+01, 5.918e-01 
886, 2.171e+03, 3.081e+03, 0.000e+00,1.006e+01, -2.876e+00, -2.843e+00,-6.648e-03, 1.743e+02, -1.501e+02,2.088e+00, 1.298e+00, 8.519e-01,1.210e+00, 2.088e-01,2.823e-01, 4.571e-01, -9.451e-01,-1.183e+00, -9.268e-01, 3.215e-01 
887, 3.838e+03, 4.909e+03, 3.128e+03,1.815e+01, -2.872e+00, 5.224e+00,-2.579e-02, -1.739e+02, -1.502e+02,-9.754e-01, 1.238e+00, 3.648e+00,2.092e+00, 6.755e-01,3.796e-01, 2.974e-01, 9.642e-01,2.390e+00, -2.685e+00, 3.337e-01 
888, 1.896e+04, 1.032e+04, 6.048e+03,2.775e+00, -2.868e+00, -9.952e-01,-6.049e-02, 3.710e+01, -2.200e+02,7.182e-01, 1.556e+00, 1.650e+00,1.757e+00, 4.991e-01,7.199e-01, 1.229e+00, 3.011e+00,1.097e+01, 8.274e+00, 2.342e-01 
889, 3.707e+05, 2.480e+05, 2.197e+05,4.635e+00, -2.863e+00, -2.888e+00,3.411e-02, 1.739e+02, -1.420e+02,-1.442e+00, 6.034e+00, 7.079e+00,5.100e+00, 1.263e+00,4.652e+00, 2.597e+00, -2.028e+02,-1.253e+02, 3.193e+02, 7.138e-01 
890, 1.978e+04, 2.476e+04, 3.144e+03,2.691e+00, -2.860e+00, 5.809e+00,3.179e-03, -1.541e+02, -1.125e+02,-3.196e+00, 9.090e-01, 1.641e+00,1.396e+00, 5.254e-01,2.448e-01, 1.754e-01, 8.514e-01,-1.733e+00, 1.019e+01, 1.073e+00 
891, 1.978e+04, 2.476e+04, 3.144e+03,2.691e+00, -2.860e+00, 5.809e+00,3.179e-03, -1.541e+02, -1.125e+02,-3.196e+00, 9.090e-01, 1.641e+00,1.396e+00, 5.254e-01,2.448e-01, 1.754e-01, 8.514e-01,-1.733e+00, 1.019e+01, 1.073e+00 
892, 3.775e+04, 2.132e+04, 1.999e+04,2.040e+01, -2.855e+00, 6.103e+00,5.821e-02, -1.913e+02, -1.260e+02,-1.008e+00, 5.975e+00, 5.961e+00,6.206e+00, 4.516e-01,5.779e-01, 5.646e-01, 9.800e+00,7.499e+00, 5.026e-01, 9.036e-01 
893, 1.838e+05, 1.175e+05, 9.078e+04,3.547e+00, -2.854e+00, 6.047e+00,2.397e-02, -1.881e+02, -1.268e+02,5.694e-01, 4.490e+00, 3.893e+00,4.007e+00, 1.154e+00,6.975e-01, 4.171e-01, -1.501e+01,-1.517e+01, 4.899e+01, 1.440e+00 
894, 1.386e+05, 8.055e+04, 7.079e+04,2.254e+00, -2.854e+00, 6.032e+00,1.477e-02, -1.872e+02, -1.269e+02,9.934e-01, 3.371e+00, 2.796e+00,3.008e+00, 2.840e-01,3.651e-01, 9.414e-01, 1.501e+01,1.588e+01, 1.128e+00, 1.232e+00 
895, 1.386e+05, 8.055e+04, 7.079e+04,2.254e+00, -2.854e+00, 6.032e+00,1.477e-02, -1.872e+02, -1.269e+02,9.934e-01, 3.371e+00, 2.796e+00,3.008e+00, 2.840e-01,3.651e-01, 9.414e-01, 1.501e+01,1.588e+01, 1.128e+00, 1.232e+00 
896, 4.664e+05, 3.315e+04, 8.928e+06,6.662e+00, -2.850e+00, 2.050e+00,1.267e-02, -1.358e+02, -1.983e+02,-8.215e+00, 4.821e+01, 2.864e+01,4.345e+01, 2.483e+01,9.874e+00, 2.416e+01, -1.307e+02,-5.431e+02, 2.360e+02, 2.921e-02 
897, 7.586e+04, 5.002e+04, 1.350e+04,3.855e+00, -2.850e+00, -6.383e+00,1.221e-02, 1.904e+02, -5.857e+01,1.758e-01, 2.217e+00, 2.449e+00,3.638e+00, 6.434e-01,8.565e-01, 2.113e+00, -3.822e+01,-3.785e+00, 1.956e+01, 4.214e-01 
898, 7.586e+04, 5.002e+04, 1.350e+04,3.855e+00, -2.850e+00, -6.383e+00,1.221e-02, 1.904e+02, -5.857e+01,1.758e-01, 2.217e+00, 2.449e+00,3.638e+00, 6.434e-01,8.565e-01, 2.113e+00, -3.822e+01,-3.785e+00, 1.956e+01, 4.214e-01 
899, 1.571e+04, 1.558e+04, 0.000e+00,4.998e+01, -2.849e+00, 2.111e+00,3.159e-02, -1.437e+02, -2.052e+02,1.003e+01, 1.631e+00, 8.250e+00,3.238e+00, 1.440e+00,3.977e+00, 5.109e+00, 9.146e+01,-2.403e+01, 4.216e+01, 1.465e-01 
900, 1.023e+04, 1.143e+04, 0.000e+00,2.703e+01, -2.840e+00, -4.899e+00,3.881e-02, 2.159e+02, -1.087e+02,5.213e+00, 4.488e+00, 3.185e+00,1.195e+00, 3.361e+00,1.857e+00, 8.522e-01, 3.064e+00,9.860e+00, 4.537e+01, 1.363e-01 
901, 6.995e+03, 5.667e+03, 0.000e+00,1.977e+01, -2.834e+00, -7.004e+00,-2.273e-02, 1.778e+02, -4.173e+01,-5.433e-01, 3.248e+00, 3.030e+00,5.512e-01, 9.790e-01,8.369e-01, 6.454e-01, 4.013e+00,5.947e+00, -2.542e+00, 2.295e-01 
902, 3.916e+04, 2.659e+04, 3.996e+03,4.965e+00, -2.826e+00, 2.786e+00,3.238e-02, -1.527e+02, -1.673e+02,5.108e+00, 2.394e+00, 3.092e+00,1.804e+00, 1.946e+00,2.296e+00, 9.880e-01, 2.378e+00,1.513e+01, -6.037e+01, 3.515e-01 
903, 1.844e+04, 1.689e+04, 0.000e+00,3.479e+01, -2.826e+00, -1.081e+00,-8.036e-02, 6.400e+01, -1.997e+02,4.145e+00, 6.083e+00, 5.091e+00,1.290e+00, 1.198e+00,3.595e+00, 1.433e+00, -2.318e+01,3.099e+01, 9.466e+01, 2.679e-01 
904, 4.841e+03, 8.139e+03, 4.192e+03,3.135e+00, -2.825e+00, 3.086e+00,1.449e-02, -1.578e+02, -1.656e+02,-6.419e+00, 1.642e+00, 6.461e-01,7.232e-01, 1.206e+00,3.585e-01, 1.853e-01, -1.934e+00,5.260e+00, 9.495e+00, 4.277e-01 
905, 3.176e+04, 2.635e+04, 1.345e+04,1.024e+02, -2.822e+00, -6.817e+00,-5.343e-02, 1.769e+02, -3.288e+01,3.037e+00, 1.493e+01, 1.329e+01,1.521e+00, 1.277e+00,6.626e+00, 3.303e+00, 4.393e+01,3.881e+01, -5.529e+01, 6.797e-02 
906, 1.508e+05, 9.798e+04, 6.302e+04,1.248e+01, -2.821e+00, 3.173e+00,-1.981e-02, -1.579e+02, -1.709e+02,-2.697e+00, 9.142e+00, 6.316e+00,5.108e+00, 4.882e+00,4.585e+00, 2.200e+00, 2.507e+01,-3.787e+01, 2.019e+02, 2.398e-01 
907, 2.004e+04, 3.305e+03, 7.689e+03,9.380e+00, -2.821e+00, 2.025e+00,2.514e-02, -1.491e+02, -1.677e+02,-2.235e+01, 4.590e+00, 2.911e+00,3.945e+00, 2.365e+00,6.013e-01, 3.654e+00, -1.854e+01,-3.671e+01, 1.198e+01, 1.009e-01 
908, 1.389e+04, 1.793e+04, 8.996e+03,1.377e+01, -2.818e+00, -4.857e+00,2.338e-02, 2.091e+02, -1.054e+02,7.392e+00, 3.018e+00, 4.166e+00,2.157e+00, 1.270e+00,4.194e-01, 9.977e-01, 1.217e+01,1.615e+01, 7.315e+00, 4.493e-01 
909, 1.532e+04, 5.406e+03, 1.068e+04,1.667e+00, -2.816e+00, 5.112e+00,-1.303e-01, -1.571e+02, -1.538e+02,2.616e+00, 1.899e+00, 1.081e+00,1.266e+00, 6.188e-01,3.230e-01, 2.681e-01, 1.793e+00,-1.501e+01, 1.389e+01, 1.939e+00 
910, 2.870e+03, 7.963e+03, 8.812e+03,4.703e+00, -2.806e+00, -1.155e+00,-4.357e-02, 9.902e+01, -1.514e+02,-1.298e+01, 1.113e+00, 1.775e+00,1.649e+00, 6.440e-01,3.801e-01, 5.107e-01, 7.870e-01,-5.460e+00, 4.339e+00, 5.250e-01 
911, 1.537e+04, 3.124e+03, 0.000e+00,8.602e+00, -2.806e+00, 2.019e+00,4.892e-03, -1.524e+02, -1.805e+02,-1.792e+01, 2.499e+00, 3.135e+00,2.700e+00, 3.988e-01,5.005e-01, 4.857e-01, 1.073e+00,2.657e+00, 3.151e+00, 4.082e-01 
912, 5.526e+04, 6.309e+04, 0.000e+00,1.178e+01, -2.802e+00, 3.138e+00,-2.526e-02, -1.560e+02, -1.677e+02,-5.987e-01, 4.786e+00, 2.590e+00,3.551e+00, 1.960e+00,2.008e+00, 1.781e+00, 5.523e+01,-4.083e+01, -5.841e+01, 4.184e-01 
913, 1.174e+04, 1.264e+04, 0.000e+00,1.476e+01, -2.796e+00, 5.870e+00,6.845e-03, -1.668e+02, -1.192e+02,-1.586e+00, 3.478e+00, 2.586e+00,6.650e-01, 1.109e+00,2.226e-01, 9.071e-01, -3.568e-01,-7.026e+00, 4.674e+00, 2.418e-01 
914, 1.174e+04, 1.264e+04, 0.000e+00,1.476e+01, -2.796e+00, 5.870e+00,6.845e-03, -1.668e+02, -1.192e+02,-1.586e+00, 3.478e+00, 2.586e+00,6.650e-01, 1.109e+00,2.226e-01, 9.071e-01, -3.568e-01,-7.026e+00, 4.674e+00, 2.418e-01 
915, 1.942e+04, 2.036e+04, 0.000e+00,8.259e+00, -2.785e+00, 3.121e+00,-5.829e-03, -1.614e+02, -1.687e+02,-4.457e+00, 2.679e+00, 2.262e+00,1.697e+00, 1.425e+00,8.480e-01, 1.723e+00, 1.412e+01,-1.881e+01, -1.627e+01, 2.741e-01 
916, 3.243e+04, 1.841e+04, 3.256e+04,2.779e+00, -2.785e+00, 8.093e+00,-2.842e-02, -2.077e+02, -7.567e+01,-1.280e+00, 2.009e+00, 3.158e+00,1.913e+00, 7.151e-01,1.333e+00, 6.849e-01, -1.590e+01,1.288e+00, -1.318e+01, 4.509e-01 
917, 2.147e+04, 1.920e+04, 0.000e+00,1.042e+01, -2.779e+00, -6.945e+00,-1.880e-02, 1.913e+02, -5.502e+01,-1.021e-01, 4.064e+00, 2.115e+00,7.630e-01, 2.872e+00,1.474e+00, 3.951e-01, 8.166e+00,6.405e+00, 6.939e+01, 4.166e-01 
918, 5.122e+03, 5.759e+03, 0.000e+00,7.308e+01, -2.778e+00, -6.229e+00,5.966e-04, 2.033e+02, -7.020e+01,1.425e+00, 2.674e+00, 6.820e+00,5.198e-01, 2.874e+00,2.230e+00, 1.137e+00, -1.107e+01,-1.837e+00, 2.621e+01, 1.074e-01 
919, 5.122e+03, 5.759e+03, 0.000e+00,7.308e+01, -2.778e+00, -6.229e+00,5.966e-04, 2.033e+02, -7.020e+01,1.425e+00, 2.674e+00, 6.820e+00,5.198e-01, 2.874e+00,2.230e+00, 1.137e+00, -1.107e+01,-1.837e+00, 2.621e+01, 1.074e-01 
920, 3.819e+03, 3.712e+03, 0.000e+00,6.919e+01, -2.775e+00, -4.874e+00,1.830e-02, 2.661e+02, -2.789e+01,2.942e+00, 1.349e+00, 6.317e+00,1.536e+00, 7.290e-01,3.900e+00, 2.052e+00, 2.534e+01,-7.200e-01, -1.148e+01, 8.717e-02 
921, 9.573e+04, 4.248e+04, 0.000e+00,7.105e+01, -2.774e+00, -4.865e+00,3.130e-02, 2.055e+02, -1.020e+02,8.797e+00, 9.695e+00, 1.756e+01,1.007e+01, 3.979e+00,3.682e+00, 7.695e+00, 2.619e+02,6.892e+01, 1.329e+02, 2.120e-01 
922, 7.986e+03, 5.741e+02, 0.000e+00,5.596e+02, -2.773e+00, -4.935e+00,3.975e-02, 2.418e+02, -1.521e+02,3.650e+01, 3.348e+01, 1.073e+01,1.238e+01, 2.618e+01,5.427e+00, 1.014e+01, 1.294e+01,1.056e+02, 1.212e+02, 1.131e-02 
923, 1.447e+04, 1.451e+04, 0.000e+00,2.429e+01, -2.772e+00, -6.185e+00,-2.407e-03, 1.984e+02, -5.755e+01,-2.263e-01, 1.433e+00, 5.678e+00,1.711e+00, 1.566e+00,1.265e+00, 1.778e+00, 1.871e+01,1.230e+00, 2.503e+01, 1.986e-01 
924, 1.447e+04, 1.451e+04, 0.000e+00,2.429e+01, -2.772e+00, -6.185e+00,-2.407e-03, 1.984e+02, -5.755e+01,-2.263e-01, 1.433e+00, 5.678e+00,1.711e+00, 1.566e+00,1.265e+00, 1.778e+00, 1.871e+01,1.230e+00, 2.503e+01, 1.986e-01 
925, 1.865e+03, 1.819e+03, 0.000e+00,2.623e+02, -2.765e+00, -4.917e+00,5.558e-02, 2.324e+02, -1.416e+02,1.605e+00, 3.660e+00, 7.441e+00,5.899e+00, 4.288e+00,1.615e+00, 3.091e+00, 8.542e+00,2.560e+01, -2.558e+01, 6.349e-02 
926, 1.311e+05, 2.436e+03, 5.297e+06,7.203e+00, -2.761e+00, -4.936e+00,3.616e-02, 2.023e+02, -9.234e+01,-2.529e+00, 5.722e+01, 4.658e+01,4.541e+01, 3.730e+01,2.335e+01, 1.826e+01, 1.230e+02,2.870e+02, 3.081e+02, 1.211e-02 
927, 1.955e+03, 1.319e+03, 0.000e+00,1.277e+03, -2.760e+00, -4.949e+00,5.126e-02, 3.143e+02, -9.571e+01,-1.212e+00, 1.107e+01, 1.359e+01,1.676e+01, 4.779e+00,5.337e+00, 1.685e+00, -6.497e+00,9.272e+00, 2.346e+01, 2.970e-02 
928, 2.654e+04, 1.661e+04, 2.801e+03,1.911e+00, -2.758e+00, -6.342e+00,-5.438e-02, 2.006e+02, -7.605e+01,9.208e+00, 8.395e-01, 1.585e+00,1.568e+00, 1.919e-01,4.318e-01, 1.033e+00, 4.817e+00,1.241e+01, -5.829e+00, 5.445e-01 
929, 2.359e+05, 1.283e+05, 4.351e+03,2.793e+01, -2.755e+00, -4.806e+00,1.360e-02, 2.044e+02, -9.526e+01,6.060e+00, 8.781e+00, 1.436e+01,7.774e+00, 4.495e+00,1.386e+00, 2.975e+00, 6.051e+01,1.260e+02, 2.937e+02, 3.107e-01 
930, 1.655e+04, 1.799e+04, 0.000e+00,7.243e+00, -2.752e+00, -2.856e+00,4.806e-02, 1.803e+02, -1.441e+02,-1.731e-01, 2.736e+00, 1.217e+00,1.687e+00, 1.513e-01,3.577e-01, 1.717e-01, 3.634e+00,3.262e+00, -6.936e+00, 9.568e-01 
931, 1.278e+05, 1.055e+05, 0.000e+00,1.366e+01, -2.746e+00, -6.147e+00,1.311e-01, 2.085e+02, -8.156e+01,3.607e+00, 4.626e+00, 7.580e+00,4.076e+00, 2.642e+00,3.481e+00, 3.295e+00, -1.157e+02,-1.385e+02, -1.081e+02, 4.289e-01 
932, 4.750e+03, 9.625e+02, 0.000e+00,1.319e+02, -2.746e+00, -4.913e+00,2.255e-02, 2.000e+02, -7.704e+01,-1.298e+01, 8.254e+00, 7.899e+00,5.780e+00, 1.827e+00,6.190e+00, 4.110e+00, 6.110e+00,3.263e+01, 4.938e+01, 5.853e-02 
933, 4.467e+04, 4.371e+04, 2.450e+04,3.401e+00, -2.740e+00, 6.464e+00,-8.664e-02, -2.115e+02, -1.111e+02,4.869e-01, 2.704e+00, 2.277e+00,2.180e+00, 5.010e-01,4.907e-01, 3.463e-01, 2.900e+00,-6.879e+00, 9.519e+00, 1.191e+00 
934, 1.096e+05, 4.576e+04, 4.351e+03,5.466e+00, -2.739e+00, -4.749e+00,-2.991e-03, 2.019e+02, -9.027e+01,3.344e+00, 3.605e+00, 5.049e+00,2.553e+00, 1.450e+00,1.034e+00, 2.130e+00, 4.167e+00,2.976e+01, -1.310e+01, 2.450e-01 
935, 7.269e+04, 6.776e+04, 6.916e+04,2.341e+00, -2.738e+00, 4.022e+00,-7.576e-02, -1.665e+02, -1.627e+02,2.637e-01, 2.181e+00, 2.320e+00,3.302e+00, 6.554e-01,8.458e-01, 9.782e-01, 3.068e+01,1.156e+01, 6.401e+00, 9.663e-01 
936, 1.608e+04, 1.524e+04, 1.138e+04,2.323e+00, -2.736e+00, 5.517e+00,-7.565e-02, -1.793e+02, -1.393e+02,-3.602e-01, 1.333e+00, 1.764e+00,1.326e+00, 7.545e-01,7.955e-01, 8.450e-01, 1.545e+01,1.341e+00, 1.073e+01, 4.509e-01 
937, 7.114e+03, 7.518e+03, 1.446e+03,2.049e+00, -2.730e+00, 3.955e+00,-7.013e-02, -1.661e+02, -1.644e+02,-2.378e+00, 9.362e-01, 9.949e-01,6.680e-01, 2.763e-01,3.946e-01, 4.212e-01, -4.235e+00,-6.373e-01, 2.245e-01, 4.913e-01 
938, 5.444e+04, 2.410e+04, 0.000e+00,4.773e+00, -2.730e+00, 3.058e+00,3.332e-03, -1.641e+02, -1.731e+02,-2.204e-01, 1.673e+00, 2.569e+00,3.720e+00, 8.818e-01,3.380e-01, 3.061e+00, -3.956e+00,-3.862e+01, 2.322e+00, 2.255e-01 
939, 1.939e+05, 1.050e+05, 1.261e+05,3.040e+00, -2.725e+00, 6.283e+00,-5.706e-02, -2.004e+02, -1.140e+02,-1.095e+00, 4.487e+00, 4.169e+00,3.969e+00, 3.455e+00,2.713e+00, 1.355e+00, 7.337e+01,4.140e+01, 2.704e+02, 8.011e-01 
940, 3.190e+04, 1.851e+04, 1.060e+01,3.723e+00, -2.721e+00, -6.235e+00,7.215e-02, 2.023e+02, -6.494e+01,-1.886e+00, 1.640e+00, 2.774e+00,1.102e+00, 9.230e-01,1.057e+00, 2.626e-01, 8.594e+00,-1.278e+01, -5.383e+01, 1.444e+00 
941, 1.670e+04, 9.872e+03, 0.000e+00,3.606e+00, -2.718e+00, 2.616e+00,1.988e-02, -1.578e+02, -1.728e+02,1.523e+01, 1.556e+00, 1.256e+00,1.804e+00, 3.046e-01,3.888e-01, 1.355e+00, 3.481e+00,-9.623e+00, -3.098e+00, 3.071e-01 
942, 9.470e+03, 1.693e+03, 0.000e+00,7.706e+01, -2.717e+00, -4.924e+00,2.033e-02, 2.545e+02, -5.625e+01,-2.852e+01, 1.108e+01, 4.837e+00,3.449e+00, 4.448e+00,6.030e+00, 1.676e+00, -8.279e+00,1.697e+01, 4.067e+01, 3.338e-02 
943, 4.485e+03, 4.808e+03, 0.000e+00,4.776e+00, -2.703e+00, -2.889e+00,4.508e-02, 1.836e+02, -1.411e+02,-1.990e-01, 1.019e+00, 8.642e-01,1.222e+00, 5.244e-01,1.088e+00, 5.273e-01, 9.143e+00,2.533e+00, -6.255e+00, 4.110e-01 
944, 5.874e+04, 3.106e+04, 1.147e+04,7.527e+00, -2.696e+00, -6.181e+00,3.127e-02, 2.018e+02, -6.003e+01,-4.823e-01, 1.902e+00, 6.000e+00,1.953e+00, 3.293e-01,5.312e-01, 1.126e+00, 6.062e+01,9.846e+00, 1.133e+01, 2.333e+00 
945, 1.353e+04, 7.981e+03, 0.000e+00,1.333e+01, -2.691e+00, 6.340e+00,-6.066e-02, -2.043e+02, -1.101e+02,7.409e-01, 2.946e+00, 2.251e+00,3.091e+00, 3.348e-01,6.931e-01, 7.844e-01, 3.511e+00,8.989e+00, 7.238e+00, 5.952e-01 
946, 5.175e+03, 7.497e+03, 0.000e+00,7.099e+00, -2.689e+00, -6.959e+00,-2.412e-02, 2.007e+02, -6.635e+01,1.085e+00, 1.135e+00, 1.768e+00,6.593e-01, 5.243e-01,1.091e+00, 2.628e-01, 2.092e+00,-1.743e+00, -1.244e+01, 4.812e-01 
947, 6.852e+04, 5.726e+04, 2.048e+04,2.976e+00, -2.688e+00, -6.170e+00,-1.953e-02, 1.985e+02, -5.060e+01,1.410e+00, 1.625e+00, 3.444e+00,1.801e+00, 1.972e-01,2.655e-01, 2.989e-01, -6.084e+00,4.981e+00, -1.068e+01, 3.819e+00 
948, 6.852e+04, 5.726e+04, 2.048e+04,2.976e+00, -2.688e+00, -6.170e+00,-1.953e-02, 1.985e+02, -5.060e+01,1.410e+00, 1.625e+00, 3.444e+00,1.801e+00, 1.972e-01,2.655e-01, 2.989e-01, -6.084e+00,4.981e+00, -1.068e+01, 3.819e+00 
949, 9.060e+03, 7.221e+03, 7.452e+03,4.746e+00, -2.683e+00, -4.824e+00,4.305e-02, 1.994e+02, -6.759e+01,-8.233e+00, 1.873e+00, 1.944e+00,1.785e+00, 9.452e-01,7.108e-01, 8.512e-01, -1.214e-02,9.382e+00, -5.598e+00, 2.855e-01 
950, 4.282e+04, 1.309e+04, 1.991e+04,2.415e+00, -2.683e+00, 3.950e+00,-2.908e-02, -1.684e+02, -1.732e+02,-7.492e+00, 2.511e+00, 2.266e+00,2.273e+00, 1.604e+00,6.787e-01, 8.252e-01, -6.286e+00,-1.432e+01, 2.344e+01, 3.780e-01 
951, 3.687e+04, 2.930e+04, 8.256e+03,4.272e+00, -2.680e+00, -2.897e+00,2.718e-02, 1.834e+02, -1.352e+02,-7.035e-01, 2.172e+00, 1.708e+00,2.919e+00, 6.028e-01,1.302e+00, 4.378e-01, -1.788e+01,-2.839e+00, 4.857e+01, 8.206e-01 
952, 3.091e+04, 3.345e+04, 1.547e+04,2.679e+00, -2.671e+00, -1.318e+00,-3.211e-02, 1.050e+02, -1.491e+02,-1.133e+01, 1.065e+00, 2.362e+00,1.802e+00, 5.511e-01,1.346e+00, 5.589e-01, -2.956e+00,-7.148e-01, -3.038e+01, 4.927e-01 
953, 1.208e+04, 1.740e+04, 1.604e+04,1.520e+00, -2.667e+00, 6.527e+00,-1.001e-01, -2.129e+02, -1.034e+02,-2.655e+00, 7.628e-01, 1.436e+00,1.271e+00, 3.561e-01,2.770e-01, 4.437e-01, -5.068e+00,-2.092e-01, -2.902e+00, 5.140e-01 
954, 1.634e+04, 1.869e+04, 4.259e+03,1.508e+01, -2.660e+00, 6.370e+00,-2.123e-02, -2.056e+02, -1.104e+02,8.929e-01, 4.943e+00, 1.911e+00,1.465e+00, 2.978e+00,1.310e+00, 1.420e-01, -5.777e+00,-2.083e+01, -4.317e+01, 2.693e-01 
955, 1.634e+04, 1.869e+04, 4.259e+03,1.508e+01, -2.660e+00, 6.370e+00,-2.123e-02, -2.056e+02, -1.104e+02,8.929e-01, 4.943e+00, 1.911e+00,1.465e+00, 2.978e+00,1.310e+00, 1.420e-01, -5.777e+00,-2.083e+01, -4.317e+01, 2.693e-01 
956, 2.271e+04, 1.418e+04, 1.173e+04,2.497e+00, -2.655e+00, -6.873e+00,-3.732e-02, 2.043e+02, -6.043e+01,2.719e-01, 2.037e+00, 1.691e+00,1.471e+00, 1.019e+00,2.975e-01, 4.060e-01, 8.504e+00,-5.925e+00, -2.538e+01, 1.334e+00 
957, 1.105e+04, 1.634e+04, 0.000e+00,1.294e+02, -2.648e+00, -1.070e+00,-6.980e-02, 8.586e+01, -1.831e+02,8.210e+00, 1.798e+00, 1.082e+01,5.032e+00, 2.271e+00,4.660e+00, 4.758e+00, -4.959e+01,3.538e+01, -6.021e+01, 8.212e-02 
958, 6.622e+03, 1.030e+04, 0.000e+00,1.248e+01, -2.645e+00, 2.825e+00,1.471e-01, -1.508e+02, -1.489e+02,-4.351e+00, 7.693e-01, 2.419e+00,1.835e+00, 5.844e-01,7.149e-01, 1.321e+00, -1.050e+01,1.107e+01, 8.200e+00, 3.553e-01 
959, 3.955e+04, 2.875e+04, 1.551e+04,3.956e+00, -2.644e+00, -2.844e+00,1.344e-01, 1.939e+02, -1.437e+02,9.099e+00, 2.101e+00, 2.117e+00,3.078e+00, 1.069e+00,1.080e+00, 7.692e-01, 6.772e+00,-1.769e+01, 2.244e+01, 4.886e-01 
960, 8.531e+03, 6.112e+03, 0.000e+00,7.451e+00, -2.642e+00, -6.053e+00,3.899e-02, 2.102e+02, -7.518e+01,3.795e+00, 2.408e+00, 1.563e+00,8.604e-01, 1.968e+00,7.789e-01, 3.702e-01, -3.637e+00,1.547e-01, 1.064e+01, 1.509e-01 
961, 2.815e+04, 4.223e+04, 9.287e+03,5.760e+00, -2.640e+00, -2.911e+00,1.284e-02, 1.817e+02, -1.321e+02,2.134e+00, 2.130e+00, 1.651e+00,2.956e+00, 1.025e+00,1.469e+00, 6.133e-01, 2.026e+01,-1.694e+01, 1.505e+01, 4.324e-01 
962, 1.403e+04, 1.478e+04, 1.011e+04,3.268e+00, -2.638e+00, 1.623e+00,9.652e-02, -1.189e+02, -1.878e+02,-9.777e+00, 1.912e+00, 1.834e+00,1.133e+00, 1.764e+00,4.043e-01, 3.166e-01, 5.330e+00,3.585e+00, 2.725e+01, 5.214e-01 
963, 8.933e+04, 7.301e+04, 2.837e+04,4.414e+00, -2.637e+00, 6.344e+00,-1.404e-01, -2.014e+02, -1.134e+02,1.491e-01, 3.709e+00, 3.030e+00,3.028e+00, 1.315e+00,6.609e-01, 2.496e-01, 7.437e+00,-2.553e+01, 2.735e+01, 8.429e-01 
964, 3.082e+04, 1.097e+04, 0.000e+00,3.016e+00, -2.634e+00, -6.230e+00,1.799e-01, 2.064e+02, -7.944e+01,4.028e+00, 1.442e+00, 2.719e+00,1.155e+00, 5.008e-01,2.105e+00, 4.528e-01, -5.781e-01,-7.676e+00, 3.067e+01, 4.056e-01 
965, 4.465e+03, 3.333e+03, 9.534e+03,3.014e+01, -2.632e+00, -4.614e+00,-2.319e-02, 2.099e+02, -8.183e+01,4.482e-01, 6.323e+00, 4.333e+00,3.771e+00, 6.002e-01,4.239e-01, 5.712e-01, 3.176e+00,1.685e-01, -2.372e+00, 2.382e-01 
966, 1.756e+04, 1.970e+04, 1.050e+04,8.196e+00, -2.632e+00, 6.442e+00,-6.172e-02, -2.081e+02, -1.050e+02,-1.455e+00, 3.804e+00, 2.502e+00,1.125e+00, 2.674e+00,2.531e+00, 2.238e-01, -7.639e+00,1.390e+01, 6.188e+01, 2.793e-01 
967, 1.287e+04, 1.156e+04, 0.000e+00,4.100e+00, -2.631e+00, 2.857e+00,7.616e-02, -1.533e+02, -1.436e+02,-2.120e+00, 7.930e-01, 1.774e+00,1.501e+00, 2.032e-01,7.810e-01, 5.183e-01, -5.828e+00,-3.296e-01, 3.406e+00, 3.809e-01 
968, 2.018e+04, 1.486e+04, 0.000e+00,2.220e+01, -2.619e+00, 3.934e+00,-6.565e-02, -1.712e+02, -1.802e+02,-4.173e+00, 2.028e+00, 6.437e+00,1.234e+00, 1.156e+00,3.215e+00, 2.665e+00, 5.262e+01,-1.208e+01, -9.932e+00, 1.830e-01 
969, 6.634e+04, 4.947e+04, 4.202e+04,2.502e+00, -2.613e+00, 3.194e+00,1.355e-02, -1.784e+02, -1.441e+02,2.440e+00, 2.266e+00, 3.172e+00,1.971e+00, 1.254e+00,4.754e-01, 8.113e-01, -3.106e+01,1.177e+01, 5.522e+01, 1.536e+00 
970, 8.797e+04, 4.421e+04, 3.257e+04,4.071e+00, -2.597e+00, -1.401e+00,-1.332e-02, 9.908e+01, -1.577e+02,-1.210e+00, 4.164e+00, 3.467e+00,2.546e+00, 3.223e-01,3.563e-01, 2.136e-01, 3.387e+00,2.677e+00, 1.359e+01, 3.126e+00 
971, 6.112e+04, 3.863e+04, 2.540e+04,4.199e+00, -2.596e+00, -6.209e+00,1.439e-01, 2.017e+02, -7.009e+01,4.889e+00, 3.252e+00, 3.793e+00,1.673e+00, 7.372e-01,6.265e-01, 1.668e+00, 4.559e+01,2.758e+01, 1.255e+00, 8.849e-01 
972, 2.355e+04, 2.683e+04, 3.695e+03,4.339e+00, -2.594e+00, 6.497e+00,-9.993e-02, -2.080e+02, -1.012e+02,-4.591e+00, 1.373e+00, 1.839e+00,2.220e+00, 3.901e-01,4.178e-01, 1.536e+00, -2.130e+01,1.793e+01, 8.686e+00, 6.753e-01 
973, 1.586e+04, 9.793e+03, 0.000e+00,3.392e+00, -2.588e+00, -6.857e+00,-8.686e-02, 1.964e+02, -5.771e+01,2.261e+00, 2.101e+00, 6.363e-01,1.295e+00, 7.729e-01,3.486e-01, 1.045e+00, 1.213e+01,-7.570e+00, -8.893e+00, 5.813e-01 
974, 3.590e+03, 1.753e+03, 0.000e+00,5.345e+01, -2.588e+00, 1.249e+00,1.038e-02, -6.918e+01, -2.403e+02,-1.831e+01, 5.906e+00, 1.955e+00,1.550e+00, 3.761e+00,1.989e+00, 8.867e-01, -4.059e+00,-5.668e+00, 3.159e+01, 1.023e-01 
975, 6.583e+03, 6.217e+03, 7.195e+03,4.715e+01, -2.574e+00, -6.874e+00,-4.150e-02, 2.041e+02, -6.512e+01,-4.678e-02, 6.106e+00, 6.087e+00,4.115e+00, 1.576e+00,1.142e+00, 3.202e+00, -6.444e+00,-5.186e+01, -2.114e+01, 2.517e-01 
976, 7.630e+04, 6.224e+04, 3.015e+04,3.063e+00, -2.569e+00, -1.524e+00,-1.740e-02, 1.132e+02, -1.408e+02,-4.967e-01, 2.906e+00, 3.019e+00,1.922e+00, 1.301e+00,3.137e+00, 6.111e-01, 7.095e+01,-8.237e+00, 1.292e+02, 7.765e-01 
977, 3.902e+03, 6.573e+02, 0.000e+00,1.258e+02, -2.566e+00, 1.217e+00,6.165e-03, -5.529e+01, -2.417e+02,-2.460e+01, 1.137e+01, 2.248e+00,3.403e+00, 4.771e+00,4.679e+00, 8.106e-01, 4.407e-03,-6.431e+00, 4.644e+01, 6.356e-02 
978, 9.358e+03, 1.019e+04, 4.313e+01,4.074e+00, -2.565e+00, -6.263e+00,-2.317e-02, 2.014e+02, -5.543e+01,9.331e-01, 1.630e+00, 1.037e+00,9.118e-01, 2.415e-01,3.797e-01, 1.055e+00, -6.652e+00,-1.368e+01, 3.330e+00, 4.387e-01 
979, 6.856e+03, 1.267e+04, 5.814e+03,7.310e+00, -2.564e+00, -6.497e+00,-2.986e-02, 1.916e+02, -5.772e+01,-5.919e+00, 2.599e+00, 1.105e+00,1.512e+00, 8.614e-02,2.270e-01, 3.058e-01, 1.303e+00,-2.787e+00, -1.319e+00, 9.458e-01 
980, 7.760e+04, 2.373e+04, 4.508e+03,6.637e+00, -2.560e+00, -1.429e+00,-1.819e-02, 1.016e+02, -1.490e+02,-2.519e+00, 4.619e+00, 3.956e+00,3.464e+00, 3.395e+00,2.115e+00, 1.931e+00, -5.015e+00,4.917e+01, 8.458e+01, 3.026e-01 
981, 1.148e+04, 6.804e+03, 0.000e+00,2.428e+00, -2.560e+00, -2.939e+00,4.491e-02, 1.970e+02, -1.285e+02,-4.219e+00, 9.596e-01, 1.161e+00,1.238e+00, 1.469e-01,5.771e-01, 3.977e-01, 1.691e+00,-6.236e-01, 3.761e+00, 3.350e-01 
982, 1.078e+04, 1.380e+04, 4.265e+02,1.914e+00, -2.556e+00, -2.781e+00,1.427e-01, 1.963e+02, -1.365e+02,1.403e+01, 9.257e-01, 7.864e-01,9.131e-01, 5.922e-02,2.643e-01, 3.935e-01, 2.370e+00,8.734e-01, -7.216e-01, 6.920e-01 
983, 4.654e+03, 3.559e+03, 0.000e+00,5.094e+01, -2.544e+00, 1.315e+00,-2.552e-03, -1.194e+02, -2.148e+02,-7.866e+00, 2.321e+00, 5.779e+00,1.151e+00, 2.986e+00,4.161e+00, 5.638e-01, -4.195e+00,5.927e+00, 6.552e+01, 1.555e-01 
984, 6.574e+03, 1.095e+04, 0.000e+00,1.008e+01, -2.544e+00, 2.824e+00,1.108e-01, -1.420e+02, -1.429e+02,-1.658e+01, 7.021e-01, 2.058e+00,1.726e+00, 5.587e-01,1.116e+00, 7.318e-01, 1.218e+01,1.292e+01, 1.316e+01, 5.948e-01 
985, 5.466e+04, 6.502e+04, 6.688e+03,8.922e+00, -2.540e+00, -5.889e+00,-4.050e-02, 2.043e+02, -3.982e+01,3.265e+00, 3.073e+00, 3.440e+00,3.725e+00, 6.715e-01,2.267e+00, 1.620e+00, -1.969e+01,2.246e+00, 6.578e+01, 3.541e-01 
986, 2.048e+03, 9.704e+02, 0.000e+00,2.156e+01, -2.540e+00, -6.889e+00,-3.395e-02, 1.970e+02, -5.739e+01,-1.296e-01, 3.046e+00, 9.832e-01,1.129e+00, 4.013e-01,4.573e-01, 6.969e-01, -1.862e+00,-4.260e+00, -3.471e+00, 4.211e-01 
987, 7.691e+03, 3.109e+03, 6.069e+02,3.655e+00, -2.539e+00, -6.911e+00,-2.770e-02, 1.977e+02, -5.803e+01,3.566e+00, 1.403e+00, 1.648e+00,8.272e-01, 5.314e-01,5.571e-01, 7.236e-01, -8.918e+00,3.302e+00, 9.307e+00, 6.748e-01 
988, 2.199e+04, 1.973e+04, 3.655e+04,4.229e+00, -2.536e+00, -6.739e+00,-5.062e-02, 2.090e+02, -5.379e+01,4.726e+00, 3.730e+00, 2.483e+00,1.895e+00, 1.406e+00,9.699e-01, 1.415e+00, -2.557e+00,2.887e+01, 7.820e+00, 3.716e-01 
989, 1.614e+04, 1.157e+04, 0.000e+00,1.917e+00, -2.533e+00, 8.369e+00,-3.957e-02, -2.061e+02, -6.522e+01,-6.207e-02, 8.790e-01, 9.734e-01,1.347e+00, 3.197e-01,7.349e-01, 1.101e+00, -8.082e+00,1.657e+00, -5.739e+00, 2.280e-01 
990, 2.954e+04, 1.610e+04, 1.215e+04,2.361e+00, -2.530e+00, 3.974e+00,-9.790e-02, -1.690e+02, -1.724e+02,-2.559e+00, 1.774e+00, 1.351e+00,2.257e+00, 4.308e-01,1.374e+00, 1.045e+00, -2.818e+01,3.615e+00, 1.471e+01, 5.328e-01 
991, 2.360e+05, 5.515e+03, 2.679e+07,3.923e+00, -2.528e+00, 1.244e+00,5.856e-03, -1.119e+02, -1.825e+02,-7.366e+00, 7.779e+01, 7.603e+01,6.058e+01, 3.359e+01,5.734e+01, 2.749e+01, 2.244e+02,-3.822e+02, 1.086e+03, 1.361e-02 
992, 2.360e+05, 5.515e+03, 2.679e+07,3.923e+00, -2.528e+00, 1.244e+00,5.856e-03, -1.119e+02, -1.825e+02,-7.366e+00, 7.779e+01, 7.603e+01,6.058e+01, 3.359e+01,5.734e+01, 2.749e+01, 2.244e+02,-3.822e+02, 1.086e+03, 1.361e-02 
993, 4.105e+04, 1.749e+04, 0.000e+00,8.192e+00, -2.527e+00, -2.895e+00,9.145e-02, 1.872e+02, -1.322e+02,-1.435e+00, 4.666e+00, 2.410e+00,2.426e+00, 1.195e+00,2.705e+00, 1.062e+00, 2.912e+01,2.611e+01, -2.984e+01, 2.689e-01 
994, 4.453e+04, 2.700e+04, 0.000e+00,1.345e+02, -2.525e+00, -9.077e-01,2.756e-03, 7.375e+01, -1.720e+02,8.497e+00, 1.075e+01, 7.243e+00,1.865e+01, 1.038e+00,6.543e+00, 8.258e+00, 2.304e+02,7.608e+01, 5.608e+01, 1.035e-01 
995, 4.804e+05, 3.001e+04, 7.691e+04,1.169e+02, -2.524e+00, 1.238e+00,4.423e-03, -5.467e+01, -1.957e+02,-1.016e+01, 4.737e+01, 5.479e+01,1.303e+01, 4.408e+01,4.435e+01, 9.673e+00, 4.221e+02,5.677e+01, 2.520e+03, 4.002e-02 
996, 4.804e+05, 3.001e+04, 7.691e+04,1.169e+02, -2.524e+00, 1.238e+00,4.423e-03, -5.467e+01, -1.957e+02,-1.016e+01, 4.737e+01, 5.479e+01,1.303e+01, 4.408e+01,4.435e+01, 9.673e+00, 4.221e+02,5.677e+01, 2.520e+03, 4.002e-02 
997, 4.735e+03, 4.454e+03, 0.000e+00,3.030e+00, -2.521e+00, -6.871e+00,-4.401e-02, 1.995e+02, -5.707e+01,-1.060e+00, 4.806e-01, 1.113e+00,8.851e-01, 2.955e-01,6.349e-02, 3.083e-01, -3.640e-01,-2.933e+00, -8.053e-01, 9.604e-01 
998, 1.153e+03, 1.076e+02, 0.000e+00,1.118e+02, -2.519e+00, 1.259e+00,1.365e-02, -1.576e+02, -1.482e+02,1.019e+01, 4.114e+00, 6.157e+00,3.901e+00, 2.663e+00,4.667e+00, 1.961e+00, -3.103e-01,-2.079e+00, 8.680e+00, 1.515e-02 
999, 1.978e+04, 1.473e+04, 7.174e+03,2.885e+00, -2.519e+00, -6.625e+00,-1.488e-01, 1.874e+02, -5.135e+01,3.404e-01, 2.342e+00, 1.220e+00,1.105e+00, 1.714e+00,5.904e-01, 7.605e-01, -5.379e+00,-2.356e+01, -1.105e+01, 4.126e-01 
1000, 5.843e+03, 2.388e+03, 8.809e+03,2.088e+00, -2.517e+00, -6.870e+00,-1.788e-02, 1.965e+02, -5.894e+01,1.749e-01, 1.347e+00, 1.601e+00,1.238e+00, 7.103e-01,4.347e-01, 3.593e-01, -1.922e+00,-2.321e+00, 4.701e+00, 4.250e-01 
1001, 7.577e+03, 3.908e+03, 6.691e+03,1.317e+00, -2.512e+00, -6.831e+00,-1.924e-02, 1.954e+02, -5.900e+01,-1.132e+00, 1.245e+00, 9.850e-01,7.506e-01, 4.101e-01,8.920e-01, 3.684e-01, -2.271e+00,4.392e+00, -1.404e+01, 8.362e-01 
1002, 3.018e+05, 2.167e+04, 2.877e+06,1.102e+01, -2.509e+00, 2.904e+00,2.786e-02, -1.453e+02, -1.269e+02,-1.202e+01, 3.580e+01, 2.134e+01,3.884e+01, 2.615e+01,7.610e+00, 2.413e+01, -6.180e+01,2.769e+02, 9.972e+01, 1.331e-02 
1003, 1.410e+04, 3.941e+03, 0.000e+00,5.432e+01, -2.509e+00, 1.184e+00,8.828e-03, -2.252e+01, -1.752e+02,-1.186e+01, 3.872e+00, 1.027e+01,2.207e+00, 4.506e+00,5.171e+00, 9.517e-01, 2.893e+00,6.830e+00, 8.366e+01, 1.004e-01 
1004, 1.712e+03, 1.489e+02, 0.000e+00,1.388e+02, -2.508e+00, 1.253e+00,1.150e-02, -1.217e+02, -1.240e+02,2.647e+01, 9.083e+00, 3.711e+00,4.421e+00, 7.026e+00,5.061e+00, 4.205e+00, -6.242e+00,-1.632e+01, 2.892e+01, 2.072e-02 
1005, 2.451e+05, 6.584e+03, 9.054e+06,5.712e+00, -2.508e+00, -9.318e-01,-3.838e-02, 8.333e+01, -1.579e+02,1.839e+01, 4.322e+01, 4.572e+01,5.799e+01, 3.043e+01,3.284e+01, 4.678e+01, 2.832e+02,2.813e+02, -1.529e+02, 6.366e-03 
1006, 1.516e+04, 3.395e+03, 1.320e+03,1.913e+00, -2.507e+00, -6.680e+00,-1.183e-01, 1.915e+02, -5.337e+01,7.403e-01, 1.437e+00, 6.258e-01,1.721e+00, 8.679e-01,5.108e-01, 1.351e+00, -5.047e+00,-7.427e+00, 9.860e+00, 1.519e-01 
1007, 2.041e+03, 6.446e+02, 0.000e+00,2.822e+00, -2.500e+00, -6.710e+00,-1.103e-01, 1.910e+02, -5.513e+01,7.892e-01, 8.178e-01, 5.658e-01,8.564e-01, 3.008e-01,1.241e-01, 4.172e-01, -1.449e+00,-1.711e+00, -5.920e-01, 2.151e-01 
1008, 3.013e+04, 4.707e+03, 0.000e+00,3.633e+01, -2.499e+00, 1.196e+00,-4.817e-03, -2.581e+01, -1.733e+02,-1.446e+01, 2.744e+00, 1.254e+01,2.015e+00, 5.946e+00,4.651e+00, 5.630e-01, 8.880e+00,3.587e+00, 8.085e+01, 8.906e-02 
1009, 3.013e+04, 4.707e+03, 0.000e+00,3.633e+01, -2.499e+00, 1.196e+00,-4.817e-03, -2.581e+01, -1.733e+02,-1.446e+01, 2.744e+00, 1.254e+01,2.015e+00, 5.946e+00,4.651e+00, 5.630e-01, 8.880e+00,3.587e+00, 8.085e+01, 8.906e-02 
1010, 1.790e+04, 2.644e+04, 6.040e+03,2.168e+00, -2.493e+00, -6.912e+00,-2.527e-01, 1.692e+02, -1.494e+01,-2.931e+00, 1.195e+00, 1.105e+00,1.360e+00, 6.868e-01,3.389e-01, 6.476e-01, 1.108e+00,-6.825e+00, 1.649e+00, 3.544e-01 
1011, 1.838e+04, 1.496e+04, 0.000e+00,8.235e+00, -2.491e+00, 4.071e+00,-5.370e-02, -1.757e+02, -1.604e+02,-6.068e+00, 1.534e+00, 3.174e+00,1.855e+00, 1.329e+00,1.172e+00, 1.657e+00, -1.637e+01,-1.999e+01, 1.030e+01, 1.950e-01 
1012, 3.676e+04, 5.605e+04, 7.751e+03,3.381e+00, -2.485e+00, 5.467e-01,-3.316e-03, -3.165e+01, -1.992e+02,-2.025e+00, 1.569e+00, 2.123e+00,1.786e+00, 8.974e-01,1.489e-01, 1.308e+00, -4.868e+01,3.642e+01, -3.276e+01, 7.319e-01 
1013, 2.109e+04, 3.481e+04, 1.900e+04,1.570e+01, -2.485e+00, 3.016e+00,-1.084e-02, -1.818e+02, -1.296e+02,3.614e+00, 3.577e+00, 4.012e+00,4.573e+00, 2.395e+00,9.622e-01, 2.060e+00, 3.562e+01,4.153e+01, 8.173e+00, 2.869e-01 
1014, 2.109e+04, 3.481e+04, 1.900e+04,1.570e+01, -2.485e+00, 3.016e+00,-1.084e-02, -1.818e+02, -1.296e+02,3.614e+00, 3.577e+00, 4.012e+00,4.573e+00, 2.395e+00,9.622e-01, 2.060e+00, 3.562e+01,4.153e+01, 8.173e+00, 2.869e-01 
1015, 2.109e+04, 3.481e+04, 1.900e+04,1.570e+01, -2.485e+00, 3.016e+00,-1.084e-02, -1.818e+02, -1.296e+02,3.614e+00, 3.577e+00, 4.012e+00,4.573e+00, 2.395e+00,9.622e-01, 2.060e+00, 3.562e+01,4.153e+01, 8.173e+00, 2.869e-01 
1016, 1.370e+04, 7.603e+03, 8.787e+03,2.492e+00, -2.482e+00, -7.571e+00,1.604e-01, 1.736e+02, -3.726e+01,-4.006e+00, 1.242e+00, 1.211e+00,2.087e+00, 8.235e-01,7.147e-01, 1.207e+00, -8.765e-01,-1.631e+01, -2.266e+00, 1.980e-01 
1017, 4.678e+04, 2.848e+04, 9.328e+03,5.050e+00, -2.482e+00, -1.230e+00,1.102e-02, 9.832e+01, -1.590e+02,-2.302e+00, 2.975e+00, 3.016e+00,2.453e+00, 7.943e-01,2.028e+00, 1.870e+00, -1.884e+01,-4.186e+01, -5.119e+01, 4.236e-01 
1018, 4.678e+04, 2.848e+04, 9.328e+03,5.050e+00, -2.482e+00, -1.230e+00,1.102e-02, 9.832e+01, -1.590e+02,-2.302e+00, 2.975e+00, 3.016e+00,2.453e+00, 7.943e-01,2.028e+00, 1.870e+00, -1.884e+01,-4.186e+01, -5.119e+01, 4.236e-01 
1019, 1.248e+04, 1.229e+04, 3.786e+03,2.416e+00, -2.481e+00, -7.064e+00,-1.989e-01, 1.707e+02, -1.951e+01,7.038e-02, 1.245e+00, 1.257e+00,1.126e+00, 4.883e-01,2.362e-01, 8.453e-01, 2.882e+00,8.434e+00, -1.326e+00, 4.074e-01 
1020, 9.731e+04, 8.354e+04, 4.514e+03,7.899e+01, -2.478e+00, -9.701e-01,-5.781e-02, 5.799e+01, -1.310e+02,1.497e+01, 1.576e+01, 1.307e+01,7.498e+00, 4.460e+00,1.171e+01, 7.650e+00, 1.235e+02,5.205e+02, -8.823e+02, 2.034e-01 
1021, 1.716e+06, 2.020e+05, 3.562e+07,3.958e+00, -2.476e+00, 1.268e+00,3.196e-03, -8.061e+01, -1.825e+02,-4.394e+00, 5.298e+01, 5.087e+01,3.336e+01, 1.383e+01,2.083e+01, 6.044e+00, 3.170e+02,-3.639e+02, 2.069e+03, 2.013e-01 
1022, 1.397e+05, 1.238e+05, 6.885e+03,5.169e+00, -2.474e+00, -2.893e+00,1.092e-01, 1.907e+02, -1.335e+02,1.913e+00, 4.462e+00, 2.449e+00,3.658e+00, 5.235e-01,1.581e+00, 1.489e+00, 3.716e+01,-8.071e+01, -5.065e+01, 5.405e-01 
1023, 5.653e+04, 3.823e+04, 2.032e+04,4.010e+00, -2.469e+00, -6.145e+00,1.553e-01, 2.038e+02, -7.370e+01,1.180e+00, 3.545e+00, 2.606e+00,2.066e+00, 3.841e-01,6.950e-01, 1.094e+00, 1.211e+01,6.169e-01, -1.754e+01, 6.027e-01 
1024, 2.196e+04, 1.240e+04, 0.000e+00,5.501e+00, -2.462e+00, 4.153e+00,2.630e-02, -1.825e+02, -1.480e+02,-1.154e+01, 1.583e+00, 2.049e+00,2.604e+00, 2.473e-01,1.633e+00, 1.973e+00, 1.213e+01,1.447e+01, -7.104e+00, 1.328e-01 
1025, 1.249e+04, 1.206e+04, 5.463e+03,6.967e+00, -2.461e+00, -5.836e+00,-1.352e-01, 1.892e+02, -2.048e+01,-4.383e+00, 2.221e+00, 2.738e+00,1.288e+00, 4.763e-01,5.185e-01, 1.400e+00, 7.180e+00,1.001e+01, -9.123e-02, 2.999e-01 
1026, 1.068e+04, 6.581e+03, 0.000e+00,1.522e+00, -2.453e+00, -7.244e+00,-7.611e-02, 1.869e+02, -3.747e+01,-3.687e+00, 1.065e+00, 7.047e-01,7.801e-01, 1.602e-01,2.324e-01, 2.736e-02, 9.349e-02,-3.787e-01, 4.062e+00, 2.564e+00 
1027, 1.911e+04, 8.797e+03, 1.423e+03,1.925e+00, -2.449e+00, -7.433e+00,-1.648e-01, 2.031e+02, -5.532e+01,2.093e+00, 1.440e+00, 1.126e+00,1.267e+00, 6.193e-01,4.395e-01, 2.991e-01, 1.373e+00,5.415e+00, -4.770e+00, 5.220e-01 
1028, 8.637e+04, 4.969e+04, 4.514e+03,4.891e+01, -2.448e+00, -9.802e-01,-5.724e-02, 5.628e+01, -1.331e+02,1.303e+01, 1.151e+01, 1.160e+01,6.729e+00, 2.813e+00,9.104e+00, 6.205e+00, 1.312e+02,4.691e+02, -7.694e+02, 2.083e-01 
1029, 2.326e+04, 3.269e+04, 5.435e+03,5.372e+00, -2.447e+00, -6.009e+00,-3.253e-02, 2.038e+02, -4.067e+01,8.972e+00, 2.144e+00, 2.204e+00,1.733e+00, 5.126e-01,6.481e-01, 1.078e+00, -1.130e+01,2.368e+01, 1.300e+01, 9.695e-01 
1030, 3.631e+04, 4.629e+04, 7.102e+03,2.160e+01, -2.446e+00, 8.243e-02,2.649e-02, 1.277e+00, -1.961e+02,-4.006e+00, 2.041e+00, 6.451e+00,4.657e+00, 2.335e+00,2.573e+00, 2.078e+00, -4.629e+00,6.243e+01, -8.621e+01, 4.068e-01 
1031, 1.716e+04, 1.843e+04, 3.151e+03,9.292e+00, -2.438e+00, -5.781e+00,-8.330e-02, 2.002e+02, -2.764e+01,-6.788e+00, 3.912e+00, 1.125e+00,1.374e+00, 1.368e+00,3.934e-01, 1.764e+00, -1.007e+01,-1.677e+01, 2.618e+00, 1.678e-01 
1032, 1.220e+05, 1.035e+05, 2.700e+04,2.384e+00, -2.436e+00, -7.752e+00,5.717e-02, 1.762e+02, -4.593e+01,3.930e+00, 3.259e+00, 2.647e+00,1.385e+00, 2.604e-01,5.399e-01, 9.258e-01, 1.939e+01,1.268e+01, -1.758e+01, 1.337e+00 
1033, 1.149e+05, 7.018e+04, 3.526e+04,5.492e+00, -2.434e+00, -5.932e+00,-5.824e-02, 1.972e+02, -3.283e+01,6.323e-01, 5.298e+00, 3.205e+00,3.648e+00, 3.129e+00,1.251e+00, 1.496e+00, -9.184e+00,8.215e+01, 9.193e+01, 5.440e-01 
1034, 4.194e+04, 1.865e+04, 0.000e+00,2.295e+00, -2.433e+00, -2.891e+00,1.201e-01, 1.919e+02, -1.341e+02,3.875e+00, 1.525e+00, 1.660e+00,2.072e+00, 5.149e-01,3.272e-01, 7.985e-01, 4.859e+00,-1.922e+01, 8.485e-01, 4.289e-01 
1035, 4.713e+05, 5.948e+04, 7.625e+04,3.752e+01, -2.430e+00, 1.309e+00,4.609e-03, -1.044e+02, -1.755e+02,7.613e+00, 1.990e+01, 2.261e+01,2.127e+01, 1.806e+00,6.945e+00, 1.080e+01, -2.820e+02,-8.937e+01, 9.773e+01, 1.154e-01 
1036, 2.679e+04, 6.824e+03, 2.651e+03,1.856e+00, -2.430e+00, -2.885e+00,1.126e-02, 1.914e+02, -1.250e+02,2.545e+00, 1.103e+00, 1.648e+00,1.873e+00, 5.907e-01,7.340e-01, 1.191e+00, 8.037e-01,2.120e+01, 1.456e+01, 4.514e-01 
1037, 2.356e+04, 1.880e+04, 1.974e+03,3.687e+00, -2.429e+00, -5.449e+00,8.362e-02, 1.973e+02, -1.996e+01,-1.394e+01, 2.502e+00, 1.414e+00,9.424e-01, 3.043e-01,5.283e-01, 4.433e-01, 3.788e+00,6.186e+00, 9.294e+00, 9.577e-01 
1038, 8.646e+03, 1.469e+04, 0.000e+00,3.739e+00, -2.425e+00, -7.176e+00,-1.356e-01, 1.804e+02, -3.331e+01,-9.923e-01, 1.511e+00, 9.203e-01,5.296e-01, 1.327e-01,2.473e-01, 4.207e-01, -4.225e+00,-4.972e+00, 1.903e+00, 8.175e-01 
1039, 7.080e+03, 2.254e+03, 0.000e+00,2.086e+00, -2.425e+00, -2.875e+00,-8.932e-03, 1.912e+02, -1.260e+02,9.983e-01, 6.969e-01, 9.663e-01,1.221e+00, 4.373e-01,1.068e-01, 7.759e-01, 1.955e+00,5.599e+00, 1.471e+00, 4.645e-01 
1040, 4.964e+03, 4.680e+03, 0.000e+00,4.724e+00, -2.424e+00, -3.146e+00,2.853e-02, 1.987e+02, -1.337e+02,-4.822e-01, 1.430e+00, 9.399e-01,8.322e-01, 6.022e-01,1.027e+00, 1.544e-01, 2.419e+00,-4.173e-01, 6.420e+00, 2.995e-01 
1041, 1.257e+05, 7.085e+04, 0.000e+00,1.417e+01, -2.412e+00, -5.863e+00,-5.368e-02, 1.862e+02, -3.057e+01,1.745e-01, 9.155e+00, 4.261e+00,3.046e+00, 1.275e+00,5.870e-01, 2.041e+00, -8.465e+00,-4.656e+01, -5.664e-01, 4.648e-01 
1042, 1.352e+04, 1.157e+04, 7.130e+03,3.811e+00, -2.409e+00, 3.494e+00,-4.786e-02, -1.751e+02, -1.411e+02,4.237e-01, 1.779e+00, 1.759e+00,1.652e+00, 5.861e-01,5.379e-01, 1.460e+00, 1.485e+01,-5.791e+00, 2.643e+00, 3.421e-01 
1043, 8.384e+03, 1.280e+04, 2.769e+04,4.419e+00, -2.406e+00, 1.233e-01,2.404e-02, 1.322e+00, -2.043e+02,-8.028e+00, 2.045e+00, 1.955e+00,3.099e+00, 1.295e+00,1.273e+00, 2.469e+00, -1.951e+01,2.292e+01, 3.007e+00, 2.020e-01 
1044, 4.258e+03, 3.067e+03, 0.000e+00,4.911e+00, -2.404e+00, 1.334e+00,3.514e-02, -9.716e+01, -1.793e+02,5.106e+00, 1.188e+00, 8.321e-01,1.270e+00, 5.734e-01,4.423e-01, 5.064e-01, -2.597e+00,-3.077e+00, -9.407e-01, 3.257e-01 
1045, 6.284e+05, 6.850e+04, 8.125e+06,3.917e+00, -2.402e+00, 1.316e+00,1.276e-03, -9.544e+01, -1.748e+02,3.170e+00, 2.748e+01, 2.774e+01,2.529e+01, 9.797e-01,6.743e+00, 1.089e+01, -3.627e+02,1.658e+02, -1.977e+02, 1.376e-01 
1046, 2.098e+04, 2.710e+04, 0.000e+00,1.495e+01, -2.401e+00, -5.885e+00,-1.182e-01, 1.773e+02, -2.774e+01,-9.506e+00, 4.155e+00, 1.700e+00,2.613e+00, 2.236e+00,1.710e+00, 9.325e-01, -2.408e+01,3.622e+01, 1.497e+01, 3.203e-01 
1047, 3.439e+03, 6.798e+03, 6.003e+03,1.971e+01, -2.399e+00, -7.276e+00,-7.719e-02, 1.909e+02, -3.953e+01,-2.196e+00, 4.277e+00, 2.372e+00,1.209e+00, 7.477e-01,6.992e-01, 8.286e-01, -4.493e+00,-2.848e+00, -5.337e+00, 2.477e-01 
1048, 1.733e+04, 2.110e+04, 5.291e+02,9.276e+00, -2.399e+00, -5.387e+00,-1.087e-01, 2.070e+02, -1.445e+01,1.388e+01, 1.589e+00, 3.115e+00,1.807e+00, 6.366e-01,6.685e-01, 9.374e-01, 6.605e+00,-8.198e+00, -1.295e+00, 2.933e-01 
1049, 1.692e+04, 8.638e+03, 0.000e+00,2.248e+01, -2.397e+00, 1.282e+00,5.152e-02, -1.088e+02, -1.855e+02,1.052e+01, 4.815e+00, 2.983e+00,3.978e+00, 9.377e-01,2.164e+00, 1.857e+00, -1.340e+01,-3.315e+01, 4.109e+01, 3.304e-01 
1050, 1.447e+05, 9.570e+04, 4.514e+03,3.470e+01, -2.393e+00, -9.948e-01,-5.418e-02, 6.002e+01, -1.367e+02,1.110e+01, 1.118e+01, 1.112e+01,6.606e+00, 2.221e+00,7.175e+00, 5.919e+00, 1.863e+02,6.007e+02, -8.248e+02, 4.939e-01 
1051, 1.130e+04, 1.348e+04, 0.000e+00,4.736e+00, -2.391e+00, 1.346e+00,6.196e-02, -9.450e+01, -1.750e+02,4.144e+00, 9.604e-01, 8.828e-01,2.026e+00, 5.118e-01,1.914e-01, 5.034e-01, -2.160e+00,-6.672e+00, 6.619e-01, 7.976e-01 
1052, 8.930e+03, 1.088e+04, 0.000e+00,3.175e+00, -2.391e+00, -7.437e+00,-1.807e-01, 2.055e+02, -5.483e+01,1.384e+00, 1.621e+00, 4.679e-01,6.773e-01, 4.641e-02,3.703e-01, 3.305e-01, 1.323e+00,-4.451e+00, -6.060e+00, 7.919e-01 
1053, 7.912e+03, 5.144e+03, 0.000e+00,2.654e+00, -2.389e+00, -2.923e+00,4.699e-02, 1.967e+02, -1.245e+02,-3.048e+00, 9.883e-01, 9.431e-01,1.130e+00, 2.785e-01,4.337e-01, 1.215e-01, -3.875e-01,7.481e-01, 2.452e+00, 5.621e-01 
1054, 1.952e+04, 7.710e+03, 0.000e+00,5.089e+01, -2.388e+00, 1.323e+00,4.364e-02, -9.808e+01, -1.804e+02,1.629e+01, 7.104e+00, 4.367e+00,7.770e+00, 3.721e+00,2.402e+00, 4.174e+00, -5.709e+01,2.849e+01, -6.232e+01, 1.508e-01 
1055, 3.535e+03, 8.069e+02, 0.000e+00,4.000e+01, -2.386e+00, 1.303e+00,2.596e-02, -1.100e+02, -1.694e+02,1.201e+01, 2.885e+00, 4.104e+00,3.751e+00, 9.975e-01,3.371e-01, 1.712e+00, -8.617e+00,-1.421e+01, -7.529e+00, 2.801e-01 
1056, 9.632e+03, 3.942e+03, 0.000e+00,8.435e+00, -2.384e+00, 1.362e+00,2.529e-02, -8.289e+01, -1.738e+02,-5.284e+00, 3.127e+00, 1.381e+00,1.265e+00, 3.329e-01,1.382e+00, 4.394e-01, -5.676e+00,-1.943e+00, -9.167e+00, 2.553e-01 
1057, 6.069e+04, 4.698e+04, 2.624e+04,2.797e+00, -2.378e+00, -8.595e-01,-8.765e-03, 3.153e+01, -1.944e+02,-3.741e+00, 2.103e+00, 1.413e+00,3.314e+00, 1.037e+00,5.972e-01, 2.574e+00, -2.367e+00,-7.244e+01, -4.545e+00, 4.113e-01 
1058, 7.694e+03, 1.923e+03, 0.000e+00,1.098e+01, -2.373e+00, -9.652e-01,-6.731e-02, 6.002e+01, -1.578e+02,9.781e+00, 1.780e+00, 3.074e+00,2.221e+00, 5.069e-01,1.875e-01, 8.050e-01, 6.202e-01,5.079e+00, -6.717e-01, 3.295e-01 
1059, 4.781e+03, 4.618e+03, 0.000e+00,1.932e+00, -2.372e+00, -2.910e+00,1.612e-01, 1.993e+02, -1.345e+02,8.557e+00, 8.578e-01, 4.177e-01,7.232e-01, 3.900e-02,3.483e-01, 7.440e-02, -2.330e+00,-4.835e-01, 3.800e+00, 2.026e+00 
1060, 1.523e+03, 1.486e+03, 0.000e+00,5.034e+02, -2.370e+00, -5.904e+00,-4.069e-02, 1.818e+02, -3.950e+01,-5.287e-02, 1.162e+01, 5.796e+00,2.249e+00, 1.385e+00,1.359e+00, 9.249e-01, 5.951e+00,-4.654e+00, -3.268e+00, 1.101e-01 
1061, 1.120e+04, 7.131e+03, 0.000e+00,2.764e+00, -2.367e+00, -5.607e+00,-1.778e-02, 1.933e+02, 1.203e+00,-2.536e+00, 1.309e+00, 1.195e+00,1.007e+00, 3.924e-01,4.626e-01, 4.297e-01, -3.740e+00,-4.402e+00, 7.417e+00, 9.783e-01 
1062, 4.058e+04, 1.271e+04, 5.871e+03,3.749e+00, -2.365e+00, 3.014e+00,-3.137e-03, -1.782e+02, -1.214e+02,-1.500e+00, 3.070e+00, 2.696e+00,1.606e+00, 1.742e+00,7.978e-01, 1.401e+00, 2.580e+01,2.827e+01, 2.522e+01, 5.104e-01 
1063, 2.124e+05, 1.339e+03, 1.367e+06,6.696e+00, -2.365e+00, -9.471e-01,-5.285e-02, 3.850e+01, -1.725e+02,-2.924e+00, 3.561e+01, 2.931e+01,1.877e+01, 3.232e+01,2.791e+01, 1.625e+01, 1.913e+01,1.484e+02, 2.469e+02, 8.690e-03 
1064, 9.428e+04, 1.107e+05, 1.769e+04,4.564e+00, -2.355e+00, -5.697e+00,-9.215e-02, 2.073e+02, -2.629e+01,-2.565e+00, 4.232e+00, 2.818e+00,1.281e+00, 5.608e-01,4.507e-01, 1.073e+00, 5.441e+00,-3.837e+01, -2.631e+01, 1.733e+00 
1065, 7.902e+03, 1.423e+04, 0.000e+00,1.171e+01, -2.355e+00, -5.642e+00,-4.403e-02, 1.919e+02, -1.698e+01,9.136e+00, 2.170e+00, 1.940e+00,1.180e+00, 8.762e-01,1.404e+00, 4.755e-01, -1.108e+01,1.526e+01, 2.398e+01, 6.114e-01 
1066, 5.894e+03, 7.278e+02, 0.000e+00,5.565e+01, -2.354e+00, -9.392e-01,-7.206e-02, 2.139e+01, -1.662e+02,9.427e+00, 4.416e+00, 4.703e+00,7.251e+00, 2.372e+00,5.747e+00, 3.690e+00, 2.720e+01,2.231e+01, 3.340e+01, 4.415e-02 
1067, 2.283e+03, 2.442e+03, 0.000e+00,2.107e+01, -2.350e+00, 3.041e+00,-3.165e-03, -1.769e+02, -1.248e+02,-1.281e+01, 7.273e-01, 8.024e-01,2.838e+00, 9.092e-01,3.589e-01, 2.029e+00, 5.110e+00,9.763e+00, -2.312e-01, 1.344e-01 
1068, 2.425e+03, 1.328e+03, 0.000e+00,5.548e+01, -2.349e+00, 1.317e+00,1.381e-02, -9.757e+01, -1.527e+02,1.064e+01, 1.450e+00, 4.239e+00,3.397e+00, 8.427e-01,2.905e+00, 1.675e+00, 7.822e+00,3.561e+00, 1.404e+01, 6.294e-02 
1069, 1.412e+04, 4.905e+03, 3.388e+03,2.772e+00, -2.343e+00, 3.018e+00,2.405e-02, -1.759e+02, -1.230e+02,-4.680e+00, 9.940e-01, 1.382e+00,2.117e+00, 7.191e-01,1.066e+00, 1.308e+00, -2.107e+01,-7.206e+00, -5.781e+00, 4.295e-01 
1070, 6.183e+04, 4.872e+04, 3.429e+03,4.586e+00, -2.342e+00, -7.197e+00,-1.788e-01, 1.864e+02, -3.375e+01,-2.154e+00, 3.946e+00, 1.657e+00,1.688e+00, 1.685e+00,1.424e+00, 1.373e+00, 2.495e+01,2.799e+01, 4.920e+01, 5.737e-01 
1071, 1.456e+03, 7.852e+02, 0.000e+00,1.502e+02, -2.341e+00, 1.346e+00,1.196e-02, -6.517e+01, -1.677e+02,9.901e+00, 3.983e+00, 1.033e+00,6.656e+00, 1.458e+00,2.408e+00, 2.797e+00, -1.265e+01,1.460e+01, -8.519e+00, 7.591e-02 
1072, 7.617e+03, 3.075e+03, 0.000e+00,1.703e+01, -2.341e+00, 1.271e+00,6.072e-03, -8.482e+01, -1.342e+02,-1.240e+00, 4.164e+00, 2.172e+00,9.939e-01, 1.702e+00,1.289e+00, 3.633e-01, 1.078e-01,3.405e-01, 4.735e+01, 2.572e-01 
1073, 1.135e+04, 1.332e+04, 0.000e+00,3.757e+00, -2.338e+00, -3.064e+00,8.030e-02, 1.972e+02, -1.270e+02,3.684e+00, 8.616e-01, 1.510e+00,1.275e+00, 6.952e-01,1.073e+00, 8.209e-01, -1.106e+01,1.135e+00, 8.415e+00, 3.107e-01 
1074, 1.961e+04, 2.412e+04, 0.000e+00,1.156e+01, -2.336e+00, 1.231e+00,-2.798e-02, -6.137e+01, -1.537e+02,-6.075e+00, 2.757e+00, 3.087e+00,1.772e+00, 1.156e+00,6.523e-01, 5.712e-01, 9.288e+00,-5.053e+00, 2.305e+01, 6.227e-01 
1075, 2.887e+04, 5.064e+03, 3.296e+03,2.674e+00, -2.334e+00, -5.560e+00,1.297e-02, 2.007e+02, -2.856e+01,-9.923e+00, 2.629e+00, 1.929e+00,1.518e+00, 3.890e-01,3.728e-01, 8.306e-01, 1.023e+01,9.530e+00, 1.043e+01, 2.396e-01 
1076, 2.645e+04, 3.786e+04, 5.079e+03,5.712e+00, -2.333e+00, -7.236e+00,-1.171e-01, 1.949e+02, -3.843e+01,-1.797e+00, 3.058e+00, 1.417e+00,1.581e+00, 9.250e-01,1.452e+00, 8.225e-01, 2.596e+01,1.096e+01, 5.609e+01, 7.730e-01 
1077, 1.965e+03, 1.106e+03, 0.000e+00,7.034e+01, -2.333e+00, -9.828e-01,-7.880e-02, 5.545e+01, -1.668e+02,-6.240e+00, 1.196e+00, 4.325e+00,3.793e+00, 2.414e+00,1.716e+00, 2.034e+00, 2.573e+00,1.479e+01, -1.251e+01, 8.280e-02 
1078, 1.291e+03, 2.486e+02, 0.000e+00,4.976e+00, -2.331e+00, -5.533e+00,-2.597e-02, 1.915e+02, -2.125e+01,-3.305e+00, 1.469e+00, 5.336e-01,4.441e-01, 8.139e-01,8.238e-01, 2.564e-01, -1.067e+00,-1.061e+00, -2.798e+00, 1.315e-01 
1079, 7.345e+03, 1.025e+04, 1.356e+03,1.878e+00, -2.327e+00, -7.408e+00,-1.620e-01, 2.106e+02, -5.307e+01,3.037e+00, 7.225e-01, 8.903e-01,7.929e-01, 1.210e-01,4.687e-01, 5.744e-01, -6.888e+00,3.331e+00, 3.572e+00, 5.420e-01 
1080, 3.849e+04, 4.351e+04, 5.591e+04,4.444e+00, -2.323e+00, 2.389e-01,1.209e-01, -7.637e+00, -1.712e+02,2.977e+00, 3.563e+00, 3.492e+00,2.434e+00, 6.204e-02,1.366e-01, 8.716e-01, 1.750e+01,-1.441e+01, -1.084e+00, 1.688e+00 
1081, 3.523e+03, 1.158e+03, 0.000e+00,4.353e+00, -2.321e+00, -5.602e+00,-1.013e-02, 1.937e+02, 4.471e+00,-4.726e+00, 1.411e+00, 1.067e+00,8.018e-01, 4.456e-01,3.934e-01, 5.678e-01, -2.788e+00,9.308e-01, 2.004e+00, 3.235e-01 
1082, 2.908e+04, 3.996e+04, 1.541e+03,4.429e+00, -2.318e+00, -2.109e+00,-7.195e-02, 1.581e+02, -1.433e+02,-5.446e+00, 2.204e+00, 2.121e+00,9.430e-01, 3.610e-01,6.738e-01, 2.730e-01, -2.787e+00,-4.070e+00, 1.469e+01, 1.455e+00 
1083, 3.824e+04, 3.571e+04, 0.000e+00,6.444e+00, -2.318e+00, 4.007e+00,1.321e-03, -1.683e+02, -1.638e+02,-2.089e+01, 1.493e+00, 2.991e+00,2.856e+00, 5.409e-01,2.690e-01, 1.682e-01, 4.697e-01,4.177e-01, 1.289e+01, 1.699e+00 
1084, 3.824e+04, 3.571e+04, 0.000e+00,6.444e+00, -2.318e+00, 4.007e+00,1.321e-03, -1.683e+02, -1.638e+02,-2.089e+01, 1.493e+00, 2.991e+00,2.856e+00, 5.409e-01,2.690e-01, 1.682e-01, 4.697e-01,4.177e-01, 1.289e+01, 1.699e+00 
1085, 1.073e+04, 1.105e+04, 7.465e+03,1.652e+00, -2.317e+00, -2.900e+00,2.583e-02, 1.972e+02, -1.229e+02,9.534e-01, 1.061e+00, 1.143e+00,1.026e+00, 4.002e-01,6.930e-01, 4.906e-01, -2.049e+00,9.462e+00, 1.428e+01, 9.677e-01 
1086, 5.621e+03, 5.905e+03, 0.000e+00,7.527e+01, -2.315e+00, -5.648e+00,-5.475e-02, 1.817e+02, -1.264e+01,6.546e+00, 7.557e+00, 1.427e+00,1.148e+00, 1.042e+00,4.375e-01, 2.052e+00, 7.159e+00,3.555e+01, -4.311e+00, 3.684e-01 
1087, 1.514e+04, 1.085e+04, 0.000e+00,1.579e+00, -2.313e+00, 8.710e+00,-7.441e-02, -2.177e+02, -6.078e+01,1.217e+00, 5.009e-01, 1.059e+00,1.190e+00, 2.114e-01,4.665e-01, 5.165e-01, -2.620e+00,3.419e-01, -1.506e-01, 2.683e-01 
1088, 5.380e+04, 3.682e+04, 0.000e+00,5.624e+00, -2.311e+00, 4.201e+00,-9.986e-02, -1.942e+02, -1.357e+02,-9.761e+00, 4.115e+00, 1.549e+00,2.039e+00, 3.176e+00,1.415e+00, 9.277e-01, -3.259e+01,-4.185e+01, 8.848e+01, 4.705e-01 
1089, 1.467e+04, 1.625e+04, 9.574e+03,8.793e+00, -2.311e+00, 1.295e+00,1.432e-02, -1.010e+02, -1.351e+02,1.050e+01, 3.972e+00, 1.605e+00,1.842e+00, 7.573e-01,6.729e-01, 9.310e-02, -2.234e+00,-4.824e+00, 7.645e+00, 4.720e-01 
1090, 1.467e+04, 1.625e+04, 9.574e+03,8.793e+00, -2.311e+00, 1.295e+00,1.432e-02, -1.010e+02, -1.351e+02,1.050e+01, 3.972e+00, 1.605e+00,1.842e+00, 7.573e-01,6.729e-01, 9.310e-02, -2.234e+00,-4.824e+00, 7.645e+00, 4.720e-01 
1091, 5.178e+03, 2.366e+03, 1.134e+03,3.242e+00, -2.308e+00, 1.251e+00,1.341e-02, -8.417e+01, -1.384e+02,-6.023e+00, 9.417e-01, 1.529e+00,8.606e-01, 1.397e-01,8.623e-01, 7.177e-01, -3.902e+00,-3.106e+00, -3.765e+00, 2.745e-01 
1092, 1.281e+04, 1.982e+04, 0.000e+00,9.050e+00, -2.308e+00, 4.060e+00,-5.267e-02, -1.829e+02, -1.301e+02,3.775e+00, 2.720e+00, 1.591e+00,1.066e+00, 4.209e-01,8.335e-01, 6.901e-01, 3.160e+00,-7.519e+00, -1.138e+01, 6.463e-01 
1093, 9.974e+04, 2.479e+04, 1.906e+04,1.395e+01, -2.307e+00, 1.346e+00,1.763e-02, -1.100e+02, -1.414e+02,5.976e+00, 5.971e+00, 8.122e+00,6.727e+00, 8.877e-01,2.528e+00, 3.849e+00, 9.476e+01,-4.733e+01, -1.904e+01, 2.747e-01 
1094, 4.393e+04, 3.905e+04, 1.952e+03,6.110e+00, -2.298e+00, 4.279e+00,-4.310e-02, -1.752e+02, -1.646e+02,4.500e-01, 2.694e+00, 1.450e+00,3.463e+00, 8.622e-01,1.124e+00, 2.313e+00, 3.412e+01,-2.819e+01, 2.686e+01, 4.403e-01 
1095, 2.200e+04, 2.773e+04, 5.189e+03,7.840e+00, -2.297e+00, -7.346e+00,-1.356e-01, 2.066e+02, -4.523e+01,1.074e+00, 2.727e+00, 2.155e+00,2.472e+00, 1.637e+00,3.604e-01, 5.889e-01, 3.210e+00,-1.068e+01, 1.660e+01, 3.523e-01 
1096, 6.652e+03, 7.385e+03, 1.858e+03,3.616e+00, -2.296e+00, -7.303e+00,-3.506e-01, 1.731e+02, -2.717e+01,-2.337e+00, 1.180e+00, 1.264e+00,1.045e+00, 8.410e-03,9.901e-01, 4.719e-01, -5.646e+00,1.885e-01, 1.436e+00, 2.958e-01 
1097, 1.154e+05, 1.452e+04, 0.000e+00,9.353e+00, -2.296e+00, -5.605e+00,-1.905e-02, 1.964e+02, -1.631e+01,-4.922e+00, 3.360e+00, 9.392e+00,3.841e+00, 1.345e+00,3.592e+00, 4.174e+00, 8.964e+01,4.051e+00, 5.100e+01, 1.697e-01 
1098, 2.157e+04, 1.281e+04, 0.000e+00,1.029e+01, -2.288e+00, 2.500e-01,-1.016e-03, -1.096e+00, -1.926e+02,-1.372e+01, 1.522e+00, 2.562e+00,3.951e+00, 1.155e+00,5.773e-01, 1.830e+00, -9.980e+00,-1.863e+01, -1.106e+01, 2.772e-01 
1099, 7.607e+04, 5.262e+04, 6.627e+02,4.050e+01, -2.288e+00, -3.494e+00,2.328e-02, 2.043e+02, -1.048e+02,-4.505e+00, 4.625e+00, 1.320e+01,4.325e+00, 5.022e+00,1.040e+01, 4.548e+00, -3.575e+02,-4.648e+01, 4.887e+02, 2.476e-01 
1100, 4.585e+04, 2.538e+04, 1.279e+04,1.478e+01, -2.287e+00, 4.021e+00,-8.821e-02, -1.715e+02, -1.375e+02,6.317e+00, 5.837e+00, 5.870e+00,2.771e+00, 2.799e+00,2.609e+00, 2.151e+00, -5.365e+01,-5.677e+01, 1.393e+02, 5.128e-01 
1101, 1.519e+03, 3.641e+02, 0.000e+00,1.828e+01, -2.285e+00, -5.648e+00,-2.726e-02, 1.995e+02, -2.045e+01,-5.308e+00, 2.145e+00, 1.418e+00,1.853e+00, 1.097e+00,1.720e-01, 1.625e+00, 1.648e+00,-9.723e+00, -5.443e-01, 1.581e-01 
1102, 8.852e+04, 2.661e+04, 1.161e+05,1.987e+00, -2.282e+00, 8.448e+00,-2.144e-02, -2.146e+02, -6.041e+01,7.542e-01, 3.510e+00, 3.791e+00,2.913e+00, 7.252e-01,7.479e-01, 1.446e+00, 1.039e+01,3.047e+01, 3.022e+01, 6.147e-01 
1103, 4.546e+03, 1.088e+03, 0.000e+00,4.128e+00, -2.276e+00, -5.665e+00,-1.303e-02, 1.996e+02, -3.021e+01,-1.309e+01, 7.774e-01, 1.654e+00,1.172e+00, 6.585e-01,8.681e-01, 8.989e-01, 4.778e+00,5.622e+00, 8.533e+00, 3.214e-01 
1104, 2.904e+04, 1.517e+04, 0.000e+00,4.080e+01, -2.273e+00, 1.227e+00,4.968e-03, -7.905e+01, -1.409e+02,3.923e+00, 8.615e+00, 3.663e+00,6.003e+00, 6.041e+00,3.568e+00, 4.558e+00, 8.745e+01,-3.104e+01, 1.692e+02, 1.555e-01 
1105, 2.904e+04, 1.517e+04, 0.000e+00,4.080e+01, -2.273e+00, 1.227e+00,4.968e-03, -7.905e+01, -1.409e+02,3.923e+00, 8.615e+00, 3.663e+00,6.003e+00, 6.041e+00,3.568e+00, 4.558e+00, 8.745e+01,-3.104e+01, 1.692e+02, 1.555e-01 
1106, 1.748e+04, 2.321e+04, 9.234e+03,1.610e+01, -2.272e+00, 4.359e+00,-7.914e-02, -1.767e+02, -1.605e+02,-1.877e+00, 3.825e+00, 3.225e+00,3.733e+00, 1.341e+00,2.718e+00, 1.581e+00, -2.503e+01,4.368e+00, 4.794e+01, 2.210e-01 
1107, 1.632e+04, 2.380e+04, 2.689e+04,4.182e+01, -2.271e+00, -5.432e+00,-4.504e-02, 2.069e+02, -1.598e+01,1.534e+01, 3.801e+00, 6.057e+00,1.054e+01, 5.244e-01,2.241e+00, 2.181e+00, -8.280e+00,-4.958e+01, 5.174e+01, 2.948e-01 
1108, 9.916e+04, 2.753e+04, 6.836e+04,1.855e+00, -2.267e+00, 2.886e-01,7.343e-02, -1.434e+01, -1.689e+02,2.148e+00, 3.481e+00, 2.955e+00,2.393e+00, 6.298e-01,6.665e-01, 5.230e-01, -9.914e+00,-1.013e+01, 2.516e+01, 1.627e+00 
1109, 9.887e+04, 9.785e+04, 3.962e+04,3.793e+00, -2.263e+00, -1.447e+00,1.030e-02, 1.199e+02, -1.292e+02,-4.044e+00, 3.440e+00, 3.338e+00,2.544e+00, 3.974e-01,6.379e-01, 8.032e-01, -1.186e+00,4.427e+01, 3.635e+01, 2.874e+00 
1110, 7.330e+04, 6.244e+04, 0.000e+00,1.244e+01, -2.263e+00, 4.408e+00,-3.918e-02, -1.809e+02, -1.601e+02,-7.212e-01, 4.952e+00, 4.266e+00,4.081e+00, 9.333e-01,1.133e+00, 2.820e+00, -1.074e+01,8.846e+01, 3.412e+01, 4.986e-01 
1111, 2.608e+04, 1.394e+04, 0.000e+00,3.148e+00, -2.262e+00, -1.048e+00,-4.525e-02, 6.884e+01, -1.437e+02,5.916e+00, 2.266e+00, 1.367e+00,1.346e+00, 1.029e-01,1.048e+00, 1.000e+00, -7.119e+00,-2.361e+00, 1.828e+00, 2.068e-01 
1112, 1.116e+04, 7.698e+03, 0.000e+00,2.523e+00, -2.257e+00, 4.200e-01,1.817e-03, -1.153e+01, -1.933e+02,5.475e+00, 1.127e+00, 9.393e-01,1.238e+00, 6.901e-01,5.841e-01, 1.008e+00, 7.554e+00,8.418e-01, 6.459e+00, 2.954e-01 
1113, 3.238e+04, 3.192e+04, 2.296e+03,7.014e+00, -2.256e+00, 3.040e-01,2.325e-02, -2.838e+00, -1.876e+02,-4.087e+00, 1.133e+00, 3.044e+00,3.043e+00, 1.166e+00,4.830e-01, 1.674e+00, -2.169e+01,2.585e+01, -1.294e+01, 4.795e-01 
1114, 7.195e+03, 2.926e+03, 0.000e+00,1.007e+01, -2.256e+00, 2.482e-01,9.125e-02, -6.128e+00, -1.655e+02,-9.782e-01, 2.374e+00, 1.502e+00,2.279e+00, 1.870e+00,2.593e-01, 1.457e+00, 1.733e+00,1.229e+01, 5.729e+00, 1.392e-01 
1115, 1.857e+04, 4.057e+03, 0.000e+00,1.558e+01, -2.253e+00, -5.666e+00,-3.577e-02, 2.110e+02, -2.451e+01,-1.548e+00, 2.966e+00, 4.142e+00,4.571e+00, 4.478e-01,1.856e+00, 1.887e+00, -1.417e+01,-5.335e+00, -2.397e+00, 1.069e-01 
1116, 1.348e+04, 1.760e+04, 1.257e+03,9.163e+00, -2.252e+00, -5.341e+00,-1.166e-01, 2.075e+02, -9.420e+00,1.511e+01, 1.910e+00, 2.985e+00,9.219e-01, 3.328e-01,2.345e+00, 6.865e-01, -3.119e+01,-2.234e+00, 3.908e+01, 3.733e-01 
1117, 3.369e+03, 1.231e+03, 0.000e+00,4.664e+00, -2.251e+00, -5.588e+00,-4.740e-02, 1.990e+02, -3.112e+01,1.216e+00, 9.694e-01, 1.553e+00,6.602e-01, 7.330e-01,2.120e-01, 5.457e-01, 5.256e+00,3.157e-01, 7.334e+00, 6.264e-01 
1118, 1.187e+04, 9.072e+03, 0.000e+00,2.084e+01, -2.250e+00, -5.688e+00,-8.638e-03, 1.910e+02, -2.707e+01,-1.694e+01, 4.105e+00, 2.764e+00,2.477e+00, 1.009e+00,1.048e+00, 4.675e-01, 6.726e+00,-9.926e+00, 1.878e+01, 5.030e-01 
1119, 5.175e+03, 4.552e+02, 0.000e+00,2.103e+00, -2.244e+00, 5.502e+00,-1.895e-01, -2.086e+02, -1.165e+02,-5.985e+00, 9.354e-01, 1.206e+00,1.150e+00, 4.686e-01,3.646e-01, 7.353e-01, 1.812e+00,7.025e-01, 6.027e-02, 1.007e-01 
1120, 1.050e+04, 9.325e+03, 0.000e+00,3.415e+00, -2.243e+00, 4.931e-01,3.922e-03, -2.926e+01, -1.693e+02,6.360e-02, 1.084e+00, 1.403e+00,1.123e+00, 4.504e-01,2.149e-01, 4.757e-01, -1.210e+00,4.972e+00, 2.408e+00, 6.189e-01 
1121, 1.055e+03, 7.604e+02, 0.000e+00,2.075e+01, -2.242e+00, -5.625e+00,-2.785e-02, 2.075e+02, -1.020e+01,-5.046e+00, 1.533e+00, 1.915e+00,4.201e-01, 3.163e-01,3.525e-01, 1.678e-01, -2.100e-01,5.893e-01, -2.554e+00, 3.503e-01 
1122, 1.087e+05, 4.942e+04, 9.284e+03,3.234e+00, -2.240e+00, 3.809e-01,6.647e-02, -4.187e+00, -1.896e+02,-2.187e-01, 2.173e+00, 3.802e+00,2.772e+00, 5.042e-01,1.936e+00, 7.040e-01, -2.297e+01,2.114e+01, 5.819e+01, 8.205e-01 
1123, 1.322e+04, 1.584e+04, 0.000e+00,1.733e+01, -2.240e+00, -5.426e+00,1.850e-04, 1.959e+02, -1.126e+01,1.265e+01, 3.602e+00, 1.420e+00,2.928e+00, 2.762e+00,7.420e-01, 3.377e+00, -1.698e+00,-5.784e+01, 1.252e+00, 1.790e-01 
1124, 1.395e+05, 1.972e+04, 5.297e+05,9.209e+00, -2.240e+00, -5.644e+00,-4.856e-02, 2.083e+02, -2.669e+01,-5.767e-02, 1.695e+01, 1.438e+01,9.762e+00, 6.913e+00,5.867e+00, 4.457e+00, -5.324e+01,1.728e+01, 4.115e+02, 1.204e-01 
1125, 7.509e+03, 4.744e+03, 0.000e+00,1.036e+01, -2.236e+00, 8.491e+00,-4.728e-03, -2.157e+02, -5.302e+01,3.927e+00, 1.840e+00, 2.022e+00,2.117e+00, 4.549e-01,6.699e-01, 1.097e+00, -1.408e+01,-3.445e+00, 7.707e+00, 5.501e-01 
1126, 1.080e+05, 8.069e+04, 1.055e+04,3.774e+00, -2.235e+00, 4.391e+00,-1.768e-01, -1.804e+02, -1.607e+02,8.958e+00, 1.944e+00, 3.637e+00,3.120e+00, 9.811e-01,1.388e+00, 2.265e+00, -1.074e+02,-3.072e+01, -4.987e+01, 9.286e-01 
1127, 3.073e+05, 2.319e+04, 6.094e+06,7.669e+00, -2.234e+00, -5.800e-01,-1.022e-02, 2.786e+01, -2.048e+02,-1.234e-01, 3.557e+01, 4.568e+01,3.308e+01, 2.284e+01,3.176e+01, 2.321e+01, 2.352e+02,-3.677e+01, 2.783e+02, 1.102e-02 
1128, 5.213e+03, 7.121e+02, 1.564e+04,1.450e+00, -2.233e+00, 5.523e+00,-1.834e-01, -2.088e+02, -1.155e+02,-3.983e+00, 1.377e+00, 1.269e+00,2.289e+00, 3.599e-01,9.173e-01, 1.266e+00, 1.093e+01,-4.007e+00, 1.861e+00, 1.390e-01 
1129, 6.982e+03, 1.069e+04, 8.724e+03,5.454e+00, -2.232e+00, 4.331e+00,-6.395e-02, -1.771e+02, -1.752e+02,6.896e+00, 1.598e+00, 2.342e+00,1.416e+00, 1.284e+00,1.420e+00, 7.011e-01, 3.290e+00,5.783e+00, 9.717e+00, 1.712e-01 
1130, 8.909e+03, 1.219e+04, 0.000e+00,3.499e+02, -2.232e+00, -7.193e+00,-9.502e-02, 1.976e+02, -3.793e+01,3.819e+00, 1.779e+01, 4.312e+00,3.846e+00, 4.463e+00,3.580e+00, 2.174e+00, -1.056e+01,-4.255e+01, 7.766e+01, 1.209e-01 
1131, 3.453e+03, 7.451e+02, 0.000e+00,2.749e+01, -2.226e+00, -5.680e+00,-3.427e-02, 2.203e+02, -2.156e+01,-8.559e+00, 1.809e+00, 2.103e+00,4.399e+00, 1.219e+00,3.698e-01, 2.116e+00, -2.311e-01,-7.819e+00, 1.192e+00, 7.614e-02 
1132, 1.017e+03, 3.656e+02, 0.000e+00,9.004e+01, -2.225e+00, 4.171e+00,-6.623e-02, -2.321e+02, -1.419e+02,3.323e+00, 3.839e+00, 3.822e+00,1.936e+00, 8.477e-01,2.473e+00, 1.048e+00, 1.056e+00,5.510e-01, 1.310e+01, 6.036e-02 
1133, 2.098e+03, 9.423e+02, 0.000e+00,3.285e+01, -2.224e+00, 4.125e+00,-6.295e-02, -1.749e+02, -1.439e+02,2.377e+01, 1.403e+00, 1.886e+00,3.555e+00, 1.811e+00,6.820e-01, 8.712e-01, 1.254e+00,-3.339e+00, 6.232e+00, 9.373e-02 
1134, 9.216e+03, 5.957e+03, 0.000e+00,1.128e+01, -2.224e+00, 1.325e+00,2.876e-02, -1.043e+02, -1.492e+02,7.786e+00, 1.948e+00, 2.906e+00,1.604e+00, 6.506e-01,4.990e-01, 9.664e-01, 2.928e+00,3.048e+00, -4.419e+00, 2.055e-01 
1135, 7.730e+03, 3.594e+03, 0.000e+00,1.993e+01, -2.223e+00, 4.098e+00,-7.817e-02, -1.601e+02, -1.357e+02,1.993e+01, 1.846e+00, 3.492e+00,3.223e+00, 5.041e-01,3.309e+00, 2.027e+00, -2.324e+01,-1.384e+01, 2.007e+01, 7.162e-02 
1136, 1.609e+04, 2.228e+04, 0.000e+00,2.239e+01, -2.221e+00, 1.046e+00,6.745e-02, -5.548e+01, -1.492e+02,-5.753e+00, 4.442e+00, 3.558e+00,8.191e-01, 2.445e+00,1.191e+00, 2.402e+00, -3.721e+01,-4.911e+01, 3.232e+01, 2.072e-01 
1137, 2.991e+04, 6.989e+03, 5.463e+04,2.489e+01, -2.215e+00, -5.652e+00,-3.047e-02, 2.035e+02, -2.233e+01,-1.067e+01, 6.811e+00, 1.027e+01,1.151e+01, 6.415e+00,8.650e+00, 3.705e+00, -1.728e+02,1.588e+02, -6.634e+01, 6.024e-02 
1138, 3.372e+04, 1.288e+04, 1.054e+04,1.028e+01, -2.212e+00, -7.242e+00,-1.572e-01, 2.036e+02, -3.257e+01,-7.132e-01, 2.654e+00, 4.805e+00,4.475e+00, 1.056e+00,9.621e-01, 3.146e+00, 3.304e+01,-6.190e-01, 1.182e+01, 1.825e-01 
1139, 3.717e+05, 1.603e+04, 4.131e+06,1.365e+01, -2.212e+00, 4.149e+00,-5.036e-02, -1.784e+02, -1.113e+02,7.243e+00, 4.366e+01, 5.895e+01,3.029e+01, 2.204e+01,4.012e+01, 9.728e+00, -1.497e+02,-9.825e+01, 9.505e+02, 2.746e-02 
1140, 1.881e+05, 3.116e+04, 1.594e+04,1.070e+02, -2.209e+00, 4.106e+00,-5.393e-02, -1.813e+02, -1.169e+02,4.787e+00, 2.642e+01, 3.093e+01,1.172e+01, 1.966e+01,2.364e+01, 7.498e+00, -4.675e+02,1.209e+02, 1.300e+03, 8.664e-02 
1141, 8.066e+03, 1.216e+04, 6.215e+03,3.779e+00, -2.207e+00, 1.271e+00,3.215e-02, -9.310e+01, -1.431e+02,8.491e+00, 1.502e+00, 1.497e+00,1.252e+00, 3.958e-01,6.140e-01, 2.007e-01, -3.215e+00,2.474e+00, 6.697e+00, 7.739e-01 
1142, 1.374e+05, 1.006e+05, 2.852e+04,5.188e+00, -2.203e+00, -1.351e+00,3.127e-03, 1.127e+02, -1.432e+02,-6.634e+00, 2.341e+00, 5.997e+00,2.525e+00, 1.148e+00,3.293e+00, 9.392e-01, 1.197e+01,-2.571e+01, 1.427e+02, 5.216e-01 
1143, 8.851e+04, 4.827e+04, 1.850e+04,6.887e+00, -2.200e+00, -1.992e+00,-7.890e-02, 1.519e+02, -1.385e+02,9.096e-01, 6.287e+00, 2.791e+00,2.231e+00, 1.946e+00,1.735e+00, 1.086e+00, -3.202e+01,-3.888e+01, 1.306e+02, 7.578e-01 
1144, 1.947e+04, 6.332e+03, 0.000e+00,3.345e+00, -2.199e+00, 3.713e+00,9.143e-03, -1.709e+02, -1.242e+02,-4.166e+00, 1.750e+00, 1.524e+00,1.926e+00, 4.168e-01,2.935e-01, 3.724e-01, -4.430e+00,1.925e+00, -4.279e+00, 6.528e-01 
1145, 3.154e+04, 4.040e+04, 0.000e+00,2.859e+01, -2.198e+00, 1.063e+00,7.757e-03, -5.594e+01, -1.568e+02,3.448e+00, 5.480e+00, 4.277e+00,4.423e+00, 2.136e+00,5.925e-01, 3.344e+00, 3.833e+01,7.606e+01, 2.301e+01, 2.326e-01 
1146, 3.154e+04, 4.040e+04, 0.000e+00,2.859e+01, -2.198e+00, 1.063e+00,7.757e-03, -5.594e+01, -1.568e+02,3.448e+00, 5.480e+00, 4.277e+00,4.423e+00, 2.136e+00,5.925e-01, 3.344e+00, 3.833e+01,7.606e+01, 2.301e+01, 2.326e-01 
1147, 6.062e+03, 4.882e+03, 5.403e+04,2.148e+00, -2.198e+00, 3.503e-01,1.224e-02, -4.021e+00, -1.988e+02,-7.992e+00, 2.396e+00, 2.863e+00,2.392e+00, 5.544e-01,1.129e+00, 7.509e-01, -8.947e+00,5.041e+00, -3.131e+00, 3.066e-01 
1148, 2.438e+05, 1.261e+05, 6.582e+05,4.080e+00, -2.194e+00, 4.448e+00,-9.745e-02, -1.806e+02, -1.629e+02,1.949e+00, 7.673e+00, 8.300e+00,7.862e+00, 2.548e+00,3.644e+00, 3.632e+00, -8.509e+01,4.852e+01, 8.347e+01, 2.393e-01 
1149, 4.263e+04, 3.460e+04, 2.291e+04,1.009e+01, -2.192e+00, 5.352e+00,-7.330e-02, -2.018e+02, -1.200e+02,-1.529e+00, 5.962e+00, 3.014e+00,2.791e+00, 3.781e+00,1.902e+00, 4.109e-01, -3.156e+00,-1.938e+00, 9.886e+01, 3.369e-01 
1150, 4.200e+03, 6.812e+03, 0.000e+00,1.223e+02, -2.180e+00, -2.877e+00,1.219e-01, 2.077e+02, -1.193e+02,1.622e+01, 1.823e+00, 3.020e+00,7.586e+00, 1.390e+00,1.756e+00, 1.207e+00, 1.021e+01,9.464e+00, -2.579e+00, 1.317e-01 
1151, 1.070e+04, 1.833e+04, 0.000e+00,1.332e+01, -2.179e+00, 4.839e-01,6.027e-02, -1.652e+01, -1.626e+02,-3.335e+00, 3.118e+00, 1.636e+00,1.254e+00, 2.420e+00,1.512e+00, 1.277e+00, 1.425e+01,-8.263e+00, 2.625e+01, 1.975e-01 
1152, 1.016e+04, 5.022e+03, 0.000e+00,3.765e+02, -2.179e+00, 4.167e+00,-5.997e-02, -2.413e+02, -1.007e+02,-1.120e+01, 8.630e+00, 2.133e+01,6.915e+00, 5.694e+00,2.114e+01, 6.264e+00, -6.225e+01,1.328e+02, 4.163e+02, 5.293e-02 
1153, 2.315e+05, 7.790e+04, 7.887e+05,5.004e+00, -2.173e+00, 1.615e+00,-1.801e-01, -1.222e+02, -1.551e+02,2.042e+01, 1.019e+01, 1.029e+01,9.953e+00, 2.632e+00,5.251e+00, 3.886e+00, -7.467e+01,5.758e+01, 1.243e+02, 1.866e-01 
1154, 5.438e+04, 5.130e+04, 1.549e+03,6.171e+00, -2.163e+00, 1.089e+00,-2.024e-02, -5.575e+01, -1.352e+02,1.734e+01, 4.430e+00, 1.342e+00,1.602e+00, 2.255e+00,1.607e+00, 6.134e-01, -2.420e+01,-5.373e+00, 1.004e+02, 7.930e-01 
1155, 4.531e+04, 9.112e+03, 5.030e+04,5.565e+00, -2.162e+00, 4.010e+00,-7.091e-02, -1.687e+02, -1.098e+02,8.846e+00, 3.838e+00, 6.835e+00,2.087e+00, 3.887e+00,4.212e+00, 7.580e-01, -2.054e+01,-3.846e+00, 1.607e+02, 3.007e-01 
1156, 1.641e+04, 1.026e+04, 0.000e+00,3.658e+00, -2.151e+00, 5.344e+00,-8.373e-03, -2.049e+02, -1.163e+02,-5.365e+00, 1.709e+00, 1.780e+00,1.022e+00, 9.876e-01,6.118e-01, 1.162e+00, -1.868e+01,2.414e+00, 1.365e+01, 5.411e-01 
1157, 3.496e+05, 9.105e+04, 1.178e+05,2.340e+01, -2.150e+00, 4.100e+00,-5.412e-02, -1.867e+02, -9.553e+01,4.833e+00, 2.090e+01, 1.266e+01,5.568e+00, 2.024e+01,8.224e+00, 3.238e+00, -2.791e+02,-1.128e+02, 1.586e+03, 2.063e-01 
1158, 8.122e+04, 4.804e+04, 8.570e+03,5.079e+00, -2.148e+00, 5.302e+00,-4.356e-02, -2.000e+02, -1.185e+02,-1.880e+00, 2.197e+00, 5.095e+00,1.275e+00, 1.285e+00,3.301e+00, 1.579e+00, -8.198e+01,2.363e+01, -3.909e+01, 3.551e-01 
1159, 1.265e+05, 1.153e+05, 1.654e+04,2.105e+01, -2.144e+00, 4.432e+00,1.115e-02, -2.072e+02, -1.157e+02,-1.232e+01, 7.214e+00, 9.380e+00,4.451e+00, 1.601e+00,2.792e+00, 2.073e+00, 6.550e+01,1.390e+02, -1.851e+02, 9.896e-01 
1160, 1.265e+05, 1.153e+05, 1.654e+04,2.105e+01, -2.144e+00, 4.432e+00,1.115e-02, -2.072e+02, -1.157e+02,-1.232e+01, 7.214e+00, 9.380e+00,4.451e+00, 1.601e+00,2.792e+00, 2.073e+00, 6.550e+01,1.390e+02, -1.851e+02, 9.896e-01 
1161, 1.020e+04, 1.152e+04, 1.039e+04,2.501e+00, -2.135e+00, -1.363e+00,-3.352e-02, 1.091e+02, -1.412e+02,-2.053e+00, 1.582e+00, 1.196e+00,1.399e+00, 3.806e-01,6.226e-01, 4.727e-01, 4.553e+00,5.349e-01, 3.197e+00, 3.997e-01 
1162, 4.006e+04, 3.540e+04, 3.390e+04,2.476e+01, -2.131e+00, 5.219e-01,4.607e-03, -1.612e+01, -1.579e+02,9.152e+00, 2.686e+00, 1.065e+01,4.840e+00, 7.621e-01,1.521e+00, 4.415e+00, 8.079e+01,1.719e+01, -2.692e+01, 2.402e-01 
1163, 1.591e+04, 1.855e+04, 1.171e+04,1.713e+01, -2.129e+00, -2.119e+00,-7.372e-02, 1.709e+02, -1.348e+02,-4.438e+00, 4.013e+00, 4.841e+00,2.573e+00, 7.897e-01,2.689e+00, 7.540e-01, -3.658e+00,-2.979e+00, 5.872e+01, 2.743e-01 
1164, 2.674e+03, 2.363e+03, 0.000e+00,3.259e+00, -2.126e+00, 4.050e+00,-6.561e-02, -1.729e+02, -9.753e+01,1.240e+01, 8.234e-01, 8.230e-01,5.786e-01, 1.864e-01,1.250e-01, 1.201e-01, -9.289e-02,2.650e-01, 1.058e+00, 8.549e-01 
1165, 7.846e+03, 5.919e+03, 0.000e+00,1.575e+00, -2.124e+00, -2.928e+00,1.649e-01, 2.056e+02, -1.224e+02,9.329e+00, 4.444e-01, 6.589e-01,1.064e+00, 2.357e-01,1.174e-01, 3.722e-01, 2.178e-01,-4.180e+00, 1.114e+00, 9.506e-01 
1166, 3.102e+04, 2.739e+04, 1.585e+03,2.244e+00, -2.123e+00, 3.828e-01,-1.032e-02, -7.654e+00, -1.477e+02,1.479e+01, 1.623e+00, 1.468e+00,1.217e+00, 1.350e+00,2.019e-01, 5.876e-01, 9.838e+00,5.784e+00, 2.676e+01, 6.911e-01 
1167, 1.895e+04, 6.110e+03, 2.533e+04,2.582e+00, -2.105e+00, 4.075e+00,-2.939e-02, -1.981e+02, -8.439e+01,-9.089e+00, 2.644e+00, 2.387e+00,1.862e+00, 1.245e+00,6.553e-01, 9.573e-01, -1.863e+01,4.390e-01, 2.550e+01, 3.442e-01 
1168, 1.277e+04, 7.121e+03, 3.107e+03,3.183e+00, -2.105e+00, 8.671e+00,-1.073e-03, -2.159e+02, -4.814e+01,2.029e+00, 1.302e+00, 1.843e+00,1.301e+00, 7.523e-01,1.054e+00, 2.486e-01, -5.857e+00,-3.489e+00, 7.087e+00, 3.514e-01 
1169, 1.654e+04, 7.686e+03, 0.000e+00,2.523e+01, -2.101e+00, 4.113e+00,-6.283e-02, -1.933e+02, -9.011e+01,5.731e+00, 6.081e+00, 2.914e+00,3.026e+00, 2.105e+00,2.082e+00, 8.027e-01, 5.872e+00,2.136e+00, 3.830e+01, 2.185e-01 
1170, 1.579e+04, 1.586e+04, 0.000e+00,2.554e+00, -2.100e+00, 1.460e+00,-8.458e-02, -1.057e+02, -1.531e+02,1.410e+01, 8.649e-01, 1.134e+00,1.454e+00, 1.936e-01,1.599e-01, 5.620e-01, 4.031e+00,-3.468e+00, 2.511e-02, 7.510e-01 
1171, 1.812e+03, 1.359e+03, 0.000e+00,1.293e+01, -2.100e+00, -2.051e+00,-5.002e-02, 1.548e+02, -1.468e+02,-6.881e+00, 1.888e+00, 1.237e+00,6.077e-01, 1.522e+00,4.571e-01, 4.838e-01, -2.706e+00,-2.516e+00, 9.703e+00, 2.304e-01 
1172, 3.076e+03, 1.201e+03, 0.000e+00,6.144e+01, -2.098e+00, 4.103e+00,-4.264e-02, -1.936e+02, -9.037e+01,1.349e-01, 3.927e+00, 2.895e+00,4.705e+00, 6.590e-01,2.114e+00, 2.495e+00, 1.607e+01,4.162e+00, 9.272e+00, 6.507e-02 
1173, 6.526e+03, 7.367e+03, 0.000e+00,6.848e+00, -2.097e+00, 5.526e+00,-7.157e-02, -2.230e+02, -1.086e+02,-1.093e+00, 1.699e+00, 8.469e-01,1.525e+00, 8.731e-01,6.127e-01, 4.155e-01, 3.204e-01,-4.905e+00, 7.174e+00, 4.108e-01 
1174, 1.557e+04, 2.443e+04, 0.000e+00,2.856e+01, -2.096e+00, 4.041e+00,-7.050e-02, -1.735e+02, -9.948e+01,7.173e+00, 4.072e+00, 2.403e+00,4.151e+00, 3.120e+00,1.330e+00, 3.428e+00, -1.777e+01,4.131e+01, 4.190e+01, 1.508e-01 
1175, 1.389e+04, 1.824e+04, 0.000e+00,1.391e+01, -2.093e+00, 5.581e+00,-6.763e-02, -2.313e+02, -9.705e+01,4.424e-01, 2.869e+00, 2.891e+00,1.545e+00, 1.357e+00,9.138e-01, 6.181e-01, 4.127e+00,1.042e+01, 1.624e+01, 4.048e-01 
1176, 1.680e+03, 8.013e+02, 0.000e+00,8.609e+01, -2.088e+00, -2.078e+00,-5.451e-02, 1.702e+02, -1.501e+02,9.320e-01, 5.504e+00, 6.228e-01,3.091e+00, 2.540e+00,2.729e+00, 2.620e+00, -1.680e+01,-9.948e+00, 2.852e+01, 8.988e-02 
1177, 3.706e+03, 1.768e+03, 0.000e+00,7.019e+00, -2.084e+00, 4.073e+00,-4.838e-02, -1.771e+02, -9.396e+01,7.662e+00, 1.194e+00, 6.369e-01,1.931e+00, 3.834e-01,3.562e-01, 5.110e-01, -2.915e+00,-3.674e-01, 2.232e+00, 4.319e-01 
1178, 8.261e+03, 4.861e+03, 0.000e+00,3.246e+00, -2.072e+00, 1.628e+00,-1.851e-01, -1.179e+02, -1.572e+02,1.350e+01, 1.273e+00, 1.258e+00,9.411e-01, 2.176e-01,2.975e-01, 4.520e-01, 1.274e-01,3.582e+00, 2.908e+00, 3.520e-01 
1179, 8.308e+03, 7.486e+03, 0.000e+00,6.994e+00, -2.071e+00, 3.880e+00,-1.641e-02, -1.748e+02, -1.150e+02,-3.118e+00, 1.151e+00, 1.816e+00,1.746e+00, 6.609e-01,1.263e+00, 1.255e+00, -1.579e+01,2.752e+00, 1.474e+00, 2.347e-01 
1180, 3.675e+03, 3.677e+03, 0.000e+00,5.253e+00, -2.067e+00, 5.407e+00,-9.741e-02, -2.167e+02, -1.170e+02,-2.631e+00, 1.395e+00, 1.019e+00,4.990e-01, 4.508e-01,3.009e-01, 2.811e-01, 2.108e+00,9.300e-01, 4.493e+00, 6.624e-01 
1181, 2.461e+04, 8.140e+03, 0.000e+00,2.123e+00, -2.065e+00, 5.230e+00,-7.271e-02, -1.970e+02, -1.181e+02,-1.074e+00, 1.556e+00, 1.442e+00,1.486e+00, 3.895e-01,3.221e-01, 4.168e-01, 5.432e+00,-2.040e+00, -6.510e+00, 1.267e+00 
1182, 2.434e+04, 1.913e+04, 0.000e+00,2.697e+00, -2.065e+00, -2.912e+00,1.783e-01, 2.093e+02, -1.206e+02,8.201e+00, 1.882e+00, 8.200e-01,1.459e+00, 2.437e-01,4.805e-01, 8.139e-01, -3.207e+00,-1.456e+01, -7.949e+00, 7.027e-01 
1183, 2.610e+04, 2.783e+04, 6.424e+03,3.849e+00, -2.062e+00, 4.325e+00,-1.521e-01, -1.867e+02, -1.357e+02,-1.897e+01, 1.916e+00, 2.006e+00,1.725e+00, 1.611e+00,2.733e-01, 1.460e+00, 2.535e+01,-1.680e+01, -2.395e+01, 2.876e-01 
1184, 1.269e+04, 7.410e+03, 6.011e+03,6.608e+00, -2.058e+00, 5.315e+00,-1.052e-01, -2.083e+02, -1.153e+02,4.012e-01, 3.388e+00, 1.466e+00,1.657e+00, 1.716e+00,1.782e+00, 6.811e-01, -5.076e+00,7.884e+00, 1.989e+01, 2.040e-01 
1185, 6.692e+05, 2.681e+04, 2.476e+06,6.928e+00, -2.056e+00, -2.081e+00,-5.311e-02, 1.549e+02, -1.344e+02,-3.924e+00, 2.636e+01, 2.912e+01,1.838e+01, 1.985e+01,2.139e+01, 1.110e+01, -1.265e+02,6.159e+01, 2.957e+02, 2.085e-02 
1186, 2.744e+04, 1.578e+04, 1.663e+04,6.475e+00, -2.055e+00, 5.506e+00,-1.205e-01, -2.173e+02, -1.102e+02,-5.990e+00, 3.957e+00, 3.187e+00,1.890e+00, 2.035e-01,4.154e-01, 4.666e-01, -4.262e-01,9.162e+00, 9.478e+00, 1.243e+00 
1187, 3.727e+04, 2.671e+04, 0.000e+00,2.643e+00, -2.051e+00, 1.558e+00,-1.171e-01, -1.089e+02, -1.528e+02,1.250e+01, 1.615e+00, 1.242e+00,2.089e+00, 3.562e-01,3.337e-01, 1.509e+00, -2.007e+00,1.508e+01, 2.685e+00, 3.561e-01 
1188, 1.001e+05, 9.436e+04, 7.004e+03,7.958e+00, -2.050e+00, 4.397e+00,-4.585e-02, -2.034e+02, -1.460e+02,-2.926e+00, 3.341e+00, 5.024e+00,3.461e+00, 1.677e+00,7.464e-01, 2.663e+00, 1.275e+02,-1.682e+00, -9.119e+01, 9.031e-01 
1189, 2.281e+04, 1.609e+04, 2.202e+04,2.313e+00, -2.049e+00, 8.924e+00,-7.147e-02, -2.194e+02, -5.336e+01,-9.743e-01, 1.821e+00, 1.758e+00,2.050e+00, 7.855e-01,1.034e+00, 1.552e+00, -1.893e+01,1.925e+01, 8.373e+00, 2.619e-01 
1190, 2.102e+04, 2.445e+04, 0.000e+00,5.202e+00, -2.049e+00, 4.171e+00,-1.850e-01, -1.872e+02, -1.502e+02,-9.097e+00, 1.382e+00, 2.342e+00,1.528e+00, 7.693e-01,1.444e+00, 1.662e+00, 4.112e+01,-9.301e+00, -1.475e+01, 4.903e-01 
1191, 1.584e+04, 2.876e+03, 1.452e+03,2.061e+00, -2.046e+00, 5.589e+00,-2.034e-01, -2.155e+02, -1.066e+02,-1.623e+00, 1.224e+00, 1.386e+00,1.747e+00, 9.214e-01,2.820e-01, 1.267e+00, -2.654e+00,-1.114e+01, 2.543e-01, 2.752e-01 
1192, 4.958e+04, 3.069e+04, 0.000e+00,3.119e+01, -2.046e+00, -5.304e+00,-3.496e-02, 1.996e+02, 2.367e+00,8.098e+00, 8.068e+00, 7.538e+00,2.376e+00, 3.469e+00,5.620e+00, 4.599e+00, -1.159e+02,-1.346e+02, -1.435e+01, 1.637e-01 
1193, 3.712e+04, 2.262e+04, 0.000e+00,2.868e+00, -2.042e+00, 4.195e+00,-2.861e-02, -2.142e+02, -9.428e+01,-8.478e+00, 1.339e+00, 1.808e+00,2.160e+00, 1.443e-01,1.099e+00, 7.520e-01, 1.557e+01,-4.038e+00, -1.570e+00, 4.935e-01 
1194, 2.255e+03, 5.159e+02, 0.000e+00,4.132e+01, -2.040e+00, -2.068e+00,-4.126e-02, 1.511e+02, -1.087e+02,5.272e+00, 4.044e+00, 2.377e+00,2.830e+00, 1.016e+00,2.225e+00, 6.453e-01, -2.530e+00,-2.120e+00, 8.026e+00, 8.496e-02 
1195, 2.784e+04, 2.853e+04, 0.000e+00,8.214e+00, -2.040e+00, 5.715e+00,-5.909e-02, -2.216e+02, -9.320e+01,-2.550e+00, 3.586e+00, 1.329e+00,2.170e+00, 1.506e+00,1.474e+00, 1.165e+00, 3.191e+01,-1.467e+00, -3.027e+01, 4.133e-01 
1196, 3.158e+04, 1.519e+04, 0.000e+00,5.810e+00, -2.040e+00, 5.166e+00,-5.656e-02, -1.889e+02, -1.180e+02,-1.624e+00, 2.757e+00, 2.758e+00,1.982e+00, 1.246e+00,8.084e-01, 1.311e+00, 1.034e+01,-1.117e+01, -8.858e+00, 2.749e-01 
1197, 9.758e+03, 1.032e+04, 0.000e+00,8.647e+00, -2.036e+00, 5.708e+00,-1.035e-01, -2.227e+02, -9.337e+01,-1.963e+00, 2.695e+00, 1.274e+00,1.059e+00, 1.705e+00,1.064e+00, 9.994e-01, 4.681e+00,9.889e+00, 8.764e+00, 1.700e-01 
1198, 1.276e+04, 1.116e+04, 0.000e+00,7.147e+00, -2.032e+00, 4.341e+00,-3.755e-03, -2.134e+02, -9.910e+01,-1.367e+01, 1.643e+00, 1.038e+00,2.600e+00, 1.043e+00,1.061e+00, 1.265e+00, 1.931e+01,-4.139e-01, 7.588e-01, 1.914e-01 
1199, 1.276e+04, 1.116e+04, 0.000e+00,7.147e+00, -2.032e+00, 4.341e+00,-3.755e-03, -2.134e+02, -9.910e+01,-1.367e+01, 1.643e+00, 1.038e+00,2.600e+00, 1.043e+00,1.061e+00, 1.265e+00, 1.931e+01,-4.139e-01, 7.588e-01, 1.914e-01 
1200, 3.179e+04, 6.378e+03, 8.098e+03,2.361e+00, -2.030e+00, 5.576e+00,-1.615e-01, -2.141e+02, -1.080e+02,-4.402e+00, 1.609e+00, 2.146e+00,2.434e+00, 5.490e-01,9.897e-01, 6.091e-01, -1.098e+01,3.771e+00, 3.696e+00, 3.340e-01 
1201, 9.407e+03, 9.146e+03, 0.000e+00,1.224e+01, -2.027e+00, -8.496e+00,-4.750e-04, 2.100e+02, -6.928e+01,5.084e+00, 1.435e+00, 3.305e+00,1.113e+00, 3.611e-01,1.139e+00, 4.743e-01, -4.444e+00,4.575e+00, 1.483e+01, 5.432e-01 
1202, 7.739e+03, 2.702e+03, 0.000e+00,1.386e+01, -2.024e+00, 5.517e+00,-9.300e-02, -2.169e+02, -1.027e+02,-3.511e+00, 2.768e+00, 2.922e+00,1.919e+00, 9.605e-01,4.257e-01, 5.321e-01, -3.578e-01,-2.252e+00, 3.560e+00, 1.759e-01 
1203, 5.931e+04, 1.379e+04, 2.518e+04,5.462e+00, -2.024e+00, 5.321e+00,-8.784e-02, -2.015e+02, -1.268e+02,-3.701e+00, 4.529e+00, 4.961e+00,2.143e+00, 3.855e+00,1.702e+00, 2.799e-01, -1.107e+01,2.187e+01, 6.782e+01, 2.517e-01 
1204, 1.908e+03, 3.362e+03, 0.000e+00,7.368e+01, -2.022e+00, -2.881e+00,1.528e-01, 2.159e+02, -1.118e+02,9.451e+00, 3.717e+00, 2.623e+00,1.883e+00, 8.174e-01,9.690e-01, 3.533e-01, 5.678e-01,2.569e+00, 5.805e+00, 2.232e-01 
1205, 5.753e+03, 2.011e+03, 0.000e+00,2.663e+00, -2.016e+00, 5.290e+00,-9.105e-02, -1.913e+02, -1.134e+02,8.737e-03, 1.428e+00, 8.357e-01,6.319e-01, 4.812e-01,2.675e-01, 7.836e-01, 4.709e-01,-5.033e+00, 1.623e+00, 2.666e-01 
1206, 1.392e+04, 1.367e+04, 0.000e+00,2.292e+00, -2.004e+00, 5.821e+00,-8.461e-02, -2.214e+02, -8.890e+01,-4.230e+00, 1.518e+00, 7.842e-01,7.263e-01, 8.970e-01,8.599e-02, 2.346e-01, 1.390e+00,8.597e+00, 6.935e+00, 7.439e-01 
1207, 5.196e+04, 4.934e+04, 1.190e+04,3.601e+00, -2.004e+00, 5.904e+00,-1.047e-01, -2.248e+02, -7.979e+01,-1.871e+00, 1.560e+00, 2.627e+00,2.620e+00, 9.171e-01,8.399e-01, 1.207e+00, 1.969e+01,-2.206e+01, 3.220e+01, 7.802e-01 
1208, 1.052e+04, 9.643e+03, 0.000e+00,1.467e+00, -2.004e+00, -1.328e+00,1.158e-02, 1.182e+02, -1.379e+02,1.032e+00, 4.615e-01, 8.341e-01,9.817e-01, 2.861e-01,4.601e-01, 5.847e-01, 2.303e+00,-5.690e+00, 4.627e-01, 3.753e-01 
1209, 1.052e+04, 9.643e+03, 0.000e+00,1.467e+00, -2.004e+00, -1.328e+00,1.158e-02, 1.182e+02, -1.379e+02,1.032e+00, 4.615e-01, 8.341e-01,9.817e-01, 2.861e-01,4.601e-01, 5.847e-01, 2.303e+00,-5.690e+00, 4.627e-01, 3.753e-01 
1210, 3.959e+03, 5.534e+03, 0.000e+00,7.074e+00, -2.003e+00, -2.483e+00,-3.163e-02, 1.844e+02, -1.298e+02,-4.689e+00, 1.043e+00, 8.626e-01,1.503e+00, 2.411e-01,5.268e-01, 5.685e-01, 3.517e+00,-2.986e+00, 8.144e-01, 4.208e-01 
1211, 3.959e+03, 5.534e+03, 0.000e+00,7.074e+00, -2.003e+00, -2.483e+00,-3.163e-02, 1.844e+02, -1.298e+02,-4.689e+00, 1.043e+00, 8.626e-01,1.503e+00, 2.411e-01,5.268e-01, 5.685e-01, 3.517e+00,-2.986e+00, 8.144e-01, 4.208e-01 
1212, 8.475e+04, 8.753e+04, 1.298e+04,5.547e+00, -1.996e+00, -2.451e+00,-2.510e-03, 1.825e+02, -1.309e+02,-5.779e+00, 3.100e+00, 3.185e+00,3.434e+00, 6.157e-01,9.696e-01, 1.097e+00, 1.944e+01,-1.069e+01, 1.900e+01, 6.466e-01 
1213, 8.475e+04, 8.753e+04, 1.298e+04,5.547e+00, -1.996e+00, -2.451e+00,-2.510e-03, 1.825e+02, -1.309e+02,-5.779e+00, 3.100e+00, 3.185e+00,3.434e+00, 6.157e-01,9.696e-01, 1.097e+00, 1.944e+01,-1.069e+01, 1.900e+01, 6.466e-01 
1214, 9.510e+03, 1.456e+03, 0.000e+00,1.219e+00, -1.989e+00, -8.503e+00,-1.192e-02, 2.174e+02, -5.964e+01,3.633e+00, 6.690e-01, 1.298e+00,7.151e-01, 1.711e-01,3.805e-01, 3.414e-01, 2.028e+00,-2.387e+00, -3.350e+00, 7.506e-01 
1215, 7.391e+04, 3.760e+04, 2.631e+03,2.849e+00, -1.988e+00, 5.199e+00,-1.145e-01, -1.853e+02, -1.142e+02,3.316e+00, 3.494e+00, 1.352e+00,1.667e+00, 1.907e+00,4.732e-01, 1.861e+00, -7.560e+00,-6.717e+01, 4.213e+00, 5.634e-01 
1216, 7.391e+04, 3.760e+04, 2.631e+03,2.849e+00, -1.988e+00, 5.199e+00,-1.145e-01, -1.853e+02, -1.142e+02,3.316e+00, 3.494e+00, 1.352e+00,1.667e+00, 1.907e+00,4.732e-01, 1.861e+00, -7.560e+00,-6.717e+01, 4.213e+00, 5.634e-01 
1217, 1.389e+04, 1.285e+04, 0.000e+00,1.250e+01, -1.972e+00, 5.329e+00,-1.244e-01, -1.902e+02, -1.070e+02,1.785e+00, 4.141e+00, 1.118e+00,8.650e-01, 1.431e-01,3.167e-01, 4.106e-01, 5.471e+00,3.603e+00, -4.935e-01, 1.344e+00 
1218, 1.148e+04, 1.287e+04, 0.000e+00,1.706e+01, -1.971e+00, 4.410e+00,2.410e-03, -2.152e+02, -1.007e+02,-1.695e+01, 2.941e+00, 3.264e+00,1.511e+00, 1.477e+00,2.124e+00, 1.268e+00, 2.024e+01,1.624e+01, 1.953e+01, 2.279e-01 
1219, 1.148e+04, 1.287e+04, 0.000e+00,1.706e+01, -1.971e+00, 4.410e+00,2.410e-03, -2.152e+02, -1.007e+02,-1.695e+01, 2.941e+00, 3.264e+00,1.511e+00, 1.477e+00,2.124e+00, 1.268e+00, 2.024e+01,1.624e+01, 1.953e+01, 2.279e-01 
1220, 2.898e+04, 2.110e+04, 0.000e+00,9.416e+00, -1.967e+00, 4.592e+00,-9.231e-02, -2.013e+02, -1.378e+02,-5.066e-01, 3.243e+00, 3.510e+00,1.636e+00, 1.544e+00,2.117e+00, 2.170e+00, -3.458e+01,-2.547e+01, 1.249e+01, 2.238e-01 
1221, 9.247e+03, 1.231e+04, 0.000e+00,1.840e+01, -1.965e+00, 4.698e+00,-5.971e-02, -2.142e+02, -1.164e+02,-7.213e-01, 3.191e+00, 2.782e+00,1.054e+00, 2.582e+00,9.380e-01, 7.259e-01, -5.803e+00,-9.945e+00, -3.565e+01, 2.881e-01 
1222, 8.616e+03, 9.161e+03, 0.000e+00,2.152e+01, -1.963e+00, -2.464e+00,-2.766e-02, 1.949e+02, -1.276e+02,-1.263e+00, 2.714e+00, 1.162e+00,3.765e+00, 1.942e+00,4.848e-01, 1.369e+00, 1.509e+00,-1.664e+01, 8.179e+00, 1.788e-01 
1223, 6.492e+04, 2.693e+04, 5.145e+03,3.283e+01, -1.956e+00, -5.624e-01,-1.106e-02, 4.403e+01, -1.634e+02,-1.046e+01, 8.402e+00, 6.668e+00,9.121e+00, 2.410e+00,1.391e+00, 8.408e+00, -3.145e+02,-2.573e+02, 1.267e+02, 3.277e-01 
1224, 9.779e+04, 3.656e+04, 0.000e+00,6.008e+01, -1.954e+00, 4.164e+00,-1.696e-01, -1.660e+02, -1.570e+02,-1.375e+01, 1.944e+01, 5.122e+00,7.282e+00, 4.587e+00,4.819e+00, 6.935e+00, -4.566e+01,-3.109e+02, 2.517e+02, 2.708e-01 
1225, 2.147e+05, 5.481e+04, 1.343e+04,1.056e+01, -1.950e+00, -5.292e+00,1.365e-02, 2.014e+02, -8.376e+00,6.966e+00, 5.294e+00, 1.036e+01,5.321e+00, 1.909e+00,2.088e+00, 3.166e+00, -4.330e+01,-5.023e+01, -8.791e+01, 2.808e-01 
1226, 2.066e+04, 8.147e+03, 0.000e+00,3.804e+01, -1.949e+00, -5.250e+00,3.463e-02, 1.961e+02, 4.260e+00,3.606e+00, 4.614e+00, 8.707e+00,1.949e+00, 1.836e+00,4.683e+00, 1.224e+00, 1.309e+01,1.827e+00, -6.927e+01, 1.509e-01 
1227, 3.259e+05, 1.578e+05, 1.343e+04,1.268e+01, -1.949e+00, -5.285e+00,1.569e-02, 2.006e+02, -7.162e+00,6.399e+00, 5.752e+00, 1.181e+01,5.758e+00, 2.222e+00,2.621e+00, 3.997e+00, -9.489e+01,-6.343e+01, -4.522e+01, 2.661e-01 
1228, 4.365e+03, 2.949e+03, 0.000e+00,3.905e+01, -1.947e+00, -5.293e+00,3.034e-02, 1.945e+02, 7.017e-01,-7.628e+00, 3.506e+00, 3.902e+00,1.783e+00, 1.236e+00,7.730e-01, 1.371e+00, 1.003e+01,-2.705e+00, 9.627e+00, 2.191e-01 
1229, 5.185e+04, 4.491e+04, 3.132e+04,3.918e+00, -1.946e+00, 4.753e+00,-8.785e-02, -1.979e+02, -1.354e+02,1.377e+00, 2.839e+00, 3.042e+00,2.523e+00, 5.201e-01,1.014e+00, 1.130e+00, 2.428e+01,6.843e+00, 1.088e+01, 6.542e-01 
1230, 2.281e+05, 1.958e+05, 2.330e+04,1.359e+01, -1.945e+00, -5.373e-01,-1.056e-02, 4.435e+01, -1.674e+02,-4.475e+00, 7.469e+00, 5.870e+00,7.859e+00, 2.344e+00,1.208e+00, 4.936e+00, -6.165e+00,-1.612e+02, 1.284e+02, 3.388e-01 
1231, 1.427e+05, 1.227e+05, 7.386e+04,2.751e+00, -1.939e+00, 4.247e+00,5.062e-03, -2.122e+02, -9.631e+01,-9.993e+00, 1.846e+00, 3.166e+00,4.186e+00, 4.920e-01,1.614e+00, 2.100e+00, 8.561e+01,-1.713e+01, 1.635e+01, 6.601e-01 
1232, 1.427e+05, 1.227e+05, 7.386e+04,2.751e+00, -1.939e+00, 4.247e+00,5.062e-03, -2.122e+02, -9.631e+01,-9.993e+00, 1.846e+00, 3.166e+00,4.186e+00, 4.920e-01,1.614e+00, 2.100e+00, 8.561e+01,-1.713e+01, 1.635e+01, 6.601e-01 
1233, 8.936e+03, 1.627e+04, 0.000e+00,3.651e+00, -1.935e+00, -2.388e+00,-5.674e-02, 1.968e+02, -1.210e+02,-4.908e+00, 9.817e-01, 1.504e+00,3.156e-01, 2.990e-01,6.673e-01, 4.731e-01, 5.269e+00,4.923e-02, 5.547e+00, 4.957e-01 
1234, 9.329e+04, 4.968e+04, 5.851e+04,2.327e+00, -1.931e+00, 4.259e+00,8.485e-03, -2.118e+02, -9.551e+01,-8.482e+00, 1.896e+00, 3.001e+00,3.495e+00, 7.186e-01,1.234e+00, 1.261e+00, 3.570e+01,2.516e+01, 1.990e+01, 8.075e-01 
1235, 9.329e+04, 4.968e+04, 5.851e+04,2.327e+00, -1.931e+00, 4.259e+00,8.485e-03, -2.118e+02, -9.551e+01,-8.482e+00, 1.896e+00, 3.001e+00,3.495e+00, 7.186e-01,1.234e+00, 1.261e+00, 3.570e+01,2.516e+01, 1.990e+01, 8.075e-01 
1236, 6.849e+04, 3.607e+04, 1.808e+04,8.737e+00, -1.928e+00, -5.191e-01,-9.553e-03, 4.634e+01, -1.714e+02,2.250e-01, 6.439e+00, 3.422e+00,2.441e+00, 2.743e+00,1.972e+00, 4.329e-01, -2.272e+01,-1.377e+01, 1.816e+02, 9.788e-01 
1237, 1.313e+04, 1.129e+04, 0.000e+00,2.300e+00, -1.916e+00, -6.739e-01,-2.252e-03, 4.339e+01, -1.522e+02,-1.951e+01, 1.296e+00, 8.599e-01,1.028e+00, 4.402e-01,9.756e-01, 4.452e-01, 4.661e+00,2.107e+00, 1.339e+01, 4.203e-01 
1238, 4.192e+05, 1.287e+05, 6.689e+06,1.241e+01, -1.911e+00, 4.154e+00,-1.757e-01, -1.825e+02, -1.511e+02,-6.688e+00, 4.495e+01, 4.452e+01,2.262e+01, 2.558e+00,8.131e+00, 6.108e+00, -7.703e+01,-2.859e+02, 4.297e+02, 1.572e-01 
1239, 3.028e+04, 3.660e+04, 7.784e+02,9.876e+00, -1.908e+00, -5.154e+00,2.508e-02, 2.003e+02, 7.862e+00,2.814e+00, 1.581e+00, 4.514e+00,9.974e-01, 1.329e+00,6.630e-01, 7.512e-01, -1.707e+01,2.513e+00, 4.387e+01, 5.065e-01 
1240, 7.517e+04, 6.746e+04, 1.061e+03,5.034e+00, -1.904e+00, -6.826e-01,-5.749e-02, 5.584e+01, -1.631e+02,-2.425e+00, 2.873e+00, 3.537e+00,1.892e+00, 1.039e+00,2.464e+00, 2.077e+00, 3.880e+01,5.987e+01, 2.175e+01, 3.274e-01 
1241, 1.703e+05, 1.593e+05, 1.037e+04,1.550e+01, -1.901e+00, -2.961e+00,7.795e-02, 2.145e+02, -1.058e+02,7.921e+00, 5.069e+00, 8.991e+00,5.189e+00, 4.552e+00,7.353e+00, 3.176e+00, 1.810e+02,1.961e+02, 2.963e+02, 2.557e-01 
1242, 9.177e+04, 8.287e+04, 8.707e+03,3.254e+00, -1.900e+00, -9.261e-01,-8.415e-03, 6.717e+01, -1.802e+02,4.202e+00, 2.259e+00, 3.021e+00,2.268e+00, 6.233e-01,1.558e+00, 1.344e+00, -1.737e+01,-2.881e+01, 4.422e+01, 6.683e-01 
1243, 4.770e+04, 3.195e+04, 0.000e+00,1.257e+01, -1.900e+00, 6.525e+00,-8.593e-03, -2.088e+02, -8.776e+01,-6.058e+00, 4.944e+00, 3.716e+00,3.249e+00, 3.800e+00,2.391e+00, 1.474e+00, -1.134e+01,-6.906e+01, 6.941e+01, 2.727e-01 
1244, 6.660e+03, 9.658e+03, 1.045e+02,1.783e+00, -1.898e+00, -2.838e+00,1.142e-01, 2.224e+02, -1.112e+02,9.129e+00, 6.790e-01, 5.893e-01,8.090e-01, 5.666e-01,3.582e-01, 4.936e-01, 1.177e+00,-2.077e+00, -3.619e+00, 3.072e-01 
1245, 1.222e+05, 9.535e+04, 2.378e+02,9.232e+00, -1.897e+00, -5.160e+00,7.481e-02, 2.003e+02, 8.098e+00,-1.929e+00, 4.529e+00, 5.059e+00,4.222e+00, 1.267e+00,3.856e-01, 1.711e+00, 3.055e+01,-4.806e+01, -2.918e+01, 4.543e-01 
1246, 9.171e+03, 1.104e+04, 0.000e+00,1.329e+01, -1.897e+00, 4.516e+00,4.496e-02, -2.271e+02, -9.394e+01,2.385e+00, 3.161e+00, 1.877e+00,7.904e-01, 8.125e-01,1.171e+00, 1.028e+00, -3.247e+00,6.811e+00, -8.046e+00, 1.954e-01 
1247, 2.603e+04, 2.344e+04, 2.647e+04,3.983e+00, -1.892e+00, -1.317e+00,-1.202e-02, 1.244e+02, -1.370e+02,-1.798e+00, 2.006e+00, 2.482e+00,2.948e+00, 9.176e-01,7.898e-01, 2.808e+00, -4.999e+01,5.478e+00, -1.580e+01, 3.497e-01 
1248, 6.249e+04, 3.709e+04, 1.131e+04,2.555e+00, -1.872e+00, 6.090e+00,-3.946e-02, -2.223e+02, -7.515e+01,-3.716e+00, 1.722e+00, 3.001e+00,1.625e+00, 7.039e-01,3.549e-01, 1.040e+00, -6.289e+01,4.367e+01, 5.746e+01, 3.069e+00 
1249, 7.595e+03, 7.463e+03, 0.000e+00,1.161e+02, -1.867e+00, 6.480e+00,-5.660e-02, -2.120e+02, -8.944e+01,-5.101e+00, 8.739e+00, 5.960e+00,2.155e+00, 2.341e+00,3.389e+00, 4.657e-01, -3.486e+00,2.225e+00, 2.256e+01, 7.881e-02 
1250, 2.125e+05, 1.456e+05, 5.901e+04,4.545e+00, -1.861e+00, -2.897e+00,9.949e-02, 2.156e+02, -1.113e+02,5.558e+00, 3.740e+00, 4.270e+00,5.327e+00, 1.044e+00,2.271e+00, 2.539e+00, -3.874e+01,8.536e+01, 8.637e+01, 5.880e-01 
1251, 1.978e+04, 3.278e+04, 4.685e+03,3.424e+00, -1.851e+00, 6.011e+00,-1.414e-01, -2.259e+02, -7.306e+01,-3.860e-01, 1.993e+00, 1.420e+00,8.791e-01, 5.258e-01,5.761e-01, 7.846e-01, -5.899e+00,-5.184e+00, 9.282e+00, 5.689e-01 
1252, 1.397e+04, 1.521e+04, 0.000e+00,2.718e+00, -1.845e+00, 6.704e+00,-1.229e-01, -2.141e+02, -8.078e+01,-5.607e+00, 1.559e+00, 9.190e-01,8.274e-01, 6.392e-01,1.319e-01, 2.607e-01, 4.483e+00,3.013e-01, 1.169e+01, 9.536e-01 
1253, 6.313e+03, 6.597e+03, 0.000e+00,2.476e+01, -1.844e+00, 7.080e+00,1.499e-01, -2.238e+02, -4.716e+01,-7.052e+00, 3.529e+00, 2.812e+00,1.084e+00, 5.342e-01,5.405e-01, 3.139e-01, -1.498e+00,1.389e+00, 4.835e+00, 4.705e-01 
1254, 1.110e+04, 7.554e+03, 0.000e+00,7.585e+00, -1.825e+00, 6.958e+00,5.832e-02, -2.058e+02, -7.830e+01,-3.764e+00, 2.260e+00, 2.093e+00,1.264e+00, 1.015e+00,5.320e-01, 5.088e-01, -8.943e-01,2.791e+00, 7.221e+00, 2.670e-01 
1255, 1.415e+04, 1.928e+04, 0.000e+00,3.830e+00, -1.823e+00, -2.998e+00,4.828e-02, 2.133e+02, -9.720e+01,-6.610e+00, 1.156e+00, 1.650e+00,1.077e+00, 4.185e-01,1.465e+00, 2.048e-01, -2.197e+01,6.079e+00, 1.700e+01, 5.861e-01 
1256, 3.999e+04, 4.019e+04, 4.274e+04,9.938e+00, -1.822e+00, -1.257e+00,-1.063e-02, 1.107e+02, -1.384e+02,3.853e+00, 5.556e+00, 3.837e+00,4.052e+00, 1.429e+00,3.871e+00, 1.994e+00, -7.024e+01,-3.241e+01, -1.232e+02, 3.939e-01 
1257, 2.034e+04, 2.122e+04, 0.000e+00,8.807e+00, -1.820e+00, 7.205e+00,6.107e-02, -2.348e+02, -2.262e+01,3.742e+00, 1.300e+00, 1.485e+00,3.581e+00, 4.403e-01,1.931e+00, 1.620e+00, -4.956e+01,4.950e+00, 7.293e+00, 3.828e-01 
1258, 6.473e+04, 5.018e+04, 5.065e+04,3.098e+00, -1.816e+00, -1.231e+00,-4.228e-02, 1.045e+02, -1.437e+02,1.133e+01, 2.982e+00, 2.773e+00,2.907e+00, 5.675e-01,1.445e+00, 9.333e-01, -3.054e+00,-9.681e+00, 3.066e+01, 4.423e-01 
1259, 3.433e+04, 5.115e+04, 5.020e+04,2.463e+00, -1.801e+00, 5.427e+00,-1.400e-01, -2.112e+02, -1.022e+02,1.073e+00, 1.644e+00, 2.645e+00,2.189e+00, 1.371e+00,1.059e+00, 9.835e-01, -5.658e+00,2.261e+01, 3.212e+01, 6.064e-01 
1260, 1.130e+04, 1.827e+04, 0.000e+00,9.476e+00, -1.801e+00, -2.335e+00,-5.118e-02, 1.871e+02, -1.411e+02,-1.197e+00, 2.171e+00, 1.699e+00,1.703e+00, 4.418e-01,4.139e-01, 3.916e-01, -5.376e+00,-6.456e-01, -2.736e+00, 5.135e-01 
1261, 4.287e+04, 2.742e+04, 0.000e+00,7.662e+00, -1.799e+00, -5.184e+00,1.014e-01, 2.051e+02, 1.236e-02,-3.871e+00, 3.070e+00, 3.778e+00,2.107e+00, 1.203e+00,2.368e+00, 1.664e+00, 4.610e+01,4.271e+00, 2.307e+01, 3.016e-01 
1262, 5.059e+04, 4.529e+04, 7.207e+03,2.718e+00, -1.796e+00, 6.534e+00,3.404e-02, -2.064e+02, -8.918e+01,-5.928e+00, 1.486e+00, 2.357e+00,1.902e+00, 5.071e-01,1.445e+00, 1.805e-01, 1.230e+01,2.758e+00, -3.833e+01, 1.066e+00 
1263, 6.510e+04, 5.920e+04, 3.029e+04,4.146e+00, -1.795e+00, -2.742e+00,-3.612e-02, 2.039e+02, -1.002e+02,4.411e-01, 2.759e+00, 2.971e+00,3.126e+00, 2.029e+00,2.342e+00, 1.069e+00, 1.202e+01,2.214e+01, 5.059e+01, 3.148e-01 
1264, 3.090e+05, 1.987e+04, 6.490e+06,6.373e+00, -1.791e+00, 5.044e+00,-1.280e-01, -2.093e+02, -1.039e+02,-1.859e+00, 4.295e+01, 4.372e+01,1.938e+01, 3.153e+01,3.002e+01, 1.160e+01, -8.840e+01,7.395e+00, 3.897e+02, 1.206e-02 
1265, 1.378e+05, 9.309e+04, 1.187e+04,4.993e+00, -1.782e+00, 6.735e+00,5.165e-02, -2.098e+02, -7.977e+01,-6.100e+00, 4.636e+00, 4.057e+00,2.157e+00, 2.636e+00,1.097e+00, 9.286e-01, -3.429e+01,-3.718e+01, 1.475e+02, 9.073e-01 
1266, 1.378e+05, 9.309e+04, 1.187e+04,4.993e+00, -1.782e+00, 6.735e+00,5.165e-02, -2.098e+02, -7.977e+01,-6.100e+00, 4.636e+00, 4.057e+00,2.157e+00, 2.636e+00,1.097e+00, 9.286e-01, -3.429e+01,-3.718e+01, 1.475e+02, 9.073e-01 
1267, 1.493e+04, 1.618e+04, 0.000e+00,5.363e+00, -1.757e+00, 6.070e+00,-3.329e-02, -2.203e+02, -7.364e+01,-6.625e+00, 7.523e-01, 2.147e+00,1.733e+00, 1.206e+00,1.184e+00, 1.057e+00, -4.913e+00,-1.360e+01, -2.338e+01, 3.107e-01 
1268, 3.574e+04, 2.869e+04, 0.000e+00,5.142e+00, -1.757e+00, -2.969e+00,5.581e-02, 2.150e+02, -9.350e+01,3.512e-01, 2.600e+00, 1.471e+00,2.566e+00, 3.836e-01,4.496e-01, 1.702e+00, 1.351e+01,3.164e+01, 8.990e-02, 5.926e-01 
1269, 1.393e+05, 7.963e+04, 7.094e+04,2.089e+00, -1.757e+00, 6.270e+00,-8.284e-02, -2.251e+02, -6.821e+01,-6.162e+00, 4.037e+00, 1.782e+00,2.626e+00, 2.902e+00,3.880e-01, 1.313e+00, 2.876e+01,1.098e+02, 8.374e+01, 8.087e-01 
1270, 2.467e+04, 1.767e+04, 0.000e+00,1.989e+00, -1.753e+00, -8.529e+00,-1.818e-02, 2.106e+02, -5.471e+01,3.081e+00, 1.461e+00, 1.286e+00,1.039e+00, 5.552e-01,1.016e+00, 6.514e-01, -1.310e+00,4.980e+00, 1.797e+01, 5.516e-01 
1271, 6.582e+03, 1.225e+04, 7.550e+03,2.124e+00, -1.753e+00, -2.785e+00,1.781e-02, 2.079e+02, -9.710e+01,-2.510e+00, 1.281e+00, 7.861e-01,1.052e+00, 4.568e-01,2.277e-01, 2.052e-01, 1.052e+00,-4.150e+00, 1.521e+00, 6.084e-01 
1272, 1.592e+05, 1.136e+05, 2.406e+04,3.814e+00, -1.748e+00, -4.917e+00,2.907e-02, 2.117e+02, 3.160e+01,-2.893e+00, 3.909e+00, 3.828e+00,2.713e+00, 1.640e-01,5.107e-01, 2.856e-01, 6.261e+00,4.355e+00, 2.604e+01, 3.070e+00 
1273, 6.805e+04, 5.969e+04, 0.000e+00,8.810e+00, -1.743e+00, -8.950e-01,2.095e-02, 8.364e+01, -1.625e+02,-1.860e+00, 3.298e+00, 3.418e+00,4.132e+00, 1.469e+00,1.130e+00, 2.627e+00, -1.727e+01,6.942e+01, -7.326e-01, 4.043e-01 
1274, 1.770e+05, 1.354e+05, 1.285e+05,1.911e+00, -1.739e+00, 4.228e+00,1.857e-02, -2.050e+02, -9.227e+01,-5.037e+00, 3.855e+00, 2.879e+00,2.493e+00, 1.785e+00,1.692e+00, 9.297e-01, -1.345e+01,1.609e+01, 1.552e+02, 1.134e+00 
1275, 1.770e+05, 1.354e+05, 1.285e+05,1.911e+00, -1.739e+00, 4.228e+00,1.857e-02, -2.050e+02, -9.227e+01,-5.037e+00, 3.855e+00, 2.879e+00,2.493e+00, 1.785e+00,1.692e+00, 9.297e-01, -1.345e+01,1.609e+01, 1.552e+02, 1.134e+00 
1276, 8.090e+04, 5.846e+04, 1.659e+04,3.934e+00, -1.734e+00, -5.114e+00,1.315e-01, 2.170e+02, 2.503e+00,-1.352e+01, 2.204e+00, 1.935e+00,4.114e+00, 1.232e+00,4.741e-02, 2.134e+00, -1.592e+01,-9.799e+01, 1.061e+01, 9.814e-01 
1277, 1.497e+05, 9.520e+04, 2.072e+04,2.637e+00, -1.733e+00, 7.128e+00,-6.096e-02, -2.128e+02, -6.656e+01,4.292e-01, 2.076e+00, 3.772e+00,2.624e+00, 1.172e+00,2.378e+00, 8.489e-01, 4.390e+01,3.067e+00, -6.267e+01, 6.041e-01 
1278, 6.668e+03, 8.392e+03, 0.000e+00,1.079e+01, -1.730e+00, -2.717e+00,-5.916e-03, 1.991e+02, -9.432e+01,-2.740e+00, 1.303e+00, 1.021e+00,2.531e+00, 2.819e-01,1.185e+00, 1.454e+00, 1.275e+01,-3.212e+00, -4.335e+00, 2.339e-01 
1279, 6.154e+03, 8.194e+03, 0.000e+00,4.219e+00, -1.721e+00, 7.101e+00,6.422e-02, -2.119e+02, -5.958e+01,-2.143e-01, 6.941e-01, 1.379e+00,9.717e-01, 1.775e-01,1.668e-01, 3.573e-01, 2.171e+00,1.519e+00, 5.074e-01, 8.475e-01 
1280, 8.091e+04, 1.136e+05, 1.329e+04,1.242e+01, -1.721e+00, -2.356e+00,-3.094e-02, 1.939e+02, -1.459e+02,-1.582e-01, 6.807e+00, 2.902e+00,2.765e+00, 2.884e+00,2.154e+00, 1.254e+00, -1.658e+01,7.967e+00, 1.788e+02, 3.977e-01 
1281, 1.794e+04, 1.491e+04, 5.689e+03,3.650e+00, -1.693e+00, 6.335e+00,-1.199e-01, -2.214e+02, -6.337e+01,2.693e+00, 1.985e+00, 1.545e+00,1.651e+00, 3.750e-01,1.022e+00, 1.111e+00, -1.140e+01,-9.211e+00, 1.491e+01, 5.038e-01 
1282, 2.481e+04, 2.918e+04, 2.114e+04,2.634e+01, -1.691e+00, 6.030e+00,-6.510e-02, -2.193e+02, -7.724e+01,-6.742e+00, 4.955e+00, 4.334e+00,7.629e+00, 8.773e-01,1.476e+00, 1.772e+00, 2.872e+01,-6.863e+00, -2.661e+00, 2.899e-01 
1283, 4.664e+04, 4.161e+04, 7.726e+03,3.994e+00, -1.686e+00, 7.163e+00,-8.663e-03, -2.095e+02, -7.009e+01,5.255e+00, 2.423e+00, 2.622e+00,1.856e+00, 1.018e+00,1.071e+00, 3.344e-01, -1.126e+00,-2.017e+00, -2.226e+01, 5.677e-01 
1284, 4.664e+04, 4.161e+04, 7.726e+03,3.994e+00, -1.686e+00, 7.163e+00,-8.663e-03, -2.095e+02, -7.009e+01,5.255e+00, 2.423e+00, 2.622e+00,1.856e+00, 1.018e+00,1.071e+00, 3.344e-01, -1.126e+00,-2.017e+00, -2.226e+01, 5.677e-01 
1285, 2.039e+04, 1.094e+04, 7.740e+03,3.583e+00, -1.676e+00, 4.092e+00,6.056e-02, -2.027e+02, -1.007e+02,-3.154e+00, 2.801e+00, 1.205e+00,1.559e+00, 2.077e+00,4.714e-01, 5.325e-01, -5.714e+00,-1.435e+01, -1.675e+01, 2.920e-01 
1286, 3.360e+04, 4.526e+04, 0.000e+00,2.152e+01, -1.670e+00, 6.241e+00,-2.416e-02, -2.241e+02, -6.817e+01,-8.548e-03, 4.299e+00, 3.410e+00,4.723e+00, 1.272e+00,7.933e-01, 2.215e+00, -6.933e+00,-2.299e+01, 2.231e+01, 2.587e-01 
1287, 2.769e+04, 2.046e+04, 2.776e+03,5.179e+00, -1.669e+00, 7.049e+00,6.076e-02, -2.102e+02, -6.076e+01,-5.742e+00, 2.528e+00, 2.142e+00,1.980e+00, 1.768e+00,3.483e-01, 1.286e-01, 1.854e+00,-1.101e+01, -2.242e+01, 4.610e-01 
1288, 8.546e+04, 4.245e+04, 2.024e+03,4.684e+00, -1.654e+00, -7.906e-01,1.126e-02, 7.998e+01, -1.499e+02,-5.201e+00, 4.363e+00, 2.693e+00,2.014e+00, 1.927e+00,2.594e+00, 1.040e+00, -2.882e+01,-1.148e+01, 1.249e+02, 6.879e-01 
1289, 1.306e+04, 1.172e+04, 0.000e+00,2.055e+01, -1.646e+00, 4.373e+00,2.004e-02, -2.110e+02, -9.522e+01,-8.312e+00, 3.812e+00, 3.303e+00,2.253e+00, 2.163e+00,6.394e-01, 5.871e-01, 4.522e+00,7.105e+00, 2.661e+01, 1.854e-01 
1290, 3.170e+05, 1.593e+05, 1.340e+05,3.916e+00, -1.644e+00, 7.088e+00,-3.010e-02, -2.125e+02, -6.577e+01,-5.502e+00, 4.029e+00, 7.662e+00,3.038e+00, 2.052e+00,3.652e+00, 1.821e+00, -2.313e+02,1.481e+02, -1.809e+02, 8.577e-01 
1291, 5.225e+03, 3.510e+03, 1.348e+04,5.012e+00, -1.642e+00, -1.370e+00,-5.114e-03, 1.239e+02, -1.349e+02,-2.157e+00, 2.551e+00, 1.891e+00,2.419e+00, 7.251e-02,1.850e-01, 2.035e-01, 1.187e+00,2.738e-01, -4.431e-01, 9.258e-01 
1292, 2.180e+05, 1.081e+05, 1.885e+05,2.880e+00, -1.636e+00, 7.224e+00,2.356e-02, -2.275e+02, -3.089e+01,-9.633e+00, 4.086e+00, 5.083e+00,4.576e+00, 1.257e+00,2.466e-01, 1.467e+00, 2.284e+00,6.282e+01, 1.349e+01, 1.063e+00 
1293, 2.180e+05, 1.081e+05, 1.885e+05,2.880e+00, -1.636e+00, 7.224e+00,2.356e-02, -2.275e+02, -3.089e+01,-9.633e+00, 4.086e+00, 5.083e+00,4.576e+00, 1.257e+00,2.466e-01, 1.467e+00, 2.284e+00,6.282e+01, 1.349e+01, 1.063e+00 
1294, 2.082e+03, 4.332e+03, 0.000e+00,1.165e+02, -1.629e+00, 6.234e+00,-2.903e-02, -2.126e+02, -6.457e+01,2.136e+00, 4.630e+00, 1.754e+00,3.731e+00, 1.662e+00,1.559e-01, 9.228e-01, 2.879e+00,-1.097e+01, 6.502e+00, 1.675e-01 
1295, 1.899e+04, 1.722e+04, 4.734e+03,2.867e+00, -1.626e+00, 4.646e+00,7.129e-02, -2.190e+02, -8.989e+01,-3.133e+00, 1.253e+00, 1.606e+00,1.629e+00, 5.719e-01,7.947e-01, 9.824e-01, -1.150e+01,-9.632e+00, 1.218e+01, 5.176e-01 
1296, 4.832e+04, 3.816e+04, 0.000e+00,5.563e+01, -1.617e+00, 7.173e+00,-1.800e-02, -2.097e+02, -7.115e+01,-3.745e+00, 5.875e+00, 1.286e+01,2.517e+00, 5.218e+00,1.341e+00, 1.953e+00, 5.193e+01,5.271e+01, 1.218e+02, 2.574e-01 
1297, 4.832e+04, 3.816e+04, 0.000e+00,5.563e+01, -1.617e+00, 7.173e+00,-1.800e-02, -2.097e+02, -7.115e+01,-3.745e+00, 5.875e+00, 1.286e+01,2.517e+00, 5.218e+00,1.341e+00, 1.953e+00, 5.193e+01,5.271e+01, 1.218e+02, 2.574e-01 
1298, 1.386e+05, 8.090e+04, 3.656e+04,5.451e+00, -1.613e+00, -1.402e+00,-2.156e-02, 1.296e+02, -1.299e+02,4.126e+00, 4.809e+00, 3.935e+00,4.293e+00, 1.469e+00,3.247e+00, 1.037e+00, 6.162e+00,-1.483e+01, 1.000e+02, 3.831e-01 
1299, 2.681e+05, 2.317e+05, 9.373e+04,2.637e+00, -1.611e+00, 4.273e+00,6.317e-02, -2.062e+02, -9.119e+01,-7.840e+00, 2.731e+00, 4.416e+00,3.630e+00, 9.005e-01,4.553e-01, 1.765e+00, -4.597e+01,-8.825e+01, -5.389e+01, 1.580e+00 
1300, 9.082e+05, 4.881e+05, 1.439e+07,9.672e+00, -1.611e+00, -2.454e+00,-1.554e-02, 1.956e+02, -1.050e+02,-2.152e-01, 3.846e+01, 4.931e+01,3.073e+01, 7.956e+00,2.184e+01, 5.689e+00, -2.306e+01,-3.414e+02, 2.356e+03, 2.017e-01 
1301, 8.623e+05, 4.117e+05, 1.591e+07,8.547e+00, -1.607e+00, -2.451e+00,-1.514e-02, 1.957e+02, -1.046e+02,-2.332e-01, 3.889e+01, 4.997e+01,3.111e+01, 8.478e+00,2.218e+01, 5.871e+00, -1.014e+01,-3.377e+02, 2.320e+03, 1.920e-01 
1302, 1.321e+04, 1.760e+04, 1.301e+04,4.317e+00, -1.607e+00, -4.793e+00,5.529e-02, 2.229e+02, 3.699e+01,-2.997e+00, 1.297e+00, 2.753e+00,1.407e+00, 3.571e-01,1.360e-01, 5.001e-01, -6.100e+00,-4.838e+00, 1.908e+00, 4.989e-01 
1303, 7.616e+04, 7.628e+04, 1.345e+04,7.017e+00, -1.605e+00, 6.182e+00,-4.752e-02, -2.182e+02, -7.001e+01,-6.841e+00, 3.772e+00, 3.729e+00,3.188e+00, 8.909e-01,3.696e-01, 1.602e+00, 6.670e+01,-1.687e+01, -1.819e+01, 8.220e-01 
1304, 1.321e+04, 1.375e+04, 0.000e+00,4.747e+00, -1.583e+00, -2.715e+00,-2.877e-03, 2.112e+02, -8.867e+01,-8.931e+00, 1.427e+00, 7.387e-01,2.044e+00, 4.247e-01,7.846e-01, 1.521e+00, -1.145e+01,-1.012e+01, 3.440e+00, 3.083e-01 
1305, 6.476e+03, 1.168e+04, 2.643e+04,1.052e+02, -1.576e+00, 7.371e+00,-6.446e-02, -2.181e+02, -5.931e+01,2.287e+00, 1.293e+01, 7.915e+00,1.282e+01, 2.174e+00,1.669e+00, 3.315e+00, 1.530e+01,2.944e+01, 1.964e+01, 8.639e-02 
1306, 1.152e+05, 3.620e+04, 4.862e+03,8.754e+00, -1.568e+00, -4.941e+00,3.470e-02, 2.215e+02, 2.891e+01,3.132e+00, 2.461e+00, 6.392e+00,5.930e+00, 5.388e-01,6.678e-01, 1.881e+00, -9.559e+01,-1.493e+01, -4.676e+00, 1.080e+00 
1307, 7.232e+04, 1.001e+05, 3.130e+04,1.443e+01, -1.567e+00, 1.689e+00,8.173e-02, -1.628e+02, -1.452e+02,5.634e+00, 4.162e+00, 5.438e+00,6.026e+00, 1.559e+00,1.698e+00, 4.709e+00, 7.586e+01,1.288e+02, 6.330e+01, 3.659e-01 
1308, 1.712e+04, 1.489e+04, 0.000e+00,5.372e+00, -1.567e+00, 4.138e+00,5.219e-02, -2.126e+02, -7.888e+01,-1.423e+01, 2.248e+00, 1.554e+00,1.479e+00, 1.625e+00,7.699e-01, 6.862e-01, -5.705e+00,-1.264e+01, 2.258e+01, 3.003e-01 
1309, 2.086e+04, 2.387e+04, 5.467e+03,8.009e+01, -1.565e+00, 7.180e+00,-1.531e-02, -2.019e+02, -8.151e+01,-3.107e+00, 7.627e+00, 1.108e+01,2.872e+00, 7.191e+00,4.315e+00, 2.265e+00, -6.373e+00,-4.237e+01, -1.758e+02, 1.457e-01 
1310, 2.086e+04, 2.387e+04, 5.467e+03,8.009e+01, -1.565e+00, 7.180e+00,-1.531e-02, -2.019e+02, -8.151e+01,-3.107e+00, 7.627e+00, 1.108e+01,2.872e+00, 7.191e+00,4.315e+00, 2.265e+00, -6.373e+00,-4.237e+01, -1.758e+02, 1.457e-01 
1311, 1.329e+04, 1.381e+04, 4.317e+03,3.234e+00, -1.563e+00, 7.320e+00,-6.269e-02, -2.175e+02, -6.373e+01,1.333e+00, 8.694e-01, 2.181e+00,7.877e-01, 4.718e-01,1.233e+00, 8.700e-01, 2.378e+01,-4.126e+00, -6.956e+00, 6.137e-01 
1312, 1.496e+04, 1.379e+04, 1.835e+03,3.357e+00, -1.555e+00, 4.458e+00,6.172e-02, -2.081e+02, -9.312e+01,-1.102e+01, 7.951e-01, 2.070e+00,1.076e+00, 1.412e-01,5.711e-01, 6.618e-01, 6.438e+00,-7.417e+00, -5.575e+00, 4.460e-01 
1313, 8.460e+03, 9.245e+03, 0.000e+00,3.817e+00, -1.553e+00, 4.450e+00,8.544e-02, -2.061e+02, -6.956e+01,-1.614e+00, 8.741e-01, 1.148e+00,1.376e+00, 1.309e-01,4.530e-02, 6.456e-02, 3.601e-01,2.684e-01, 6.579e-01, 1.764e+00 
1314, 1.886e+04, 1.051e+04, 1.239e+04,1.396e+00, -1.548e+00, 4.682e+00,4.398e-02, -2.271e+02, -8.848e+01,7.944e+00, 1.246e+00, 1.288e+00,1.390e+00, 1.892e-01,3.291e-01, 4.239e-01, 5.473e+00,3.813e+00, -1.505e+00, 1.171e+00 
1315, 4.988e+05, 3.948e+05, 2.427e+05,4.167e+00, -1.546e+00, -4.921e+00,1.809e-02, 2.216e+02, 2.751e+01,1.298e+00, 2.538e+00, 7.497e+00,6.794e+00, 2.059e+00,3.132e+00, 2.606e+00, -1.745e+02,2.896e+01, -1.955e+02, 7.810e-01 
1316, 9.394e+03, 1.712e+04, 0.000e+00,2.038e+01, -1.532e+00, 4.091e+00,6.274e-02, -2.162e+02, -8.386e+01,-1.541e+01, 3.658e+00, 2.132e+00,1.124e+00, 1.714e+00,2.745e-01, 1.545e+00, -4.068e+00,-4.336e+01, 1.582e+01, 4.007e-01 
1317, 1.087e+04, 1.373e+04, 0.000e+00,9.240e+00, -1.530e+00, 7.415e+00,-7.072e-02, -2.167e+02, -5.823e+01,4.688e+00, 1.509e+00, 8.920e-01,2.786e+00, 9.351e-01,1.005e+00, 1.247e+00, 1.055e+01,1.073e+01, 2.612e+00, 2.767e-01 
1318, 3.895e+04, 2.956e+04, 0.000e+00,4.386e+00, -1.519e+00, 4.206e+00,5.267e-02, -2.124e+02, -8.262e+01,-1.441e+01, 2.375e+00, 1.962e+00,2.188e+00, 1.639e+00,4.637e-01, 1.289e+00, -5.077e+00,2.954e+01, -1.312e+01, 4.229e-01 
1319, 5.474e+03, 4.983e+03, 0.000e+00,3.292e+01, -1.518e+00, 4.499e+00,4.841e-02, -2.138e+02, -7.588e+01,-7.657e-01, 2.794e+00, 3.977e+00,1.906e+00, 3.274e-01,1.423e+00, 2.215e+00, 2.140e+01,1.773e+01, -7.550e+00, 2.395e-01 
1320, 5.474e+03, 4.983e+03, 0.000e+00,3.292e+01, -1.518e+00, 4.499e+00,4.841e-02, -2.138e+02, -7.588e+01,-7.657e-01, 2.794e+00, 3.977e+00,1.906e+00, 3.274e-01,1.423e+00, 2.215e+00, 2.140e+01,1.773e+01, -7.550e+00, 2.395e-01 
1321, 1.422e+05, 5.745e+04, 3.025e+04,5.526e+01, -1.513e+00, -2.417e+00,-2.743e-03, 1.815e+02, -7.576e+01,7.260e+00, 1.945e+01, 1.517e+01,5.437e+00, 4.147e+00,1.046e+01, 2.484e+00, 5.053e+01,6.029e+01, 6.113e+02, 2.700e-01 
1322, 1.425e+05, 1.586e+05, 2.923e+04,6.539e+00, -1.509e+00, -2.913e+00,5.433e-02, 2.203e+02, -8.178e+01,6.576e+00, 4.171e+00, 4.058e+00,4.442e+00, 3.448e-01,2.619e+00, 1.098e-01, -2.390e+01,-1.128e+01, 2.547e+02, 2.301e+00 
1323, 6.644e+04, 3.779e+04, 3.251e+03,7.241e+00, -1.500e+00, 4.404e+00,2.787e-02, -2.096e+02, -7.904e+01,-7.434e+00, 4.715e+00, 2.823e+00,2.941e+00, 2.104e+00,1.993e+00, 1.991e+00, 5.939e+01,6.687e+01, 4.186e+01, 4.842e-01 
1324, 1.430e+04, 1.130e+04, 8.961e+03,3.192e+00, -1.500e+00, 7.140e+00,-2.123e-01, -2.288e+02, -2.391e+01,-5.420e+00, 1.746e+00, 1.816e+00,1.483e+00, 7.864e-01,2.838e-01, 7.047e-01, -4.225e+00,-4.782e+00, -1.983e+00, 3.154e-01 
1325, 1.430e+04, 1.130e+04, 8.961e+03,3.192e+00, -1.500e+00, 7.140e+00,-2.123e-01, -2.288e+02, -2.391e+01,-5.420e+00, 1.746e+00, 1.816e+00,1.483e+00, 7.864e-01,2.838e-01, 7.047e-01, -4.225e+00,-4.782e+00, -1.983e+00, 3.154e-01 
1326, 2.139e+05, 5.443e+04, 4.235e+06,1.857e+01, -1.494e+00, -2.342e+00,-1.646e-02, 1.666e+02, -9.479e+01,-4.522e-01, 3.540e+01, 5.164e+01,4.138e+01, 6.569e+00,1.822e+01, 1.253e+01, -4.117e+02,1.369e+02, 7.931e+02, 7.781e-02 
1327, 2.032e+04, 6.745e+03, 0.000e+00,3.914e+01, -1.485e+00, -1.446e+00,-2.062e-02, 1.364e+02, -1.289e+02,4.412e+00, 4.983e+00, 7.713e+00,4.942e+00, 4.095e+00,6.458e+00, 4.167e+00, -2.555e+01,1.099e+02, -1.472e+02, 1.294e-01 
1328, 2.032e+04, 6.745e+03, 0.000e+00,3.914e+01, -1.485e+00, -1.446e+00,-2.062e-02, 1.364e+02, -1.289e+02,4.412e+00, 4.983e+00, 7.713e+00,4.942e+00, 4.095e+00,6.458e+00, 4.167e+00, -2.555e+01,1.099e+02, -1.472e+02, 1.294e-01 
1329, 3.294e+05, 2.757e+04, 3.803e+06,7.170e+00, -1.475e+00, 6.218e+00,-1.548e-01, -2.276e+02, -5.276e+01,-5.587e+00, 3.491e+01, 2.585e+01,2.543e+01, 2.582e+01,2.254e+01, 2.010e+01, 4.796e+01,-2.319e+02, 2.352e+02, 1.327e-02 
1330, 3.972e+05, 1.986e+05, 2.954e+06,2.657e+01, -1.472e+00, -2.323e+00,-1.986e-02, 1.656e+02, -8.983e+01,-2.178e+00, 3.050e+01, 4.333e+01,3.369e+01, 8.851e+00,1.289e+01, 9.100e+00, -3.892e+02,2.097e+02, 9.635e+02, 1.576e-01 
1331, 7.296e+04, 5.725e+04, 1.695e+04,1.523e+01, -1.471e+00, 4.184e+00,4.673e-02, -2.118e+02, -8.660e+01,-2.879e+00, 6.278e+00, 2.419e+00,6.819e+00, 3.942e+00,2.473e+00, 5.051e+00, 7.474e+01,-1.204e+02, -4.423e+00, 1.567e-01 
1332, 4.432e+05, 1.375e+05, 2.723e+05,7.643e+00, -1.469e+00, 4.660e+00,9.831e-02, -2.220e+02, -8.009e+01,1.278e+00, 1.186e+01, 7.248e+00,8.972e+00, 3.227e+00,6.347e+00, 4.909e+00, 1.636e+02,1.911e+02, 3.015e+02, 3.231e-01 
1333, 1.099e+04, 1.366e+04, 3.046e+03,1.120e+02, -1.466e+00, 7.466e+00,-9.867e-02, -2.094e+02, -5.517e+01,3.610e+00, 1.174e+01, 3.934e+00,4.090e+00, 3.449e+00,3.477e+00, 1.909e+00, -8.104e+00,-1.306e+01, -4.041e+01, 9.759e-02 
1334, 1.026e+05, 6.087e+04, 3.501e+03,7.044e+00, -1.465e+00, 4.336e+00,-1.355e-02, -2.199e+02, -7.764e+01,2.016e+00, 4.914e+00, 2.097e+00,4.533e+00, 3.874e+00,1.102e+00, 2.330e+00, 1.096e+02,8.959e+01, 1.528e+02, 5.203e-01 
1335, 1.432e+05, 6.343e+04, 6.263e+04,2.189e+00, -1.464e+00, 4.518e+00,3.222e-02, -2.095e+02, -7.332e+01,-4.193e+00, 3.944e+00, 2.990e+00,2.166e+00, 1.207e+00,4.647e-01, 2.552e-01, -5.619e+00,1.338e+01, 4.666e+01, 1.727e+00 
1336, 1.423e+04, 7.080e+03, 4.303e+03,3.879e+00, -1.464e+00, 5.795e+00,-1.906e-01, -2.146e+02, -7.734e+01,-5.097e+00, 2.172e+00, 2.006e+00,9.657e-01, 1.608e+00,6.008e-01, 6.802e-01, 8.699e+00,1.201e+01, 1.349e+01, 3.591e-01 
1337, 5.630e+04, 2.458e+04, 0.000e+00,3.759e+00, -1.462e+00, 5.738e+00,-2.197e-01, -2.071e+02, -8.514e+01,-2.087e+00, 1.919e+00, 3.653e+00,1.333e+00, 1.343e+00,4.095e-01, 4.166e-01, 1.676e+01,9.403e+00, 5.838e+01, 1.751e+00 
1338, 1.325e+03, 1.105e+03, 0.000e+00,1.621e+01, -1.458e+00, -1.437e+00,-2.732e-02, 1.041e+02, -1.455e+02,-6.305e+00, 9.716e-01, 1.908e+00,8.841e-01, 1.353e+00,7.462e-01, 9.300e-02, -1.474e+00,-2.552e+00, 8.496e+00, 2.011e-01 
1339, 9.858e+03, 6.030e+03, 0.000e+00,7.541e+00, -1.454e+00, 5.753e+00,-2.439e-01, -2.021e+02, -8.591e+01,1.483e+00, 2.558e+00, 1.071e+00,1.691e+00, 6.547e-01,4.520e-01, 4.118e-01, -1.385e+00,-2.313e+00, 4.994e+00, 3.570e-01 
1340, 6.939e+04, 4.781e+04, 2.117e+04,6.186e+00, -1.452e+00, 4.542e+00,8.965e-02, -2.065e+02, -8.554e+01,-1.381e+01, 3.074e+00, 2.865e+00,4.714e+00, 1.574e+00,7.710e-01, 1.583e+00, 1.312e+01,5.893e+01, -1.968e+01, 6.857e-01 
1341, 8.339e+05, 5.017e+05, 4.108e+05,4.748e+00, -1.451e+00, 4.470e+00,3.899e-02, -2.196e+02, -7.003e+01,-5.469e+00, 9.767e+00, 7.371e+00,6.511e+00, 2.953e+00,1.388e+00, 2.600e+00, 2.023e+02,-3.470e+01, 2.583e+02, 1.153e+00 
1342, 8.339e+05, 5.017e+05, 4.108e+05,4.748e+00, -1.451e+00, 4.470e+00,3.899e-02, -2.196e+02, -7.003e+01,-5.469e+00, 9.767e+00, 7.371e+00,6.511e+00, 2.953e+00,1.388e+00, 2.600e+00, 2.023e+02,-3.470e+01, 2.583e+02, 1.153e+00 
1343, 1.679e+04, 1.506e+04, 0.000e+00,5.096e+00, -1.449e+00, 1.398e+00,5.355e-02, -1.435e+02, -1.284e+02,-6.327e-01, 1.786e+00, 1.730e+00,1.663e+00, 7.398e-01,1.887e-01, 1.081e+00, 8.732e+00,9.557e+00, -8.028e-01, 2.448e-01 
1344, 8.960e+05, 5.390e+05, 4.866e+05,4.377e+00, -1.448e+00, 4.470e+00,3.898e-02, -2.196e+02, -7.003e+01,-5.469e+00, 9.767e+00, 7.370e+00,6.511e+00, 2.974e+00,1.424e+00, 2.601e+00, 2.023e+02,-3.574e+01, 2.621e+02, 1.149e+00 
1345, 2.906e+05, 1.533e+05, 6.297e+06,9.865e+00, -1.445e+00, 3.219e+00,-3.062e-02, -1.873e+02, -1.860e+01,2.291e+01, 2.783e+01, 3.884e+01,2.922e+01, 2.195e+00,8.085e+00, 4.237e+00, 4.312e+02,-4.411e+01, -2.876e+02, 3.701e-01 
1346, 6.697e+03, 8.591e+03, 0.000e+00,2.059e+00, -1.437e+00, 1.735e+00,4.350e-02, -1.600e+02, -1.252e+02,4.310e+00, 8.837e-01, 5.477e-01,8.111e-01, 2.212e-01,1.724e-01, 2.281e-01, -1.501e+00,8.286e-02, -1.752e+00, 9.181e-01 
1347, 3.592e+05, 1.530e+04, 3.816e+06,5.686e+00, -1.428e+00, -1.470e+00,-4.190e-02, 1.175e+02, -1.291e+02,9.948e-01, 3.312e+01, 3.205e+01,1.861e+01, 2.382e+01,2.126e+01, 1.345e+01, 8.132e+01,-1.526e+02, 3.050e+02, 1.807e-02 
1348, 7.244e+03, 1.354e+04, 0.000e+00,3.159e+01, -1.428e+00, 4.309e+00,2.347e-02, -2.120e+02, -7.262e+01,-9.518e+00, 3.628e+00, 1.889e+00,2.840e+00, 1.291e+00,1.405e+00, 7.967e-01, 1.480e+00,6.323e+00, 1.982e+01, 2.977e-01 
1349, 2.742e+04, 2.202e+04, 2.674e+04,6.878e+00, -1.423e+00, 4.608e+00,3.244e-02, -2.312e+02, -5.671e+01,5.666e+00, 4.359e+00, 3.401e+00,1.941e+00, 1.494e+00,3.639e-01, 1.334e+00, 3.183e+01,-1.167e+01, -3.421e+01, 4.344e-01 
1350, 4.129e+04, 4.909e+04, 0.000e+00,1.789e+01, -1.421e+00, -2.228e+00,-2.799e-02, 1.524e+02, -9.451e+01,-8.325e+00, 4.119e+00, 4.561e+00,3.789e+00, 4.096e+00,3.258e+00, 2.181e+00, -5.866e+01,-1.250e+02, 8.115e+01, 3.099e-01 
1351, 7.309e+03, 1.991e+04, 0.000e+00,1.061e+02, -1.416e+00, 3.893e+00,-9.539e-02, -2.050e+02, -3.044e+01,-1.638e+01, 7.425e+00, 4.080e+00,1.453e+00, 5.120e+00,5.073e+00, 1.934e-01, 1.598e+01,1.389e+01, -1.474e+02, 1.800e-01 
1352, 6.294e+03, 6.801e+03, 0.000e+00,6.548e+00, -1.411e+00, 6.047e+00,-3.135e-01, -2.117e+02, -6.308e+01,4.319e+00, 6.950e-01, 8.940e-01,2.083e+00, 4.413e-01,7.724e-01, 9.038e-01, -8.079e+00,4.813e+00, -3.211e-01, 3.627e-01 
1353, 2.700e+03, 3.967e+03, 0.000e+00,8.041e+01, -1.407e+00, 3.123e+00,-5.931e-02, -1.931e+02, -6.387e+01,-6.116e+00, 1.566e+00, 5.039e+00,2.752e+00, 1.900e+00,2.724e+00, 1.726e+00, 3.237e+00,1.438e+01, -2.354e+01, 1.052e-01 
1354, 3.057e+04, 2.368e+04, 9.590e+03,4.647e+00, -1.407e+00, 4.919e+00,3.535e-02, -2.506e+02, -6.490e+01,1.206e+01, 1.943e+00, 1.495e+00,3.283e+00, 6.704e-01,7.317e-01, 2.091e+00, 1.259e+01,2.255e+01, -1.804e+00, 2.826e-01 
1355, 1.088e+05, 8.105e+04, 0.000e+00,2.369e+01, -1.403e+00, 1.118e+00,4.559e-04, -1.490e+02, -1.512e+02,1.199e+01, 1.066e+01, 6.204e+00,1.360e+00, 9.538e+00,9.128e-01, 1.627e+00, 7.353e+01,6.268e+01, 6.869e+02, 2.573e-01 
1356, 3.153e+04, 1.756e+04, 8.456e+02,1.042e+01, -1.400e+00, 4.568e+00,2.599e-02, -2.320e+02, -5.508e+01,3.965e-02, 2.458e+00, 3.181e+00,4.167e+00, 2.729e+00,2.129e+00, 2.645e+00, -6.065e+01,6.269e+01, 2.275e+01, 2.896e-01 
1357, 3.153e+04, 1.756e+04, 8.456e+02,1.042e+01, -1.400e+00, 4.568e+00,2.599e-02, -2.320e+02, -5.508e+01,3.965e-02, 2.458e+00, 3.181e+00,4.167e+00, 2.729e+00,2.129e+00, 2.645e+00, -6.065e+01,6.269e+01, 2.275e+01, 2.896e-01 
1358, 1.961e+06, 1.385e+06, 9.532e+05,6.662e+00, -1.399e+00, 2.983e+00,-5.865e-02, -1.702e+02, -5.737e+01,-1.057e+01, 1.405e+01, 1.330e+01,8.684e+00, 7.167e+00,3.904e+00, 6.409e+00, 1.843e+02,5.548e+02, 7.234e+02, 4.181e-01 
1359, 1.032e+05, 5.237e+04, 1.604e+04,3.366e+00, -1.398e+00, 4.782e+00,4.161e-02, -2.424e+02, -8.051e+01,2.535e+00, 2.171e+00, 3.855e+00,2.853e+00, 1.760e+00,2.562e+00, 1.894e+00, 1.106e+02,-1.635e+01, 1.359e+02, 6.034e-01 
1360, 1.032e+05, 5.235e+04, 1.604e+04,3.364e+00, -1.398e+00, 4.782e+00,4.160e-02, -2.424e+02, -8.051e+01,2.535e+00, 2.170e+00, 3.854e+00,2.854e+00, 1.759e+00,2.561e+00, 1.894e+00, 1.106e+02,-1.634e+01, 1.358e+02, 6.028e-01 
1361, 5.198e+04, 5.032e+04, 0.000e+00,1.437e+01, -1.398e+00, 1.059e+00,6.273e-03, -1.393e+02, -1.568e+02,1.170e+01, 5.898e+00, 4.006e+00,1.201e+00, 4.152e+00,6.298e-01, 1.137e+00, 2.573e+01,6.575e+00, 2.119e+02, 2.662e-01 
1362, 6.803e+03, 7.236e+03, 0.000e+00,5.873e+00, -1.394e+00, 7.181e+00,-1.820e-01, -2.294e+02, -2.564e+01,-4.215e-01, 1.131e+00, 1.024e+00,1.735e+00, 1.273e+00,5.874e-01, 8.988e-01, 4.056e+00,-1.554e+01, -3.793e+00, 3.145e-01 
1363, 4.442e+04, 4.576e+04, 0.000e+00,4.007e+01, -1.393e+00, 1.530e+00,1.006e-01, -1.022e+02, -1.285e+02,-2.157e+01, 1.045e+01, 2.987e+00,3.238e+00, 3.820e+00,3.543e+00, 1.307e+00, 1.961e+00,-4.271e+01, 1.184e+02, 2.615e-01 
1364, 8.934e+03, 2.020e+03, 1.303e+04,3.217e+00, -1.377e+00, 8.962e-01,8.209e-02, -3.591e+01, -1.816e+02,8.377e-01, 2.243e+00, 1.619e+00,2.605e+00, 1.067e+00,7.246e-01, 2.121e+00, 5.791e+00,-1.113e+01, -3.231e+00, 1.300e-01 
1365, 1.924e+04, 2.265e+04, 0.000e+00,1.138e+01, -1.375e+00, 9.428e-01,1.628e-03, -1.289e+02, -1.657e+02,1.189e+01, 4.023e+00, 1.025e+00,1.659e+00, 2.185e+00,8.666e-01, 1.195e+00, 4.004e+00,9.632e+00, 2.524e+01, 1.936e-01 
1366, 3.386e+04, 3.582e+04, 0.000e+00,2.158e+01, -1.375e+00, 1.257e+00,4.704e-02, -1.290e+02, -1.477e+02,-5.472e-01, 5.060e+00, 5.195e+00,2.162e+00, 1.770e+00,9.616e-01, 1.561e+00, -6.598e+01,-3.312e+01, 9.398e+01, 4.721e-01 
1367, 2.247e+04, 2.921e+04, 0.000e+00,1.191e+01, -1.372e+00, -1.348e+00,-8.553e-03, 1.093e+02, -1.115e+02,1.893e+00, 2.811e+00, 3.574e+00,1.330e+00, 6.662e-01,2.697e+00, 6.514e-01, 4.466e-01,-1.450e+01, 6.222e+01, 4.930e-01 
1368, 2.457e+04, 2.637e+04, 7.045e+03,4.827e+00, -1.366e+00, 4.372e+00,9.443e-02, -2.345e+02, -6.704e+01,-6.647e+00, 1.834e+00, 1.578e+00,2.719e+00, 9.528e-01,3.207e-01, 1.464e+00, -8.660e+00,-3.627e+01, -1.303e+01, 5.625e-01 
1369, 5.200e+04, 6.552e+04, 4.172e+03,1.631e+01, -1.364e+00, 1.585e+00,6.974e-02, -1.156e+02, -1.346e+02,-2.326e+01, 6.605e+00, 3.158e+00,2.261e+00, 7.601e-01,1.003e+00, 1.344e+00, -1.413e+01,2.056e+01, -2.063e+01, 5.939e-01 
1370, 2.167e+04, 1.451e+04, 0.000e+00,7.204e+00, -1.361e+00, 4.911e+00,-5.442e-03, -2.515e+02, -6.612e+01,8.274e+00, 3.228e+00, 1.412e+00,2.031e+00, 1.299e+00,9.507e-01, 1.675e+00, 3.037e+00,3.798e+01, -2.170e+01, 4.967e-01 
1371, 2.167e+04, 1.451e+04, 0.000e+00,7.204e+00, -1.361e+00, 4.911e+00,-5.442e-03, -2.515e+02, -6.612e+01,8.274e+00, 3.228e+00, 1.412e+00,2.031e+00, 1.299e+00,9.507e-01, 1.675e+00, 3.037e+00,3.798e+01, -2.170e+01, 4.967e-01 
1372, 3.581e+05, 1.851e+04, 1.707e+07,5.992e+00, -1.360e+00, -1.745e-02,8.669e-02, -7.121e+00, -1.991e+02,1.910e+01, 6.245e+01, 6.795e+01,4.101e+01, 4.306e+01,4.291e+01, 1.164e+01, 4.037e+02,-5.897e+01, 4.679e+02, 9.035e-03 
1373, 6.321e+03, 1.578e+03, 0.000e+00,1.630e+00, -1.358e+00, 8.744e-01,8.543e-02, -3.312e+01, -1.812e+02,1.441e+00, 1.030e+00, 8.266e-01,7.355e-01, 4.768e-01,4.796e-01, 3.753e-01, 4.601e-01,2.972e+00, 4.495e+00, 4.959e-01 
1374, 1.087e+04, 1.123e+04, 0.000e+00,1.791e+01, -1.353e+00, 3.169e+00,-6.116e-02, -1.758e+02, -7.296e+01,-2.601e+00, 1.861e+00, 3.446e+00,2.668e+00, 8.824e-01,8.838e-01, 1.854e+00, 2.858e+01,-4.305e+00, 6.019e-01, 1.800e-01 
1375, 1.884e+04, 1.458e+04, 2.760e+04,3.584e+00, -1.345e+00, 4.515e+00,1.400e-02, -2.374e+02, -5.856e+01,-7.493e-02, 2.350e+00, 2.650e+00,2.248e+00, 5.491e-01,1.019e+00, 1.105e-01, -6.553e+00,4.722e-01, 1.089e+01, 4.756e-01 
1376, 5.180e+04, 2.534e+04, 0.000e+00,2.325e+01, -1.345e+00, 4.837e+00,-9.100e-04, -2.655e+02, -7.493e+01,5.162e+00, 9.854e+00, 2.508e+00,1.584e+00, 2.603e+00,3.739e+00, 2.207e+00, 2.708e+00,5.799e+01, 7.279e+01, 2.226e-01 
1377, 1.529e+04, 1.531e+04, 0.000e+00,1.078e+01, -1.345e+00, 9.762e-01,9.951e-02, -4.154e+01, -1.798e+02,-3.019e+00, 3.668e+00, 1.031e+00,1.621e+00, 2.427e+00,8.939e-01, 9.886e-01, -9.103e+00,8.305e+00, 3.502e+01, 2.613e-01 
1378, 1.892e+05, 7.516e+04, 0.000e+00,2.442e+01, -1.342e+00, -2.246e+00,-5.226e-03, 1.780e+02, -6.875e+01,-6.976e+00, 1.291e+01, 1.027e+01,3.246e+00, 2.167e+00,6.872e+00, 4.160e+00, -2.183e+02,2.636e+02, 4.286e+02, 4.720e-01 
1379, 6.677e+03, 4.622e+03, 0.000e+00,7.780e+00, -1.340e+00, 4.899e+00,2.511e-02, -2.543e+02, -6.403e+01,1.153e+01, 2.679e+00, 6.676e-01,6.581e-01, 1.277e+00,4.378e-01, 6.536e-01, 6.774e-01,6.992e+00, -3.773e+00, 2.189e-01 
1380, 4.052e+04, 4.858e+04, 0.000e+00,7.729e+00, -1.332e+00, 9.673e-01,9.726e-02, -4.323e+01, -1.812e+02,-4.866e+00, 3.414e+00, 1.983e+00,2.566e+00, 9.399e-01,2.548e-01, 2.230e+00, 2.127e+01,3.584e+01, -1.254e+01, 3.453e-01 
1381, 9.032e+03, 1.316e+04, 1.698e+04,2.826e+00, -1.327e+00, 4.791e+00,1.942e-02, -2.377e+02, -7.987e+01,-2.671e+00, 2.382e+00, 1.016e+00,1.155e+00, 3.509e-01,8.647e-01, 9.254e-01, 3.879e+00,3.687e+00, 8.061e+00, 2.327e-01 
1382, 1.283e+04, 1.503e+04, 0.000e+00,6.553e+00, -1.325e+00, 7.144e+00,-3.764e-02, -2.340e+02, -3.902e+01,1.438e+00, 2.399e+00, 1.628e+00,6.325e-01, 1.093e+00,1.616e+00, 6.905e-01, -6.765e-01,1.637e+01, 3.262e+01, 4.614e-01 
1383, 4.504e+05, 3.505e+04, 4.711e+06,7.505e+00, -1.324e+00, 4.644e+00,5.192e-03, -2.212e+02, -7.537e+01,-5.896e+00, 3.078e+01, 3.014e+01,3.467e+01, 1.674e+01,1.600e+01, 1.623e+01, 2.886e+02,2.856e+02, 1.707e+02, 3.092e-02 
1384, 6.769e+04, 9.275e+04, 1.607e+04,2.284e+01, -1.321e+00, 1.200e+00,1.131e-01, -7.105e+01, -1.690e+02,-7.391e+00, 7.603e+00, 6.808e+00,2.245e+00, 5.511e+00,1.191e+00, 1.737e+00, -9.455e+00,-1.530e+01, 3.661e+02, 2.204e-01 
1385, 1.443e+04, 9.852e+03, 0.000e+00,2.426e+00, -1.317e+00, 9.501e-01,9.469e-02, -4.409e+01, -1.831e+02,-7.166e+00, 1.421e+00, 8.872e-01,1.189e+00, 2.762e-01,2.185e-01, 2.519e-01, 1.284e+00,1.959e-01, -2.521e+00, 6.673e-01 
1386, 5.542e+05, 1.134e+05, 8.663e+06,1.305e+01, -1.308e+00, 3.876e+00,-6.355e-02, -2.085e+02, -5.183e+01,-1.817e+01, 5.279e+01, 5.448e+01,2.579e+01, 2.735e+01,2.855e+01, 9.327e+00, 4.162e+02,-2.203e+02, -1.548e+03, 6.145e-02 
1387, 1.592e+05, 1.426e+05, 0.000e+00,1.245e+01, -1.308e+00, 4.979e+00,-4.393e-02, -2.516e+02, -6.109e+01,-1.139e+00, 7.463e+00, 5.432e+00,3.575e+00, 3.851e+00,1.371e+00, 1.175e+00, -2.872e+01,1.448e+02, -2.827e+02, 1.043e+00 
1388, 1.592e+05, 1.426e+05, 0.000e+00,1.245e+01, -1.308e+00, 4.979e+00,-4.393e-02, -2.516e+02, -6.109e+01,-1.139e+00, 7.463e+00, 5.432e+00,3.575e+00, 3.851e+00,1.371e+00, 1.175e+00, -2.872e+01,1.448e+02, -2.827e+02, 1.043e+00 
1389, 1.231e+03, 5.287e+01, 0.000e+00,3.101e+02, -1.307e+00, 3.872e+00,-6.379e-02, -1.849e+02, -1.211e+02,-1.770e+01, 1.212e+01, 6.155e+00,8.836e+00, 7.163e+00,3.040e+00, 5.595e+00, 4.063e+00,8.201e+00, -1.076e+01, 8.412e-03 
1390, 1.580e+04, 1.432e+04, 0.000e+00,9.264e+00, -1.298e+00, 4.757e+00,-2.203e-02, -2.493e+02, -7.305e+01,4.210e+00, 1.701e+00, 3.472e+00,7.924e-01, 1.011e+00,1.694e+00, 5.292e-01, 9.905e+00,-1.224e+01, 2.022e+01, 3.004e-01 
1391, 3.530e+03, 8.529e+03, 0.000e+00,3.370e+01, -1.295e+00, 3.755e+00,-3.673e-02, -2.351e+02, -5.975e+01,-1.753e+01, 1.408e+00, 3.234e+00,1.613e+00, 1.115e+00,1.295e+00, 2.428e-01, 3.415e+00,-5.998e+00, -1.849e+01, 3.258e-01 
1392, 3.790e+04, 3.843e+04, 9.734e+03,3.285e+00, -1.293e+00, 7.124e+00,-1.302e-01, -2.288e+02, -3.749e+01,-2.197e+00, 1.757e+00, 2.396e+00,1.775e+00, 9.351e-01,5.980e-01, 4.782e-01, -1.214e+01,-1.422e+01, 7.733e+00, 4.649e-01 
1393, 5.059e+04, 5.109e+04, 1.386e+04,4.626e+00, -1.288e+00, 1.108e+00,-1.208e-02, -1.520e+02, -1.501e+02,1.414e+01, 3.461e+00, 1.614e+00,2.485e+00, 1.236e+00,1.117e+00, 1.055e+00, 1.224e+00,-1.422e+01, 3.077e+01, 4.965e-01 
1394, 2.025e+03, 3.319e+03, 0.000e+00,5.670e+01, -1.285e+00, 7.148e+00,-1.637e-01, -2.324e+02, -3.547e+01,-2.188e+00, 2.571e+00, 3.379e+00,1.361e+00, 5.900e-01,1.702e+00, 8.612e-01, -8.567e+00,4.473e+00, -4.198e+00, 1.529e-01 
1395, 2.400e+04, 3.303e+04, 7.786e+03,6.159e+00, -1.277e+00, -2.469e+00,3.402e-02, 2.075e+02, -5.203e+01,-8.516e+00, 1.352e+00, 1.816e+00,3.261e+00, 4.661e-01,8.443e-01, 2.537e+00, -5.092e+01,-4.206e+00, 6.465e+00, 3.318e-01 
1396, 1.051e+04, 1.081e+04, 0.000e+00,1.630e+01, -1.276e+00, -2.213e+00,1.393e-02, 1.733e+02, -7.911e+01,-3.067e+00, 2.792e+00, 1.688e+00,3.060e+00, 4.782e-01,1.079e+00, 1.037e+00, -6.553e+00,-1.672e+01, 1.527e+01, 4.428e-01 
1397, 1.258e+04, 7.545e+03, 0.000e+00,4.658e+00, -1.269e+00, 3.682e+00,-7.292e-02, -1.787e+02, -1.478e+01,5.394e-01, 1.528e+00, 2.074e+00,1.040e+00, 1.087e+00,7.434e-01, 8.040e-01, -9.300e+00,-6.841e+00, 7.955e+00, 2.204e-01 
1398, 1.738e+04, 2.265e+04, 0.000e+00,4.582e+00, -1.267e+00, 3.206e+00,-8.216e-02, -1.694e+02, -6.598e+01,-1.253e+00, 1.411e+00, 1.668e+00,1.581e+00, 7.387e-01,1.017e+00, 1.116e+00, -1.756e+00,8.625e+00, 1.333e+01, 3.419e-01 
1399, 1.119e+06, 6.020e+05, 4.795e+06,9.267e+00, -1.265e+00, 4.663e+00,-8.024e-03, -2.327e+02, -6.334e+01,-2.232e+00, 2.410e+01, 2.271e+01,2.408e+01, 5.229e+00,1.062e+01, 6.830e+00, 4.636e+02,7.847e+01, 9.755e+02, 2.778e-01 
1400, 1.255e+04, 1.789e+04, 0.000e+00,1.137e+01, -1.262e+00, 7.065e+00,2.049e-02, -2.306e+02, -4.772e+01,-4.105e+00, 2.506e+00, 2.402e+00,1.434e+00, 1.898e+00,1.069e+00, 4.494e-01, 2.283e+01,-2.676e+01, 3.826e+01, 5.551e-01 
1401, 1.255e+04, 1.789e+04, 0.000e+00,1.137e+01, -1.262e+00, 7.065e+00,2.049e-02, -2.306e+02, -4.772e+01,-4.105e+00, 2.506e+00, 2.402e+00,1.434e+00, 1.898e+00,1.069e+00, 4.494e-01, 2.283e+01,-2.676e+01, 3.826e+01, 5.551e-01 
1402, 1.811e+04, 1.190e+04, 2.841e+04,4.981e+00, -1.248e+00, 7.404e+00,-6.146e-02, -2.151e+02, -5.671e+01,4.727e+00, 3.658e+00, 2.753e+00,2.292e+00, 8.385e-01,4.200e-01, 1.354e+00, 1.509e+01,5.414e+00, -1.001e+00, 2.779e-01 
1403, 1.362e+03, 2.690e+03, 0.000e+00,7.831e+01, -1.247e+00, 7.274e+00,-1.953e-01, -2.353e+02, -2.319e+01,-9.169e+00, 1.723e+00, 8.060e-01,4.024e+00, 1.245e+00,8.210e-01, 1.452e+00, -3.794e+00,-6.400e+00, 1.748e+00, 1.088e-01 
1404, 2.085e+04, 9.287e+03, 1.833e+04,3.556e+00, -1.247e+00, 7.522e+00,-3.305e-02, -2.193e+02, -6.182e+01,4.283e+00, 2.153e+00, 2.929e+00,1.977e+00, 1.922e-01,3.364e-01, 1.438e+00, -8.882e+00,1.435e+01, -2.551e+00, 4.784e-01 
1405, 2.267e+04, 1.506e+04, 0.000e+00,3.767e+00, -1.243e+00, 4.952e+00,-1.058e-01, -2.567e+02, -5.916e+01,1.123e+01, 1.369e+00, 1.646e+00,2.086e+00, 6.258e-01,1.669e+00, 9.475e-01, 3.255e+00,9.577e+00, 3.113e+01, 3.908e-01 
1406, 1.140e+04, 4.223e+03, 0.000e+00,2.363e+01, -1.241e+00, 3.898e+00,-1.957e-02, -2.357e+02, -7.275e+01,-1.384e+01, 5.353e+00, 2.126e+00,3.142e+00, 1.501e+00,1.900e+00, 1.857e+00, 3.379e+01,-1.986e+01, -4.728e+01, 3.431e-01 
1407, 6.561e+04, 1.329e+05, 8.095e+04,7.580e+00, -1.239e+00, 1.206e+00,7.536e-03, -1.677e+02, -1.377e+02,8.547e+00, 5.019e+00, 5.092e+00,2.262e+00, 4.304e+00,2.766e+00, 1.239e+00, 4.643e+01,6.646e-01, 2.478e+02, 3.648e-01 
1408, 1.377e+05, 6.834e+04, 4.698e+04,5.573e+00, -1.236e+00, -1.377e+00,-2.466e-02, 1.326e+02, -9.936e+01,8.654e+00, 5.991e+00, 4.460e+00,3.037e+00, 1.861e+00,4.649e+00, 1.390e+00, 9.615e+00,-2.982e+01, 1.994e+02, 3.809e-01 
1409, 2.686e+03, 4.864e+03, 4.663e+01,1.671e+00, -1.233e+00, 7.156e+00,-3.810e-02, -2.283e+02, -4.214e+01,-1.270e+00, 5.089e-01, 4.443e-01,4.897e-01, 1.124e-01,7.587e-02, 1.110e-01, -2.063e-01,4.308e-01, 3.720e-01, 1.191e+00 
1410, 1.460e+04, 8.750e+03, 1.704e+04,5.020e+00, -1.231e+00, -1.445e+00,-1.286e-02, 1.418e+02, -9.990e+01,1.328e+01, 2.844e+00, 2.844e+00,1.931e+00, 8.940e-01,1.175e+00, 1.318e+00, -1.776e+01,-1.664e+00, 1.418e+01, 3.644e-01 
1411, 6.551e+04, 2.524e+04, 1.715e+04,7.302e+00, -1.229e+00, 4.587e+00,7.184e-03, -2.395e+02, -5.376e+01,-6.018e+00, 4.743e+00, 3.642e+00,4.171e+00, 3.277e-01,5.754e-01, 5.696e-01, -1.319e+01,5.566e+00, 5.848e-01, 1.167e+00 
1412, 2.919e+04, 8.862e+03, 0.000e+00,1.481e+01, -1.229e+00, -2.171e+00,4.936e-02, 1.745e+02, -8.584e+01,-7.754e+00, 5.401e+00, 2.160e+00,4.485e+00, 2.215e+00,2.391e+00, 3.555e+00, 4.404e+01,4.281e+01, 5.474e+01, 2.202e-01 
1413, 1.226e+05, 7.284e+04, 5.843e+04,4.928e+00, -1.227e+00, 7.008e+00,-1.981e-02, -2.256e+02, -5.073e+01,-1.888e+00, 4.067e+00, 4.534e+00,4.252e+00, 1.088e+00,5.287e-01, 6.797e-01, 8.056e+00,-2.034e+01, 3.216e+01, 1.021e+00 
1414, 1.226e+05, 7.284e+04, 5.843e+04,4.928e+00, -1.227e+00, 7.008e+00,-1.981e-02, -2.256e+02, -5.073e+01,-1.888e+00, 4.067e+00, 4.534e+00,4.252e+00, 1.088e+00,5.287e-01, 6.797e-01, 8.056e+00,-2.034e+01, 3.216e+01, 1.021e+00 
1415, 1.883e+04, 1.200e+04, 0.000e+00,2.415e+01, -1.216e+00, 4.823e+00,-1.016e-01, -2.555e+02, -6.287e+01,1.703e+01, 2.271e+00, 3.256e+00,5.964e+00, 1.247e+00,6.318e-01, 1.529e+00, -4.872e+00,1.724e+01, -7.268e+00, 2.735e-01 
1416, 1.420e+05, 1.573e+05, 2.328e+04,3.114e+00, -1.215e+00, -2.421e+00,6.490e-02, 2.091e+02, -5.305e+01,-9.464e+00, 1.632e+00, 3.593e+00,3.010e+00, 9.879e-01,1.384e+00, 1.405e+00, 4.909e+01,5.226e+01, -7.964e+01, 1.178e+00 
1417, 7.807e+03, 8.986e+03, 0.000e+00,2.615e+00, -1.214e+00, 4.554e+00,4.000e-02, -2.277e+02, -3.853e+01,-1.493e+01, 1.028e+00, 9.785e-01,7.227e-01, 4.169e-01,2.203e-01, 5.940e-01, -2.929e-02,3.402e+00, -3.005e-02, 3.327e-01 
1418, 1.398e+04, 1.904e+04, 0.000e+00,1.737e+01, -1.214e+00, 5.012e+00,-4.827e-02, -2.470e+02, -4.902e+01,-6.439e+00, 1.609e+00, 3.166e+00,3.298e+00, 1.185e+00,1.481e+00, 1.794e+00, 1.341e+01,-2.914e+01, 2.889e+01, 2.677e-01 
1419, 5.881e+03, 8.543e+03, 0.000e+00,8.964e+00, -1.211e+00, 6.976e+00,4.143e-03, -2.301e+02, -5.040e+01,-5.455e+00, 1.490e+00, 1.176e+00,1.749e+00, 6.402e-01,5.580e-01, 8.055e-01, 1.053e+01,4.585e+00, -1.099e+01, 7.287e-01 
1420, 1.349e+05, 1.228e+05, 1.549e+04,3.250e+00, -1.202e+00, -2.401e+00,7.269e-02, 2.093e+02, -5.234e+01,-9.361e+00, 1.429e+00, 3.988e+00,2.728e+00, 4.922e-01,9.994e-01, 1.912e+00, 7.954e+01,2.704e+01, -4.086e+01, 1.165e+00 
1421, 9.735e+03, 1.034e+04, 0.000e+00,5.059e+00, -1.202e+00, -1.450e+00,1.621e-02, 1.450e+02, -9.416e+01,8.443e+00, 7.526e-01, 1.277e+00,1.909e+00, 4.609e-01,4.696e-01, 3.537e-01, -3.780e+00,4.188e+00, -1.505e-01, 5.470e-01 
1422, 4.979e+04, 2.771e+03, 2.571e+04,1.184e+00, -1.197e+00, 7.401e+00,-6.064e-02, -2.157e+02, -5.329e+01,1.424e+00, 2.580e+00, 2.557e+00,1.803e+00, 6.453e-01,1.634e+00, 3.048e-01, -1.007e+00,3.108e+00, 3.054e+01, 5.645e-01 
1423, 7.904e+03, 4.695e+03, 1.369e+04,5.039e+00, -1.194e+00, 7.384e+00,-2.819e-02, -2.234e+02, -4.752e+01,3.121e-01, 2.157e+00, 2.292e+00,2.624e+00, 3.379e-01,4.950e-01, 8.511e-01, 5.407e+00,-8.093e+00, 6.163e+00, 5.071e-01 
1424, 1.642e+04, 2.337e+04, 0.000e+00,4.324e+00, -1.185e+00, 1.428e+00,9.842e-03, -1.922e+02, -1.076e+02,1.041e+01, 1.929e+00, 1.106e+00,1.213e+00, 2.810e-01,5.602e-01, 2.482e-01, -1.096e+00,2.133e-01, 8.086e+00, 8.644e-01 
1425, 1.999e+04, 1.071e+04, 1.064e+04,4.107e+00, -1.180e+00, 7.500e+00,-1.038e-02, -2.179e+02, -5.913e+01,2.785e+00, 2.172e+00, 2.607e+00,1.797e+00, 1.164e+00,1.236e+00, 5.300e-01, 9.297e-01,6.353e+00, 1.334e+01, 2.905e-01 
1426, 5.849e+04, 4.718e+04, 0.000e+00,7.700e+00, -1.174e+00, 3.471e+00,-1.116e-01, -1.619e+02, -4.572e+01,-1.708e+01, 2.709e+00, 4.362e+00,2.415e+00, 1.447e+00,5.465e-01, 1.352e+00, 4.192e+01,-1.176e+01, 7.518e+01, 3.832e-01 
1427, 1.711e+05, 4.770e+04, 3.988e+04,2.135e+00, -1.173e+00, 4.713e+00,-3.384e-02, -2.452e+02, -5.220e+01,3.445e+00, 3.884e+00, 3.334e+00,2.423e+00, 3.434e-01,1.001e+00, 9.065e-01, 3.494e+01,-1.048e+01, 2.559e+01, 9.814e-01 
1428, 1.137e+03, 3.948e+02, 0.000e+00,8.300e+00, -1.173e+00, 7.473e+00,-5.526e-02, -2.217e+02, -5.052e+01,3.567e+00, 1.581e+00, 6.778e-01,6.038e-01, 5.562e-01,1.780e-01, 8.788e-01, 1.148e+00,2.822e+00, -5.982e-01, 1.633e-01 
1429, 5.877e+04, 5.529e+04, 4.671e+04,2.681e+00, -1.170e+00, 7.091e+00,-1.478e-01, -2.228e+02, -3.105e+01,2.244e+00, 2.606e+00, 2.496e+00,2.480e+00, 2.072e+00,1.495e+00, 5.170e-01, 2.032e+01,-1.149e+01, 5.721e+01, 5.534e-01 
1430, 4.108e+04, 3.698e+04, 0.000e+00,8.343e+00, -1.169e+00, -2.243e+00,1.472e-02, 1.751e+02, -6.121e+01,1.138e+00, 1.797e+00, 3.091e+00,3.713e+00, 4.803e-01,1.223e+00, 1.638e+00, 1.583e+01,3.299e+01, -3.022e+01, 2.060e-01 
1431, 3.317e+05, 2.460e+04, 1.794e+06,7.082e+00, -1.165e+00, -2.170e+00,1.920e-02, 2.139e+02, -4.629e+01,-2.996e+01, 1.978e+01, 1.836e+01,2.467e+01, 1.268e+01,1.140e+01, 1.786e+01, -2.113e+02,1.927e+02, 8.431e+01, 3.062e-02 
1432, 7.440e+04, 4.771e+03, 3.097e+04,1.926e+00, -1.164e+00, 7.440e+00,-5.881e-02, -2.227e+02, -5.017e+01,-1.696e+00, 3.574e+00, 3.748e+00,2.077e+00, 1.721e+00,6.197e-01, 7.146e-01, 1.546e+01,-5.120e+00, -4.594e+01, 7.227e-01 
1433, 2.400e+04, 1.263e+04, 5.034e+03,1.114e+01, -1.164e+00, 7.539e+00,-6.224e-02, -2.303e+02, -4.791e+01,3.402e+00, 3.721e+00, 3.044e+00,3.571e+00, 1.440e+00,9.271e-01, 1.816e+00, -3.977e+01,1.870e+01, 2.834e+01, 3.613e-01 
1434, 2.725e+04, 1.918e+03, 9.520e+03,2.737e+00, -1.155e+00, 7.465e+00,-6.044e-02, -2.228e+02, -5.324e+01,-9.465e-01, 2.866e+00, 2.605e+00,2.435e+00, 1.200e+00,2.976e-01, 1.927e+00, 2.066e+01,1.553e+01, -1.150e+01, 1.708e-01 
1435, 3.126e+04, 2.841e+04, 0.000e+00,9.626e+00, -1.148e+00, 4.479e+00,-5.086e-02, -2.286e+02, -4.863e+01,-1.166e+01, 2.854e+00, 2.352e+00,3.435e+00, 2.660e+00,5.692e-01, 2.493e+00, 3.457e+00,4.861e+01, 1.038e+01, 2.159e-01 
1436, 4.261e+03, 3.485e+03, 1.248e+04,3.686e+00, -1.143e+00, -1.377e+00,-3.363e-02, 1.418e+02, -8.887e+01,4.664e+00, 1.914e+00, 2.135e+00,1.515e+00, 1.056e+00,1.376e+00, 1.034e+00, -5.056e+00,6.230e+00, 9.536e+00, 1.910e-01 
1437, 4.137e+04, 5.704e+04, 3.659e+03,1.047e+01, -1.141e+00, 4.350e+00,-9.511e-03, -2.218e+02, -5.699e+01,-2.312e+01, 2.010e+00, 4.419e+00,2.841e+00, 9.969e-01,4.086e-01, 9.941e-01, 1.816e+01,4.463e+00, 1.447e+01, 3.519e-01 
1438, 4.137e+04, 5.704e+04, 3.659e+03,1.047e+01, -1.141e+00, 4.350e+00,-9.511e-03, -2.218e+02, -5.699e+01,-2.312e+01, 2.010e+00, 4.419e+00,2.841e+00, 9.969e-01,4.086e-01, 9.941e-01, 1.816e+01,4.463e+00, 1.447e+01, 3.519e-01 
1439, 2.473e+04, 1.615e+04, 0.000e+00,8.755e+00, -1.136e+00, 7.482e+00,-3.793e-02, -2.271e+02, -6.116e+01,-6.456e-01, 2.312e+00, 3.343e+00,2.369e+00, 1.009e+00,4.996e-01, 8.199e-01, 1.229e+01,-4.259e-01, 1.595e+01, 3.969e-01 
1440, 3.874e+05, 3.826e+05, 1.069e+05,2.600e+00, -1.134e+00, -2.485e+00,3.844e-02, 2.102e+02, -5.728e+01,-9.249e-02, 2.855e+00, 4.985e+00,3.568e+00, 2.382e+00,2.536e+00, 5.262e-01, 3.579e+01,-3.274e+01, 4.712e+02, 2.064e+00 
1441, 2.149e+04, 1.374e+04, 4.689e+03,3.752e+00, -1.133e+00, 3.819e+00,-1.243e-01, -2.436e+02, -3.879e+01,-2.417e+00, 2.571e+00, 1.404e+00,1.419e+00, 5.420e-01,8.088e-01, 1.005e+00, 8.299e+00,-5.105e-01, 5.291e+00, 2.660e-01 
1442, 5.983e+03, 5.933e+03, 0.000e+00,4.929e+01, -1.127e+00, 7.403e+00,-7.500e-02, -2.254e+02, -5.197e+01,-5.233e+00, 2.686e+00, 4.251e+00,4.098e+00, 1.389e+00,2.291e+00, 2.036e+00, -1.082e+01,2.397e+01, -3.315e+01, 2.005e-01 
1443, 2.950e+05, 6.090e+04, 7.163e+06,1.374e+01, -1.127e+00, 4.140e+00,3.949e-03, -2.042e+02, -7.115e+01,2.823e+00, 4.291e+01, 4.589e+01,5.275e+01, 4.890e+00,1.536e+01, 1.975e+01, 6.123e+02,-3.238e+02, -2.434e+02, 7.063e-02 
1444, 2.950e+05, 6.090e+04, 7.163e+06,1.374e+01, -1.127e+00, 4.140e+00,3.949e-03, -2.042e+02, -7.115e+01,2.823e+00, 4.291e+01, 4.589e+01,5.275e+01, 4.890e+00,1.536e+01, 1.975e+01, 6.123e+02,-3.238e+02, -2.434e+02, 7.063e-02 
1445, 4.603e+04, 2.120e+04, 4.894e+04,4.569e+00, -1.122e+00, 7.619e+00,-4.125e-02, -2.273e+02, -5.035e+01,1.865e+00, 3.243e+00, 4.606e+00,2.961e+00, 1.837e+00,2.311e+00, 2.703e+00, 3.757e+01,5.191e+01, -6.397e+01, 3.487e-01 
1446, 3.066e+04, 2.076e+04, 7.338e+03,1.657e+01, -1.121e+00, 7.550e+00,4.802e-03, -2.357e+02, -2.663e+01,-6.225e+00, 3.512e+00, 6.257e+00,2.771e+00, 1.945e+00,1.912e+00, 4.298e-01, 1.889e+00,1.506e+01, -2.455e+01, 2.192e-01 
1447, 1.143e+05, 4.574e+04, 9.098e+03,4.248e+00, -1.113e+00, -2.380e+00,4.671e-02, 2.067e+02, -5.416e+01,-2.330e+00, 1.651e+00, 4.060e+00,4.318e+00, 5.595e-01,1.312e+00, 4.007e+00, -1.735e+02,-5.123e+01, -5.950e+01, 5.762e-01 
1448, 7.658e+04, 7.268e+04, 2.009e+04,9.960e+00, -1.110e+00, 1.444e+00,2.069e-02, -1.828e+02, -1.021e+02,6.989e+00, 6.093e+00, 2.371e+00,4.105e+00, 3.875e+00,2.872e+00, 3.853e-01, -8.279e+01,9.562e+01, 1.266e+02, 3.655e-01 
1449, 8.124e+03, 8.404e+03, 7.293e+03,2.804e+00, -1.108e+00, -1.424e+00,-2.069e-02, 1.433e+02, -8.522e+01,2.256e+00, 1.258e+00, 1.516e+00,1.270e+00, 4.646e-01,1.043e+00, 7.585e-01, 4.839e+00,4.929e+00, 4.835e+00, 2.528e-01 
1450, 2.968e+04, 3.394e+04, 0.000e+00,3.842e+01, -1.099e+00, 6.673e-01,8.162e-02, -8.505e+01, -1.857e+02,-3.959e+01, 8.395e+00, 8.407e-01,4.451e+00, 4.780e+00,3.958e+00, 4.078e-01, 8.137e+01,-1.121e+02, 1.598e+02, 3.331e-01 
1451, 4.174e+05, 1.787e+05, 3.196e+05,3.721e+00, -1.098e+00, 1.781e+00,-1.215e-02, -2.072e+02, -8.960e+01,2.464e+00, 6.085e+00, 6.467e+00,6.849e+00, 1.007e+00,6.358e-01, 4.308e+00, 4.673e+02,-1.576e+02, -1.131e+02, 1.491e+00 
1452, 4.166e+03, 8.796e+03, 0.000e+00,1.395e+01, -1.091e+00, 7.353e+00,7.858e-02, -2.297e+02, -2.636e+01,-4.448e+00, 1.413e+00, 2.141e+00,8.317e-01, 3.066e-01,1.204e-01, 4.974e-01, -3.829e+00,4.058e+00, 2.384e+00, 9.108e-01 
1453, 1.474e+04, 1.182e+04, 0.000e+00,1.874e+01, -1.089e+00, 7.547e+00,-3.182e-02, -2.325e+02, -2.055e+01,-4.294e+00, 1.982e+00, 4.502e+00,2.670e+00, 2.497e-01,5.527e-01, 1.467e+00, -2.281e+01,-1.789e+00, 3.411e-01, 4.842e-01 
1454, 2.452e+03, 3.010e+03, 0.000e+00,1.779e+02, -1.082e+00, 4.568e+00,9.852e-03, -2.240e+02, -2.687e+01,-1.661e+01, 5.283e+00, 6.531e+00,2.730e+00, 1.110e+00,1.736e+00, 9.340e-01, -1.884e+00,-4.485e+00, -1.053e+01, 1.422e-01 
1455, 2.219e+05, 2.008e+05, 3.627e+04,4.659e+00, -1.077e+00, 1.577e+00,-2.415e-02, -1.976e+02, -9.207e+01,7.027e+00, 3.525e+00, 3.953e+00,5.000e+00, 1.952e+00,1.853e+00, 8.138e-01, -1.151e+01,4.680e+01, 1.523e+02, 1.230e+00 
1456, 1.860e+04, 1.818e+04, 1.092e+04,1.656e+00, -1.067e+00, 7.415e+00,1.074e-01, -2.299e+02, -1.907e+01,-6.811e+00, 9.994e-01, 1.498e+00,1.248e+00, 3.120e-01,1.704e-01, 1.839e-01, -4.640e+00,3.860e+00, -4.796e+00, 2.405e+00 
1457, 1.987e+04, 1.124e+04, 6.104e+03,4.416e+00, -1.062e+00, -2.229e+00,3.900e-02, 1.987e+02, -6.257e+01,-1.679e+01, 1.498e+00, 1.734e+00,2.824e+00, 1.260e-01,2.049e-01, 6.389e-02, 1.039e+00,4.230e-01, -2.036e+00, 1.901e+00 
1458, 5.158e+03, 7.903e+03, 0.000e+00,1.601e+00, -1.057e+00, -1.369e+00,-1.896e-02, 1.485e+02, -8.026e+01,2.138e+00, 6.277e-01, 4.491e-01,6.892e-01, 2.141e-01,7.525e-02, 2.871e-01, -3.402e-01,1.853e+00, 5.481e-01, 8.488e-01 
1459, 6.214e+05, 4.178e+05, 1.256e+05,5.135e+00, -1.050e+00, 4.617e+00,9.414e-03, -2.331e+02, -3.740e+01,-4.373e+00, 6.115e+00, 6.821e+00,6.973e+00, 3.087e+00,3.503e+00, 1.465e+00, 6.991e-01,-1.523e+02, 3.361e+02, 7.053e-01 
1460, 6.214e+05, 4.178e+05, 1.256e+05,5.135e+00, -1.050e+00, 4.617e+00,9.414e-03, -2.331e+02, -3.740e+01,-4.373e+00, 6.115e+00, 6.821e+00,6.973e+00, 3.087e+00,3.503e+00, 1.465e+00, 6.991e-01,-1.523e+02, 3.361e+02, 7.053e-01 
1461, 1.239e+06, 1.003e+06, 5.022e+05,3.614e+00, -1.041e+00, 1.715e+00,-2.138e-02, -2.040e+02, -8.570e+01,5.542e+00, 7.078e+00, 8.263e+00,6.636e+00, 4.334e+00,2.857e+00, 3.367e+00, 9.838e+01,-2.664e+02, 7.083e+02, 1.090e+00 
1462, 2.929e+05, 1.226e+04, 8.281e+06,6.233e+00, -1.040e+00, -1.566e-01,6.847e-02, 8.769e+01, -1.275e+02,2.269e+01, 5.036e+01, 4.761e+01,3.443e+01, 4.358e+01,3.580e+01, 1.931e+01, 1.240e+02,-2.071e+02, -3.576e+02, 7.610e-03 
1463, 4.244e+04, 4.540e+04, 0.000e+00,6.643e+01, -1.022e+00, 6.029e-01,1.899e-02, -2.458e+01, -1.969e+02,-8.655e-01, 1.197e+01, 3.090e+00,7.161e+00, 3.738e+00,6.379e+00, 9.716e-01, -2.361e+01,-3.109e+01, 2.924e+02, 3.313e-01 
1464, 2.429e+04, 1.257e+04, 0.000e+00,1.163e+00, -1.017e+00, 3.520e+00,-1.490e-01, -1.610e+02, -4.341e+01,-1.227e+01, 8.522e-01, 8.159e-01,1.322e+00, 4.267e-01,3.356e-01, 5.062e-01, 4.530e+00,-7.845e-01, 8.114e+00, 4.109e-01 
1465, 9.780e+03, 3.982e+03, 0.000e+00,4.512e+01, -1.016e+00, 5.990e-01,1.964e-02, -2.279e+01, -1.968e+02,-1.704e-01, 7.723e+00, 1.030e+00,3.347e+00, 2.370e+00,3.885e+00, 2.278e+00, -2.753e+01,-4.484e+01, 1.050e+02, 2.841e-01 
1466, 4.432e+05, 1.955e+05, 1.650e+05,4.744e+00, -1.012e+00, 1.651e+00,-2.834e-02, -2.012e+02, -8.454e+01,7.613e+00, 6.004e+00, 7.870e+00,5.518e+00, 4.775e+00,4.713e+00, 2.591e+00, 1.025e+02,-1.104e+02, 6.360e+02, 4.449e-01 
1467, 2.364e+04, 2.758e+04, 0.000e+00,1.162e+01, -1.006e+00, 4.166e+00,7.426e-02, -2.000e+02, -7.085e+01,2.149e+01, 4.345e+00, 1.597e+00,1.434e+00, 2.315e+00,5.761e-01, 2.911e+00, 2.856e+01,-7.313e+01, -1.079e+01, 3.463e-01 
1468, 2.212e+04, 5.515e+04, 0.000e+00,2.082e+02, -1.004e+00, 7.123e-01,1.200e-01, -6.436e+01, -1.867e+02,3.417e+00, 1.644e+01, 2.033e+00,6.163e+00, 5.356e+00,8.991e+00, 2.726e+00, 1.399e+02,5.189e+01, 4.437e+02, 2.397e-01 
1469, 2.212e+04, 5.515e+04, 0.000e+00,2.082e+02, -1.004e+00, 7.123e-01,1.200e-01, -6.436e+01, -1.867e+02,3.417e+00, 1.644e+01, 2.033e+00,6.163e+00, 5.356e+00,8.991e+00, 2.726e+00, 1.399e+02,5.189e+01, 4.437e+02, 2.397e-01 
1470, 2.740e+04, 2.350e+04, 0.000e+00,1.803e+00, -1.003e+00, -8.812e+00,8.945e-03, 2.196e+02, -4.113e+01,1.821e+00, 1.200e+00, 1.453e+00,9.519e-01, 4.834e-01,7.922e-01, 1.737e-01, -6.234e+00,-1.154e+00, -2.186e+01, 1.560e+00 
1471, 1.624e+04, 1.175e+04, 1.966e+04,2.062e+00, -9.874e-01, 2.658e+00,-1.997e-02, -1.967e+02, -4.330e+01,-1.356e+01, 1.675e+00, 1.167e+00,2.060e+00, 8.987e-01,8.387e-01, 1.269e+00, -9.392e+00,-1.143e+01, -9.347e+00, 2.805e-01 
1472, 1.144e+04, 9.721e+03, 0.000e+00,1.723e+00, -9.708e-01, 4.694e+00,-2.439e-02, -2.408e+02, -4.796e+01,3.022e+00, 8.494e-01, 1.092e+00,6.865e-01, 3.081e-01,1.970e-01, 2.016e-01, -3.612e-01,2.246e+00, -2.093e+00, 8.859e-01 
1473, 1.859e+05, 9.463e+04, 3.844e+04,4.638e+00, -9.564e-01, -2.367e+00,2.618e-02, 2.103e+02, -5.261e+01,-7.432e-01, 4.728e+00, 3.765e+00,4.738e+00, 2.903e-01,3.001e-01, 1.258e+00, -2.734e+01,5.749e+01, 1.351e+01, 2.123e+00 
1474, 3.674e+05, 1.824e+05, 3.265e+04,5.261e+00, -9.532e-01, 4.841e+00,-1.323e-02, -2.367e+02, -3.740e+01,2.713e-01, 6.474e+00, 5.766e+00,4.549e+00, 2.972e+00,6.069e-01, 1.719e+00, 2.200e+01,-8.044e+01, -7.614e+01, 4.751e-01 
1475, 7.592e+03, 8.304e+03, 0.000e+00,1.036e+02, -9.481e-01, 4.779e+00,3.311e-02, -2.259e+02, -4.501e+01,-2.803e-02, 6.484e+00, 1.825e+00,7.412e+00, 1.465e+00,4.170e-01, 3.226e+00, 9.574e+00,-4.537e+01, 3.260e+00, 2.147e-01 
1476, 1.930e+05, 8.931e+04, 6.753e+04,4.875e+00, -9.453e-01, -2.740e+00,3.183e-02, 2.342e+02, -5.307e+01,5.643e+00, 5.181e+00, 4.264e+00,5.327e+00, 2.608e+00,2.417e+00, 2.323e+00, 1.553e+01,1.014e+02, 1.177e+02, 5.192e-01 
1477, 3.185e+05, 2.404e+05, 1.128e+05,7.625e+00, -9.427e-01, -2.734e+00,2.907e-02, 2.328e+02, -5.115e+01,6.339e+00, 6.687e+00, 7.633e+00,5.799e+00, 5.018e+00,5.295e+00, 3.620e+00, 1.936e+02,6.526e+01, 4.244e+02, 3.408e-01 
1478, 1.127e+04, 8.500e+03, 0.000e+00,2.992e+01, -9.278e-01, 4.766e+00,1.671e-02, -2.298e+02, -4.262e+01,-2.088e+00, 4.579e+00, 2.038e+00,4.189e+00, 1.998e+00,1.017e+00, 7.579e-01, -9.514e-01,1.435e+01, 1.092e+01, 1.930e-01 
1479, 2.637e+05, 3.170e+03, 7.462e+07,5.353e+00, -9.273e-01, 7.880e-01,1.819e-02, -4.891e+01, -1.509e+02,-1.040e+01, 1.629e+02, 1.671e+02,1.266e+02, 1.287e+02,1.217e+02, 7.690e+01, -5.171e+02,2.443e+02, 1.126e+03, 2.100e-03 
1480, 4.061e+04, 3.863e+04, 0.000e+00,6.371e+00, -9.176e-01, 1.868e+00,-1.911e-02, -2.251e+02, -6.045e+01,-1.266e+01, 2.805e+00, 2.889e+00,1.885e+00, 7.942e-01,1.840e+00, 5.181e-01, -7.196e+00,-1.068e+01, 4.731e+01, 6.561e-01 
1481, 7.881e+03, 1.319e+04, 0.000e+00,2.648e+00, -8.983e-01, 1.652e+00,1.022e-02, -2.002e+02, -7.155e+01,1.102e+01, 8.577e-01, 7.372e-01,1.001e+00, 4.582e-01,6.299e-01, 4.005e-01, -2.826e+00,-7.620e-01, 3.375e+00, 3.628e-01 
1482, 2.174e+04, 2.528e+04, 3.250e+04,2.833e+00, -8.950e-01, 7.410e+00,-1.698e-01, -2.283e+02, -2.085e+01,-1.736e+00, 1.852e+00, 2.681e+00,1.705e+00, 8.297e-01,7.978e-01, 6.130e-01, 6.646e+00,-2.483e+00, -1.275e+01, 4.816e-01 
1483, 3.552e+04, 2.313e+04, 0.000e+00,3.890e+00, -8.898e-01, 7.299e+00,-1.078e-01, -2.292e+02, -2.345e+01,-4.206e+00, 1.807e+00, 1.405e+00,2.700e+00, 3.985e-01,6.592e-01, 9.623e-01, 9.378e+00,1.705e+01, 3.442e+00, 6.008e-01 
1484, 3.891e+04, 5.371e+04, 0.000e+00,9.558e+01, -8.784e-01, 7.045e-01,5.051e-02, -2.912e+01, -1.725e+02,-3.422e+01, 7.618e+00, 1.284e+01,5.629e+00, 3.114e+00,7.388e+00, 5.432e+00, 1.381e+02,1.201e+02, 1.835e+02, 1.429e-01 
1485, 4.324e+03, 5.438e+03, 0.000e+00,2.559e+00, -8.699e-01, 4.794e+00,3.521e-02, -2.342e+02, -3.084e+01,6.566e+00, 9.918e-01, 6.543e-01,4.623e-01, 6.559e-01,2.799e-01, 2.472e-01, -1.510e+00,4.286e+00, 1.110e+00, 5.094e-01 
1486, 3.584e+04, 2.986e+04, 7.280e+03,1.298e+01, -8.623e-01, -2.835e+00,5.973e-02, 2.234e+02, -3.672e+01,7.205e+00, 4.984e+00, 4.345e+00,1.694e+00, 4.741e+00,2.270e+00, 1.251e+00, -5.852e+01,-5.081e+01, 1.619e+02, 3.861e-01 
1487, 7.057e+04, 2.862e+04, 0.000e+00,9.456e+00, -8.612e-01, -2.657e+00,1.380e-02, 2.235e+02, -3.346e+01,8.995e+00, 2.988e+00, 5.648e+00,3.941e+00, 1.552e+00,3.322e+00, 2.948e+00, -1.480e+01,1.108e+02, 1.402e+02, 4.192e-01 
1488, 5.812e+03, 9.004e+03, 9.434e+01,2.380e+00, -8.584e-01, 1.531e+00,8.781e-03, -1.940e+02, -8.070e+01,1.406e+01, 7.746e-01, 6.354e-01,8.613e-01, 2.840e-01,1.319e-01, 1.475e-01, -8.126e-01,-1.364e+00, 1.994e+00, 1.110e+00 
1489, 3.142e+04, 2.027e+04, 2.390e+03,1.025e+00, -8.535e-01, 7.355e+00,-8.637e-02, -2.339e+02, -2.303e+01,-5.820e-01, 1.093e+00, 1.120e+00,9.134e-01, 3.130e-01,4.247e-01, 4.290e-01, 4.022e+00,2.485e+00, 5.709e+00, 6.319e-01 
1490, 2.220e+04, 2.315e+04, 2.319e+03,1.930e+00, -8.508e-01, 4.848e+00,-3.007e-02, -2.431e+02, -3.814e+01,-1.520e-01, 1.181e+00, 1.196e+00,1.210e+00, 6.353e-01,2.342e-01, 5.601e-01, -5.974e+00,8.279e+00, 4.234e+00, 8.968e-01 
1491, 1.142e+05, 5.901e+04, 0.000e+00,3.552e+00, -8.281e-01, -2.735e+00,-2.100e-02, 2.280e+02, -3.353e+01,7.077e-01, 3.983e+00, 2.491e+00,2.203e+00, 1.391e+00,8.053e-01, 5.781e-01, 2.053e+01,-2.714e+01, 3.055e+01, 9.471e-01 
1492, 1.142e+05, 5.901e+04, 0.000e+00,3.552e+00, -8.281e-01, -2.735e+00,-2.100e-02, 2.280e+02, -3.353e+01,7.077e-01, 3.983e+00, 2.491e+00,2.203e+00, 1.391e+00,8.053e-01, 5.781e-01, 2.053e+01,-2.714e+01, 3.055e+01, 9.471e-01 
1493, 9.959e+03, 7.099e+03, 0.000e+00,2.493e+00, -8.193e-01, 4.796e+00,-5.363e-02, -2.427e+02, -4.026e+01,5.723e+00, 1.470e+00, 7.676e-01,7.659e-01, 5.954e-01,5.000e-01, 9.749e-02, -3.152e+00,3.638e+00, 3.850e+00, 5.841e-01 
1494, 1.681e+05, 9.860e+04, 3.019e+04,2.064e+01, -8.114e-01, -2.663e+00,1.856e-02, 2.153e+02, -2.266e+01,1.301e+01, 8.657e+00, 1.128e+01,5.169e+00, 3.392e+00,6.418e+00, 2.340e+00, -5.817e+01,-1.454e+02, 4.466e+02, 5.090e-01 
1495, 1.727e+04, 1.553e+04, 0.000e+00,4.803e+00, -8.106e-01, -2.063e+00,-1.688e-02, 1.524e+02, -7.076e+01,9.677e+00, 2.115e+00, 1.070e+00,1.724e+00, 1.784e+00,1.109e+00, 9.361e-01, -1.310e+01,2.029e+01, 1.095e+01, 3.139e-01 
1496, 3.292e+04, 4.436e+04, 0.000e+00,3.429e+00, -7.995e-01, 1.652e+00,-2.234e-03, -1.934e+02, -6.880e+01,1.223e+01, 1.194e+00, 2.371e+00,1.092e+00, 1.362e+00,7.114e-01, 4.869e-01, 7.655e+00,-1.495e+00, 4.506e+01, 6.293e-01 
1497, 1.268e+05, 7.124e+04, 7.122e+03,3.953e+00, -7.837e-01, -2.385e+00,3.317e-02, 2.243e+02, -4.893e+01,3.219e+00, 1.607e+00, 2.690e+00,4.813e+00, 1.422e+00,1.469e+00, 2.863e+00, -7.789e+00,1.015e+02, -5.167e+01, 5.791e-01 
1498, 6.635e+04, 7.048e+04, 0.000e+00,1.342e+01, -7.817e-01, 7.515e-01,-9.292e-03, -1.850e+02, -1.432e+02,2.038e+00, 3.990e+00, 4.317e+00,4.596e+00, 1.473e+00,1.038e+00, 3.440e+00, -1.156e+02,7.306e+01, -6.798e+01, 5.654e-01 
1499, 8.172e+04, 5.145e+04, 3.019e+04,4.538e+00, -7.669e-01, -2.668e+00,2.265e-02, 2.079e+02, -1.285e+01,1.672e+01, 4.032e+00, 3.304e+00,2.845e+00, 2.264e+00,1.197e+00, 1.249e+00, 3.182e+01,3.396e+01, -1.014e+02, 8.144e-01 
1500, 4.551e+04, 3.176e+04, 0.000e+00,8.189e+00, -7.600e-01, -2.572e+00,2.856e-02, 2.311e+02, -2.781e+01,4.394e+00, 1.803e+00, 4.001e+00,3.338e+00, 8.203e-01,3.598e-01, 1.822e+00, 2.490e+01,2.207e+01, -2.298e+01, 5.446e-01 
1501, 1.561e+05, 1.154e+05, 8.766e+04,4.027e+00, -7.593e-01, -2.567e+00,8.713e-02, 2.205e+02, -9.012e+00,1.409e+01, 3.908e+00, 4.046e+00,4.520e+00, 3.034e-01,6.780e-01, 2.120e+00, 7.080e+01,-5.019e+01, -1.682e+01, 1.089e+00 
1502, 3.199e+05, 4.473e+03, 1.011e+08,4.798e+00, -7.578e-01, 5.963e-01,3.040e-02, -5.078e+01, -1.466e+02,-2.705e+01, 1.805e+02, 1.776e+02,1.105e+02, 1.359e+02,9.458e+01, 5.610e+01, 3.916e+02,9.780e+01, 1.316e+03, 2.744e-03 
1503, 5.140e+04, 4.799e+04, 0.000e+00,2.455e+01, -7.505e-01, 6.775e-01,2.476e-02, -1.396e+02, -1.587e+02,1.946e+01, 5.809e+00, 6.081e+00,4.355e+00, 3.454e+00,4.544e+00, 3.271e+00, -3.307e+01,-1.215e+02, 2.165e+02, 2.281e-01 
1504, 1.680e+04, 2.702e+04, 3.990e+03,4.035e+00, -7.496e-01, 4.569e+00,6.876e-02, -2.166e+02, -2.597e+01,-6.469e+00, 1.660e+00, 1.617e+00,1.360e+00, 4.248e-01,9.752e-01, 5.546e-01, 3.308e+00,5.061e+00, 7.686e+00, 4.251e-01 
1505, 9.417e+03, 1.101e+04, 0.000e+00,2.280e+00, -7.446e-01, 1.685e+00,6.814e-03, -2.039e+02, -6.165e+01,1.275e+01, 8.815e-01, 7.753e-01,1.056e+00, 1.573e-01,2.812e-01, 4.443e-01, -2.624e+00,3.374e+00, -2.256e+00, 9.814e-01 
1506, 1.067e+06, 1.286e+05, 3.898e+07,6.930e+00, -7.364e-01, -1.718e-01,4.476e-03, 7.940e+01, -1.667e+02,-2.175e+00, 8.367e+01, 7.959e+01,2.942e+01, 5.581e+01,5.108e+01, 9.455e+00, 3.786e+01,-2.887e+02, 1.528e+03, 1.681e-02 
1507, 3.181e+04, 2.598e+04, 6.476e+04,1.933e+00, -7.341e-01, 4.878e+00,-3.441e-02, -2.384e+02, -2.844e+01,4.206e+00, 2.426e+00, 2.321e+00,2.237e+00, 3.523e-01,1.910e-01, 3.144e-01, -9.393e-01,5.129e+00, 3.465e+00, 1.419e+00 
1508, 2.160e+04, 2.128e+04, 0.000e+00,1.763e+03, -7.331e-01, 5.876e-01,2.895e-02, 2.127e+01, -3.301e+01,-1.750e+00, 5.165e+01, 2.826e+01,9.146e+00, 4.967e+01,2.759e+01, 4.310e+00, 7.454e+01,1.539e+02, 1.364e+03, 2.648e-02 
1509, 1.782e+04, 2.495e+04, 0.000e+00,4.600e+00, -7.213e-01, -2.111e+00,1.157e-02, 1.839e+02, -6.494e+01,-4.877e+00, 1.747e+00, 1.405e+00,1.491e+00, 4.478e-01,7.369e-01, 1.083e+00, -1.040e+01,6.777e+00, 8.594e+00, 4.197e-01 
1510, 1.980e+04, 1.034e+04, 0.000e+00,2.590e+00, -7.175e-01, -4.906e+00,-1.931e-01, 2.309e+02, 3.190e+01,2.598e+01, 1.408e+00, 1.415e+00,1.448e+00, 4.157e-01,7.600e-01, 3.828e-01, -6.554e+00,-6.267e-01, -5.174e+00, 4.130e-01 
1511, 8.247e+04, 8.077e+04, 5.009e+04,1.711e+00, -7.130e-01, 8.038e+00,-7.685e-02, -2.250e+02, -2.477e+01,4.140e+00, 1.634e+00, 2.448e+00,2.212e+00, 6.425e-01,9.626e-02, 7.201e-01, -1.686e+01,1.945e+01, 1.826e+01, 1.131e+00 
1512, 1.364e+04, 1.591e+04, 0.000e+00,7.511e+00, -6.840e-01, -4.853e+00,-2.579e-01, 2.309e+02, 3.231e+01,2.522e+01, 2.200e+00, 1.852e+00,1.502e+00, 1.600e+00,1.129e+00, 1.010e+00, 3.458e+01,-4.315e+01, -5.684e+00, 5.281e-01 
1513, 3.930e+04, 3.185e+04, 2.139e+04,2.792e+01, -6.707e-01, 4.527e+00,1.588e-01, -2.596e+02, -3.915e+01,5.145e+00, 6.746e+00, 6.912e+00,6.693e+00, 2.841e-01,4.678e-01, 9.931e-01, -1.739e+01,-4.416e+00, 1.350e+00, 7.678e-01 
1514, 1.032e+04, 8.878e+03, 0.000e+00,3.840e+00, -6.533e-01, -2.336e+00,3.031e-02, 2.386e+02, -8.461e+00,-1.370e+00, 5.714e-01, 1.755e+00,1.241e+00, 1.677e-01,1.806e-01, 3.295e-01, 3.716e+00,-5.261e-01, 1.490e+00, 1.128e+00 
1515, 2.176e+04, 2.628e+04, 7.510e+03,5.628e+00, -6.492e-01, 4.670e+00,1.374e-01, -2.530e+02, -3.412e+01,-4.173e+00, 2.702e+00, 1.520e+00,2.169e+00, 6.715e-01,6.685e-01, 3.610e-01, -2.659e-01,-9.558e+00, -1.032e+01, 5.619e-01 
1516, 2.564e+04, 2.315e+04, 6.980e+03,3.879e+01, -6.474e-01, 5.811e-01,-2.337e-03, -9.191e+01, -1.429e+02,1.625e+01, 7.892e+00, 5.250e+00,4.986e+00, 3.921e+00,2.256e+00, 2.091e+00, 8.752e+00,7.327e+00, 1.000e+02, 1.394e-01 
1517, 1.124e+04, 1.505e+04, 1.815e+04,1.153e+01, -6.460e-01, -4.775e+00,8.946e-02, 2.458e+02, 3.514e+01,-2.088e+01, 3.582e+00, 2.392e+00,4.111e+00, 1.809e+00,7.472e-01, 9.549e-01, 8.129e+00,-1.036e+01, 1.082e+01, 2.194e-01 
1518, 2.813e+04, 4.591e+04, 5.148e+03,1.015e+01, -6.430e-01, -2.465e+00,8.965e-02, 2.308e+02, -6.014e+00,1.315e+01, 2.452e+00, 3.756e+00,2.060e+00, 1.374e+00,7.510e-01, 1.699e+00, -5.882e+01,-6.200e+00, -5.320e+01, 7.260e-01 
1519, 5.008e+05, 4.589e+05, 1.300e+05,5.123e+00, -6.397e-01, -4.591e+00,9.213e-02, 2.344e+02, 4.202e+01,-1.316e+01, 3.461e+00, 7.914e+00,5.798e+00, 1.764e+00,1.842e+00, 2.939e+00, 2.497e+02,1.982e+02, 6.333e+01, 8.929e-01 
1520, 3.471e+04, 1.465e+04, 0.000e+00,7.339e+01, -6.378e-01, -2.293e+00,2.688e-02, 2.339e+02, -2.586e+01,-1.464e+00, 5.255e+00, 1.490e+01,4.390e+00, 2.965e+00,1.244e+01, 3.176e+00, 1.589e+01,8.866e+01, 3.445e+02, 1.239e-01 
1521, 3.755e+05, 3.736e+05, 1.241e+05,9.534e+00, -6.365e-01, 4.984e+00,-6.016e-02, -2.481e+02, -3.107e+01,-4.325e+00, 1.079e+01, 5.425e+00,4.987e+00, 2.244e+00,2.696e+00, 3.459e+00, -1.405e+02,1.995e+02, 2.164e+02, 8.331e-01 
1522, 1.830e+04, 1.061e+04, 6.457e+03,3.587e+00, -6.357e-01, -4.562e+00,1.594e-01, 2.328e+02, 3.704e+01,-2.110e+01, 2.097e+00, 1.463e+00,1.975e+00, 8.562e-01,9.807e-01, 1.297e+00, 1.336e+01,1.267e+01, 1.841e+01, 3.197e-01 
1523, 4.813e+04, 7.568e+04, 5.148e+03,1.313e+01, -6.200e-01, -2.432e+00,8.523e-02, 2.339e+02, -3.496e+00,1.296e+01, 4.318e+00, 4.289e+00,2.387e+00, 1.458e+00,1.054e+00, 1.370e+00, -3.572e+01,-1.890e+01, -9.500e+01, 8.119e-01 
1524, 5.839e+05, 4.876e+05, 8.060e+04,1.036e+01, -6.164e-01, 1.802e+00,-2.576e-02, -2.069e+02, -5.223e+01,1.374e+01, 1.137e+01, 8.686e+00,4.606e+00, 1.461e+00,7.000e+00, 7.854e-01, -2.504e+01,-7.396e+01, 1.070e+03, 1.102e+00 
1525, 2.914e+05, 1.229e+04, 6.340e+06,7.386e+00, -6.162e-01, 5.338e-01,2.051e-02, -1.496e+01, -1.337e+02,7.733e+01, 4.703e+01, 3.828e+01,4.250e+01, 3.663e+01,2.656e+01, 3.140e+01, 1.696e+02,3.456e+02, 2.622e+02, 9.621e-03 
1526, 6.099e+04, 5.307e+04, 0.000e+00,1.587e+01, -6.123e-01, 4.751e+00,-1.643e-02, -2.256e+02, -2.032e+01,2.300e+00, 5.975e+00, 4.048e+00,3.799e+00, 1.757e+00,1.894e+00, 1.160e+00, -2.957e+01,4.107e+01, -4.107e+01, 5.093e-01 
1527, 6.099e+04, 5.307e+04, 0.000e+00,1.587e+01, -6.123e-01, 4.751e+00,-1.643e-02, -2.256e+02, -2.032e+01,2.300e+00, 5.975e+00, 4.048e+00,3.799e+00, 1.757e+00,1.894e+00, 1.160e+00, -2.957e+01,4.107e+01, -4.107e+01, 5.093e-01 
1528, 1.190e+04, 1.630e+04, 3.322e+03,1.161e+00, -6.094e-01, 7.508e+00,-9.927e-02, -2.281e+02, -1.139e+01,-9.840e-02, 7.851e-01, 7.169e-01,8.187e-01, 3.820e-01,1.808e-01, 4.588e-01, -5.018e+00,4.501e+00, -4.020e+00, 5.452e-01 
1529, 4.858e+04, 4.777e+04, 0.000e+00,1.675e+01, -6.019e-01, -2.100e+00,2.122e-02, 1.765e+02, -6.847e+01,2.584e+00, 5.695e+00, 1.538e+00,4.811e+00, 7.954e-01,2.126e+00, 7.224e-01, -1.497e+00,3.634e-01, 6.784e+01, 2.885e-01 
1530, 1.932e+04, 2.671e+04, 0.000e+00,1.532e+01, -5.881e-01, 4.937e+00,-8.828e-02, -2.562e+02, -3.425e+01,-3.722e+00, 3.375e+00, 1.761e+00,3.330e+00, 1.120e+00,2.117e+00, 6.560e-01, -4.744e+01,1.052e+01, 2.934e+01, 4.967e-01 
1531, 1.166e+04, 1.739e+04, 0.000e+00,2.389e+01, -5.846e-01, -4.729e+00,1.166e-01, 2.244e+02, 5.529e+01,9.002e+00, 3.214e+00, 3.189e+00,2.698e+00, 1.080e+00,2.375e+00, 1.021e+00, 3.450e+01,2.314e+01, 2.488e+01, 3.845e-01 
1532, 1.424e+04, 3.230e+04, 0.000e+00,3.409e+01, -5.804e-01, -4.717e+00,5.756e-02, 2.254e+02, 5.223e+01,1.111e+00, 1.867e+00, 5.337e+00,2.720e+00, 6.244e-01,2.217e+00, 1.661e+00, -9.486e+01,-7.315e-01, -4.301e+01, 6.300e-01 
1533, 1.727e+04, 1.152e+04, 0.000e+00,2.216e+00, -5.778e-01, 4.751e+00,3.081e-02, -2.476e+02, -3.146e+01,-1.003e+01, 1.200e+00, 1.480e+00,8.646e-01, 1.864e-01,7.568e-01, 4.563e-01, -9.639e+00,-2.494e+00, -7.822e-02, 6.952e-01 
1534, 1.379e+04, 2.641e+04, 4.148e+03,3.852e+00, -5.742e-01, 1.646e+00,-6.828e-03, -2.049e+02, -5.489e+01,1.116e+01, 1.678e+00, 1.201e+00,1.318e+00, 3.657e-01,8.657e-02, 6.009e-01, 4.906e+00,5.552e+00, -3.000e+00, 9.374e-01 
1535, 2.269e+04, 3.844e+04, 2.906e+04,2.378e+00, -5.676e-01, 7.525e+00,-1.318e-01, -2.279e+02, -1.292e+01,-2.630e+00, 1.766e+00, 1.882e+00,1.661e+00, 1.093e+00,7.648e-01, 7.530e-01, -1.217e+01,2.187e+01, -2.329e+01, 6.200e-01 
1536, 1.724e+04, 1.363e+04, 3.946e+03,2.525e+00, -5.646e-01, -4.656e+00,9.331e-02, 2.322e+02, 4.589e+01,-2.291e+01, 1.552e+00, 1.355e+00,1.242e+00, 3.910e-01,2.471e-01, 5.732e-01, 3.612e-01,8.467e+00, 2.924e+00, 8.131e-01 
1537, 1.479e+04, 1.509e+04, 5.477e+03,3.359e+00, -5.634e-01, -4.762e+00,-2.911e-01, 2.357e+02, 3.464e+01,2.861e+01, 1.812e+00, 1.320e+00,1.446e+00, 1.011e+00,9.339e-01, 9.466e-01, 9.738e+00,9.745e+00, 4.884e+00, 2.022e-01 
1538, 5.912e+03, 4.488e+03, 0.000e+00,5.424e+00, -5.432e-01, -2.303e+00,-4.681e-03, 2.309e+02, -4.498e+01,-1.323e+00, 7.853e-01, 1.550e+00,1.415e+00, 3.604e-01,7.680e-01, 5.314e-01, 7.856e+00,7.563e+00, 1.291e+01, 1.034e+00 
1539, 2.940e+03, 5.026e+03, 0.000e+00,1.639e+00, -5.374e-01, -4.673e+00,6.942e-02, 2.354e+02, 4.568e+01,-1.796e+01, 5.254e-01, 2.030e-01,6.398e-01, 1.370e-01,1.696e-01, 1.239e-01, 3.426e-01,5.599e-01, 1.204e+00, 1.001e+00 
1540, 6.110e+04, 6.480e+04, 1.438e+04,8.713e+00, -5.365e-01, -2.358e+00,7.734e-02, 2.429e+02, 3.036e+00,7.594e+00, 4.042e+00, 2.995e+00,4.121e+00, 5.477e-01,5.886e-01, 3.330e+00, -6.629e+01,1.390e+02, -3.374e+01, 8.367e-01 
1541, 6.110e+04, 6.480e+04, 1.438e+04,8.713e+00, -5.365e-01, -2.358e+00,7.734e-02, 2.429e+02, 3.036e+00,7.594e+00, 4.042e+00, 2.995e+00,4.121e+00, 5.477e-01,5.886e-01, 3.330e+00, -6.629e+01,1.390e+02, -3.374e+01, 8.367e-01 
1542, 1.567e+04, 2.477e+04, 0.000e+00,9.459e+00, -5.349e-01, 1.707e+00,3.748e-03, -1.986e+02, -5.021e+01,1.410e+01, 1.288e+00, 1.195e+00,3.170e+00, 7.918e-01,1.198e+00, 1.696e+00, 1.753e+01,-1.083e+01, 1.179e+01, 3.013e-01 
1543, 5.934e+03, 8.654e+03, 4.325e+03,3.501e+00, -5.323e-01, -4.960e+00,1.594e-02, 2.446e+02, 2.167e+01,-1.459e+01, 1.196e+00, 1.269e+00,1.216e+00, 5.791e-01,2.816e-01, 1.617e-01, -7.092e-02,-1.867e+00, 3.321e+00, 5.431e-01 
1544, 1.059e+04, 7.494e+03, 0.000e+00,1.931e+00, -5.323e-01, 7.452e+00,-1.289e-01, -2.247e+02, -9.368e+00,2.621e-01, 9.116e-01, 7.455e-01,1.146e+00, 4.688e-01,2.020e-01, 9.102e-01, -1.037e+01,-1.550e+00, -4.933e+00, 3.361e-01 
1545, 1.345e+05, 3.066e+04, 0.000e+00,5.954e+00, -5.310e-01, -2.332e+00,2.254e-02, 2.386e+02, -2.626e+01,-7.350e+00, 4.417e+00, 6.174e+00,2.910e+00, 5.889e-01,1.852e+00, 8.412e-01, -1.174e+01,1.768e-01, 4.710e+01, 4.964e-01 
1546, 3.362e+04, 1.673e+04, 3.255e+03,6.786e+00, -5.296e-01, 7.294e+00,-5.725e-02, -2.305e+02, -1.377e+01,-1.035e+01, 2.464e+00, 3.618e+00,2.473e+00, 7.721e-01,1.604e+00, 1.382e+00, -2.023e+01,-1.715e+01, 2.324e+01, 4.214e-01 
1547, 2.238e+04, 3.386e+04, 0.000e+00,1.501e+01, -5.274e-01, -4.582e+00,1.613e-02, 2.333e+02, 4.115e+01,-5.884e+00, 2.017e+00, 4.618e+00,1.191e+00, 8.296e-01,1.002e+00, 1.906e-01, 1.018e-01,-3.860e+00, 2.705e+01, 9.641e-01 
1548, 2.238e+04, 3.386e+04, 0.000e+00,1.501e+01, -5.274e-01, -4.582e+00,1.613e-02, 2.333e+02, 4.115e+01,-5.884e+00, 2.017e+00, 4.618e+00,1.191e+00, 8.296e-01,1.002e+00, 1.906e-01, 1.018e-01,-3.860e+00, 2.705e+01, 9.641e-01 
1549, 2.393e+04, 1.825e+04, 0.000e+00,1.647e+01, -5.146e-01, -4.507e+00,3.692e-02, 2.389e+02, 4.194e+01,-1.444e+01, 1.432e+00, 5.727e+00,1.956e+00, 2.096e+00,1.642e+00, 1.044e+00, -2.156e+01,-1.881e+01, 1.472e+01, 1.773e-01 
1550, 2.393e+04, 1.825e+04, 0.000e+00,1.647e+01, -5.146e-01, -4.507e+00,3.692e-02, 2.389e+02, 4.194e+01,-1.444e+01, 1.432e+00, 5.727e+00,1.956e+00, 2.096e+00,1.642e+00, 1.044e+00, -2.156e+01,-1.881e+01, 1.472e+01, 1.773e-01 
1551, 6.197e+04, 3.307e+04, 3.168e+04,2.745e+00, -5.121e-01, 7.322e+00,-8.488e-02, -2.297e+02, -1.566e+01,-1.052e+01, 2.155e+00, 3.178e+00,2.437e+00, 1.067e+00,1.449e+00, 1.342e-01, 7.668e+00,-8.072e+00, 3.171e+01, 6.034e-01 
1552, 6.197e+04, 3.307e+04, 3.168e+04,2.745e+00, -5.121e-01, 7.322e+00,-8.488e-02, -2.297e+02, -1.566e+01,-1.052e+01, 2.155e+00, 3.178e+00,2.437e+00, 1.067e+00,1.449e+00, 1.342e-01, 7.668e+00,-8.072e+00, 3.171e+01, 6.034e-01 
1553, 2.538e+04, 4.234e+04, 0.000e+00,2.407e+01, -5.066e-01, -4.747e+00,2.985e-02, 2.359e+02, 4.682e+01,-6.407e+00, 3.649e+00, 3.816e+00,4.173e+00, 1.542e+00,3.035e+00, 2.567e+00, -4.666e+01,5.735e+00, 7.206e+01, 2.195e-01 
1554, 2.538e+04, 4.234e+04, 0.000e+00,2.407e+01, -5.066e-01, -4.747e+00,2.985e-02, 2.359e+02, 4.682e+01,-6.407e+00, 3.649e+00, 3.816e+00,4.173e+00, 1.542e+00,3.035e+00, 2.567e+00, -4.666e+01,5.735e+00, 7.206e+01, 2.195e-01 
1555, 5.608e+04, 3.711e+04, 3.311e+04,7.813e+00, -5.034e-01, -8.251e+00,-1.040e-01, 2.170e+02, -3.254e+01,-2.859e+00, 3.081e+00, 6.280e+00,2.243e+00, 1.687e+00,1.464e+00, 6.916e-01, 1.006e+01,-9.788e-01, 2.068e+01, 2.616e-01 
1556, 1.414e+04, 4.866e+03, 0.000e+00,3.185e+00, -5.021e-01, -2.276e+00,-7.649e-03, 2.357e+02, -3.989e+01,2.956e+00, 9.788e-01, 1.631e+00,1.802e+00, 2.810e-01,5.462e-01, 9.217e-01, -2.998e+00,-7.172e+00, -3.296e+00, 4.195e-01 
1557, 7.151e+03, 6.103e+03, 0.000e+00,1.457e+01, -4.998e-01, -4.329e+00,6.437e-02, 2.185e+02, -4.363e+01,3.487e+00, 2.142e+00, 2.656e+00,1.756e+00, 1.074e+00,2.613e+00, 9.441e-01, -6.037e+00,3.829e+00, -1.834e+01, 1.383e-01 
1558, 1.166e+05, 7.209e+04, 5.955e+03,9.714e+00, -4.984e-01, 4.770e+00,-1.207e-02, -2.305e+02, -2.018e+01,5.094e+00, 5.258e+00, 5.048e+00,4.558e+00, 1.684e+00,2.335e+00, 1.859e+00, -1.379e+01,-3.774e+01, 7.987e+01, 4.454e-01 
1559, 1.166e+05, 7.209e+04, 5.955e+03,9.714e+00, -4.984e-01, 4.770e+00,-1.207e-02, -2.305e+02, -2.018e+01,5.094e+00, 5.258e+00, 5.048e+00,4.558e+00, 1.684e+00,2.335e+00, 1.859e+00, -1.379e+01,-3.774e+01, 7.987e+01, 4.454e-01 
1560, 1.166e+05, 7.209e+04, 5.955e+03,9.714e+00, -4.984e-01, 4.770e+00,-1.207e-02, -2.305e+02, -2.018e+01,5.094e+00, 5.258e+00, 5.048e+00,4.558e+00, 1.684e+00,2.335e+00, 1.859e+00, -1.379e+01,-3.774e+01, 7.987e+01, 4.454e-01 
1561, 1.166e+05, 7.209e+04, 5.955e+03,9.714e+00, -4.984e-01, 4.770e+00,-1.207e-02, -2.305e+02, -2.018e+01,5.094e+00, 5.258e+00, 5.048e+00,4.558e+00, 1.684e+00,2.335e+00, 1.859e+00, -1.379e+01,-3.774e+01, 7.987e+01, 4.454e-01 
1562, 2.946e+04, 1.067e+04, 0.000e+00,1.755e+01, -4.960e-01, -2.243e+00,6.712e-03, 2.436e+02, -8.708e+00,-7.243e+00, 3.072e+00, 6.629e+00,2.700e+00, 1.311e+00,1.589e+00, 2.093e+00, 3.593e+01,-9.772e+00, 4.645e+01, 2.741e-01 
1563, 5.178e+03, 5.182e+03, 0.000e+00,3.071e+01, -4.949e-01, -2.415e+00,6.313e-02, 2.360e+02, 8.122e+00,1.003e+00, 1.949e+00, 4.363e+00,9.525e-01, 6.306e-01,2.394e+00, 1.431e+00, -1.565e+01,-4.198e+00, -1.226e+01, 1.521e-01 
1564, 5.178e+03, 5.182e+03, 0.000e+00,3.071e+01, -4.949e-01, -2.415e+00,6.313e-02, 2.360e+02, 8.122e+00,1.003e+00, 1.949e+00, 4.363e+00,9.525e-01, 6.306e-01,2.394e+00, 1.431e+00, -1.565e+01,-4.198e+00, -1.226e+01, 1.521e-01 
1565, 1.080e+04, 6.533e+03, 3.028e+04,3.255e+00, -4.945e-01, 6.956e+00,2.727e-02, -2.192e+02, -2.046e+01,5.932e-01, 2.207e+00, 2.083e+00,3.044e+00, 1.333e+00,1.274e+00, 6.805e-01, -6.708e+00,6.481e+00, 5.418e+00, 1.471e-01 
1566, 4.650e+04, 5.586e+04, 5.103e+03,3.085e+00, -4.927e-01, 7.432e+00,-5.999e-02, -2.302e+02, -8.941e+00,-3.179e+00, 1.702e+00, 1.670e+00,2.253e+00, 5.265e-01,2.663e-01, 1.460e+00, 3.856e+01,-3.873e+01, -2.855e+00, 1.317e+00 
1567, 4.650e+04, 5.586e+04, 5.103e+03,3.085e+00, -4.927e-01, 7.432e+00,-5.999e-02, -2.302e+02, -8.941e+00,-3.179e+00, 1.702e+00, 1.670e+00,2.253e+00, 5.265e-01,2.663e-01, 1.460e+00, 3.856e+01,-3.873e+01, -2.855e+00, 1.317e+00 
1568, 8.336e+03, 8.959e+03, 0.000e+00,1.826e+00, -4.873e-01, -4.220e+00,8.723e-02, 2.217e+02, -3.386e+01,2.824e+00, 5.031e-01, 1.070e+00,7.038e-01, 1.590e-02,2.028e-01, 3.048e-01, -2.159e+00,1.460e+00, -3.889e-01, 1.012e+00 
1569, 6.386e+03, 1.184e+04, 0.000e+00,9.033e+00, -4.860e-01, -4.874e+00,8.768e-02, 2.442e+02, 3.352e+01,-3.694e+00, 1.505e+00, 1.436e+00,1.487e+00, 4.590e-01,5.894e-01, 1.057e+00, -1.105e+01,-8.539e+00, -6.767e-01, 5.184e-01 
1570, 6.386e+03, 1.184e+04, 0.000e+00,9.033e+00, -4.860e-01, -4.874e+00,8.768e-02, 2.442e+02, 3.352e+01,-3.694e+00, 1.505e+00, 1.436e+00,1.487e+00, 4.590e-01,5.894e-01, 1.057e+00, -1.105e+01,-8.539e+00, -6.767e-01, 5.184e-01 
1571, 1.579e+04, 1.941e+04, 2.630e+03,2.936e+01, -4.820e-01, -2.385e+00,-7.319e-03, 2.213e+02, -4.195e+01,1.177e+01, 2.532e+00, 6.333e+00,2.342e+00, 1.282e+00,1.396e+00, 2.639e-01, -8.145e+00,-9.013e+00, 4.724e+01, 5.068e-01 
1572, 1.579e+04, 1.941e+04, 2.630e+03,2.936e+01, -4.820e-01, -2.385e+00,-7.319e-03, 2.213e+02, -4.195e+01,1.177e+01, 2.532e+00, 6.333e+00,2.342e+00, 1.282e+00,1.396e+00, 2.639e-01, -8.145e+00,-9.013e+00, 4.724e+01, 5.068e-01 
1573, 1.199e+04, 5.932e+03, 0.000e+00,4.046e+00, -4.819e-01, 7.405e+00,-7.516e-02, -2.271e+02, -8.384e+00,8.176e-01, 1.255e+00, 1.827e+00,1.418e+00, 6.584e-01,7.131e-01, 7.204e-01, -3.194e-01,3.383e+00, 6.689e+00, 2.460e-01 
1574, 8.899e+04, 9.088e+04, 3.942e+04,3.045e+00, -4.759e-01, -2.699e+00,-1.490e-02, 2.215e+02, 1.270e+00,1.070e+01, 2.708e+00, 2.826e+00,2.674e+00, 9.013e-01,8.574e-01, 2.010e+00, -6.898e+01,3.808e+00, 1.365e-01, 4.872e-01 
1575, 5.841e+04, 6.413e+04, 9.966e+03,1.663e+01, -4.753e-01, -4.796e+00,7.754e-02, 2.462e+02, 3.822e+01,-1.249e+01, 4.313e+00, 3.046e+00,6.745e+00, 2.900e+00,2.320e+00, 3.843e+00, -8.127e+01,9.239e+01, -7.394e+01, 3.150e-01 
1576, 5.841e+04, 6.413e+04, 9.966e+03,1.663e+01, -4.753e-01, -4.796e+00,7.754e-02, 2.462e+02, 3.822e+01,-1.249e+01, 4.313e+00, 3.046e+00,6.745e+00, 2.900e+00,2.320e+00, 3.843e+00, -8.127e+01,9.239e+01, -7.394e+01, 3.150e-01 
1577, 9.352e+03, 5.022e+03, 0.000e+00,7.118e+00, -4.737e-01, 4.765e+00,-3.001e-02, -2.456e+02, -3.197e+01,-1.481e+01, 1.091e+00, 1.668e+00,2.464e+00, 1.523e-01,9.297e-01, 9.585e-01, 6.436e+00,-1.294e+00, -3.682e+00, 2.165e-01 
1578, 3.733e+04, 1.991e+04, 1.045e+03,7.739e+00, -4.726e-01, 8.227e+00,-4.813e-02, -2.228e+02, -1.725e+01,-4.812e-01, 1.497e+00, 4.980e+00,1.126e+00, 1.764e+00,1.851e+00, 1.179e+00, 3.069e+01,-1.899e+01, 7.265e+01, 5.930e-01 
1579, 5.493e+05, 2.127e+05, 1.478e+04,1.265e+01, -4.704e-01, -2.304e+00,2.414e-02, 2.429e+02, -1.919e+01,-2.130e-01, 8.132e+00, 1.320e+01,8.270e+00, 2.365e+00,4.662e+00, 5.435e+00, -1.344e+02,-2.470e+02, 2.986e+02, 3.687e-01 
1580, 1.270e+03, 1.463e+03, 0.000e+00,5.659e+01, -4.702e-01, -8.231e+00,-8.372e-02, 2.180e+02, -3.019e+01,-3.404e+00, 2.499e+00, 2.919e+00,1.263e+00, 1.105e+00,1.980e+00, 7.748e-01, -3.484e-01,3.728e+00, 1.048e+01, 1.194e-01 
1581, 7.623e+04, 6.653e+04, 1.789e+04,5.334e+00, -4.679e-01, 8.220e+00,-4.512e-02, -2.234e+02, -1.556e+01,-1.185e+00, 2.088e+00, 5.031e+00,1.526e+00, 1.547e+00,1.865e+00, 1.261e+00, 2.027e+01,-1.865e+01, 8.927e+01, 7.529e-01 
1582, 4.294e+04, 4.764e+04, 1.758e+04,1.093e+01, -4.673e-01, 8.430e-01,-2.722e-02, -1.434e+02, -1.086e+02,-8.443e+00, 3.899e+00, 4.651e+00,3.207e+00, 1.785e+00,2.551e-01, 1.657e+00, -1.285e+00,2.977e+01, 2.106e+01, 3.164e-01 
1583, 2.289e+04, 5.186e+03, 0.000e+00,7.849e+00, -4.623e-01, -2.360e+00,2.637e-02, 2.374e+02, -3.476e+01,1.138e+01, 1.760e+00, 4.328e+00,2.233e+00, 6.214e-01,1.988e+00, 1.090e+00, -1.011e+01,-8.670e+00, 1.539e+01, 2.148e-01 
1584, 2.989e+03, 9.123e+02, 0.000e+00,3.902e+00, -4.590e-01, -2.305e+00,2.807e-02, 2.436e+02, -2.276e+01,-5.853e+00, 5.156e-01, 1.533e+00,7.009e-01, 4.989e-01,6.057e-01, 2.986e-01, -9.937e-01,-1.002e-02, 5.682e+00, 2.597e-01 
1585, 6.911e+03, 5.118e+03, 0.000e+00,5.606e+01, -4.514e-01, 7.355e+00,-8.363e-02, -2.266e+02, -8.046e+00,-2.597e+00, 2.599e+00, 3.680e+00,6.147e+00, 2.084e-01,2.518e+00, 3.389e+00, 4.352e+01,-1.632e+01, -1.226e+01, 1.542e-01 
1586, 1.668e+04, 1.786e+04, 0.000e+00,8.451e+00, -4.503e-01, -4.295e+00,5.946e-02, 2.163e+02, -5.479e+01,-2.353e+00, 1.430e+00, 3.299e+00,1.002e+00, 6.436e-01,2.712e+00, 8.428e-01, -1.812e+01,9.024e-01, 3.248e+01, 2.590e-01 
1587, 6.399e+04, 5.956e+04, 1.123e+05,5.466e+00, -4.490e-01, 7.394e+00,-1.001e-01, -2.369e+02, -8.301e+00,-8.674e+00, 5.024e+00, 4.628e+00,4.135e+00, 8.334e-01,9.363e-01, 3.423e-01, -2.038e+00,1.167e+01, 2.293e+01, 9.240e-01 
1588, 3.453e+04, 1.041e+04, 0.000e+00,5.112e+00, -4.462e-01, 7.437e+00,-4.240e-02, -2.347e+02, -1.451e+01,-5.699e+00, 2.043e+00, 3.813e+00,1.477e+00, 4.923e-01,5.596e-01, 1.367e+00, 3.289e+01,1.001e+01, 1.204e+00, 7.240e-01 
1589, 1.742e+04, 1.154e+04, 0.000e+00,1.694e+00, -4.457e-01, 8.197e+00,-3.242e-02, -2.245e+02, -1.198e+01,-2.316e+00, 1.099e+00, 1.283e+00,7.205e-01, 5.282e-01,2.303e-01, 6.298e-01, 8.343e-01,-3.199e+00, -1.544e+00, 2.521e-01 
1590, 1.137e+04, 1.085e+04, 0.000e+00,3.644e+00, -4.441e-01, -4.677e+00,2.413e-02, 2.212e+02, 1.381e+01,2.002e+00, 4.605e-01, 1.354e+00,1.669e+00, 8.466e-01,8.570e-01, 1.024e+00, 4.303e+00,3.649e+00, -9.657e+00, 2.366e-01 
1591, 8.460e+03, 4.394e+03, 0.000e+00,4.342e+00, -4.440e-01, -2.310e+00,8.759e-02, 2.542e+02, 7.691e+00,3.173e+00, 1.283e+00, 1.639e+00,1.208e+00, 3.520e-01,4.169e-01, 3.950e-01, 3.775e+00,-1.153e+00, 6.235e+00, 5.416e-01 
1592, 3.638e+04, 4.097e+04, 4.116e+03,1.448e+01, -4.379e-01, 2.645e-01,4.180e-02, 8.720e+01, -1.819e+02,8.422e+00, 4.332e+00, 2.060e+00,4.574e+00, 3.049e+00,1.646e+00, 3.664e+00, -5.229e+01,6.964e+01, -5.755e+01, 2.549e-01 
1593, 3.443e+04, 1.562e+04, 0.000e+00,1.075e+01, -4.304e-01, 2.120e-01,-7.740e-05, 5.984e+01, -1.539e+02,1.521e+01, 5.572e+00, 2.055e+00,1.731e+00, 3.231e+00,2.695e+00, 4.581e-01, 1.234e+01,-3.744e+00, 8.013e+01, 2.761e-01 
1594, 3.443e+04, 1.562e+04, 0.000e+00,1.075e+01, -4.304e-01, 2.120e-01,-7.740e-05, 5.984e+01, -1.539e+02,1.521e+01, 5.572e+00, 2.055e+00,1.731e+00, 3.231e+00,2.695e+00, 4.581e-01, 1.234e+01,-3.744e+00, 8.013e+01, 2.761e-01 
1595, 2.371e+04, 1.207e+04, 1.401e+03,1.504e+00, -4.259e-01, -8.180e+00,-8.459e-02, 2.148e+02, -1.923e+01,-2.640e+00, 1.088e+00, 1.269e+00,1.208e+00, 6.146e-01,6.208e-01, 3.585e-01, 1.915e+00,-8.270e+00, 7.844e+00, 5.269e-01 
1596, 5.384e+05, 2.244e+05, 6.541e+04,6.411e+01, -4.231e-01, 3.620e-01,1.534e-03, -3.416e+01, -1.667e+02,1.003e+01, 3.935e+01, 8.377e+00,5.219e+00, 3.008e+01,9.140e+00, 2.902e+00, 1.783e+02,2.882e+02, 2.959e+03, 1.860e-01 
1597, 5.384e+05, 2.244e+05, 6.541e+04,6.411e+01, -4.231e-01, 3.620e-01,1.534e-03, -3.416e+01, -1.667e+02,1.003e+01, 3.935e+01, 8.377e+00,5.219e+00, 3.008e+01,9.140e+00, 2.902e+00, 1.783e+02,2.882e+02, 2.959e+03, 1.860e-01 
1598, 9.253e+03, 2.139e+04, 0.000e+00,2.479e+01, -4.182e-01, -4.846e+00,4.689e-02, 2.239e+02, 4.987e+00,8.593e+00, 2.876e+00, 2.422e+00,2.684e+00, 1.836e+00,1.378e+00, 7.671e-01, -8.148e-02,5.458e+00, -2.803e+01, 2.459e-01 
1599, 1.775e+03, 1.891e+03, 0.000e+00,1.940e+01, -4.176e-01, -2.374e+00,3.201e-02, 2.494e+02, 7.965e+00,1.339e+00, 2.040e+00, 1.322e+00,1.134e+00, 1.174e+00,4.983e-01, 4.625e-01, 4.773e+00,1.576e+00, -1.120e+01, 2.716e-01 
1600, 8.139e+03, 1.073e+04, 8.003e+03,6.156e+00, -4.085e-01, -1.687e+00,-1.839e-02, 1.583e+02, -4.362e+01,-3.685e+00, 2.128e+00, 2.373e+00,1.215e+00, 1.696e+00,1.320e+00, 1.446e+00, -1.460e+01,-1.416e+01, 9.167e+00, 2.019e-01 
1601, 1.216e+05, 8.459e+04, 0.000e+00,1.955e+01, -4.063e-01, 8.185e-01,-3.909e-02, -1.523e+02, -1.080e+02,-4.861e+00, 4.508e+00, 7.708e+00,7.755e+00, 5.871e+00,4.242e+00, 6.518e+00, -2.708e+02,1.998e+02, 3.917e+02, 1.883e-01 
1602, 3.291e+03, 2.249e+03, 0.000e+00,2.103e+01, -4.040e-01, -2.344e+00,4.077e-02, 2.573e+02, 1.067e+01,5.871e+00, 3.160e+00, 1.455e+00,1.243e+00, 5.738e-01,5.991e-01, 6.870e-01, 4.250e+00,-1.517e+00, -5.312e+00, 2.889e-01 
1603, 1.484e+05, 8.000e+04, 9.824e+04,2.505e+00, -4.013e-01, 7.496e+00,-4.988e-02, -2.337e+02, -1.116e+01,-2.363e+00, 3.255e+00, 4.128e+00,3.067e+00, 5.921e-01,7.676e-01, 2.803e+00, 1.462e+02,-8.714e+01, 5.126e+01, 1.159e+00 
1604, 8.866e+03, 3.948e+03, 0.000e+00,2.225e+01, -3.945e-01, 1.997e-01,-3.577e-03, 5.929e+01, -1.598e+02,1.653e+01, 4.814e+00, 2.475e+00,1.714e+00, 4.977e-01,2.852e-01, 4.098e-01, 2.738e+00,-1.094e+00, 3.166e+00, 5.341e-01 
1605, 8.866e+03, 3.948e+03, 0.000e+00,2.225e+01, -3.945e-01, 1.997e-01,-3.577e-03, 5.929e+01, -1.598e+02,1.653e+01, 4.814e+00, 2.475e+00,1.714e+00, 4.977e-01,2.852e-01, 4.098e-01, 2.738e+00,-1.094e+00, 3.166e+00, 5.341e-01 
1606, 2.516e+03, 4.020e+02, 0.000e+00,1.105e+02, -3.857e-01, -2.286e+00,7.195e-02, 2.138e+02, 1.557e+01,1.781e+00, 7.887e+00, 5.673e+00,1.695e+00, 5.094e+00,1.035e+00, 1.455e+00, -2.964e+00,-1.330e+01, 3.324e+01, 5.171e-02 
1607, 3.837e+05, 1.163e+05, 4.684e+07,1.062e+01, -3.844e-01, -9.289e-01,1.379e-02, 1.649e+02, -9.866e+01,2.856e+01, 8.894e+01, 1.021e+02,9.068e+01, 2.456e+01,4.417e+01, 3.788e+01, -1.095e+03,-6.744e+02, 1.671e+03, 3.088e-02 
1608, 7.651e+04, 2.040e+04, 8.326e+04,1.294e+00, -3.808e-01, 7.525e+00,-5.461e-02, -2.334e+02, -9.088e+00,-5.848e-01, 3.419e+00, 2.177e+00,1.764e+00, 1.731e-01,2.126e-01, 1.119e+00, 2.682e+01,-2.412e+01, -7.456e+00, 1.589e+00 
1609, 1.874e+04, 1.118e+04, 2.731e+04,3.310e+00, -3.781e-01, 7.461e+00,-3.727e-02, -2.384e+02, -1.765e+01,-5.091e+00, 1.956e+00, 2.925e+00,2.287e+00, 4.970e-01,1.806e+00, 1.735e+00, 2.620e+01,2.720e+00, -1.072e+01, 2.534e-01 
1610, 1.543e+04, 9.613e+03, 5.059e+03,2.963e+00, -3.770e-01, -8.150e+00,-6.152e-02, 2.136e+02, -1.710e+01,-3.174e+00, 1.554e+00, 1.445e+00,1.694e+00, 4.718e-01,4.543e-01, 1.391e+00, 7.397e+00,1.648e+01, 2.340e+00, 4.606e-01 
1611, 2.507e+03, 4.252e+02, 0.000e+00,4.936e+01, -3.767e-01, -2.325e+00,4.269e-02, 2.559e+02, 1.063e+01,1.883e+01, 4.320e+00, 4.343e+00,2.235e+00, 2.207e+00,2.977e+00, 9.463e-01, 4.668e+00,-3.082e+00, -1.111e+01, 4.607e-02 
1612, 2.928e+04, 4.499e+03, 0.000e+00,7.489e+00, -3.701e-01, -2.252e+00,9.178e-02, 2.096e+02, 3.250e+01,3.146e+00, 3.848e+00, 3.726e+00,2.373e+00, 1.628e+00,1.047e+00, 1.650e+00, -2.079e+01,3.340e+01, -6.106e+00, 1.478e-01 
1613, 1.252e+05, 1.310e+05, 2.973e+04,3.196e+01, -3.695e-01, 5.528e-01,-4.648e-03, -1.055e+02, -1.480e+02,5.140e+00, 1.306e+01, 8.253e+00,3.614e+00, 1.315e+01,4.406e+00, 1.625e+00, 2.066e+01,-7.074e+01, 7.512e+02, 2.286e-01 
1614, 1.252e+05, 1.310e+05, 2.973e+04,3.196e+01, -3.695e-01, 5.528e-01,-4.648e-03, -1.055e+02, -1.480e+02,5.140e+00, 1.306e+01, 8.253e+00,3.614e+00, 1.315e+01,4.406e+00, 1.625e+00, 2.066e+01,-7.074e+01, 7.512e+02, 2.286e-01 
1615, 3.598e+04, 1.183e+04, 0.000e+00,1.046e+01, -3.672e-01, 2.743e-01,2.925e-03, -3.689e+01, -1.505e+02,-4.736e-01, 3.839e+00, 4.657e+00,2.501e+00, 3.356e+00,1.396e+00, 2.128e+00, 9.463e+00,-2.462e+01, 1.724e+01, 1.055e-01 
1616, 3.598e+04, 1.183e+04, 0.000e+00,1.046e+01, -3.672e-01, 2.743e-01,2.925e-03, -3.689e+01, -1.505e+02,-4.736e-01, 3.839e+00, 4.657e+00,2.501e+00, 3.356e+00,1.396e+00, 2.128e+00, 9.463e+00,-2.462e+01, 1.724e+01, 1.055e-01 
1617, 3.499e+03, 9.952e+02, 0.000e+00,6.256e+01, -3.636e-01, -2.272e+00,8.716e-02, 2.271e+02, 1.978e+01,-1.028e+01, 6.011e+00, 3.602e+00,2.743e+00, 4.216e+00,2.069e+00, 2.090e+00, 4.620e+00,2.515e+01, -2.317e+01, 8.112e-02 
1618, 7.403e+03, 8.209e+03, 0.000e+00,2.925e+01, -3.628e-01, -7.688e-01,2.257e-02, 1.203e+02, -7.344e+01,7.844e+00, 2.118e+00, 4.516e+00,1.688e+00, 1.425e+00,1.169e+00, 9.080e-01, -1.722e+00,-7.610e+00, 1.465e+01, 1.763e-01 
1619, 6.341e+03, 4.974e+03, 5.385e+03,3.965e+00, -3.594e-01, 6.913e+00,-2.054e-02, -2.228e+02, -1.814e+01,-1.116e+01, 1.544e+00, 1.378e+00,1.659e+00, 1.007e+00,3.291e-01, 3.881e-01, -2.491e+00,5.363e-01, -6.754e+00, 3.564e-01 
1620, 1.411e+04, 1.701e+04, 0.000e+00,1.882e+01, -3.565e-01, 4.826e+00,-1.204e-02, -2.366e+02, -3.020e+01,1.671e+00, 1.880e+00, 2.198e+00,4.280e+00, 1.639e+00,2.210e+00, 2.647e+00, 1.103e+01,4.453e+01, -3.650e+01, 1.657e-01 
1621, 1.411e+04, 1.701e+04, 0.000e+00,1.882e+01, -3.565e-01, 4.826e+00,-1.204e-02, -2.366e+02, -3.020e+01,1.671e+00, 1.880e+00, 2.198e+00,4.280e+00, 1.639e+00,2.210e+00, 2.647e+00, 1.103e+01,4.453e+01, -3.650e+01, 1.657e-01 
1622, 1.250e+04, 1.895e+04, 0.000e+00,2.250e+00, -3.506e-01, 1.877e+00,-5.107e-02, -2.021e+02, -3.805e+01,1.118e+01, 1.024e+00, 5.812e-01,1.157e+00, 1.970e-01,1.515e-01, 2.574e-01, -1.147e-01,2.976e+00, 1.764e+00, 1.304e+00 
1623, 5.794e+03, 1.747e+03, 0.000e+00,3.209e+01, -3.471e-01, -2.265e+00,7.302e-02, 2.087e+02, 2.633e+01,1.469e+01, 4.262e+00, 3.836e+00,2.646e+00, 1.151e+00,9.853e-01, 1.813e+00, 9.387e+00,-1.076e+00, -9.140e+00, 1.394e-01 
1624, 5.891e+04, 5.355e+04, 3.141e+04,4.722e+00, -3.417e-01, 6.487e+00,-1.646e-01, -2.388e+02, -1.477e+01,2.630e+00, 2.263e+00, 2.261e+00,4.358e+00, 8.436e-01,8.169e-01, 3.322e+00, 9.515e+01,6.976e+01, 2.159e+01, 5.689e-01 
1625, 2.688e+04, 2.610e+04, 2.103e+04,6.705e+00, -3.393e-01, -4.396e+00,2.809e-02, 2.058e+02, -5.597e+01,-4.156e+00, 3.713e+00, 3.001e+00,2.276e+00, 2.604e+00,7.764e-01, 6.762e-01, 3.683e+00,3.864e+01, -2.059e+01, 3.180e-01 
1626, 2.688e+04, 2.610e+04, 2.103e+04,6.705e+00, -3.393e-01, -4.396e+00,2.809e-02, 2.058e+02, -5.597e+01,-4.156e+00, 3.713e+00, 3.001e+00,2.276e+00, 2.604e+00,7.764e-01, 6.762e-01, 3.683e+00,3.864e+01, -2.059e+01, 3.180e-01 
1627, 4.458e+03, 2.924e+03, 0.000e+00,7.845e+01, -3.390e-01, -2.279e+00,1.051e-01, 2.328e+02, 4.322e+01,-1.679e+01, 5.638e+00, 2.413e+00,5.056e+00, 1.727e+00,6.882e-01, 7.239e-01, -4.392e+00,8.870e+00, 5.959e+00, 1.783e-01 
1628, 1.644e+04, 8.598e+03, 7.741e+03,2.943e+00, -3.386e-01, 7.110e+00,-1.911e-02, -2.112e+02, -1.593e+01,-3.366e+00, 1.473e+00, 1.816e+00,1.872e+00, 6.459e-01,1.357e+00, 1.236e+00, -1.536e+01,1.035e+01, -3.759e+00, 2.717e-01 
1629, 4.726e+05, 6.116e+04, 5.193e+05,4.609e+00, -3.366e-01, -2.229e+00,1.965e-02, 2.459e+02, 8.744e-01,2.879e+00, 9.416e+00, 1.191e+01,8.322e+00, 1.839e+00,1.323e+00, 3.278e+00, -1.277e+02,6.782e+01, 8.829e+01, 6.396e-01 
1630, 2.000e+04, 2.083e+04, 9.117e+03,6.525e+00, -3.346e-01, 4.730e+00,-1.197e-01, -2.473e+02, -4.981e+01,-3.874e+00, 1.813e+00, 1.686e+00,3.422e+00, 1.726e+00,4.968e-01, 1.039e+00, -1.216e+01,-1.326e+01, -9.857e+00, 2.854e-01 
1631, 5.529e+04, 4.342e+04, 1.044e+04,2.258e+00, -3.305e-01, 6.940e+00,-9.131e-02, -2.219e+02, -1.633e+01,-4.931e+00, 2.191e+00, 1.849e+00,1.639e+00, 1.207e+00,1.256e+00, 6.044e-01, -4.422e+00,-1.698e+00, 5.514e+01, 7.139e-01 
1632, 9.519e+04, 4.356e+04, 0.000e+00,4.357e+00, -3.256e-01, -4.423e+00,2.940e-02, 2.044e+02, -4.038e+01,-3.811e-01, 2.724e+00, 3.858e+00,2.854e+00, 8.742e-01,1.143e+00, 1.778e+00, -1.672e+01,-4.866e+01, -7.449e+00, 5.585e-01 
1633, 9.519e+04, 4.356e+04, 0.000e+00,4.357e+00, -3.256e-01, -4.423e+00,2.940e-02, 2.044e+02, -4.038e+01,-3.811e-01, 2.724e+00, 3.858e+00,2.854e+00, 8.742e-01,1.143e+00, 1.778e+00, -1.672e+01,-4.866e+01, -7.449e+00, 5.585e-01 
1634, 6.030e+04, 4.773e+04, 2.255e+04,4.526e+00, -3.175e-01, 7.046e+00,-1.001e-01, -2.239e+02, -1.345e+01,-1.514e+00, 3.278e+00, 2.703e+00,2.941e+00, 2.349e+00,8.487e-01, 2.057e+00, 5.047e+01,-4.703e+00, 7.306e+01, 2.776e-01 
1635, 4.211e+05, 3.497e+05, 1.649e+05,3.986e+01, -3.154e-01, 6.606e-01,-4.118e-03, -1.320e+02, -1.206e+02,5.767e+00, 2.037e+01, 2.071e+01,3.562e+00, 2.326e+01,1.207e+01, 5.377e-01, 2.680e+01,-4.138e+01, 2.477e+03, 2.260e-01 
1636, 5.395e+03, 1.104e+04, 1.980e+04,2.849e+00, -3.141e-01, 7.498e+00,-4.000e-02, -2.385e+02, -1.044e+01,-2.256e+00, 1.874e+00, 1.560e+00,1.543e+00, 5.522e-01,9.445e-01, 1.352e+00, 1.444e+01,3.632e+00, -4.993e+00, 3.059e-01 
1637, 4.546e+04, 3.495e+04, 2.692e+04,2.606e+00, -3.120e-01, 7.575e+00,-5.933e-02, -2.422e+02, -9.801e+00,-4.500e+00, 1.832e+00, 1.683e+00,2.953e+00, 9.417e-01,8.194e-01, 1.856e+00, -4.726e+01,-3.314e+00, 2.731e+01, 5.719e-01 
1638, 1.264e+05, 1.154e+05, 6.380e+04,4.038e+01, -3.115e-01, 3.802e-01,-1.978e-03, -7.048e+01, -1.385e+02,-7.267e+00, 1.875e+01, 4.466e+00,5.983e+00, 1.724e+01,5.169e+00, 6.024e+00, -1.044e+02,-1.785e+02, 6.248e+02, 1.026e-01 
1639, 1.264e+05, 1.154e+05, 6.380e+04,4.038e+01, -3.115e-01, 3.802e-01,-1.978e-03, -7.048e+01, -1.385e+02,-7.267e+00, 1.875e+01, 4.466e+00,5.983e+00, 1.724e+01,5.169e+00, 6.024e+00, -1.044e+02,-1.785e+02, 6.248e+02, 1.026e-01 
1640, 1.189e+05, 7.090e+04, 0.000e+00,1.026e+02, -3.035e-01, 1.635e-01,-1.647e-02, 3.165e+01, -1.340e+02,-3.161e+00, 2.655e+01, 6.416e+00,3.945e+00, 1.794e+01,1.476e+01, 2.805e+00, -8.133e+01,-6.032e+01, 1.228e+03, 1.193e-01 
1641, 4.380e+04, 4.498e+04, 4.185e+04,3.812e+00, -3.023e-01, -4.403e+00,2.463e-04, 2.067e+02, -5.145e+01,2.239e+00, 2.145e+00, 3.428e+00,2.712e+00, 9.220e-01,2.103e+00, 1.802e+00, 3.132e+01,-3.158e+01, 4.080e+01, 4.324e-01 
1642, 4.380e+04, 4.498e+04, 4.185e+04,3.812e+00, -3.023e-01, -4.403e+00,2.463e-04, 2.067e+02, -5.145e+01,2.239e+00, 2.145e+00, 3.428e+00,2.712e+00, 9.220e-01,2.103e+00, 1.802e+00, 3.132e+01,-3.158e+01, 4.080e+01, 4.324e-01 
1643, 2.678e+05, 1.157e+05, 6.986e+04,3.385e+01, -3.020e-01, 6.802e-02,6.781e-03, 1.158e+02, -1.361e+02,1.110e+01, 2.047e+01, 1.333e+01,3.052e+00, 1.187e+01,1.576e+01, 1.772e+00, 2.111e+01,1.241e+02, 1.591e+03, 2.342e-01 
1644, 2.678e+05, 1.157e+05, 6.986e+04,3.385e+01, -3.020e-01, 6.802e-02,6.781e-03, 1.158e+02, -1.361e+02,1.110e+01, 2.047e+01, 1.333e+01,3.052e+00, 1.187e+01,1.576e+01, 1.772e+00, 2.111e+01,1.241e+02, 1.591e+03, 2.342e-01 
1645, 2.953e+05, 2.585e+04, 4.002e+04,7.566e+00, -2.973e-01, -2.268e+00,9.367e-02, 2.152e+02, 3.850e+01,-8.532e+00, 5.977e+00, 9.823e+00,9.458e+00, 3.767e+00,2.957e+00, 5.009e+00, 3.112e+01,-2.051e+02, 1.497e+02, 1.903e-01 
1646, 2.190e+04, 2.357e+04, 2.817e+03,6.582e+00, -2.900e-01, 4.789e+00,-3.743e-02, -2.401e+02, -4.550e+01,-1.302e+01, 1.433e+00, 2.784e+00,2.204e+00, 4.649e-01,5.868e-01, 1.483e+00, -2.626e+01,7.990e+00, 6.226e+00, 5.935e-01 
1647, 1.067e+06, 6.748e+05, 5.043e+07,7.734e+00, -2.855e-01, -8.790e-01,-3.683e-03, 1.442e+02, -7.269e+01,1.239e+01, 5.999e+01, 6.945e+01,5.751e+01, 1.280e+01,3.043e+01, 1.830e+01, -9.639e+02,1.243e+03, 4.585e+03, 1.478e-01 
1648, 2.576e+04, 2.630e+04, 0.000e+00,4.159e+01, -2.846e-01, -2.185e+00,8.160e-02, 2.346e+02, 2.617e+01,2.968e+00, 6.898e+00, 5.416e+00,4.018e+00, 2.881e+00,1.163e+00, 3.890e+00, -1.025e+02,7.668e+01, -9.413e+01, 3.957e-01 
1649, 1.375e+04, 1.784e+04, 1.474e+04,5.666e+00, -2.817e-01, -8.447e+00,-1.073e-01, 2.236e+02, -2.120e+01,-4.777e+00, 1.865e+00, 3.023e+00,1.829e+00, 1.091e+00,2.178e+00, 5.411e-01, -4.311e+01,8.772e+00, -3.353e+01, 3.428e-01 
1650, 5.220e+04, 2.866e+04, 0.000e+00,4.649e+01, -2.723e-01, -1.958e+00,-9.227e-02, 2.206e+02, -1.841e+01,-1.799e+01, 8.882e+00, 3.020e+00,1.081e+01, 1.632e+00,2.857e+00, 2.842e+00, -3.653e+01,-7.642e+01, 5.070e+01, 2.402e-01 
1651, 6.277e+04, 4.854e+04, 4.477e+03,7.288e+00, -2.649e-01, 4.757e+00,-9.738e-02, -2.452e+02, -4.542e+01,-1.086e+01, 1.909e+00, 3.301e+00,4.491e+00, 1.854e+00,1.142e+00, 1.490e+00, -3.840e+01,1.180e+01, -5.923e+01, 6.399e-01 
1652, 2.238e+03, 5.156e+02, 0.000e+00,1.694e+01, -2.610e-01, -2.198e+00,2.000e-02, 2.109e+02, 5.245e+01,4.939e-01, 1.048e+00, 2.631e+00,2.049e+00, 7.604e-01,1.619e+00, 7.666e-01, 6.093e+00,-2.703e+00, -6.247e-01, 7.967e-02 
1653, 2.622e+03, 4.612e+02, 0.000e+00,1.732e+01, -2.570e-01, -2.193e+00,3.413e-02, 2.105e+02, 5.393e+01,5.417e+00, 1.659e+00, 3.168e+00,1.547e+00, 6.752e-01,9.357e-01, 7.188e-01, 1.676e-01,-3.206e+00, 3.577e+00, 1.097e-01 
1654, 2.264e+04, 1.286e+04, 0.000e+00,4.035e+01, -2.509e-01, -1.964e+00,-1.678e-02, 2.336e+02, -3.996e+01,-1.482e+01, 6.219e+00, 7.375e+00,2.766e+00, 1.959e+00,1.981e+00, 2.950e+00, 4.166e+01,2.002e+01, 1.686e+01, 1.714e-01 
1655, 5.957e+03, 3.333e+03, 0.000e+00,6.191e+01, -2.434e-01, -1.888e+00,1.758e-02, 1.802e+02, -5.274e+01,-3.000e+01, 5.905e+00, 3.465e+00,4.110e+00, 5.424e+00,2.908e+00, 7.922e-01, -7.937e-01,-1.857e+01, 6.139e+01, 9.006e-02 
1656, 1.435e+03, 7.177e+02, 0.000e+00,1.334e+01, -2.430e-01, -2.139e+00,8.467e-02, 2.297e+02, 5.015e+01,6.100e+00, 1.249e+00, 1.897e+00,6.056e-01, 3.954e-01,1.025e+00, 5.513e-01, -4.321e+00,-2.378e+00, -3.684e+00, 2.250e-01 
1657, 7.796e+03, 1.372e+03, 0.000e+00,1.354e+01, -2.409e-01, -2.212e+00,5.011e-02, 2.376e+02, -2.728e+00,1.796e+01, 1.751e+00, 4.360e+00,1.570e+00, 7.078e-01,4.032e-01, 5.302e-01, 1.099e-01,2.540e+00, 4.301e+00, 2.339e-01 
1658, 1.067e+03, 2.051e+02, 0.000e+00,4.826e+00, -2.343e-01, -2.223e+00,1.226e-01, 2.122e+02, 4.797e+01,-1.076e+01, 5.065e-01, 4.125e-01,1.353e+00, 3.722e-01,2.724e-01, 4.642e-01, 8.007e-02,3.013e-01, 1.222e+00, 1.300e-01 
1659, 2.919e+04, 6.451e+03, 0.000e+00,6.047e+00, -2.313e-01, -2.123e+00,1.337e-02, 2.542e+02, 2.379e+01,-7.883e+00, 3.140e+00, 2.802e+00,2.604e+00, 1.574e+00,2.292e+00, 2.365e+00, -2.127e+01,-2.611e+01, 1.792e+01, 1.712e-01 
1660, 2.182e+04, 2.599e+04, 0.000e+00,2.790e+00, -2.251e-01, 6.843e+00,2.840e-02, -2.310e+02, -4.702e+00,7.476e-02, 8.738e-01, 1.673e+00,1.322e+00, 1.563e-01,2.836e-01, 9.019e-01, 1.524e+01,-5.080e-01, 7.120e-01, 9.581e-01 
1661, 2.016e+04, 3.837e+03, 0.000e+00,1.617e+01, -2.200e-01, -2.177e+00,1.278e-01, 2.163e+02, 5.891e+01,-7.902e+00, 2.378e+00, 2.785e+00,6.355e+00, 1.761e+00,4.915e-01, 4.645e+00, -5.746e+01,4.509e+01, -2.541e+00, 6.965e-02 
1662, 7.771e+03, 1.137e+04, 0.000e+00,7.739e+00, -2.150e-01, 6.545e+00,8.482e-02, -2.328e+02, -1.280e+01,1.028e+01, 1.533e+00, 1.037e+00,1.867e+00, 8.180e-01,7.000e-01, 1.212e+00, 1.371e+01,-7.100e-01, 7.361e+00, 1.968e-01 
1663, 4.971e+04, 6.210e+04, 0.000e+00,2.236e+01, -2.147e-01, 1.021e+00,-6.912e-03, -1.767e+02, -6.646e+01,-8.649e+00, 4.393e+00, 7.044e+00,1.892e+00, 4.130e+00,3.130e+00, 1.008e+00, 8.737e+00,-4.031e+01, 1.767e+02, 4.025e-01 
1664, 4.971e+04, 6.210e+04, 0.000e+00,2.236e+01, -2.147e-01, 1.021e+00,-6.912e-03, -1.767e+02, -6.646e+01,-8.649e+00, 4.393e+00, 7.044e+00,1.892e+00, 4.130e+00,3.130e+00, 1.008e+00, 8.737e+00,-4.031e+01, 1.767e+02, 4.025e-01 
1665, 1.496e+03, 5.958e+02, 0.000e+00,2.867e+01, -2.133e-01, -2.157e+00,9.377e-02, 2.224e+02, 5.373e+01,-5.674e+00, 2.511e+00, 1.798e+00,1.907e+00, 3.937e-01,1.348e+00, 1.062e+00, -4.933e+00,8.411e-01, -2.131e+00, 8.599e-02 
1666, 2.374e+04, 9.371e+03, 0.000e+00,4.469e+00, -2.114e-01, 6.737e+00,2.341e-02, -2.195e+02, -2.195e+01,-7.826e+00, 2.136e+00, 2.198e+00,1.899e+00, 1.074e+00,6.048e-01, 1.275e+00, 9.279e+00,1.375e+00, 4.961e+00, 1.979e-01 
1667, 1.137e+05, 7.811e+04, 4.201e+03,2.469e+00, -2.110e-01, 4.817e+00,-1.594e-02, -2.456e+02, -3.612e+01,-3.857e+00, 2.144e+00, 2.653e+00,2.441e+00, 5.987e-01,4.312e-01, 1.002e+00, 3.707e+01,-4.083e+01, -3.860e+01, 1.902e+00 
1668, 1.137e+05, 7.811e+04, 4.201e+03,2.469e+00, -2.110e-01, 4.817e+00,-1.594e-02, -2.456e+02, -3.612e+01,-3.857e+00, 2.144e+00, 2.653e+00,2.441e+00, 5.987e-01,4.312e-01, 1.002e+00, 3.707e+01,-4.083e+01, -3.860e+01, 1.902e+00 
1669, 4.887e+05, 9.500e+04, 1.049e+07,2.322e+01, -2.069e-01, -1.930e+00,1.600e-02, 2.167e+02, -1.431e+01,-2.755e+01, 8.205e+01, 6.825e+01,5.512e+01, 3.873e+01,2.911e+01, 1.905e+01, -1.128e+01,-1.170e+03, 1.238e+03, 3.825e-02 
1670, 4.887e+05, 9.500e+04, 1.049e+07,2.322e+01, -2.069e-01, -1.930e+00,1.600e-02, 2.167e+02, -1.431e+01,-2.755e+01, 8.205e+01, 6.825e+01,5.512e+01, 3.873e+01,2.911e+01, 1.905e+01, -1.128e+01,-1.170e+03, 1.238e+03, 3.825e-02 
1671, 5.713e+05, 4.302e+05, 6.949e+04,3.881e+01, -2.068e-01, -8.398e-01,-1.445e-02, 1.289e+02, -5.074e+01,7.122e-01, 2.079e+01, 1.979e+01,5.218e+00, 2.467e+00,1.029e+01, 6.705e+00, -3.050e+02,1.288e+02, 1.283e+03, 2.964e-01 
1672, 6.353e+04, 4.198e+04, 0.000e+00,2.850e+01, -2.006e-01, 2.241e-01,-1.361e-02, 2.483e+01, -1.301e+02,-1.839e+00, 1.059e+01, 3.881e+00,2.700e+00, 8.336e+00,6.259e+00, 1.119e+00, 2.369e+01,-1.077e+01, 1.536e+02, 8.781e-02 
1673, 6.353e+04, 4.198e+04, 0.000e+00,2.850e+01, -2.006e-01, 2.241e-01,-1.361e-02, 2.483e+01, -1.301e+02,-1.839e+00, 1.059e+01, 3.881e+00,2.700e+00, 8.336e+00,6.259e+00, 1.119e+00, 2.369e+01,-1.077e+01, 1.536e+02, 8.781e-02 
1674, 6.191e+03, 1.132e+03, 0.000e+00,6.389e+00, -1.997e-01, -2.113e+00,1.177e-01, 2.207e+02, 6.871e+01,-1.799e+01, 1.094e+00, 2.227e+00,1.910e+00, 9.182e-01,4.034e-01, 6.615e-01, -4.398e+00,6.744e+00, 1.003e+01, 5.569e-01 
1675, 7.196e+05, 1.057e+05, 1.475e+05,5.950e+00, -1.867e-01, -2.140e+00,6.218e-02, 2.290e+02, 5.126e+01,-2.314e+00, 1.173e+01, 9.324e+00,7.576e+00, 3.254e+00,2.762e+00, 3.034e+00, -1.818e+02,4.274e+00, -2.376e+02, 6.661e-01 
1676, 5.426e+04, 4.746e+04, 0.000e+00,7.393e+01, -1.851e-01, 4.677e-02,-1.520e-02, 1.064e+02, -1.043e+02,2.330e+00, 1.215e+01, 9.938e+00,6.319e+00, 8.151e+00,1.021e+01, 1.061e+00, -2.163e+01,-3.799e+01, 4.015e+02, 1.469e-01 
1677, 5.426e+04, 4.746e+04, 0.000e+00,7.393e+01, -1.851e-01, 4.677e-02,-1.520e-02, 1.064e+02, -1.043e+02,2.330e+00, 1.215e+01, 9.938e+00,6.319e+00, 8.151e+00,1.021e+01, 1.061e+00, -2.163e+01,-3.799e+01, 4.015e+02, 1.469e-01 
1678, 1.182e+04, 2.058e+04, 1.496e+04,1.100e+00, -1.807e-01, 6.889e+00,4.093e-02, -2.296e+02, -1.920e+00,-6.659e+00, 9.648e-01, 1.149e+00,7.253e-01, 3.679e-01,1.237e-01, 3.050e-01, -2.017e+00,-2.256e+00, -4.645e+00, 8.631e-01 
1679, 8.911e+03, 7.054e+03, 0.000e+00,6.850e+02, -1.803e-01, -1.949e+00,3.342e-02, 2.398e+02, 1.639e+02,-1.230e+01, 8.683e+00, 2.311e+01,1.458e+01, 1.971e+00,6.197e-01, 7.106e-01, -7.896e+00,-1.433e-01, 1.815e+01, 2.073e-01 
1680, 5.453e+04, 3.714e+04, 0.000e+00,5.651e+01, -1.792e-01, -1.877e+00,7.248e-02, 1.528e+02, 2.783e+01,6.365e-01, 4.410e+00, 9.237e+00,1.157e+01, 2.570e+00,3.281e+00, 4.482e+00, -7.944e+01,-9.916e+01, 4.334e+01, 2.194e-01 
1681, 2.156e+04, 1.221e+04, 0.000e+00,1.729e+01, -1.785e-01, -2.032e+00,1.103e-01, 2.135e+02, 8.873e+01,-1.668e+01, 3.002e+00, 4.776e+00,3.163e+00, 1.298e+00,2.458e+00, 2.599e+00, -6.617e+01,-1.722e+01, 6.194e+00, 2.535e-01 
1682, 2.143e+05, 2.662e+03, 8.989e+06,8.803e+00, -1.747e-01, -1.928e+00,3.630e-02, 1.545e+02, 2.618e+01,-2.620e+01, 7.881e+01, 7.222e+01,6.063e+01, 5.349e+01,3.646e+01, 5.154e+01, 1.537e+02,-2.618e+02, 3.947e+02, 3.343e-03 
1683, 3.019e+03, 8.478e+02, 0.000e+00,7.780e+00, -1.705e-01, -2.100e+00,6.260e-02, 2.408e+02, 5.291e+01,-7.973e+00, 5.725e-01, 2.002e+00,1.440e+00, 7.356e-01,3.458e-01, 6.390e-01, -3.555e+00,3.667e+00, 5.767e+00, 3.109e-01 
1684, 1.561e+04, 1.026e+04, 0.000e+00,8.335e+00, -1.701e-01, 4.788e+00,-5.765e-02, -2.410e+02, -4.578e+01,-8.353e+00, 1.098e+00, 3.441e+00,1.553e+00, 1.306e+00,1.231e+00, 8.245e-01, -1.119e+01,-7.543e+00, 2.452e+01, 2.827e-01 
1685, 2.558e+03, 7.687e+01, 0.000e+00,2.212e+02, -1.698e-01, -1.929e+00,2.937e-02, 2.013e+02, 4.406e+01,4.517e+01, 7.187e+00, 1.146e+01,1.269e+01, 4.343e+00,5.497e+00, 5.762e+00, 1.081e+01,-1.032e+01, -3.192e+00, 1.087e-02 
1686, 1.304e+03, 2.696e+02, 0.000e+00,6.544e+01, -1.689e-01, -2.142e+00,8.189e-02, 2.245e+02, 5.097e+01,-4.748e+00, 3.542e+00, 4.622e+00,4.689e-01, 6.336e-01,8.901e-01, 9.233e-01, -2.914e+00,-1.217e+00, -4.535e-01, 9.294e-02 
1687, 5.303e+04, 4.366e+04, 1.260e+04,5.848e+00, -1.651e-01, -1.947e+00,-9.971e-02, 2.149e+02, 1.001e+02,3.332e+01, 2.350e+00, 1.954e+00,4.338e+00, 2.052e+00,9.310e-01, 2.947e+00, 5.123e+01,3.260e+01, 2.250e+01, 2.722e-01 
1688, 1.013e+03, 5.816e+02, 0.000e+00,9.229e+00, -1.645e-01, -2.144e+00,9.286e-02, 2.174e+02, 6.395e+01,-3.135e+00, 9.698e-01, 9.001e-01,1.069e+00, 5.276e-01,9.398e-01, 5.854e-01, -3.314e+00,-4.840e-01, -1.197e+00, 1.380e-01 
1689, 2.427e+04, 3.624e+04, 0.000e+00,2.732e+01, -1.592e-01, 9.700e-01,-3.896e-02, -1.665e+02, -3.603e+01,-4.360e+00, 1.560e+00, 6.941e+00,1.065e+00, 3.922e+00,2.334e+00, 1.064e+00, -3.502e+01,-7.234e-01, 1.326e+02, 3.500e-01 
1690, 2.570e+04, 8.103e+03, 0.000e+00,8.402e+01, -1.501e-01, -1.978e+00,-4.377e-02, 2.376e+02, 2.201e+01,3.093e+01, 5.892e+00, 1.099e+01,1.105e+01, 4.388e+00,4.866e+00, 2.995e+00, -1.189e+02,-9.449e+01, 6.606e+01, 5.905e-02 
1691, 2.236e+04, 2.924e+04, 9.161e+03,4.834e+00, -1.481e-01, 7.028e+00,2.924e-02, -2.268e+02, 4.254e+00,-6.757e+00, 2.004e+00, 2.663e+00,1.291e+00, 4.237e-01,2.597e-01, 5.880e-01, 1.003e+01,8.391e+00, -1.227e+01, 7.013e-01 
1692, 7.401e+05, 1.161e+05, 5.115e+06,2.724e+01, -1.467e-01, -1.938e+00,3.288e-02, 1.895e+02, 6.009e+01,-3.358e-01, 5.597e+01, 5.873e+01,4.316e+01, 2.710e+01,3.048e+01, 1.246e+01, -5.702e+02,-8.023e+02, 1.608e+03, 6.493e-02 
1693, 8.467e+03, 1.498e+03, 1.321e+04,1.965e+00, -1.406e-01, 8.469e+00,-6.836e-02, -2.262e+02, -6.748e+00,1.132e+00, 1.436e+00, 2.378e+00,1.379e+00, 5.185e-01,1.309e+00, 9.045e-01, -6.071e+00,2.502e+00, -7.125e+00, 2.150e-01 
1694, 3.405e+04, 4.131e+04, 4.582e+04,1.747e+00, -1.392e-01, 7.338e+00,-1.812e-03, -2.320e+02, -3.585e+00,-5.006e+00, 1.816e+00, 1.910e+00,1.866e+00, 4.469e-01,8.493e-01, 4.970e-01, 3.022e+01,-9.016e+00, -1.226e+01, 1.199e+00 
1695, 3.405e+04, 4.131e+04, 4.582e+04,1.747e+00, -1.392e-01, 7.338e+00,-1.812e-03, -2.320e+02, -3.585e+00,-5.006e+00, 1.816e+00, 1.910e+00,1.866e+00, 4.469e-01,8.493e-01, 4.970e-01, 3.022e+01,-9.016e+00, -1.226e+01, 1.199e+00 
1696, 3.885e+05, 5.729e+04, 0.000e+00,1.437e+02, -1.387e-01, -1.943e+00,3.425e-02, 2.016e+02, 8.167e+01,1.088e+01, 3.232e+01, 4.469e+01,2.645e+01, 2.920e+01,2.645e+01, 9.241e+00, -5.706e+02,-5.645e+02, 1.228e+03, 5.629e-02 
1697, 3.647e+04, 2.946e+04, 0.000e+00,3.921e+01, -1.367e-01, 4.900e+00,-7.583e-02, -2.371e+02, -4.052e+01,-4.401e+00, 5.273e+00, 6.049e+00,7.432e+00, 5.239e+00,3.131e+00, 1.151e+00, -1.127e+02,-1.976e+02, 5.412e+01, 3.759e-01 
1698, 2.338e+04, 1.574e+04, 0.000e+00,2.079e+00, -1.351e-01, 8.284e+00,-4.381e-02, -2.194e+02, -1.928e+01,3.289e+00, 8.158e-01, 1.600e+00,1.336e+00, 3.973e-01,2.855e-01, 5.844e-01, 3.282e+00,-9.084e+00, -2.795e+00, 4.047e-01 
1699, 1.849e+04, 2.680e+04, 0.000e+00,1.373e+02, -1.314e-01, 1.600e-01,-5.887e-03, 7.936e+01, -1.100e+02,3.348e+00, 1.303e+01, 5.573e+00,4.271e+00, 7.675e+00,9.314e+00, 3.442e+00, -2.924e+01,-5.932e+01, 2.460e+02, 9.067e-02 
1700, 1.849e+04, 2.680e+04, 0.000e+00,1.373e+02, -1.314e-01, 1.600e-01,-5.887e-03, 7.936e+01, -1.100e+02,3.348e+00, 1.303e+01, 5.573e+00,4.271e+00, 7.675e+00,9.314e+00, 3.442e+00, -2.924e+01,-5.932e+01, 2.460e+02, 9.067e-02 
1701, 1.024e+05, 2.643e+04, 1.433e+04,1.315e+01, -1.306e-01, 6.689e+00,2.001e-03, -2.350e+02, -3.302e+00,2.282e+00, 4.962e+00, 9.600e+00,4.051e+00, 1.245e+00,2.625e+00, 2.108e+00, 1.322e+01,-2.989e+01, 3.989e+01, 1.808e-01 
1702, 2.187e+04, 3.759e+04, 3.607e+03,7.740e+00, -1.306e-01, -8.069e+00,-6.476e-02, 2.232e+02, -1.330e+01,7.313e-03, 2.189e+00, 2.829e+00,1.555e+00, 1.132e+00,1.388e+00, 1.494e+00, 4.176e+01,-1.677e+01, 2.291e+00, 4.796e-01 
1703, 1.254e+05, 4.522e+04, 1.433e+04,1.358e+01, -1.301e-01, 6.689e+00,4.732e-03, -2.352e+02, -2.525e+00,2.824e+00, 4.925e+00, 9.672e+00,4.441e+00, 1.367e+00,2.550e+00, 1.692e+00, 5.055e+00,-3.897e+01, 4.779e+01, 2.956e-01 
1704, 2.986e+04, 5.954e+03, 1.270e+04,1.647e+00, -1.246e-01, -4.501e+00,-4.957e-05, 2.040e+02, -3.268e+01,-6.531e+00, 1.280e+00, 2.617e+00,1.226e+00, 9.449e-01,1.277e+00, 1.708e-01, 5.737e+00,1.952e+00, 2.149e+01, 4.969e-01 
1705, 5.573e+04, 6.058e+04, 1.448e+04,2.743e+00, -1.215e-01, 6.887e+00,4.377e-02, -2.282e+02, -4.259e+00,-6.435e+00, 2.033e+00, 2.595e+00,1.341e+00, 1.225e+00,8.681e-01, 1.014e+00, -1.102e+01,-1.990e+01, -3.118e+01, 6.743e-01 
1706, 5.573e+04, 6.058e+04, 1.448e+04,2.743e+00, -1.215e-01, 6.887e+00,4.377e-02, -2.282e+02, -4.259e+00,-6.435e+00, 2.033e+00, 2.595e+00,1.341e+00, 1.225e+00,8.681e-01, 1.014e+00, -1.102e+01,-1.990e+01, -3.118e+01, 6.743e-01 
1707, 1.756e+04, 2.680e+03, 0.000e+00,2.660e+00, -1.211e-01, 1.194e+00,3.714e-02, -1.911e+02, -3.236e+01,-5.976e+00, 2.047e+00, 1.710e+00,1.254e+00, 6.059e-01,5.996e-01, 5.823e-01, -2.957e+00,-5.256e+00, 3.506e+00, 4.049e-01 
1708, 4.407e+05, 1.935e+05, 1.218e+05,2.361e+00, -1.198e-01, -4.400e+00,6.690e-03, 2.037e+02, -3.929e+01,3.570e-01, 4.729e+00, 4.639e+00,3.929e+00, 7.020e-01,1.317e+00, 2.582e+00, 1.176e+02,-2.174e+01, 8.795e+01, 9.748e-01 
1709, 4.407e+05, 1.935e+05, 1.218e+05,2.361e+00, -1.198e-01, -4.400e+00,6.690e-03, 2.037e+02, -3.929e+01,3.570e-01, 4.729e+00, 4.639e+00,3.929e+00, 7.020e-01,1.317e+00, 2.582e+00, 1.176e+02,-2.174e+01, 8.795e+01, 9.748e-01 
1710, 1.047e+04, 1.754e+04, 0.000e+00,2.309e+00, -1.190e-01, 7.319e+00,-9.709e-02, -2.288e+02, 1.116e+00,-5.304e+00, 1.114e+00, 6.042e-01,8.927e-01, 5.557e-01,4.931e-01, 1.968e-01, 4.271e+00,-3.544e+00, 8.177e+00, 5.416e-01 
1711, 2.735e+03, 8.643e+02, 0.000e+00,4.425e+00, -1.160e-01, 1.210e+00,2.740e-02, -1.878e+02, -3.609e+01,-6.670e+00, 1.224e+00, 1.050e+00,8.250e-01, 9.461e-01,6.718e-01, 5.869e-01, -2.221e+00,-2.786e+00, 2.246e+00, 1.308e-01 
1712, 1.010e+04, 9.382e+03, 9.492e+03,3.298e+00, -1.146e-01, -8.084e+00,7.576e-04, 2.242e+02, -1.001e+01,-5.724e-01, 2.213e+00, 1.133e+00,1.317e+00, 1.426e+00,1.052e+00, 6.109e-01, -1.421e+00,1.400e+00, 1.996e+01, 2.901e-01 
1713, 1.756e+04, 1.363e+04, 0.000e+00,4.242e+00, -1.145e-01, 4.926e+00,-1.958e-02, -2.385e+02, -3.661e+01,1.199e+00, 1.000e+00, 2.186e+00,1.508e+00, 5.551e-01,8.115e-01, 8.189e-01, -1.072e+01,3.337e+00, -8.831e+00, 5.277e-01 
1714, 9.038e+03, 2.660e+03, 0.000e+00,1.446e+01, -1.126e-01, 1.321e+00,4.122e-02, -1.866e+02, -5.269e+01,-2.497e+00, 2.262e+00, 3.867e+00,2.074e+00, 2.820e+00,1.626e+00, 5.137e-01, 5.472e+00,8.493e-01, 2.868e+01, 1.662e-01 
1715, 2.395e+04, 2.018e+04, 0.000e+00,6.490e+00, -1.104e-01, 4.852e+00,-3.810e-02, -2.397e+02, -3.990e+01,-7.048e+00, 1.124e+00, 3.381e+00,1.435e+00, 8.024e-01,4.579e-01, 8.023e-01, -2.016e+01,-3.548e+00, 1.881e+01, 9.468e-01 
1716, 1.366e+04, 3.613e+03, 5.058e+03,1.249e+00, -1.095e-01, 8.510e+00,-7.295e-02, -2.245e+02, -7.554e+00,4.836e-01, 1.184e+00, 1.268e+00,9.618e-01, 1.934e-01,3.711e-01, 8.991e-02, 5.906e-01,-1.279e-01, -6.251e+00, 1.569e+00 
1717, 1.291e+04, 1.349e+04, 0.000e+00,1.409e+00, -1.092e-01, 6.495e+00,1.404e-01, -2.245e+02, -1.856e+01,-3.193e+00, 6.909e-01, 8.952e-01,8.338e-01, 1.497e-01,9.799e-02, 5.035e-01, 6.891e+00,3.995e+00, 6.127e-01, 1.029e+00 
1718, 7.796e+03, 3.079e+03, 0.000e+00,2.069e+01, -1.082e-01, 6.681e+00,3.047e-02, -2.333e+02, -3.862e-02,7.530e+00, 3.008e+00, 3.213e+00,3.045e+00, 1.237e+00,1.467e+00, 2.473e+00, 1.156e+01,1.137e+01, 2.126e+00, 1.030e-01 
1719, 1.459e+04, 1.922e+04, 5.128e+03,1.567e+00, -1.046e-01, 7.115e+00,1.587e-02, -2.216e+02, 2.667e+00,-4.849e+00, 9.368e-01, 1.140e+00,8.959e-01, 6.719e-01,2.304e-01, 5.319e-01, -7.642e-01,-3.090e+00, -4.071e+00, 3.218e-01 
1720, 6.745e+03, 3.614e+03, 0.000e+00,2.547e+01, -1.032e-01, -2.021e+00,6.921e-02, 2.249e+02, 6.825e+01,-7.084e+00, 2.816e+00, 4.291e+00,1.603e+00, 3.036e+00,5.536e-01, 2.477e-01, -1.556e+00,9.905e+00, 3.815e+01, 2.250e-01 
1721, 1.746e+04, 4.154e+03, 0.000e+00,1.775e+01, -1.022e-01, 1.157e+00,5.191e-02, -1.916e+02, -3.325e+01,-4.787e+00, 3.187e+00, 5.614e+00,2.850e+00, 3.719e+00,2.407e+00, 2.878e+00, -7.221e+01,1.926e+01, -8.307e+01, 1.679e-01 
1722, 2.647e+05, 1.241e+04, 3.652e+06,5.852e+00, -9.883e-02, 1.270e+00,5.367e-02, -1.720e+02, -5.372e+01,-6.893e+00, 3.105e+01, 3.239e+01,2.334e+01, 1.830e+01,1.251e+01, 1.092e+01, -1.039e+02,-6.611e+01, 2.024e+02, 2.432e-02 
1723, 4.205e+04, 3.353e+04, 2.156e+04,4.981e+00, -9.628e-02, 6.930e+00,7.210e-04, -2.225e+02, -6.518e+00,-9.708e-01, 2.626e+00, 3.623e+00,2.316e+00, 6.745e-01,3.125e-01, 1.437e+00, 4.031e+01,4.103e+01, -2.534e+01, 7.484e-01 
1724, 4.205e+04, 3.353e+04, 2.156e+04,4.981e+00, -9.628e-02, 6.930e+00,7.210e-04, -2.225e+02, -6.518e+00,-9.708e-01, 2.626e+00, 3.623e+00,2.316e+00, 6.745e-01,3.125e-01, 1.437e+00, 4.031e+01,4.103e+01, -2.534e+01, 7.484e-01 
1725, 3.368e+05, 2.154e+05, 0.000e+00,1.815e+02, -9.184e-02, 3.695e-01,-1.897e-02, -1.234e+02, -1.310e+02,2.937e+01, 3.557e+01, 3.350e+01,1.569e+01, 2.629e+01,3.665e+01, 7.286e+00, 6.236e+02,-1.836e+02, 3.956e+03, 1.185e-01 
1726, 3.368e+05, 2.154e+05, 0.000e+00,1.815e+02, -9.184e-02, 3.695e-01,-1.897e-02, -1.234e+02, -1.310e+02,2.937e+01, 3.557e+01, 3.350e+01,1.569e+01, 2.629e+01,3.665e+01, 7.286e+00, 6.236e+02,-1.836e+02, 3.956e+03, 1.185e-01 
1727, 4.266e+04, 2.264e+04, 1.172e+04,4.349e+00, -8.839e-02, 6.661e+00,4.971e-02, -2.311e+02, -5.936e+00,7.650e+00, 2.048e+00, 2.572e+00,3.284e+00, 1.723e-01,1.060e+00, 4.463e-01, 2.202e+01,-9.896e-01, -3.732e+00, 1.033e+00 
1728, 3.725e+04, 4.323e+04, 6.599e+01,1.352e+01, -8.388e-02, 7.086e+00,7.297e-02, -2.325e+02, 3.256e+00,-6.399e+00, 4.058e+00, 3.204e+00,3.223e+00, 1.184e+00,5.135e-01, 7.497e-01, 1.164e+01,-2.272e+01, 2.513e+00, 7.229e-01 
1729, 1.453e+04, 1.038e+04, 0.000e+00,1.699e+01, -8.260e-02, -1.782e+00,3.951e-02, 1.806e+02, 4.702e+01,-9.038e+00, 1.536e+00, 4.910e+00,1.663e+00, 1.109e+00,2.127e+00, 2.640e-01, -1.163e+01,-2.589e+00, 2.036e+01, 1.705e-01 
1730, 2.532e+04, 2.632e+04, 8.620e+01,3.660e+00, -8.170e-02, 7.061e+00,3.694e-02, -2.265e+02, 2.594e+00,-4.181e+00, 1.774e+00, 1.246e+00,1.837e+00, 7.532e-01,5.806e-01, 8.375e-01, 9.729e+00,-1.052e+01, -5.482e+00, 5.790e-01 
1731, 4.861e+04, 2.111e+04, 0.000e+00,3.296e+01, -7.859e-02, -1.856e+00,4.609e-02, 1.841e+02, 5.915e+01,-9.962e+00, 1.083e+01, 5.537e+00,1.377e+00, 9.404e+00,6.796e+00, 1.938e-01, 8.719e+00,-1.071e+01, 4.015e+02, 1.873e-01 
1732, 2.545e+04, 2.837e+04, 0.000e+00,1.343e+01, -7.838e-02, -5.482e-01,7.116e-02, 1.752e+02, -8.577e+01,1.785e+01, 3.794e+00, 3.321e+00,1.879e+00, 3.192e-01,3.463e+00, 1.157e+00, -2.595e+01,6.562e+00, 5.605e+01, 1.438e-01 
1733, 2.483e+04, 2.686e+04, 0.000e+00,1.405e+01, -6.983e-02, 4.997e+00,-2.036e-01, -2.163e+02, -3.919e+01,-2.527e+01, 3.028e+00, 3.828e+00,2.505e+00, 1.861e+00,1.556e+00, 1.503e+00, 4.139e+01,-1.785e+01, 5.113e+01, 4.996e-01 
1734, 1.542e+05, 6.302e+04, 4.919e+03,1.284e+01, -6.068e-02, -2.008e+00,4.944e-02, 2.059e+02, 8.693e+01,-8.728e-01, 4.991e+00, 9.602e+00,3.942e+00, 1.418e+00,1.339e+00, 3.381e+00, 8.175e+01,2.522e+01, 2.865e+01, 3.261e-01 
1735, 3.692e+04, 3.205e+04, 0.000e+00,5.156e+00, -5.648e-02, 7.106e+00,-6.262e-02, -2.208e+02, -6.170e-01,-2.759e+00, 1.980e+00, 2.655e+00,2.124e+00, 4.582e-01,5.643e-01, 7.625e-01, 9.067e+00,7.037e-01, -1.351e+01, 6.907e-01 
1736, 1.829e+04, 1.011e+04, 0.000e+00,2.213e+01, -5.617e-02, -1.966e+00,6.692e-02, 2.126e+02, 6.283e+01,-8.146e+00, 5.770e+00, 3.027e+00,2.428e+00, 5.159e+00,1.015e+00, 9.471e-01, -2.446e+01,2.876e+01, 1.107e+02, 1.969e-01 
1737, 2.392e+05, 2.421e+03, 1.855e+07,1.586e+01, -5.547e-02, 2.847e-01,1.942e-02, -4.383e+01, -1.127e+02,2.026e+00, 1.619e+02, 1.487e+02,9.497e+01, 1.486e+02,1.134e+02, 4.919e+01, -3.005e+02,-4.102e+02, 1.050e+03, 1.950e-03 
1738, 2.327e+03, 1.231e+03, 0.000e+00,1.473e+01, -5.297e-02, -1.967e+00,5.714e-02, 2.113e+02, 6.077e+01,3.060e+00, 1.735e+00, 1.649e+00,1.592e+00, 8.302e-01,2.775e-01, 3.384e-01, -1.143e+00,-9.747e-01, 6.312e+00, 3.088e-01 
1739, 5.041e+04, 2.067e+04, 1.575e+04,2.841e+00, -4.615e-02, 7.207e+00,-1.596e-02, -2.262e+02, 3.776e+00,-1.623e+00, 2.189e+00, 3.261e+00,1.503e+00, 5.817e-01,8.621e-01, 1.134e+00, -3.963e+01,-3.470e+01, 1.249e+01, 1.027e+00 
1740, 1.406e+04, 1.512e+04, 2.458e+03,3.691e+00, -4.295e-02, 7.181e+00,-7.245e-02, -2.271e+02, 1.029e+01,2.399e+00, 1.431e+00, 1.741e+00,1.136e+00, 2.154e-01,3.077e-01, 5.469e-01, -4.119e+00,-3.036e+00, 2.554e+00, 8.095e-01 
1741, 1.160e+04, 1.999e+04, 0.000e+00,2.519e+01, -3.904e-02, 4.899e+00,5.923e-02, -2.454e+02, -8.122e-01,-5.044e+00, 3.202e+00, 3.945e+00,1.417e+00, 2.725e+00,8.229e-01, 1.176e+00, -2.054e+01,-3.563e+00, -5.022e+01, 3.060e-01 
1742, 2.114e+04, 6.353e+03, 0.000e+00,3.858e+00, -3.896e-02, 1.063e+00,2.122e-02, -2.005e+02, -3.606e+01,-1.269e+01, 1.330e+00, 2.587e+00,1.706e+00, 1.386e+00,1.392e+00, 4.334e-01, -4.594e+00,-6.669e-01, 2.390e+01, 2.589e-01 
1743, 5.277e+04, 4.256e+04, 0.000e+00,3.836e+00, -3.709e-02, 7.319e+00,-8.433e-03, -2.304e+02, -1.257e+00,-2.450e+00, 2.006e+00, 2.965e+00,1.470e+00, 1.836e+00,1.526e+00, 8.582e-01, -2.202e-01,-2.236e+01, 5.495e+01, 5.393e-01 
1744, 1.225e+05, 1.039e+05, 5.083e+04,3.100e+00, -3.308e-02, 7.202e+00,9.189e-03, -2.284e+02, 3.451e+00,-2.583e+00, 3.966e+00, 3.017e+00,2.167e+00, 2.378e+00,4.175e-01, 1.598e+00, -2.157e+01,-1.248e+02, -4.247e+00, 8.672e-01 
1745, 9.446e+03, 6.865e+03, 4.325e+03,1.699e+01, -3.243e-02, -4.444e+00,-1.676e-02, 2.079e+02, -3.118e+01,1.737e-01, 2.835e+00, 4.768e+00,1.018e+00, 2.355e+00,1.456e+00, 1.584e+00, 1.397e+01,-9.925e+00, 1.876e+01, 1.567e-01 
1746, 2.434e+04, 2.949e+04, 8.728e+03,4.085e+00, -2.769e-02, -4.171e+00,6.664e-02, 2.067e+02, -4.524e+01,5.759e+00, 2.348e+00, 1.453e+00,1.916e+00, 4.580e-01,6.852e-01, 1.251e+00, -1.580e+01,-1.613e+01, 1.340e+01, 6.104e-01 
1747, 1.001e+05, 2.906e+04, 0.000e+00,3.798e+01, -2.677e-02, 1.985e-01,5.266e-03, 5.795e+01, -7.759e+01,1.893e+01, 6.842e+00, 1.216e+01,1.117e+01, 3.677e+00,1.246e+01, 1.042e+01, 8.018e+01,-3.354e+02, 4.291e+02, 1.188e-01 
1748, 1.001e+05, 2.906e+04, 0.000e+00,3.798e+01, -2.677e-02, 1.985e-01,5.266e-03, 5.795e+01, -7.759e+01,1.893e+01, 6.842e+00, 1.216e+01,1.117e+01, 3.677e+00,1.246e+01, 1.042e+01, 8.018e+01,-3.354e+02, 4.291e+02, 1.188e-01 
1749, 2.064e+04, 2.987e+04, 0.000e+00,1.789e+01, -2.103e-02, 5.098e+00,-1.311e-01, -2.298e+02, -2.009e+01,-1.096e+01, 4.285e+00, 2.711e+00,2.242e+00, 1.188e+00,7.479e-01, 4.923e-01, -1.035e+01,-3.151e+00, 3.980e+01, 8.410e-01 
1750, 5.798e+05, 5.428e+05, 4.706e+04,4.239e+00, -1.369e-02, 2.003e+00,-1.573e-02, -1.879e+02, -8.884e+00,9.886e+00, 6.816e+00, 5.624e+00,2.458e+00, 9.308e-01,1.541e+00, 1.144e+00, -4.388e+01,-1.574e+01, 1.349e+02, 1.223e+00 
1751, 5.411e+03, 6.858e+03, 0.000e+00,2.718e+00, -1.333e-02, -1.777e+00,1.029e-01, 1.964e+02, 6.993e+01,-6.671e+00, 7.572e-01, 8.199e-01,8.682e-01, 2.016e-01,1.302e-01, 2.098e-01, 1.805e-01,1.533e+00, -1.052e+00, 1.095e+00 
1752, 2.266e+04, 7.947e+03, 0.000e+00,5.005e+00, -1.288e-02, -7.803e-01,-5.772e-02, 1.457e+02, -6.343e+01,5.268e+00, 2.304e+00, 1.772e+00,2.496e+00, 5.937e-01,1.259e+00, 2.043e+00, 9.880e+00,8.747e+00, 5.481e+00, 1.406e-01 
1753, 2.695e+05, 8.346e+04, 5.965e+04,1.447e+02, -1.266e-02, 1.394e-01,5.677e-03, 1.176e+02, -5.476e+01,-8.553e+00, 3.374e+01, 3.937e+01,1.123e+01, 1.679e+01,4.373e+01, 5.671e+00, 3.118e+02,1.352e+02, 3.333e+03, 8.943e-02 
1754, 2.695e+05, 8.346e+04, 5.965e+04,1.447e+02, -1.266e-02, 1.394e-01,5.677e-03, 1.176e+02, -5.476e+01,-8.553e+00, 3.374e+01, 3.937e+01,1.123e+01, 1.679e+01,4.373e+01, 5.671e+00, 3.118e+02,1.352e+02, 3.333e+03, 8.943e-02 
1755, 8.277e+04, 9.648e+04, 0.000e+00,1.268e+02, -5.938e-03, 4.345e-01,-8.329e-02, -1.498e+02, -1.106e+02,3.281e+01, 8.309e+00, 1.628e+01,1.603e+01, 1.110e+01,1.415e+01, 1.061e+01, -4.821e+02,4.235e+02, 9.880e+02, 9.930e-02 
1756, 2.571e+05, 3.302e+05, 5.492e+04,2.886e+01, -5.108e-03, 9.893e-01,-3.851e-02, -1.679e+02, 6.636e-01,1.211e+00, 1.849e+00, 1.803e+01,2.847e+00, 6.616e+00,1.385e+01, 1.444e-01, -6.873e+01,6.118e+01, 1.196e+03, 3.183e-01 
1757, 2.284e+05, 4.967e+04, 5.722e+04,9.420e+00, -2.266e-04, 1.127e+00,2.879e-02, -1.995e+02, -2.694e+01,-1.116e+01, 3.463e+00, 1.279e+01,3.670e+00, 4.204e+00,1.057e+01, 1.692e+00, 5.096e+01,1.439e+02, 8.310e+02, 3.846e-01 
1758, 2.228e+05, 4.928e+04, 6.257e+04,1.071e+01, 2.389e-03, 1.129e+00,2.800e-02, -1.991e+02, -2.600e+01,-1.127e+01, 3.911e+00, 1.366e+01,3.672e+00, 4.542e+00,1.095e+01, 1.525e+00, 6.531e+01,1.447e+02, 9.076e+02, 3.919e-01 
1759, 3.180e+05, 1.646e+05, 7.234e+04,7.134e+02, 1.850e-02, 2.556e-01,1.231e-02, 9.386e+00, -4.928e+01,-8.713e-02, 7.199e+01, 8.001e+01,3.924e+01, 5.052e+01,8.287e+01, 3.629e+01, -5.335e+02,-2.222e+02, 7.958e+03, 2.844e-02 
1760, 3.180e+05, 1.646e+05, 7.234e+04,7.134e+02, 1.850e-02, 2.556e-01,1.231e-02, 9.386e+00, -4.928e+01,-8.713e-02, 7.199e+01, 8.001e+01,3.924e+01, 5.052e+01,8.287e+01, 3.629e+01, -5.335e+02,-2.222e+02, 7.958e+03, 2.844e-02 
1761, 4.221e+05, 4.734e+04, 4.943e+06,8.191e+00, 1.928e-02, -5.204e-01,7.428e-02, 1.697e+02, -6.697e+01,1.281e+01, 3.115e+01, 3.191e+01,3.390e+01, 2.026e+01,2.093e+01, 2.487e+01, -2.481e+02,2.086e+02, 1.909e+02, 1.609e-02 
1762, 4.221e+05, 4.734e+04, 4.943e+06,8.191e+00, 1.928e-02, -5.204e-01,7.428e-02, 1.697e+02, -6.697e+01,1.281e+01, 3.115e+01, 3.191e+01,3.390e+01, 2.026e+01,2.093e+01, 2.487e+01, -2.481e+02,2.086e+02, 1.909e+02, 1.609e-02 
1763, 4.950e+03, 2.368e+03, 0.000e+00,1.628e+00, 1.961e-02, 1.147e+00,4.116e-02, -2.020e+02, -2.065e+01,-1.330e+01, 3.839e-01, 8.463e-01,8.357e-01, 2.408e-01,1.854e-01, 6.725e-01, 1.614e+00,-5.447e+00, 1.538e+00, 6.511e-01 
1764, 2.328e+05, 1.030e+03, 2.599e+06,5.253e+00, 2.048e-02, -5.206e-01,7.409e-02, 1.689e+02, -6.555e+01,1.175e+01, 3.304e+01, 3.562e+01,3.801e+01, 2.998e+01,3.134e+01, 3.603e+01, -2.114e+02,1.798e+02, 1.445e+02, 6.181e-03 
1765, 4.214e+04, 3.169e+04, 0.000e+00,3.813e+00, 2.136e-02, 1.955e+00,-1.184e-02, -1.949e+02, -5.335e+00,1.500e+01, 1.890e+00, 1.746e+00,2.549e+00, 3.246e-01,4.735e-01, 1.490e+00, -2.254e+01,7.402e+00, -9.073e+00, 3.922e-01 
1766, 4.214e+04, 3.169e+04, 0.000e+00,3.813e+00, 2.136e-02, 1.955e+00,-1.184e-02, -1.949e+02, -5.335e+00,1.500e+01, 1.890e+00, 1.746e+00,2.549e+00, 3.246e-01,4.735e-01, 1.490e+00, -2.254e+01,7.402e+00, -9.073e+00, 3.922e-01 
1767, 4.885e+04, 3.857e+04, 0.000e+00,3.577e+01, 4.034e-02, -8.381e-02,2.170e-02, 1.855e+02, -1.642e+01,3.564e+00, 2.775e+00, 1.094e+01,2.506e+00, 2.470e+00,1.015e+01, 2.074e+00, 1.670e-01,3.911e+01, 2.685e+02, 1.283e-01 
1768, 3.834e+04, 4.140e+04, 9.303e+03,7.901e+00, 4.133e-02, -1.904e+00,6.056e-03, 2.064e+02, 9.213e+01,4.875e+00, 2.113e+00, 2.675e+00,4.061e+00, 1.291e+00,1.175e+00, 2.620e+00, -2.977e+01,2.584e+01, 2.116e+01, 2.785e-01 
1769, 2.656e+05, 8.526e+03, 3.095e+07,5.702e+00, 4.505e-02, 5.314e-01,-3.587e-02, -1.811e+02, -1.140e+01,1.959e+01, 8.573e+01, 9.665e+01,7.625e+01, 5.885e+01,7.113e+01, 4.691e+01, -4.753e+02,2.757e+02, 5.788e+02, 4.633e-03 
1770, 1.154e+04, 1.082e+04, 0.000e+00,1.400e+00, 4.782e-02, 8.389e+00,-8.303e-02, -2.236e+02, -1.254e+01,5.704e+00, 9.023e-01, 4.681e-01,9.236e-01, 3.960e-01,2.566e-01, 4.676e-01, -3.909e+00,-3.604e-01, 3.641e+00, 5.164e-01 
1771, 1.047e+05, 1.088e+05, 5.839e+03,2.634e+02, 4.965e-02, 3.811e-02,1.047e-02, 1.741e+02, -2.460e+01,1.240e+01, 1.282e+01, 3.748e+01,2.482e+00, 9.520e+00,3.748e+01, 1.670e+00, -3.290e+02,1.464e+02, 2.432e+03, 1.025e-01 
1772, 1.047e+05, 1.088e+05, 5.839e+03,2.634e+02, 4.965e-02, 3.811e-02,1.047e-02, 1.741e+02, -2.460e+01,1.240e+01, 1.282e+01, 3.748e+01,2.482e+00, 9.520e+00,3.748e+01, 1.670e+00, -3.290e+02,1.464e+02, 2.432e+03, 1.025e-01 
1773, 1.831e+05, 1.473e+05, 9.943e+04,1.857e+01, 4.972e-02, 7.954e-01,-2.153e-02, -1.819e+02, -1.351e+01,1.915e+00, 4.339e+00, 1.474e+01,4.525e+00, 5.777e+00,1.110e+01, 1.760e+00, -6.493e+01,2.634e+01, 5.008e+02, 1.940e-01 
1774, 1.966e+05, 1.552e+05, 1.124e+05,1.695e+01, 5.183e-02, 7.952e-01,-2.157e-02, -1.819e+02, -1.369e+01,1.894e+00, 4.333e+00, 1.458e+01,4.528e+00, 5.629e+00,1.105e+01, 1.788e+00, -6.486e+01,2.921e+01, 5.012e+02, 1.974e-01 
1775, 1.468e+04, 8.846e+03, 0.000e+00,2.456e+01, 5.344e-02, 2.206e-01,3.535e-02, 6.703e+01, -2.602e+01,-3.358e+01, 5.175e+00, 2.569e+00,3.412e+00, 4.674e+00,2.678e+00, 2.259e+00, 4.068e+00,2.920e+01, 2.723e+01, 7.227e-02 
1776, 7.516e+03, 9.458e+03, 0.000e+00,2.049e+00, 5.763e-02, 4.897e+00,4.567e-02, -2.496e+02, -2.398e+01,-2.486e-01, 9.634e-01, 6.906e-01,6.897e-01, 2.590e-01,3.686e-01, 2.182e-01, -1.222e+00,-3.698e-01, 2.556e+00, 5.384e-01 
1777, 6.169e+03, 1.907e+03, 0.000e+00,1.236e+03, 6.081e-02, 5.263e-01,-3.081e-02, -2.024e+02, 6.414e+01,5.312e+00, 2.817e+01, 1.989e+01,1.997e+01, 1.698e+01,8.333e+00, 1.534e+01, -1.087e+02,-4.331e+01, 1.273e+02, 1.791e-02 
1778, 1.359e+04, 9.655e+03, 0.000e+00,3.443e+00, 6.180e-02, -8.145e+00,-8.563e-02, 2.016e+02, 4.907e+00,-6.174e+00, 2.146e+00, 6.439e-01,8.111e-01, 3.179e-01,8.583e-01, 3.972e-01, -3.210e+00,2.188e+00, 1.214e+01, 3.161e-01 
1779, 5.543e+04, 3.890e+04, 1.455e+04,2.158e+00, 8.240e-02, 5.178e+00,-6.029e-02, -2.368e+02, -1.281e+01,-3.704e+00, 2.213e+00, 1.404e+00,2.154e+00, 8.337e-01,4.130e-01, 1.536e+00, -2.306e+01,3.295e+01, -4.728e-01, 4.475e-01 
1780, 1.912e+05, 1.594e+05, 8.013e+03,2.132e+01, 9.444e-02, -7.951e-01,1.380e-02, 1.787e+02, -2.969e+00,3.465e+00, 7.465e+00, 1.184e+01,2.537e+00, 2.355e+00,4.502e+00, 2.983e+00, -1.081e+02,1.150e+01, 2.708e+02, 3.483e-01 
1781, 9.376e+03, 5.929e+03, 0.000e+00,3.269e+00, 9.641e-02, 4.796e+00,9.471e-02, -2.422e+02, -1.610e+00,1.618e+01, 7.874e-01, 1.070e+00,1.615e+00, 1.593e-01,3.511e-01, 4.002e-01, -2.259e+00,-1.074e+00, 2.485e+00, 5.035e-01 
1782, 1.005e+04, 1.144e+04, 6.015e+03,5.017e+00, 1.176e-01, -8.259e+00,3.520e-02, 2.153e+02, -1.852e+00,1.479e+00, 2.461e+00, 8.938e-01,1.546e+00, 1.229e+00,6.702e-01, 1.063e+00, -8.688e+00,9.488e+00, 9.712e+00, 2.558e-01 
1783, 3.555e+04, 2.402e+04, 0.000e+00,3.450e+00, 1.213e-01, -8.561e+00,-2.056e-02, 2.266e+02, -1.202e+00,5.254e-02, 2.347e+00, 1.467e+00,1.821e+00, 6.663e-01,4.503e-01, 1.744e+00, 2.021e+01,-4.310e+01, -1.787e+01, 4.275e-01 
1784, 8.399e+03, 1.095e+04, 0.000e+00,6.153e+00, 1.229e-01, 5.330e+00,-1.947e-01, -2.022e+02, -3.220e+00,-1.796e+01, 1.891e+00, 3.808e-01,1.513e+00, 8.517e-01,6.898e-01, 4.365e-01, 5.276e+00,-6.174e-01, 9.078e+00, 4.470e-01 
1785, 1.819e+04, 1.698e+04, 0.000e+00,2.733e+00, 1.282e-01, -8.220e+00,-1.298e-01, 1.935e+02, 4.099e+00,-1.244e+01, 1.865e+00, 6.880e-01,1.023e+00, 4.956e-01,8.526e-01, 3.357e-01, -1.299e+00,-2.179e+00, 1.509e+01, 6.237e-01 
1786, 4.467e+03, 7.702e+03, 0.000e+00,6.248e+00, 1.328e-01, -8.185e+00,2.863e-02, 2.051e+02, 5.063e+00,-6.022e+00, 1.331e+00, 5.830e-01,1.240e+00, 5.854e-01,5.020e-01, 7.807e-01, 8.045e+00,5.245e+00, -1.769e+00, 3.561e-01 
1787, 2.002e+05, 1.931e+05, 2.582e+04,1.734e+01, 1.361e-01, -8.166e+00,-5.034e-02, 1.940e+02, 8.928e+00,-1.086e+01, 1.012e+01, 4.134e+00,7.455e+00, 2.808e+00,3.867e+00, 2.484e+00, 8.417e+01,2.568e+01, -1.426e+02, 3.547e-01 
1788, 2.002e+05, 1.931e+05, 2.582e+04,1.734e+01, 1.361e-01, -8.166e+00,-5.034e-02, 1.940e+02, 8.928e+00,-1.086e+01, 1.012e+01, 4.134e+00,7.455e+00, 2.808e+00,3.867e+00, 2.484e+00, 8.417e+01,2.568e+01, -1.426e+02, 3.547e-01 
1789, 3.426e+04, 3.474e+04, 0.000e+00,1.210e+00, 1.367e-01, 4.986e+00,-5.972e-02, -2.450e+02, -1.939e+01,-2.976e+00, 8.047e-01, 6.850e-01,1.471e+00, 1.049e-01,1.122e-01, 3.433e-01, 5.045e+00,-6.293e+00, -2.040e+00, 3.181e+00 
1790, 1.776e+04, 1.368e+04, 0.000e+00,3.333e+00, 1.459e-01, -8.176e+00,7.516e-02, 2.030e+02, 3.602e+00,-2.793e+00, 1.665e+00, 1.379e+00,1.311e+00, 2.683e-01,6.373e-01, 7.673e-01, -1.200e+01,2.738e+00, -5.373e+00, 6.334e-01 
1791, 4.736e+03, 1.579e+03, 0.000e+00,9.834e+00, 1.467e-01, 1.208e+00,1.593e-02, -1.908e+02, -1.204e+00,-1.249e+01, 1.355e+00, 2.512e+00,1.477e+00, 7.071e-01,6.784e-01, 5.623e-01, 2.554e+00,-6.326e+00, 1.096e+01, 3.900e-01 
1792, 5.220e+04, 6.064e+04, 9.064e+03,8.376e+00, 1.497e-01, -8.271e+00,-2.999e-02, 2.122e+02, -7.790e-01,1.724e+00, 4.989e+00, 1.878e+00,2.308e+00, 1.717e+00,4.692e-01, 1.227e+00, -6.167e+00,-6.269e+01, 1.096e+01, 7.577e-01 
1793, 5.220e+04, 6.064e+04, 9.064e+03,8.376e+00, 1.497e-01, -8.271e+00,-2.999e-02, 2.122e+02, -7.790e-01,1.724e+00, 4.989e+00, 1.878e+00,2.308e+00, 1.717e+00,4.692e-01, 1.227e+00, -6.167e+00,-6.269e+01, 1.096e+01, 7.577e-01 
1794, 8.639e+03, 3.388e+03, 0.000e+00,2.525e+00, 1.707e-01, 1.202e+00,1.314e-02, -1.902e+02, 2.953e+00,-1.539e+01, 7.596e-01, 1.148e+00,1.363e+00, 5.838e-01,4.633e-01, 7.293e-01, 1.188e+00,-4.228e+00, 3.738e+00, 3.276e-01 
1795, 9.176e+04, 1.108e+05, 1.248e+04,3.246e+01, 1.708e-01, 9.856e-01,-3.159e-02, -1.651e+02, 3.705e+01,8.178e-01, 1.828e+00, 1.320e+01,2.081e+00, 4.246e+00,1.092e+01, 7.862e-01, 1.215e+02,1.477e+01, 5.373e+02, 2.512e-01 
1796, 5.611e+04, 3.741e+04, 8.145e+03,8.006e+00, 1.717e-01, 4.858e+00,1.752e-02, -2.449e+02, -2.302e+01,-7.959e+00, 2.597e+00, 2.724e+00,5.056e+00, 1.415e+00,8.202e-01, 2.546e+00, 4.576e+01,1.007e+02, 7.243e+00, 7.080e-01 
1797, 1.239e+04, 4.179e+04, 0.000e+00,3.560e+01, 1.743e-01, 5.933e-01,1.438e-02, -1.831e+02, 6.541e+01,-1.946e+01, 2.559e+00, 4.600e+00,2.263e+00, 3.149e-01,3.925e-01, 7.499e-01, -1.079e+01,-3.055e+00, 3.397e+00, 7.712e-01 
1798, 1.409e+04, 1.543e+04, 0.000e+00,3.648e+01, 1.746e-01, -8.128e+00,3.617e-02, 1.998e+02, 1.535e+01,-4.226e+00, 5.357e+00, 4.760e+00,1.408e+00, 2.541e+00,3.205e+00, 1.166e+00, 1.553e+01,2.866e+01, 4.847e+01, 2.006e-01 
1799, 1.081e+04, 1.256e+04, 2.154e+04,2.726e+00, 1.746e-01, 4.293e+00,-1.444e-02, -2.142e+02, -3.464e+00,9.262e+00, 1.626e+00, 1.363e+00,2.303e+00, 1.450e+00,1.358e+00, 9.689e-01, 1.641e+01,-1.580e+01, 5.440e+00, 2.107e-01 
1800, 1.973e+04, 1.956e+04, 1.940e+03,3.488e+00, 1.811e-01, 4.888e+00,5.633e-02, -2.500e+02, -2.807e+01,1.508e+00, 1.617e+00, 1.244e+00,1.756e+00, 3.925e-01,6.502e-01, 3.523e-01, 2.178e+00,5.756e+00, -2.699e+00, 3.944e-01 
1801, 7.482e+03, 7.403e+03, 5.817e+03,2.169e+00, 1.898e-01, 5.249e+00,-2.912e-01, -1.956e+02, -1.182e+01,-2.616e+01, 1.241e+00, 1.016e+00,1.119e+00, 5.295e-02,2.616e-01, 2.883e-01, 2.513e+00,1.139e+00, 7.708e-01, 1.064e+00 
1802, 1.003e+05, 9.979e+04, 1.765e+04,8.071e+00, 1.998e-01, -8.368e+00,-5.202e-02, 2.211e+02, -5.752e+00,-1.996e+00, 4.840e+00, 3.201e+00,4.397e+00, 1.544e+00,1.149e+00, 2.681e+00, -8.038e+01,-1.888e+01, 4.408e+01, 5.319e-01 
1803, 5.747e+04, 3.667e+04, 4.241e+04,4.184e+00, 2.067e-01, 5.037e+00,-4.694e-02, -2.449e+02, -1.762e+01,-2.363e+00, 3.661e+00, 2.638e+00,3.483e+00, 6.270e-01,9.566e-01, 7.786e-01, -2.754e+01,4.058e+00, -1.445e+01, 5.740e-01 
1804, 2.539e+04, 1.892e+04, 8.482e+03,8.521e+00, 2.080e-01, -2.233e-01,1.865e-02, 1.831e+02, 4.367e+01,9.843e+00, 2.435e+00, 4.241e+00,2.015e+00, 2.380e+00,3.209e+00, 1.740e+00, 8.908e+00,1.219e+01, 4.300e+01, 1.011e-01 
1805, 7.245e+03, 6.780e+03, 0.000e+00,1.665e+02, 2.133e-01, -1.767e+00,1.410e-02, 2.739e+02, 3.637e+01,-1.065e+01, 7.464e+00, 9.659e+00,3.961e+00, 2.452e+00,4.489e+00, 1.934e+00, 1.170e+00,1.496e+01, -4.562e+01, 7.679e-02 
1806, 3.894e+04, 2.883e+04, 3.630e+03,1.147e+01, 2.262e-01, -8.277e+00,-1.376e-01, 2.081e+02, 7.098e-01,-8.359e+00, 2.284e+00, 1.505e+00,5.802e+00, 9.407e-01,7.455e-01, 1.642e+00, 8.017e+00,3.479e+01, 1.371e+01, 5.043e-01 
1807, 2.386e+05, 3.087e+04, 3.385e+06,3.635e+01, 2.321e-01, -1.794e+00,8.259e-03, 2.002e+02, 4.301e+01,2.072e+00, 3.191e+01, 7.085e+01,6.933e+01, 1.174e+01,3.236e+01, 3.503e+01, -6.124e+02,2.614e+02, -6.626e+00, 1.698e-02 
1808, 3.713e+04, 2.624e+04, 0.000e+00,7.557e+00, 2.476e-01, 1.057e+00,2.382e-02, -1.814e+02, 4.616e+01,-1.392e+01, 1.745e+00, 3.557e+00,2.948e+00, 7.689e-01,1.487e+00, 2.010e+00, 1.705e+01,-4.587e+01, 3.392e+01, 1.987e-01 
1809, 1.038e+04, 1.156e+04, 0.000e+00,1.533e+00, 2.594e-01, 5.105e+00,-2.020e-02, -2.438e+02, -1.093e+01,-5.034e+00, 5.973e-01, 7.050e-01,9.822e-01, 2.796e-01,3.891e-01, 2.737e-01, -3.938e+00,-2.523e+00, 1.778e+00, 7.321e-01 
1810, 7.640e+04, 9.020e+04, 0.000e+00,1.090e+01, 2.641e-01, 1.293e+00,-3.908e-03, -1.746e+02, 1.460e+01,-2.197e+01, 5.800e+00, 2.896e+00,2.435e+00, 3.537e+00,2.886e+00, 1.466e+00, -6.743e+01,-8.890e+01, -8.233e+01, 3.757e-01 
1811, 2.935e+05, 8.344e+03, 1.237e+06,1.150e+01, 2.661e-01, -5.896e-01,4.088e-02, 1.739e+02, 6.626e+01,9.494e+00, 2.966e+01, 1.865e+01,3.183e+01, 2.564e+01,1.439e+01, 2.668e+01, 1.351e+02,2.431e+02, -3.048e+01, 1.115e-02 
1812, 1.362e+04, 2.481e+04, 0.000e+00,5.554e+01, 2.703e-01, 5.039e+00,1.589e-02, -2.500e+02, -1.589e+01,-4.948e+00, 5.691e+00, 2.774e+00,5.187e+00, 1.437e+00,5.796e-01, 1.362e+00, 7.585e+00,-3.269e+01, -2.108e+01, 2.792e-01 
1813, 3.329e+03, 3.038e+03, 0.000e+00,1.586e+02, 2.747e-01, -5.753e-01,1.366e-02, 1.616e+02, 6.793e+01,2.635e+01, 2.679e+00, 3.645e+00,8.586e+00, 3.356e+00,8.047e-01, 3.321e+00, -1.058e+01,6.081e+01, 2.387e+01, 1.766e-01 
1814, 1.357e+03, 6.112e+02, 0.000e+00,9.576e+01, 2.768e-01, -5.721e-01,5.515e-02, 1.789e+02, 4.673e+01,6.817e-01, 3.363e+00, 3.722e+00,3.792e+00, 3.157e+00,7.525e-01, 2.073e+00, 1.545e+01,9.267e+00, -2.164e+01, 9.255e-02 
1815, 4.968e+04, 4.328e+04, 0.000e+00,2.792e+02, 2.772e-01, -5.162e-02,2.546e-02, 1.713e+02, 9.415e+01,-6.577e+00, 1.044e+01, 3.010e+01,2.299e+00, 1.834e+01,6.926e+00, 1.398e+00, 5.130e+01,2.671e+01, 9.768e+02, 1.277e-01 
1816, 1.037e+05, 1.271e+05, 0.000e+00,1.483e+01, 2.807e-01, 8.883e-01,-3.502e-02, -1.642e+02, 8.201e+01,5.936e+00, 4.266e+00, 6.314e+00,4.576e+00, 1.728e+00,2.096e+00, 2.056e+00, -3.080e+01,4.506e+01, 1.009e+02, 5.786e-01 
1817, 1.593e+04, 9.526e+03, 0.000e+00,1.002e+01, 3.222e-01, -5.666e-01,-1.975e-03, 1.723e+02, 7.743e+01,7.113e+00, 2.451e+00, 1.322e+00,3.421e+00, 7.154e-01,7.892e-01, 2.747e+00, 1.160e+01,2.860e+01, 8.961e+00, 1.951e-01 
1818, 1.220e+04, 1.732e+04, 0.000e+00,2.012e+01, 3.392e-01, 2.371e-02,1.060e-02, 1.350e+02, 1.525e+02,-9.818e+00, 3.445e+00, 3.346e+00,1.200e+00, 3.190e+00,1.301e+00, 1.143e-01, 4.242e-01,8.123e-02, 3.707e+01, 1.955e-01 
1819, 1.220e+04, 1.732e+04, 0.000e+00,2.012e+01, 3.392e-01, 2.371e-02,1.060e-02, 1.350e+02, 1.525e+02,-9.818e+00, 3.445e+00, 3.346e+00,1.200e+00, 3.190e+00,1.301e+00, 1.143e-01, 4.242e-01,8.123e-02, 3.707e+01, 1.955e-01 
1820, 1.419e+04, 1.128e+04, 6.122e+03,1.135e+02, 3.397e-01, -8.004e+00,7.242e-02, 2.154e+02, 2.778e+01,7.559e-01, 4.217e+00, 1.565e+01,1.741e+00, 1.220e+00,5.359e+00, 4.480e+00, 5.673e+01,1.178e+01, -1.199e+01, 6.741e-02 
1821, 5.916e+04, 4.901e+04, 0.000e+00,2.239e+00, 3.494e-01, 5.011e+00,-5.116e-02, -2.471e+02, -1.760e+01,-8.885e-01, 1.129e+00, 9.746e-01,2.669e+00, 1.955e-01,2.825e-01, 6.142e-01, -5.827e+00,-9.339e+00, -4.401e+00, 1.475e+00 
1822, 4.635e+04, 6.342e+04, 0.000e+00,4.428e+01, 3.555e-01, -6.852e-01,7.115e-03, 1.968e+02, 4.639e+01,7.156e+00, 3.286e+00, 9.775e+00,5.157e+00, 1.875e+00,8.953e-01, 3.145e+00, -6.150e+01,-4.606e+01, 5.498e+01, 3.201e-01 
1823, 4.647e+04, 6.565e+04, 0.000e+00,8.505e+00, 3.596e-01, 9.850e-01,-3.253e-02, -1.462e+02, 9.486e+01,2.059e-01, 1.450e+00, 4.598e+00,1.437e+00, 1.253e+00,1.577e+00, 9.965e-01, -1.926e+01,2.752e+00, 4.083e+01, 5.203e-01 
1824, 3.273e+04, 5.772e+04, 0.000e+00,4.631e+01, 3.651e-01, 1.116e+00,-7.120e-03, -1.435e+02, 9.537e+01,-7.803e+00, 5.285e+00, 8.439e+00,1.483e+00, 1.096e+00,7.562e+00, 1.048e+00, -6.003e+00,4.083e+01, 3.168e+02, 3.074e-01 
1825, 2.073e+04, 2.107e+04, 1.327e+04,5.111e+00, 3.744e-01, 5.131e+00,-9.530e-02, -2.400e+02, -1.331e+01,-3.511e+00, 1.849e+00, 2.488e+00,2.578e+00, 4.830e-01,1.715e-01, 4.646e-01, -4.439e+00,6.537e+00, -1.607e+01, 5.652e-01 
1826, 3.528e+03, 6.642e+03, 0.000e+00,1.451e+01, 3.802e-01, 7.901e+00,-7.236e-02, -2.268e+02, 1.143e+01,-8.983e+00, 3.657e-01, 2.330e+00,1.212e+00, 6.919e-01,1.095e+00, 6.873e-01, 6.429e+00,-2.428e+00, 8.477e+00, 3.160e-01 
1827, 9.078e+04, 9.135e+04, 0.000e+00,8.685e+01, 3.809e-01, -1.796e-01,7.628e-03, 1.500e+02, 9.002e+01,1.541e+00, 1.310e+01, 1.658e+01,2.357e+00, 1.160e+01,1.658e+01, 1.818e+00, -1.754e-01,4.678e+01, 9.894e+02, 1.427e-01 
1828, 8.348e+03, 1.240e+04, 0.000e+00,3.509e+01, 3.912e-01, -8.030e+00,1.354e-01, 2.186e+02, 1.790e+01,1.706e+00, 1.869e+00, 4.474e+00,3.030e+00, 5.868e-01,1.199e+00, 1.188e+00, 1.035e+01,6.232e+00, 6.486e-01, 2.354e-01 
1829, 3.698e+05, 3.225e+04, 1.719e+07,9.928e+00, 4.020e-01, -3.459e-01,-1.664e-03, 2.003e+02, 1.048e+02,-7.082e+00, 7.773e+01, 4.417e+01,7.844e+01, 1.642e+01,2.054e+01, 3.759e+01, -1.562e+02,6.006e+02, -3.163e+02, 2.078e-02 
1830, 1.291e+04, 1.425e+04, 0.000e+00,5.488e+00, 4.043e-01, 2.068e+00,1.166e-01, -2.132e+02, 3.950e+00,-5.908e+00, 1.568e+00, 9.340e-01,2.054e+00, 3.910e-01,5.872e-01, 1.108e+00, 9.919e+00,-4.493e+00, -2.303e+00, 3.958e-01 
1831, 1.310e+04, 2.113e+04, 1.416e+04,1.844e+00, 4.058e-01, -1.744e+00,1.626e-01, 2.007e+02, 1.018e+02,-3.409e+00, 1.154e+00, 1.291e+00,1.303e+00, 4.656e-01,5.838e-01, 6.267e-01, 5.856e+00,2.870e+00, 6.344e+00, 3.837e-01 
1832, 6.537e+04, 5.986e+04, 2.746e+04,1.723e+00, 4.135e-01, 5.221e+00,-1.184e-01, -2.369e+02, -8.829e+00,-6.061e+00, 1.775e+00, 2.097e+00,1.737e+00, 9.806e-01,1.289e+00, 5.336e-01, -9.491e+00,2.621e+01, 8.083e+01, 1.635e+00 
1833, 9.089e+03, 1.227e+04, 0.000e+00,5.522e+01, 4.324e-01, 4.389e+00,4.333e-03, -2.085e+02, -2.079e+00,-2.149e+01, 5.878e+00, 2.680e+00,3.805e+00, 2.328e+00,1.011e+00, 1.958e+00, -9.597e+00,-2.789e+01, 1.496e+01, 1.976e-01 
1834, 1.616e+05, 1.042e+05, 0.000e+00,2.077e+01, 4.402e-01, -1.948e-01,1.667e-02, 1.346e+02, 9.784e+01,8.547e+00, 6.695e+00, 1.142e+01,2.983e+00, 8.790e+00,7.576e+00, 1.086e+00, -1.487e+01,-8.576e+00, 4.076e+02, 1.796e-01 
1835, 4.204e+04, 4.956e+04, 0.000e+00,1.435e+02, 4.447e-01, 5.886e-02,1.202e-02, 9.347e+01, 1.699e+02,-1.123e+01, 1.653e+01, 1.178e+01,3.475e+00, 1.763e+01,3.810e+00, 2.807e+00, -1.006e+02,1.258e+01, 6.889e+02, 1.173e-01 
1836, 5.998e+04, 6.365e+04, 1.737e+04,4.749e+00, 4.478e-01, -1.665e+00,1.335e-01, 1.983e+02, 1.050e+02,3.847e+00, 1.756e+00, 2.829e+00,3.561e+00, 6.751e-01,2.067e+00, 3.199e+00, 5.874e+01,-1.078e+02, 8.578e+01, 5.025e-01 
1837, 3.088e+04, 1.408e+04, 0.000e+00,5.307e+00, 4.502e-01, 2.137e+00,1.417e-01, -2.055e+02, 5.657e+00,1.267e+00, 2.229e+00, 2.934e+00,1.989e+00, 2.598e-01,2.926e-01, 5.838e-01, 5.220e+00,-3.318e+00, 2.995e+00, 4.532e-01 
1838, 2.786e+05, 2.595e+03, 6.678e+06,5.592e+00, 4.595e-01, 4.283e+00,7.118e-02, -2.432e+02, 4.180e+01,-3.396e+01, 2.506e+01, 5.684e+01,5.877e+01, 1.672e+01,5.148e+01, 4.977e+01, 4.646e+02,-1.313e+02, -9.598e+01, 5.711e-03 
1839, 1.232e+03, 1.198e+03, 0.000e+00,5.101e+02, 4.688e-01, 4.390e+00,5.090e-02, -2.685e+02, 8.894e+00,1.040e+01, 2.890e+00, 9.733e+00,7.056e+00, 6.756e+00,5.826e+00, 4.081e+00, -3.169e+00,-4.159e+01, 5.717e+01, 4.620e-02 
1840, 4.981e+04, 5.344e+03, 0.000e+00,3.556e+02, 4.699e-01, 4.360e+00,3.233e-02, -2.025e+02, 3.293e+00,-3.708e+01, 4.570e+01, 1.096e+01,2.021e+01, 3.340e+01,5.832e+00, 2.129e+01, 9.059e-02,-3.337e+02, 7.196e+01, 1.331e-02 
1841, 7.167e+03, 6.380e+03, 0.000e+00,2.207e+00, 4.716e-01, 5.192e+00,-8.830e-02, -2.433e+02, -4.087e+00,-2.040e+00, 6.909e-01, 9.681e-01,8.878e-01, 5.900e-01,2.967e-01, 3.384e-01, -2.016e+00,4.328e+00, 7.296e+00, 9.770e-01 
1842, 7.016e+05, 4.609e+05, 1.873e+05,1.165e+01, 4.772e-01, -8.061e+00,6.416e-02, 2.292e+02, 1.323e+01,1.467e+00, 1.579e+01, 7.895e+00,5.896e+00, 3.785e+00,3.376e+00, 9.856e-01, -3.804e+01,4.710e+01, 1.566e+02, 3.883e-01 
1843, 7.016e+05, 4.609e+05, 1.873e+05,1.165e+01, 4.772e-01, -8.061e+00,6.416e-02, 2.292e+02, 1.323e+01,1.467e+00, 1.579e+01, 7.895e+00,5.896e+00, 3.785e+00,3.376e+00, 9.856e-01, -3.804e+01,4.710e+01, 1.566e+02, 3.883e-01 
1844, 6.748e+05, 4.344e+05, 1.785e+05,1.215e+01, 4.774e-01, -8.062e+00,6.414e-02, 2.293e+02, 1.320e+01,1.496e+00, 1.599e+01, 7.969e+00,5.876e+00, 3.795e+00,3.254e+00, 1.221e+00, -3.459e+01,7.074e+01, 1.494e+02, 3.926e-01 
1845, 2.400e+05, 2.028e+04, 2.198e+07,6.953e+00, 4.832e-01, 4.363e+00,3.354e-02, -2.435e+02, 2.039e+01,9.968e+00, 7.911e+01, 6.945e+01,5.963e+01, 3.784e+01,2.978e+01, 2.080e+01, 1.579e+01,-5.001e+02, 7.242e+02, 2.009e-02 
1846, 2.171e+04, 2.889e+04, 0.000e+00,6.904e+00, 4.904e-01, 1.237e+00,-2.694e-02, -1.625e+02, 3.808e+01,-1.861e+01, 1.219e+00, 2.292e+00,2.425e+00, 1.846e+00,4.877e-01, 6.742e-01, 5.390e-01,3.706e+01, -3.272e+01, 7.194e-01 
1847, 2.171e+04, 2.889e+04, 0.000e+00,6.904e+00, 4.904e-01, 1.237e+00,-2.694e-02, -1.625e+02, 3.808e+01,-1.861e+01, 1.219e+00, 2.292e+00,2.425e+00, 1.846e+00,4.877e-01, 6.742e-01, 5.390e-01,3.706e+01, -3.272e+01, 7.194e-01 
1848, 2.787e+04, 1.770e+04, 1.059e+04,2.350e+00, 4.952e-01, -8.324e+00,-1.689e-02, 2.203e+02, -1.744e+00,-1.680e-01, 1.893e+00, 1.121e+00,2.030e+00, 2.155e-01,2.078e-01, 1.798e-01, 3.099e+00,-3.491e-03, 3.393e+00, 2.212e+00 
1849, 2.787e+04, 1.770e+04, 1.059e+04,2.350e+00, 4.952e-01, -8.324e+00,-1.689e-02, 2.203e+02, -1.744e+00,-1.680e-01, 1.893e+00, 1.121e+00,2.030e+00, 2.155e-01,2.078e-01, 1.798e-01, 3.099e+00,-3.491e-03, 3.393e+00, 2.212e+00 
1850, 2.787e+04, 1.770e+04, 1.059e+04,2.350e+00, 4.952e-01, -8.324e+00,-1.689e-02, 2.203e+02, -1.744e+00,-1.680e-01, 1.893e+00, 1.121e+00,2.030e+00, 2.155e-01,2.078e-01, 1.798e-01, 3.099e+00,-3.491e-03, 3.393e+00, 2.212e+00 
1851, 3.096e+05, 1.794e+05, 1.094e+05,3.280e+00, 5.004e-01, 5.127e+00,-8.263e-02, -2.479e+02, -7.925e+00,-6.195e+00, 4.686e+00, 2.903e+00,5.707e+00, 1.764e+00,2.319e+00, 2.691e+00, 1.239e+02,5.314e+01, -1.669e+02, 8.011e-01 
1852, 2.197e+05, 9.998e+04, 4.333e+04,3.821e+00, 5.005e-01, 5.102e+00,-7.291e-02, -2.497e+02, -8.146e+00,-7.312e+00, 3.841e+00, 2.646e+00,5.846e+00, 4.678e-01,1.446e+00, 3.056e+00, 7.597e+01,1.179e+02, -5.310e+01, 7.788e-01 
1853, 7.225e+03, 7.992e+03, 0.000e+00,1.780e+01, 5.028e-01, 9.754e-01,8.933e-03, -1.355e+02, 1.024e+02,3.402e+00, 1.471e+00, 1.989e+00,3.240e+00, 7.183e-01,1.202e-01, 7.705e-01, -1.441e+00,-1.230e+01, -3.198e+00, 6.664e-01 
1854, 7.225e+03, 7.992e+03, 0.000e+00,1.780e+01, 5.028e-01, 9.754e-01,8.933e-03, -1.355e+02, 1.024e+02,3.402e+00, 1.471e+00, 1.989e+00,3.240e+00, 7.183e-01,1.202e-01, 7.705e-01, -1.441e+00,-1.230e+01, -3.198e+00, 6.664e-01 
1855, 7.225e+03, 7.992e+03, 0.000e+00,1.780e+01, 5.028e-01, 9.754e-01,8.933e-03, -1.355e+02, 1.024e+02,3.402e+00, 1.471e+00, 1.989e+00,3.240e+00, 7.183e-01,1.202e-01, 7.705e-01, -1.441e+00,-1.230e+01, -3.198e+00, 6.664e-01 
1856, 6.377e+04, 4.520e+04, 6.609e+04,3.953e+00, 5.056e-01, 5.200e+00,-1.145e-01, -2.427e+02, -7.706e+00,-3.323e+00, 2.896e+00, 3.391e+00,4.164e+00, 5.395e-01,3.293e-01, 2.064e+00, -3.921e+01,6.748e+01, 3.507e-01, 1.049e+00 
1857, 5.697e+04, 3.992e+04, 1.368e+04,1.579e+01, 5.082e-01, -3.789e-01,2.310e-02, 1.265e+02, 1.140e+02,-1.099e+01, 3.082e+00, 7.163e+00,4.850e+00, 9.389e-01,3.599e+00, 3.107e+00, -2.495e+01,-6.422e+01, -8.489e+01, 1.742e-01 
1858, 5.697e+04, 3.992e+04, 1.368e+04,1.579e+01, 5.082e-01, -3.789e-01,2.310e-02, 1.265e+02, 1.140e+02,-1.099e+01, 3.082e+00, 7.163e+00,4.850e+00, 9.389e-01,3.599e+00, 3.107e+00, -2.495e+01,-6.422e+01, -8.489e+01, 1.742e-01 
1859, 5.912e+03, 1.344e+03, 2.778e+02,5.352e+00, 5.261e-01, 8.045e+00,-2.095e-01, -2.183e+02, 5.480e+01,-1.301e+00, 1.722e+00, 1.559e+00,1.536e+00, 1.465e+00,4.686e-01, 1.181e+00, -7.462e+00,-4.569e+00, 1.210e+01, 1.688e-01 
1860, 5.168e+03, 6.333e+02, 0.000e+00,3.066e+00, 5.315e-01, 8.071e+00,-2.036e-01, -2.211e+02, 4.896e+01,-2.122e+00, 9.247e-01, 1.598e+00,1.166e+00, 3.309e-01,8.433e-01, 9.403e-01, 5.183e+00,-2.153e-01, 1.501e+00, 1.975e-01 
1861, 6.109e+04, 4.616e+04, 2.421e+04,7.215e+00, 5.353e-01, 1.033e+00,1.389e-02, -1.283e+02, 1.241e+02,-6.614e+00, 1.888e+00, 4.749e+00,4.267e+00, 1.456e+00,1.446e+00, 2.773e+00, -2.257e+01,1.766e+01, 2.956e+01, 1.858e-01 
1862, 4.520e+04, 3.557e+04, 7.033e+03,2.344e+00, 5.380e-01, 5.219e+00,-2.036e-02, -2.423e+02, -1.326e+01,-3.378e+00, 1.749e+00, 1.853e+00,1.768e+00, 1.167e+00,3.829e-01, 1.019e+00, 2.567e+01,9.638e+00, -3.016e+01, 3.874e-01 
1863, 1.025e+05, 4.363e+04, 1.337e+03,6.551e+00, 5.380e-01, 1.367e+00,2.436e-02, -1.919e+02, 7.006e+01,-7.120e+00, 3.942e+00, 3.309e+00,4.840e+00, 2.125e+00,2.933e+00, 1.803e+00, 6.513e+01,2.848e+01, 4.000e+01, 2.850e-01 
1864, 1.025e+05, 4.363e+04, 1.337e+03,6.551e+00, 5.380e-01, 1.367e+00,2.436e-02, -1.919e+02, 7.006e+01,-7.120e+00, 3.942e+00, 3.309e+00,4.840e+00, 2.125e+00,2.933e+00, 1.803e+00, 6.513e+01,2.848e+01, 4.000e+01, 2.850e-01 
1865, 5.365e+03, 5.470e+03, 0.000e+00,1.240e+01, 5.392e-01, -8.121e+00,8.592e-02, 2.267e+02, 1.530e+01,4.978e-01, 2.449e+00, 1.154e+00,1.557e+00, 1.114e+00,8.656e-01, 1.283e+00, 1.103e+01,-2.584e-01, -5.973e+00, 2.040e-01 
1866, 2.353e+05, 1.583e+04, 1.146e+07,7.019e+00, 5.411e-01, 5.133e-01,3.827e-04, -1.610e+02, 1.398e+02,1.181e+01, 3.006e+01, 6.032e+01,6.247e+01, 4.452e+00,1.963e+01, 2.158e+01, -4.265e+02,1.544e+02, -7.296e+01, 3.306e-02 
1867, 3.447e+03, 4.677e+03, 3.366e+03,4.083e+00, 5.462e-01, -7.986e+00,5.398e-03, 2.072e+02, 1.134e+01,-9.862e-01, 1.878e+00, 5.935e-01,6.461e-01, 5.876e-01,5.232e-01, 8.572e-01, 1.882e+00,4.863e+00, 3.522e+00, 2.918e-01 
1868, 3.447e+03, 4.677e+03, 3.366e+03,4.083e+00, 5.462e-01, -7.986e+00,5.398e-03, 2.072e+02, 1.134e+01,-9.862e-01, 1.878e+00, 5.935e-01,6.461e-01, 5.876e-01,5.232e-01, 8.572e-01, 1.882e+00,4.863e+00, 3.522e+00, 2.918e-01 
1869, 3.865e+04, 1.540e+04, 0.000e+00,4.191e+00, 5.565e-01, 1.448e+00,7.639e-02, -1.797e+02, 7.399e+01,-1.449e+00, 2.985e+00, 2.209e+00,1.740e+00, 1.862e-01,2.583e-01, 4.976e-01, 8.010e+00,-3.514e-01, -4.734e+00, 8.296e-01 
1870, 4.390e+04, 5.997e+04, 0.000e+00,5.578e+01, 5.628e-01, 2.190e+00,7.104e-02, -1.990e+02, 3.908e+01,7.489e+00, 1.025e+01, 6.524e+00,3.747e+00, 3.915e-01,1.885e+00, 3.262e+00, 8.003e+01,-1.034e+02, 6.016e+01, 3.733e-01 
1871, 1.815e+04, 8.034e+03, 0.000e+00,3.158e+00, 5.679e-01, -8.501e+00,-9.205e-03, 2.284e+02, 4.994e+00,6.483e+00, 1.768e+00, 1.444e+00,1.478e+00, 3.753e-01,4.168e-01, 3.752e-01, 3.220e+00,-2.429e+00, -5.668e+00, 9.241e-01 
1872, 6.148e+04, 3.502e+04, 4.617e+04,3.022e+00, 5.681e-01, 5.208e+00,-5.514e-02, -2.471e+02, -5.599e+00,1.062e+00, 2.544e+00, 1.917e+00,3.942e+00, 1.218e+00,3.273e-01, 3.204e+00, 5.019e+01,-1.023e+02, 6.933e+00, 5.305e-01 
1873, 1.344e+04, 2.356e+04, 0.000e+00,3.187e+01, 5.731e-01, -7.915e+00,3.138e-02, 2.039e+02, 2.014e+01,1.976e+00, 3.756e+00, 4.524e+00,2.001e+00, 8.515e-01,8.694e-01, 1.300e+00, 1.481e+01,2.319e+01, -2.494e+01, 7.053e-01 
1874, 3.131e+05, 8.216e+03, 4.107e+07,5.369e+00, 5.868e-01, 3.172e+00,-9.082e-02, -2.207e+02, 6.481e+01,-4.607e+01, 1.095e+02, 6.378e+01,1.113e+02, 8.291e+01,2.616e+01, 8.448e+01, -3.508e+02,-8.738e+02, -1.374e+01, 3.999e-03 
1875, 3.525e+04, 3.046e+04, 0.000e+00,2.439e+00, 5.893e-01, 5.138e+00,-7.038e-02, -2.552e+02, -6.805e+00,-7.914e+00, 1.204e+00, 1.885e+00,1.452e+00, 4.744e-01,1.892e-01, 1.995e-01, 5.251e+00,-7.704e+00, -8.902e+00, 2.649e+00 
1876, 1.353e+04, 1.932e+04, 0.000e+00,2.189e+01, 5.899e-01, -2.997e-01,1.382e-02, 1.181e+02, 9.215e+01,1.867e+01, 2.869e+00, 4.215e+00,1.583e+00, 7.526e-01,2.666e+00, 1.767e+00, -2.331e+01,8.045e+00, 1.860e+01, 1.724e-01 
1877, 1.452e+04, 1.783e+04, 0.000e+00,1.131e+01, 5.949e-01, 1.049e+00,8.433e-03, -1.344e+02, 1.317e+02,-1.021e+01, 2.495e+00, 2.271e+00,2.205e+00, 6.450e-01,5.582e-01, 9.176e-01, 2.073e+00,-8.522e+00, 7.490e+00, 4.505e-01 
1878, 1.452e+04, 1.783e+04, 0.000e+00,1.131e+01, 5.949e-01, 1.049e+00,8.433e-03, -1.344e+02, 1.317e+02,-1.021e+01, 2.495e+00, 2.271e+00,2.205e+00, 6.450e-01,5.582e-01, 9.176e-01, 2.073e+00,-8.522e+00, 7.490e+00, 4.505e-01 
1879, 8.336e+05, 4.638e+05, 1.164e+07,8.975e+00, 6.019e-01, 5.340e-01,-3.197e-02, -1.381e+02, 1.455e+02,3.192e+00, 3.110e+01, 3.717e+01,3.724e+01, 1.698e+00,5.437e+00, 6.679e+00, -3.409e+02,4.971e+01, -1.807e+02, 2.308e-01 
1880, 1.498e+04, 1.694e+04, 0.000e+00,1.853e+00, 6.091e-01, 1.462e+00,6.178e-02, -1.542e+02, 7.547e+01,1.001e+00, 8.096e-01, 1.242e+00,7.705e-01, 1.837e-01,6.616e-01, 4.684e-01, 3.550e+00,2.289e+00, 6.282e+00, 5.051e-01 
1881, 1.728e+04, 2.411e+04, 0.000e+00,2.665e+01, 6.176e-01, 4.121e-01,-1.033e-01, -4.252e+01, 2.213e+02,-2.421e+01, 3.947e+00, 2.810e+00,4.209e+00, 6.644e-01,7.342e-01, 8.244e-01, 6.516e+00,-7.415e+00, 6.412e+00, 3.860e-01 
1882, 2.548e+05, 1.242e+05, 0.000e+00,3.505e+02, 6.220e-01, 3.167e+00,-8.668e-02, -2.198e+02, 6.020e+01,-1.097e+01, 4.497e+01, 4.475e+01,2.450e+01, 3.392e+01,4.071e+01, 1.937e+01, -8.559e+02,-1.279e+03, 2.427e+03, 5.671e-02 
1883, 3.322e+04, 2.351e+04, 0.000e+00,2.104e+01, 6.230e-01, 3.586e-01,-1.304e-01, -4.503e+01, 2.010e+02,-4.680e+01, 5.110e+00, 3.800e+00,4.741e+00, 7.908e-01,1.080e+00, 2.865e+00, 1.461e+01,-2.347e+01, -6.731e+00, 1.779e-01 
1884, 1.545e+04, 1.291e+04, 3.869e+04,4.915e+00, 6.230e-01, -4.272e+00,4.263e-02, 2.161e+02, 4.711e+01,-2.276e+00, 4.387e+00, 1.815e+00,2.601e+00, 1.131e+00,1.069e+00, 4.996e-01, -8.047e+00,-3.856e+00, -1.950e+01, 2.907e-01 
1885, 7.803e+04, 4.691e+04, 3.648e+02,3.244e+00, 6.249e-01, 5.261e+00,2.860e-02, -2.467e+02, -5.187e+00,1.359e+00, 2.574e+00, 2.822e+00,1.904e+00, 8.814e-01,1.421e+00, 8.784e-01, 3.115e+01,1.107e+01, 3.655e+00, 5.601e-01 
1886, 7.803e+04, 4.691e+04, 3.648e+02,3.244e+00, 6.249e-01, 5.261e+00,2.860e-02, -2.467e+02, -5.187e+00,1.359e+00, 2.574e+00, 2.822e+00,1.904e+00, 8.814e-01,1.421e+00, 8.784e-01, 3.115e+01,1.107e+01, 3.655e+00, 5.601e-01 
1887, 4.012e+04, 5.635e+04, 1.173e+03,1.222e+01, 6.273e-01, -7.906e+00,-5.653e-03, 1.951e+02, 8.813e+00,-7.613e+00, 4.283e+00, 2.689e+00,2.900e+00, 1.131e+00,1.270e+00, 1.553e+00, -3.288e+01,4.223e+01, -5.262e+00, 5.840e-01 
1888, 6.670e+03, 4.444e+03, 0.000e+00,3.117e+00, 6.280e-01, -7.909e+00,6.762e-02, 2.095e+02, 1.474e+01,-3.010e+00, 4.464e-01, 1.291e+00,1.184e+00, 2.039e-01,3.536e-01, 3.119e-01, 1.555e-01,2.234e+00, -2.581e+00, 8.067e-01 
1889, 4.170e+03, 2.691e+03, 1.219e+04,3.718e+00, 6.297e-01, 5.467e+00,-1.013e-02, -2.297e+02, 7.434e+00,-4.704e+00, 2.378e+00, 1.918e+00,1.400e+00, 7.768e-01,4.759e-01, 7.136e-01, -3.369e+00,1.846e+00, 3.862e+00, 2.542e-01 
1890, 3.852e+05, 1.935e+05, 6.239e+02,7.682e+01, 6.355e-01, 5.406e-01,-4.905e-02, -1.276e+02, 1.478e+02,1.459e+00, 2.579e+01, 1.918e+01,1.706e+01, 1.315e+00,5.276e+00, 7.895e+00, -3.721e+02,2.731e+02, -2.241e+02, 3.074e-01 
1891, 3.837e+05, 1.920e+05, 6.239e+02,7.717e+01, 6.355e-01, 5.422e-01,-4.902e-02, -1.276e+02, 1.479e+02,1.449e+00, 2.584e+01, 1.919e+01,1.709e+01, 1.485e+00,5.469e+00, 7.969e+00, -3.835e+02,2.741e+02, -2.443e+02, 3.067e-01 
1892, 3.837e+05, 1.920e+05, 6.239e+02,7.717e+01, 6.355e-01, 5.422e-01,-4.902e-02, -1.276e+02, 1.479e+02,1.449e+00, 2.584e+01, 1.919e+01,1.709e+01, 1.485e+00,5.469e+00, 7.969e+00, -3.835e+02,2.741e+02, -2.443e+02, 3.067e-01 
1893, 1.914e+05, 9.566e+04, 2.488e+04,7.588e+00, 6.381e-01, -3.982e+00,-1.367e-02, 2.413e+02, 2.041e+01,1.121e+01, 5.298e+00, 5.871e+00,5.493e+00, 8.828e-01,1.417e+00, 1.396e+00, -6.199e+01,6.176e+01, 9.689e+01, 1.203e+00 
1894, 1.914e+05, 9.566e+04, 2.488e+04,7.588e+00, 6.381e-01, -3.982e+00,-1.367e-02, 2.413e+02, 2.041e+01,1.121e+01, 5.298e+00, 5.871e+00,5.493e+00, 8.828e-01,1.417e+00, 1.396e+00, -6.199e+01,6.176e+01, 9.689e+01, 1.203e+00 
1895, 1.785e+04, 1.556e+04, 0.000e+00,1.531e+01, 6.609e-01, 9.845e-01,-2.282e-03, -1.166e+02, 1.202e+02,2.588e+00, 3.303e+00, 1.241e+00,3.978e+00, 1.338e+00,1.009e+00, 3.631e+00, -1.977e+01,-2.660e+01, 4.105e+00, 1.300e-01 
1896, 1.785e+04, 1.556e+04, 0.000e+00,1.531e+01, 6.609e-01, 9.845e-01,-2.282e-03, -1.166e+02, 1.202e+02,2.588e+00, 3.303e+00, 1.241e+00,3.978e+00, 1.338e+00,1.009e+00, 3.631e+00, -1.977e+01,-2.660e+01, 4.105e+00, 1.300e-01 
1897, 1.259e+04, 8.037e+03, 0.000e+00,1.422e+01, 6.613e-01, -3.932e+00,-2.547e-02, 2.409e+02, 2.265e+01,5.428e+00, 1.706e+00, 1.444e+00,4.255e+00, 9.194e-01,5.246e-01, 2.128e+00, -3.424e+00,1.837e+01, 1.182e+00, 2.028e-01 
1898, 2.231e+05, 1.619e+05, 0.000e+00,1.217e+02, 6.626e-01, -3.817e-01,2.528e-02, 1.257e+02, 1.365e+02,1.008e+00, 6.829e+00, 3.442e+01,7.445e+00, 1.523e+01,2.151e+01, 4.267e+00, 2.784e-02,-2.924e+02, 1.684e+03, 1.506e-01 
1899, 5.167e+04, 2.945e+04, 0.000e+00,9.271e+01, 6.649e-01, 3.214e+00,-4.927e-02, -2.553e+02, 7.860e+01,-2.755e+01, 1.482e+01, 1.025e+01,8.715e+00, 7.709e+00,1.300e+01, 7.116e+00, -2.579e+02,-2.013e+02, 6.367e+02, 1.607e-01 
1900, 7.303e+04, 3.488e+04, 2.255e+04,3.518e+00, 6.731e-01, -4.006e+00,5.455e-03, 2.512e+02, 2.509e+01,2.900e+00, 1.892e+00, 2.946e+00,3.785e+00, 9.958e-01,1.474e+00, 1.092e+00, 7.024e+00,-1.573e+01, -2.627e+01, 3.611e-01 
1901, 7.303e+04, 3.488e+04, 2.255e+04,3.518e+00, 6.731e-01, -4.006e+00,5.455e-03, 2.512e+02, 2.509e+01,2.900e+00, 1.892e+00, 2.946e+00,3.785e+00, 9.958e-01,1.474e+00, 1.092e+00, 7.024e+00,-1.573e+01, -2.627e+01, 3.611e-01 
1902, 1.476e+04, 2.097e+04, 0.000e+00,3.385e+01, 6.736e-01, 2.404e-01,-6.538e-02, -7.312e+00, 2.184e+02,-1.146e+01, 2.662e+00, 4.595e+00,4.311e+00, 2.447e+00,3.650e-01, 2.553e+00, -5.939e+01,3.316e+00, 5.894e+01, 2.260e-01 
1903, 1.365e+05, 9.978e+04, 2.623e+04,9.580e+00, 6.848e-01, -7.926e+00,7.574e-02, 2.061e+02, 1.007e+01,1.185e+00, 4.535e+00, 7.949e+00,1.751e+00, 3.432e+00,4.986e+00, 1.529e+00, -5.750e+01,-2.985e+01, -1.400e+02, 2.115e-01 
1904, 2.750e+05, 2.718e+04, 6.578e+06,8.040e+00, 6.948e-01, 2.338e+00,1.177e-01, -1.923e+02, 2.220e+01,6.336e+00, 2.547e+01, 4.658e+01,4.377e+01, 1.760e+01,1.898e+01, 2.749e+01, -3.764e+02,6.630e+01, -1.837e+02, 1.662e-02 
1905, 1.974e+03, 3.596e+02, 0.000e+00,1.031e+00, 7.164e-01, 8.142e+00,-5.863e-02, -2.261e+02, 2.837e+01,-6.285e+00, 3.764e-01, 6.373e-01,4.380e-01, 3.498e-01,4.284e-01, 3.915e-01, -9.370e-01,-8.813e-02, 2.616e-01, 1.085e-01 
1906, 2.312e+05, 2.115e+04, 3.652e+06,2.279e+01, 7.177e-01, -8.515e-02,-4.021e-02, 5.707e+01, 1.696e+02,2.625e+00, 5.193e+01, 6.032e+01,4.397e+01, 2.900e+01,2.892e+01, 2.144e+01, -3.403e+02,2.689e+02, 3.786e+02, 1.678e-02 
1907, 1.730e+05, 1.464e+05, 4.077e+04,7.941e+00, 7.221e-01, 5.277e+00,-9.323e-03, -2.430e+02, -5.852e+00,2.793e+00, 4.507e+00, 6.298e+00,4.819e+00, 1.363e+00,1.624e+00, 3.585e-01, -3.173e+00,-1.514e+01, -5.715e+01, 7.951e-01 
1908, 1.730e+05, 1.464e+05, 4.077e+04,7.941e+00, 7.221e-01, 5.277e+00,-9.323e-03, -2.430e+02, -5.852e+00,2.793e+00, 4.507e+00, 6.298e+00,4.819e+00, 1.363e+00,1.624e+00, 3.585e-01, -3.173e+00,-1.514e+01, -5.715e+01, 7.951e-01 
1909, 9.439e+03, 1.414e+04, 0.000e+00,1.049e+01, 7.242e-01, 3.096e+00,-5.605e-02, -2.203e+02, 8.639e+01,-9.711e+00, 1.970e+00, 2.225e+00,1.323e+00, 5.253e-01,3.058e-01, 7.013e-01, -1.372e+00,6.566e+00, -3.682e+00, 4.467e-01 
1910, 4.956e+04, 2.851e+04, 0.000e+00,2.388e+01, 7.257e-01, -4.110e+00,8.312e-02, 2.333e+02, 3.119e+01,-1.093e+01, 3.596e+00, 9.239e+00,1.326e+00, 1.385e+00,4.927e+00, 3.823e+00, 1.897e+02,5.309e+01, -1.449e+02, 3.333e-01 
1911, 7.626e+03, 6.759e+03, 0.000e+00,7.027e+00, 7.277e-01, -4.085e+00,-4.574e-02, 2.256e+02, 1.271e+01,1.439e+01, 7.423e-01, 2.520e+00,6.484e-01, 4.460e-02,4.771e-01, 4.411e-01, -4.022e+00,1.421e+00, 1.848e+00, 6.072e-01 
1912, 1.474e+04, 1.419e+04, 0.000e+00,3.606e+00, 7.302e-01, 5.042e+00,6.989e-02, -2.512e+02, -9.207e+00,-6.240e+00, 1.017e+00, 1.157e+00,1.816e+00, 6.581e-01,7.617e-01, 1.396e+00, -1.121e+01,1.443e+01, 4.562e+00, 3.140e-01 
1913, 1.618e+04, 1.648e+04, 9.934e+03,4.849e+00, 7.322e-01, -8.600e-03,1.079e-01, 5.371e+01, 1.374e+02,-2.977e+01, 2.299e+00, 1.557e+00,2.268e+00, 4.879e-01,4.602e-01, 5.361e-01, -2.813e+00,-2.281e+00, 4.897e+00, 4.838e-01 
1914, 1.618e+04, 1.648e+04, 9.934e+03,4.849e+00, 7.322e-01, -8.600e-03,1.079e-01, 5.371e+01, 1.374e+02,-2.977e+01, 2.299e+00, 1.557e+00,2.268e+00, 4.879e-01,4.602e-01, 5.361e-01, -2.813e+00,-2.281e+00, 4.897e+00, 4.838e-01 
1915, 2.268e+04, 3.296e+03, 7.937e+03,2.072e+00, 7.333e-01, 8.160e+00,-5.222e-02, -2.291e+02, 2.547e+01,-5.357e+00, 1.372e+00, 2.402e+00,1.832e+00, 1.284e+00,2.676e-01, 9.460e-01, -3.616e+00,-5.992e+00, -6.280e+00, 1.832e-01 
1916, 1.064e+04, 2.989e+04, 3.061e+02,1.997e+01, 7.521e-01, 7.268e-01,1.377e-02, -8.675e+01, 1.958e+02,-1.564e+01, 3.264e+00, 2.602e+00,8.734e-01, 2.125e+00,2.970e+00, 6.409e-01, 1.172e+01,-1.095e+01, 3.647e+01, 1.797e-01 
1917, 1.064e+04, 2.989e+04, 3.061e+02,1.997e+01, 7.521e-01, 7.268e-01,1.377e-02, -8.675e+01, 1.958e+02,-1.564e+01, 3.264e+00, 2.602e+00,8.734e-01, 2.125e+00,2.970e+00, 6.409e-01, 1.172e+01,-1.095e+01, 3.647e+01, 1.797e-01 
1918, 2.533e+04, 1.354e+04, 0.000e+00,2.706e+00, 7.678e-01, 3.341e+00,-1.125e-02, -2.417e+02, 5.795e+01,-2.013e+01, 1.133e+00, 1.359e+00,2.073e+00, 5.963e-01,8.904e-01, 1.823e+00, -9.719e+00,-1.385e+00, 2.644e+00, 1.228e-01 
1919, 5.067e+04, 2.854e+04, 0.000e+00,6.783e+00, 7.729e-01, -4.268e+00,4.961e-03, 2.234e+02, 4.162e+01,-6.450e+00, 6.563e-01, 4.126e+00,3.405e+00, 6.674e-01,3.518e+00, 2.654e+00, -3.049e+01,-8.904e+01, 1.222e+02, 2.551e-01 
1920, 4.769e+04, 4.104e+04, 4.134e+02,2.531e+01, 7.824e-01, 3.731e-02,3.711e-02, 4.371e+01, 1.418e+02,-3.329e+01, 2.839e+00, 8.715e+00,2.679e+00, 1.079e+00,1.722e+00, 2.050e+00, 3.207e+01,-1.571e+01, 2.763e+01, 1.979e-01 
1921, 1.829e+05, 1.664e+05, 1.646e+06,1.814e+01, 7.868e-01, -1.808e-01,-2.378e-02, 8.691e+01, 1.373e+02,5.576e+00, 2.482e+01, 2.359e+01,1.965e+01, 7.494e+00,8.496e+00, 6.071e+00, -3.637e+02,-2.315e+02, 4.629e+02, 2.382e-01 
1922, 1.829e+05, 1.664e+05, 1.646e+06,1.814e+01, 7.868e-01, -1.808e-01,-2.378e-02, 8.691e+01, 1.373e+02,5.576e+00, 2.482e+01, 2.359e+01,1.965e+01, 7.494e+00,8.496e+00, 6.071e+00, -3.637e+02,-2.315e+02, 4.629e+02, 2.382e-01 
1923, 2.768e+05, 4.248e+04, 1.420e+06,2.785e+01, 7.907e-01, 4.262e-01,-8.092e-02, 1.407e+01, 2.295e+02,1.452e+01, 3.041e+01, 3.442e+01,3.728e+01, 1.488e+01,1.825e+01, 1.684e+01, -2.785e+02,-2.130e+02, -9.136e+01, 2.580e-02 
1924, 2.269e+04, 2.105e+04, 0.000e+00,1.060e+03, 7.927e-01, 1.305e+00,-4.443e-03, -1.690e+02, 7.225e+01,-6.983e+00, 8.871e+00, 3.531e+01,3.042e+01, 9.533e+00,1.074e+01, 2.954e+01, 1.175e+03,4.852e+01, 3.814e+02, 6.934e-02 
1925, 2.931e+04, 3.532e+04, 0.000e+00,7.308e+00, 7.932e-01, 2.288e+00,3.780e-02, -2.025e+02, 5.229e+01,1.962e+00, 3.394e+00, 1.852e+00,1.382e+00, 1.726e-01,9.517e-01, 8.772e-01, -8.169e+00,3.314e+01, 4.362e+01, 4.043e-01 
1926, 2.768e+05, 3.296e+04, 1.793e+07,8.965e+00, 7.950e-01, 1.262e+00,-1.842e-02, -1.610e+02, 6.940e+01,1.422e+00, 4.891e+01, 6.749e+01,7.874e+01, 3.311e+01,9.366e+00, 3.172e+01, 4.774e+02,-3.105e+02, 1.207e+02, 1.203e-02 
1927, 2.538e+05, 1.163e+04, 1.793e+07,6.812e+00, 7.952e-01, 1.258e+00,-1.959e-02, -1.603e+02, 6.915e+01,2.162e+00, 5.094e+01, 6.967e+01,8.166e+01, 3.432e+01,5.214e+01, 6.202e+01, 4.565e+02,-3.311e+02, 6.427e+01, 4.590e-03 
1928, 9.419e+04, 5.083e+04, 2.164e+04,4.732e+01, 7.984e-01, -1.082e-01,-7.252e-02, 4.597e+01, 1.726e+02,-1.949e+01, 1.615e+01, 6.162e+00,9.126e+00, 2.458e+00,3.724e+00, 4.604e+00, 2.850e+01,1.104e+02, 1.001e+02, 1.297e-01 
1929, 1.191e+04, 7.238e+03, 0.000e+00,5.291e+00, 8.000e-01, -7.911e+00,1.337e-01, 2.133e+02, 1.772e+01,2.199e+00, 4.515e-01, 1.993e+00,2.059e+00, 5.411e-01,1.203e+00, 1.303e+00, -7.666e+00,5.890e+00, 6.051e+00, 1.643e-01 
1930, 2.379e+04, 1.599e+04, 0.000e+00,5.725e+01, 8.006e-01, 1.385e+00,-2.895e-03, -1.789e+02, 1.211e+02,7.315e+00, 3.806e+00, 1.091e+01,2.489e+00, 3.908e+00,2.395e+00, 8.471e-01, -3.738e+00,-1.140e+01, 4.860e+01, 1.428e-01 
1931, 2.379e+04, 1.599e+04, 0.000e+00,5.725e+01, 8.006e-01, 1.385e+00,-2.895e-03, -1.789e+02, 1.211e+02,7.315e+00, 3.806e+00, 1.091e+01,2.489e+00, 3.908e+00,2.395e+00, 8.471e-01, -3.738e+00,-1.140e+01, 4.860e+01, 1.428e-01 
1932, 6.077e+04, 7.369e+04, 0.000e+00,4.529e+01, 8.028e-01, -1.733e-01,2.938e-02, 8.578e+01, 1.780e+02,-2.696e+01, 1.043e+01, 4.771e+00,6.162e+00, 9.329e+00,2.403e+00, 3.839e+00, -1.900e+02,1.569e+02, 4.057e+02, 2.284e-01 
1933, 6.077e+04, 7.369e+04, 0.000e+00,4.529e+01, 8.028e-01, -1.733e-01,2.938e-02, 8.578e+01, 1.780e+02,-2.696e+01, 1.043e+01, 4.771e+00,6.162e+00, 9.329e+00,2.403e+00, 3.839e+00, -1.900e+02,1.569e+02, 4.057e+02, 2.284e-01 
1934, 1.583e+05, 1.029e+05, 2.050e+04,3.326e+01, 8.157e-01, 9.928e-01,2.545e-02, -1.309e+02, 1.336e+02,-9.278e+00, 1.429e+01, 1.049e+01,3.664e+00, 3.509e+00,1.158e+01, 5.384e-01, -7.847e+01,-3.606e+00, 7.057e+02, 3.035e-01 
1935, 2.324e+04, 3.443e+04, 0.000e+00,1.572e+00, 8.180e-01, 8.055e+00,-7.499e-02, -2.209e+02, 3.943e+01,-4.050e-01, 8.944e-01, 1.301e+00,6.402e-01, 1.533e-01,7.750e-01, 3.192e-01, -6.094e+00,3.402e+00, 2.232e+00, 5.606e-01 
1936, 5.382e+04, 4.717e+04, 0.000e+00,4.130e+01, 8.199e-01, 1.512e-01,2.163e-02, 2.225e+01, 2.088e+02,-2.618e+01, 4.494e+00, 9.996e+00,6.228e+00, 1.639e+00,1.054e+00, 4.665e+00, -8.940e+01,3.104e+01, -7.029e+00, 1.879e-01 
1937, 9.188e+04, 6.862e+04, 5.988e+03,4.706e+00, 8.257e-01, -4.232e+00,-2.943e-02, 2.209e+02, 5.969e+00,1.285e+01, 2.034e+00, 4.171e+00,2.743e+00, 9.829e-01,1.445e+00, 2.267e+00, -8.321e+00,-5.171e+01, -3.587e+00, 2.636e-01 
1938, 1.205e+04, 1.554e+04, 3.084e+03,2.247e+00, 8.295e-01, 5.014e+00,1.083e-01, -2.504e+02, -1.010e+01,-1.024e+01, 1.143e+00, 1.130e+00,9.683e-01, 5.012e-01,1.790e-01, 3.663e-01, -8.533e-01,-6.959e+00, -2.702e+00, 6.150e-01 
1939, 2.914e+04, 5.008e+04, 0.000e+00,6.132e+00, 8.421e-01, -3.802e+00,-5.659e-02, 2.050e+02, 2.706e+00,3.782e+00, 2.015e+00, 1.984e+00,2.128e+00, 5.410e-01,4.739e-01, 6.355e-02, 7.688e+00,-2.634e+00, 4.566e+01, 5.589e+00 
1940, 4.226e+04, 3.762e+04, 2.534e+03,4.434e+00, 8.479e-01, -7.899e+00,1.591e-01, 2.117e+02, 1.172e+01,3.785e+00, 9.830e-01, 3.299e+00,1.860e+00, 1.328e+00,1.626e+00, 1.175e-01, 1.450e+01,1.367e+01, 4.364e+01, 6.698e-01 
1941, 8.525e+04, 5.844e+04, 2.132e+04,3.858e+00, 8.481e-01, -7.954e+00,7.037e-02, 2.209e+02, 2.773e+01,2.476e+00, 2.280e+00, 3.630e+00,2.999e+00, 7.564e-01,7.425e-01, 1.443e+00, 4.386e+01,-3.321e+00, 4.175e+00, 4.325e-01 
1942, 5.268e+04, 4.204e+04, 0.000e+00,5.031e+01, 8.579e-01, -5.790e-02,6.914e-02, 5.652e+01, 1.920e+02,-8.873e+00, 9.530e+00, 1.002e+01,2.385e+00, 5.809e+00,2.087e+00, 8.644e-01, 1.897e+01,6.762e+01, 2.955e+02, 4.817e-01 
1943, 4.409e+04, 4.599e+04, 1.196e+04,2.368e+00, 8.691e-01, 5.330e+00,-1.656e-02, -2.476e+02, 3.455e+00,-1.342e+01, 1.567e+00, 2.346e+00,1.269e+00, 1.732e-01,2.677e-01, 4.483e-01, -1.922e+01,6.990e+00, 6.966e+00, 2.170e+00 
1944, 4.409e+04, 4.599e+04, 1.196e+04,2.368e+00, 8.691e-01, 5.330e+00,-1.656e-02, -2.476e+02, 3.455e+00,-1.342e+01, 1.567e+00, 2.346e+00,1.269e+00, 1.732e-01,2.677e-01, 4.483e-01, -1.922e+01,6.990e+00, 6.966e+00, 2.170e+00 
1945, 3.884e+05, 1.641e+05, 3.038e+07,9.973e+00, 8.750e-01, 2.593e-01,-2.172e-02, 1.199e+01, 1.472e+02,2.638e+00, 7.686e+01, 6.203e+01,6.872e+01, 1.385e+01,1.166e+01, 7.989e+00, 3.869e+02,-7.707e+02, 8.302e+02, 9.829e-02 
1946, 1.912e+05, 1.031e+05, 1.389e+04,1.458e+01, 8.784e-01, -4.116e+00,5.280e-02, 2.253e+02, 4.145e+01,-2.383e+00, 3.029e+00, 1.167e+01,4.398e+00, 3.020e+00,6.873e+00, 3.193e+00, -2.472e+02,-1.151e+01, 1.963e+02, 2.981e-01 
1947, 1.912e+05, 1.031e+05, 1.389e+04,1.458e+01, 8.784e-01, -4.116e+00,5.188e-02, 2.253e+02, 4.145e+01,-2.383e+00, 3.029e+00, 1.167e+01,4.398e+00, 3.037e+00,6.846e+00, 3.206e+00, -2.439e+02,-1.123e+01, 1.963e+02, 2.965e-01 
1948, 5.168e+05, 1.547e+05, 1.131e+07,9.026e+00, 8.864e-01, -1.888e-01,7.670e-02, 1.012e+02, 1.968e+02,-7.774e+00, 3.774e+01, 5.217e+01,3.152e+01, 1.475e+01,8.070e+00, 1.441e+01, -1.006e+03,7.357e+00, 9.591e+02, 1.691e-01 
1949, 8.390e+03, 1.193e+03, 1.630e+04,1.292e+00, 8.866e-01, 8.107e+00,-4.414e-02, -2.273e+02, 3.129e+01,-1.045e+00, 1.420e+00, 1.287e+00,2.023e+00, 2.203e-01,4.451e-01, 1.731e+00, -2.245e+01,1.889e+01, 1.694e-01, 3.815e-01 
1950, 1.397e+04, 2.168e+04, 0.000e+00,6.140e+00, 8.888e-01, -4.873e-01,1.279e-01, 1.343e+02, 1.462e+02,4.940e+00, 8.713e-01, 2.504e+00,9.574e-01, 1.332e+00,9.517e-01, 5.006e-01, -4.389e+00,-5.744e+00, 3.029e+01, 4.243e-01 
1951, 1.568e+05, 1.556e+05, 3.136e+04,5.510e+01, 9.052e-01, 1.319e+00,-2.136e-02, -1.626e+02, 1.496e+02,3.719e-01, 7.061e+00, 2.088e+01,3.461e+00, 7.467e+00,1.287e+01, 1.483e+00, -5.843e+01,-1.976e+01, 6.875e+02, 1.930e-01 
1952, 1.568e+05, 1.556e+05, 3.136e+04,5.510e+01, 9.052e-01, 1.319e+00,-2.136e-02, -1.626e+02, 1.496e+02,3.719e-01, 7.061e+00, 2.088e+01,3.461e+00, 7.467e+00,1.287e+01, 1.483e+00, -5.843e+01,-1.976e+01, 6.875e+02, 1.930e-01 
1953, 7.903e+04, 3.267e+04, 1.509e+04,6.523e+00, 9.062e-01, -3.160e+00,3.684e-02, 2.106e+02, 2.801e+01,1.065e+01, 4.414e+00, 3.523e+00,4.210e+00, 1.147e+00,6.860e-01, 7.662e-01, 1.862e+01,-2.248e+01, 3.011e+01, 7.761e-01 
1954, 2.065e+04, 1.921e+04, 0.000e+00,3.490e+00, 9.104e-01, -4.240e+00,2.914e-02, 2.231e+02, 5.181e+01,1.297e+01, 1.648e+00, 1.038e+00,1.777e+00, 7.541e-01,6.835e-01, 9.170e-01, 5.064e+00,-4.432e+00, -1.338e+01, 3.521e-01 
1955, 1.131e+04, 1.647e+04, 0.000e+00,8.344e+01, 9.119e-01, -1.911e-01,8.702e-02, 8.532e+01, 1.989e+02,3.006e+01, 7.154e+00, 6.066e+00,2.807e+00, 4.680e+00,1.780e+00, 3.119e+00, 3.868e+01,3.000e+01, 5.225e+01, 1.280e-01 
1956, 7.375e+04, 7.259e+04, 1.694e+04,1.218e+01, 9.196e-01, -3.830e-01,3.715e-02, 9.113e+01, 2.038e+02,5.077e+00, 4.329e+00, 4.585e+00,5.352e+00, 6.724e-01,3.098e-01, 1.505e+00, 2.790e+01,-1.436e+01, -1.111e+01, 7.398e-01 
1957, 1.522e+04, 1.236e+03, 2.402e+04,1.045e+00, 9.228e-01, 8.136e+00,-2.988e-02, -2.304e+02, 3.156e+01,-2.845e+00, 2.456e+00, 1.624e+00,1.097e+00, 1.493e+00,2.858e-01, 7.319e-01, 3.350e+00,-3.640e+00, 1.880e+01, 1.699e-01 
1958, 3.103e+04, 2.888e+04, 0.000e+00,4.749e+00, 9.262e-01, 3.349e+00,4.314e-03, -2.331e+02, 6.760e+01,-8.967e+00, 9.573e-01, 1.604e+00,2.986e+00, 5.935e-01,7.517e-01, 2.271e+00, 2.513e+01,3.096e+01, 1.204e+01, 3.490e-01 
1959, 2.987e+05, 2.005e+05, 5.746e+04,4.579e+00, 9.335e-01, -7.888e+00,5.209e-02, 2.087e+02, 1.590e+01,-2.216e+00, 5.275e+00, 5.784e+00,3.271e+00, 9.285e-01,1.433e+00, 2.269e+00, 9.256e+01,3.644e+01, 3.950e+01, 8.316e-01 
1960, 6.605e+03, 1.014e+04, 0.000e+00,3.712e+00, 9.431e-01, -4.339e+00,-3.116e-03, 2.238e+02, 4.964e+01,1.139e+01, 7.574e-01, 9.517e-01,1.203e+00, 3.788e-01,7.094e-01, 4.278e-01, 6.521e+00,1.208e+00, -3.018e+00, 5.331e-01 
1961, 6.605e+03, 1.014e+04, 0.000e+00,3.712e+00, 9.431e-01, -4.339e+00,-3.116e-03, 2.238e+02, 4.964e+01,1.139e+01, 7.574e-01, 9.517e-01,1.203e+00, 3.788e-01,7.094e-01, 4.278e-01, 6.521e+00,1.208e+00, -3.018e+00, 5.331e-01 
1962, 6.653e+04, 5.459e+04, 1.706e+04,3.381e+00, 9.533e-01, -4.182e+00,-5.032e-02, 2.046e+02, -5.735e+00,-9.976e-01, 3.063e+00, 1.992e+00,2.428e+00, 7.253e-01,1.374e+00, 1.914e+00, -5.925e+01,-4.699e+01, 5.692e+01, 7.679e-01 
1963, 4.334e+04, 4.342e+04, 1.416e+04,3.181e+00, 9.608e-01, -7.929e+00,-5.262e-02, 2.137e+02, 2.652e+01,-4.720e-01, 2.525e+00, 2.009e+00,1.742e+00, 4.885e-01,3.747e-01, 9.242e-01, -1.952e+00,3.171e+01, -1.504e+01, 1.714e+00 
1964, 4.334e+04, 4.342e+04, 1.416e+04,3.181e+00, 9.608e-01, -7.929e+00,-5.262e-02, 2.137e+02, 2.652e+01,-4.720e-01, 2.525e+00, 2.009e+00,1.742e+00, 4.885e-01,3.747e-01, 9.242e-01, -1.952e+00,3.171e+01, -1.504e+01, 1.714e+00 
1965, 1.386e+04, 1.432e+04, 0.000e+00,3.644e+00, 9.714e-01, -4.141e+00,-7.004e-02, 2.021e+02, -5.900e+00,4.309e-01, 7.921e-01, 1.539e+00,1.541e+00, 7.294e-01,4.451e-01, 4.933e-01, -1.581e+00,-6.153e+00, 3.416e+00, 4.403e-01 
1966, 3.547e+04, 1.466e+04, 7.907e+03,1.523e+00, 9.754e-01, -3.183e+00,5.607e-02, 2.089e+02, 2.734e+01,1.544e+01, 1.490e+00, 1.488e+00,1.593e+00, 6.334e-01,1.093e+00, 3.385e-01, -2.252e+01,1.275e+01, 1.456e+01, 1.087e+00 
1967, 8.278e+03, 1.167e+04, 0.000e+00,2.164e+00, 9.782e-01, -3.222e+00,9.113e-02, 2.081e+02, 2.797e+01,1.547e+01, 9.372e-01, 6.926e-01,8.260e-01, 5.732e-02,1.671e-01, 1.559e-01, 9.190e-01,-3.239e-01, 3.445e-01, 1.037e+00 
1968, 1.344e+05, 7.765e+04, 3.137e+04,4.994e+00, 9.860e-01, -4.065e+00,5.999e-02, 2.356e+02, 3.566e+01,3.948e+00, 2.703e+00, 5.670e+00,3.265e+00, 7.841e-01,2.638e+00, 2.638e+00, -6.053e+01,9.532e+00, -5.529e+01, 2.858e-01 
1969, 3.807e+04, 2.705e+04, 0.000e+00,5.689e+00, 9.880e-01, -7.863e+00,-5.582e-04, 2.023e+02, 2.067e+01,-8.760e-01, 3.351e+00, 2.074e+00,1.762e+00, 1.192e+00,1.434e+00, 1.677e+00, 3.164e+01,1.990e+01, 2.455e+01, 3.739e-01 
1970, 3.807e+04, 2.705e+04, 0.000e+00,5.689e+00, 9.880e-01, -7.863e+00,-5.582e-04, 2.023e+02, 2.067e+01,-8.760e-01, 3.351e+00, 2.074e+00,1.762e+00, 1.192e+00,1.434e+00, 1.677e+00, 3.164e+01,1.990e+01, 2.455e+01, 3.739e-01 
1971, 3.807e+04, 2.705e+04, 0.000e+00,5.689e+00, 9.880e-01, -7.863e+00,-5.582e-04, 2.023e+02, 2.067e+01,-8.760e-01, 3.351e+00, 2.074e+00,1.762e+00, 1.192e+00,1.434e+00, 1.677e+00, 3.164e+01,1.990e+01, 2.455e+01, 3.739e-01 
1972, 1.771e+05, 8.649e+04, 6.288e+04,3.449e+00, 1.003e+00, 1.183e+00,2.062e-03, -1.446e+02, 1.656e+02,2.027e+00, 5.298e+00, 3.172e+00,3.196e+00, 7.915e-01,3.594e-01, 1.409e+00, 4.457e+01,-1.057e+01, 3.821e+01, 1.085e+00 
1973, 1.771e+05, 8.649e+04, 6.288e+04,3.449e+00, 1.003e+00, 1.183e+00,2.062e-03, -1.446e+02, 1.656e+02,2.027e+00, 5.298e+00, 3.172e+00,3.196e+00, 7.915e-01,3.594e-01, 1.409e+00, 4.457e+01,-1.057e+01, 3.821e+01, 1.085e+00 
1974, 1.729e+04, 2.172e+04, 5.126e+04,6.679e+00, 1.006e+00, -3.978e+00,5.889e-02, 2.542e+02, 2.571e+01,4.902e+00, 4.689e+00, 2.785e+00,3.556e+00, 2.799e+00,2.078e+00, 2.543e+00, 4.661e+01,6.833e+00, -4.526e+01, 1.562e-01 
1975, 1.729e+04, 2.172e+04, 5.126e+04,6.679e+00, 1.006e+00, -3.978e+00,5.889e-02, 2.542e+02, 2.571e+01,4.902e+00, 4.689e+00, 2.785e+00,3.556e+00, 2.799e+00,2.078e+00, 2.543e+00, 4.661e+01,6.833e+00, -4.526e+01, 1.562e-01 
1976, 9.123e+03, 4.517e+03, 5.390e+03,1.789e+00, 1.076e+00, 8.331e+00,-5.181e-02, -2.288e+02, 3.230e+01,2.565e-02, 1.369e+00, 1.069e+00,1.020e+00, 7.603e-01,1.473e-01, 2.037e-01, -1.909e+00,2.291e+00, 7.945e+00, 7.465e-01 
1977, 1.051e+05, 7.669e+04, 3.448e+04,1.603e+00, 1.099e+00, -3.230e+00,7.241e-02, 2.094e+02, 2.728e+01,1.325e+01, 2.309e+00, 1.605e+00,2.387e+00, 5.961e-01,6.962e-01, 1.308e+00, -2.384e+00,5.293e+01, 2.040e+01, 1.001e+00 
1978, 9.348e+04, 8.733e+04, 6.512e+04,4.773e+00, 1.129e+00, -7.700e+00,-2.563e-02, 2.036e+02, 3.013e+01,6.173e+00, 4.441e+00, 3.027e+00,3.898e+00, 1.325e+00,1.584e+00, 1.023e+00, 3.940e+01,2.957e+01, 2.533e+01, 6.417e-01 
1979, 2.435e+04, 3.766e+04, 2.268e+04,1.334e+00, 1.136e+00, -5.070e+00,5.163e-02, 2.108e+02, 7.174e+01,3.986e+00, 1.440e+00, 1.140e+00,1.209e+00, 4.830e-01,1.282e-01, 4.036e-01, 8.741e+00,8.256e+00, 9.056e+00, 1.998e+00 
1980, 4.697e+04, 5.298e+04, 2.268e+04,1.928e+00, 1.141e+00, -5.041e+00,2.865e-02, 2.106e+02, 7.284e+01,5.103e+00, 1.673e+00, 1.570e+00,1.994e+00, 3.879e-01,1.091e+00, 1.355e+00, 7.506e+01,3.094e+00, 1.885e+01, 1.253e+00 
1981, 2.134e+04, 1.149e+04, 0.000e+00,3.246e+00, 1.146e+00, -5.008e+00,2.286e-03, 2.103e+02, 7.414e+01,6.424e+00, 1.870e+00, 8.380e-01,1.931e+00, 2.299e-01,4.991e-01, 6.192e-01, 7.497e+00,-5.846e-01, 3.723e+00, 5.329e-01 
1982, 1.018e+04, 1.072e+04, 6.201e+03,2.046e+00, 1.158e+00, -5.263e+00,4.061e-02, 2.140e+02, 6.240e+01,2.156e-01, 9.169e-01, 1.160e+00,1.319e+00, 3.173e-01,8.959e-01, 5.864e-01, 1.550e+01,-2.266e+00, -1.417e+00, 3.800e-01 
1983, 2.187e+04, 1.650e+04, 3.147e+03,4.030e+00, 1.176e+00, -5.300e+00,-1.258e-02, 2.159e+02, 6.242e+01,-9.004e+00, 1.743e+00, 9.527e-01,2.507e+00, 2.015e+00,2.019e-01, 1.476e+00, -1.147e+01,3.402e+01, 1.440e+01, 3.801e-01 
1984, 1.099e+05, 9.314e+04, 4.375e+03,6.086e+00, 1.185e+00, -3.982e+00,-1.006e-01, 2.135e+02, 1.338e+01,8.903e-01, 3.233e+00, 4.638e+00,2.769e+00, 3.512e-01,9.253e-01, 1.163e+00, -3.154e+01,-2.358e+01, 3.600e+01, 1.278e+00 
1985, 9.513e+03, 1.620e+04, 9.663e+03,2.721e+00, 1.196e+00, -7.864e+00,-3.877e-02, 2.037e+02, 2.746e+01,-2.959e+00, 1.855e+00, 1.027e+00,9.121e-01, 1.223e-01,6.249e-01, 5.114e-01, 2.491e+00,6.644e+00, 7.542e+00, 3.389e-01 
1986, 6.088e+04, 3.745e+04, 0.000e+00,4.047e+01, 1.197e+00, 3.339e+00,1.946e-02, -2.344e+02, 8.476e+01,4.562e-01, 9.701e+00, 3.074e+00,9.310e+00, 4.810e+00,4.979e+00, 6.438e+00, -1.171e+02,2.247e+01, -1.286e+02, 1.212e-01 
1987, 3.076e+04, 2.740e+04, 4.243e+01,2.995e+00, 1.204e+00, -4.928e+00,6.750e-02, 2.161e+02, 7.504e+01,3.160e+00, 1.603e+00, 1.734e+00,1.526e+00, 2.217e-01,3.795e-01, 6.225e-01, -8.792e+00,1.678e+01, -9.115e+00, 1.034e+00 
1988, 4.211e+03, 5.120e+03, 5.248e+03,2.230e+00, 1.214e+00, -7.823e+00,-3.909e-02, 1.967e+02, 2.747e+01,-2.752e+00, 8.704e-01, 1.311e+00,8.274e-01, 1.216e-01,9.525e-01, 5.146e-01, -5.512e+00,1.195e-01, -2.863e+00, 2.699e-01 
1989, 7.738e+03, 1.440e+04, 0.000e+00,2.190e+00, 1.218e+00, -5.231e+00,9.236e-02, 2.100e+02, 6.216e+01,7.245e+00, 9.003e-01, 6.167e-01,7.804e-01, 7.709e-01,2.993e-01, 5.319e-01, 1.024e+01,3.843e+00, 1.225e+01, 9.766e-01 
1990, 2.640e+04, 1.494e+04, 0.000e+00,1.661e+00, 1.230e+00, -3.718e+00,-2.912e-02, 2.105e+02, 5.994e+00,1.091e+00, 1.185e+00, 1.118e+00,1.395e+00, 2.604e-01,3.237e-01, 4.914e-01, 2.063e+00,-6.816e+00, -3.637e+00, 9.647e-01 
1991, 7.212e+04, 8.169e+04, 1.142e+04,1.084e+01, 1.252e+00, 2.836e+00,-8.800e-03, -2.009e+02, 6.495e+01,-5.310e-02, 6.607e+00, 2.831e+00,1.495e+00, 4.536e+00,1.519e+00, 9.049e-01, 1.382e+01,-8.590e+00, 1.926e+02, 4.009e-01 
1992, 1.420e+04, 1.095e+04, 2.838e+03,2.024e+00, 1.255e+00, 3.416e+00,1.235e-02, -2.347e+02, 9.670e+01,-6.273e+00, 1.295e+00, 1.078e+00,1.083e+00, 1.081e-01,4.600e-01, 4.862e-01, -3.193e+00,1.734e+00, -1.665e-01, 4.201e-01 
1993, 3.287e+04, 4.693e+04, 0.000e+00,3.851e+01, 1.256e+00, 1.900e-01,-2.272e-01, 1.884e+02, 1.075e+02,-8.293e+01, 7.785e+00, 2.385e+00,4.937e+00, 3.487e-01,1.115e+00, 5.515e-01, -1.609e+01,9.552e+00, -2.465e+01, 1.016e+00 
1994, 5.659e+04, 3.054e+04, 0.000e+00,4.713e+00, 1.260e+00, 3.417e+00,-1.793e-02, -2.262e+02, 9.290e+01,-1.071e+01, 1.913e+00, 3.341e+00,2.686e+00, 1.050e+00,5.241e-01, 1.643e+00, -3.062e+01,4.032e+01, 3.209e+01, 8.094e-01 
1995, 2.415e+04, 2.664e+04, 2.561e+03,4.144e+00, 1.293e+00, -7.712e+00,-8.255e-02, 2.009e+02, 2.835e+01,-6.965e-01, 2.570e+00, 1.287e+00,1.146e+00, 1.573e+00,1.110e+00, 5.350e-01, -8.953e-02,1.263e+01, -1.228e+01, 2.564e-01 
1996, 4.520e+05, 3.633e+04, 7.035e+05,2.074e+01, 1.315e+00, 3.255e+00,-9.625e-02, -2.140e+02, 8.313e+01,-1.402e+01, 3.012e+01, 1.530e+01,2.698e+01, 1.951e+01,9.739e+00, 2.357e+01, -8.900e+00,-2.921e+02, 1.255e+02, 1.936e-02 
1997, 8.665e+03, 5.269e+03, 0.000e+00,1.642e+00, 1.321e+00, -4.324e+00,5.298e-02, 2.244e+02, 1.946e+01,4.941e+00, 8.410e-01, 6.165e-01,1.012e+00, 4.939e-01,3.109e-01, 4.537e-01, -6.399e-01,-2.401e+00, -2.714e-01, 2.606e-01 
1998, 1.128e+04, 1.627e+04, 0.000e+00,2.914e+01, 1.327e+00, 3.051e+00,-2.516e-02, -2.595e+02, 9.696e+01,-2.572e+01, 4.750e+00, 1.548e+00,2.924e+00, 9.863e-01,1.341e+00, 1.671e+00, -1.705e+01,1.001e+01, -1.942e+01, 2.743e-01 
1999, 6.704e+04, 5.697e+04, 7.477e+01,4.041e+01, 1.335e+00, -4.874e+00,9.121e-03, 2.220e+02, 8.596e+01,9.183e+00, 1.124e+01, 5.509e+00,5.044e+00, 3.084e+00,1.149e+00, 6.113e+00, 2.429e+02,-3.580e+02, -1.866e+02, 5.818e-01 
2000, 5.473e+04, 1.629e+04, 2.362e+03,6.481e+00, 1.344e+00, -4.307e+00,7.300e-02, 2.212e+02, 1.755e+01,9.967e-02, 2.346e+00, 4.372e+00,3.616e+00, 4.572e-01,2.959e-01, 2.565e+00, 9.545e+01,-5.208e+01, 1.184e+01, 9.827e-01 
2001, 2.056e+04, 1.944e+04, 0.000e+00,3.536e+00, 1.362e+00, 3.276e+00,-3.637e-02, -2.815e+02, 1.169e+02,-2.686e+01, 2.159e+00, 1.232e+00,8.968e-01, 6.313e-01,3.148e-01, 7.650e-01, 1.180e-01,1.122e+01, 2.300e+00, 5.788e-01 
2002, 1.648e+04, 2.332e+04, 2.365e+03,4.389e+00, 1.363e+00, -7.794e+00,-1.669e-01, 2.014e+02, 2.586e+01,-2.952e+00, 9.560e-01, 1.051e+00,2.336e+00, 4.690e-01,3.902e-01, 4.545e-01, -5.751e+00,2.480e+00, 2.679e+00, 4.268e-01 
2003, 1.290e+05, 8.006e+04, 1.698e+04,3.617e+00, 1.364e+00, -3.860e+00,-7.786e-02, 2.202e+02, 1.956e+01,6.814e+00, 3.881e+00, 2.170e+00,3.447e+00, 5.299e-01,7.852e-01, 1.298e+00, -1.701e-01,-5.588e+01, 3.368e+01, 1.112e+00 
2004, 2.285e+04, 1.093e+04, 0.000e+00,4.339e+00, 1.364e+00, -4.031e+00,1.724e-01, 2.397e+02, 4.907e+01,2.048e+01, 1.779e+00, 1.883e+00,2.198e+00, 9.184e-01,5.943e-01, 1.697e+00, 1.920e+01,-1.760e+01, -1.837e+00, 3.867e-01 
2005, 3.500e+04, 3.481e+04, 7.135e+03,2.612e+00, 1.367e+00, -7.835e+00,1.396e-02, 2.065e+02, 4.008e+01,2.079e+00, 1.084e+00, 2.332e+00,1.448e+00, 7.152e-01,8.913e-01, 3.615e-01, -5.291e+00,7.720e+00, 2.626e+01, 1.204e+00 
2006, 5.100e+03, 4.850e+03, 0.000e+00,9.386e+00, 1.367e+00, 2.871e+00,4.279e-02, -2.024e+02, 1.295e+02,-9.330e+00, 2.152e+00, 1.516e+00,6.136e-01, 8.309e-01,9.452e-01, 4.782e-01, 4.829e+00,4.295e+00, -7.854e-01, 2.238e-01 
2007, 1.280e+04, 1.196e+04, 0.000e+00,5.789e+01, 1.394e+00, 2.824e+00,6.120e-03, -1.878e+02, 9.959e+01,2.120e+00, 2.405e+00, 8.331e+00,2.923e+00, 3.222e+00,4.060e+00, 3.496e+00, -5.996e+01,8.604e+00, 8.677e+01, 1.127e-01 
2008, 1.906e+05, 1.567e+05, 1.254e+04,1.088e+01, 1.422e+00, 2.844e+00,3.025e-02, -1.987e+02, 1.328e+02,-9.233e+00, 4.277e+00, 8.992e+00,2.607e+00, 4.362e+00,4.450e+00, 1.547e+00, 4.583e+01,5.569e+01, 3.758e+02, 5.755e-01 
2009, 8.869e+04, 1.916e+04, 4.754e+03,2.768e+00, 1.424e+00, 4.967e+00,2.496e-03, -2.242e+02, 7.161e+01,-9.946e+00, 3.009e+00, 2.953e+00,2.683e+00, 7.818e-01,1.363e+00, 2.187e+00, -3.426e+01,2.166e+01, 2.037e+01, 1.871e-01 
2010, 8.869e+04, 1.916e+04, 4.754e+03,2.768e+00, 1.424e+00, 4.967e+00,2.496e-03, -2.242e+02, 7.161e+01,-9.946e+00, 3.009e+00, 2.953e+00,2.683e+00, 7.818e-01,1.363e+00, 2.187e+00, -3.426e+01,2.166e+01, 2.037e+01, 1.871e-01 
2011, 5.025e+05, 1.368e+05, 5.679e+06,1.201e+01, 1.429e+00, -4.804e+00,5.013e-03, 2.098e+02, 7.269e+01,1.006e+01, 3.735e+01, 3.746e+01,3.042e+01, 9.342e+00,8.657e+00, 1.261e+01, -1.549e+02,-3.992e+02, -3.820e+02, 9.377e-02 
2012, 2.029e+04, 8.641e+03, 0.000e+00,2.991e+00, 1.452e+00, -4.120e+00,1.343e-01, 2.375e+02, 3.927e+01,1.633e+01, 1.236e+00, 1.489e+00,1.974e+00, 5.483e-01,8.719e-01, 9.216e-01, -8.926e+00,7.834e-01, -8.582e+00, 3.519e-01 
2013, 4.549e+04, 3.933e+04, 2.638e+04,7.751e+00, 1.464e+00, 2.775e+00,2.743e-02, -2.053e+02, 1.309e+02,-9.113e+00, 4.047e+00, 4.502e+00,2.382e+00, 6.686e-01,9.391e-01, 5.653e-01, -1.082e+01,-1.668e+00, 2.552e+01, 9.436e-01 
2014, 4.549e+04, 3.933e+04, 2.638e+04,7.751e+00, 1.464e+00, 2.775e+00,2.743e-02, -2.053e+02, 1.309e+02,-9.113e+00, 4.047e+00, 4.502e+00,2.382e+00, 6.686e-01,9.391e-01, 5.653e-01, -1.082e+01,-1.668e+00, 2.552e+01, 9.436e-01 
2015, 1.335e+05, 4.465e+04, 0.000e+00,3.053e+01, 1.488e+00, 3.087e+00,1.729e-02, -2.194e+02, 1.197e+02,-9.050e+00, 1.375e+01, 9.230e+00,4.750e+00, 2.727e+00,2.031e+00, 3.927e+00, 6.150e+01,-7.899e+01, -5.464e+01, 2.563e-01 
2016, 1.819e+04, 1.425e+04, 0.000e+00,3.510e+00, 1.492e+00, 5.046e+00,-4.464e-02, -2.092e+02, 6.666e+01,-9.354e+00, 1.215e+00, 1.763e+00,1.489e+00, 3.000e-01,3.296e-01, 1.562e-01, -3.829e-01,2.456e+00, 6.868e+00, 1.580e+00 
2017, 3.399e+05, 1.006e+05, 5.820e+04,3.311e+00, 1.505e+00, -4.136e+00,1.200e-01, 2.304e+02, 4.224e+01,1.019e+01, 4.705e+00, 6.255e+00,3.457e+00, 1.566e+00,2.404e+00, 4.026e-01, -3.707e+01,-2.887e+01, 1.720e+02, 1.329e+00 
2018, 5.309e+04, 5.106e+04, 1.015e+04,5.974e+00, 1.509e+00, 4.229e-01,4.047e-02, 6.707e+00, 1.842e+02,1.699e+01, 3.787e+00, 2.744e+00,2.106e+00, 4.481e-01,5.765e-01, 6.823e-01, 4.390e+00,1.550e+01, 1.477e+01, 1.270e+00 
2019, 2.949e+05, 1.827e+05, 0.000e+00,3.021e+01, 1.510e+00, 3.104e+00,2.487e-02, -2.242e+02, 1.172e+02,-4.622e+00, 1.514e+01, 1.010e+01,8.621e+00, 3.852e+00,1.928e+00, 9.066e+00, 2.864e+02,-3.951e+02, 1.233e+02, 3.137e-01 
2020, 7.587e+04, 5.755e+04, 3.804e+02,6.651e+00, 1.527e+00, -3.842e+00,-2.663e-02, 2.368e+02, 3.150e+01,1.090e+01, 4.651e+00, 2.465e+00,2.496e+00, 1.176e+00,7.473e-01, 2.128e+00, -5.676e+01,3.534e+01, -3.827e+01, 4.376e-01 
2021, 7.587e+04, 5.755e+04, 3.804e+02,6.651e+00, 1.527e+00, -3.842e+00,-2.663e-02, 2.368e+02, 3.150e+01,1.090e+01, 4.651e+00, 2.465e+00,2.496e+00, 1.176e+00,7.473e-01, 2.128e+00, -5.676e+01,3.534e+01, -3.827e+01, 4.376e-01 
2022, 5.981e+03, 3.916e+03, 6.211e+03,1.733e+00, 1.527e+00, -4.448e+00,1.095e-01, 2.043e+02, 6.966e+01,-6.523e+00, 1.193e+00, 9.973e-01,1.023e+00, 8.239e-01,6.086e-01, 4.596e-01, 5.143e-01,-4.449e+00, 6.649e-01, 1.508e-01 
2023, 7.181e+04, 5.632e+04, 1.960e+04,2.424e+00, 1.532e+00, 5.095e+00,-4.907e-02, -2.082e+02, 7.063e+01,-9.296e+00, 1.538e+00, 3.226e+00,1.470e+00, 9.896e-01,7.885e-01, 2.266e-01, 1.026e+01,3.927e+00, 5.998e+01, 1.814e+00 
2024, 1.213e+04, 1.141e+04, 5.372e+03,5.649e+00, 1.545e+00, -3.906e+00,1.095e-01, 2.422e+02, 7.130e+01,-5.553e+00, 1.970e+00, 2.174e+00,1.654e+00, 1.068e+00,6.321e-01, 9.164e-01, -5.888e+00,-2.916e+00, -9.234e+00, 2.182e-01 
2025, 3.124e+04, 3.170e+04, 0.000e+00,1.692e+01, 1.567e+00, -4.026e+00,1.072e-01, 2.384e+02, 5.533e+01,8.879e+00, 1.740e+00, 2.654e+00,5.751e+00, 1.571e+00,8.447e-01, 4.102e+00, 3.730e+01,-9.722e+01, 3.026e+01, 3.373e-01 
2026, 4.402e+03, 5.449e+03, 0.000e+00,3.722e+01, 1.568e+00, 5.881e-01,8.762e-02, -7.018e+01, 2.062e+02,-8.799e+00, 2.428e+00, 2.558e+00,3.407e+00, 1.001e+00,2.308e+00, 1.985e+00, -7.151e+00,-7.500e+00, 1.263e+01, 9.332e-02 
2027, 1.667e+04, 1.424e+04, 0.000e+00,6.763e+00, 1.579e+00, 7.488e+00,-1.433e-01, -2.004e+02, 5.887e+01,-3.223e+00, 1.954e+00, 2.190e+00,1.845e+00, 1.811e+00,2.218e-01, 8.158e-01, -6.031e+00,1.071e+01, 2.728e+01, 2.990e-01 
2028, 9.597e+03, 9.856e+03, 1.725e+03,1.729e+00, 1.585e+00, -3.970e+00,1.320e-01, 2.386e+02, 6.356e+01,1.514e+00, 9.087e-01, 9.917e-01,7.409e-01, 2.681e-01,3.120e-01, 4.762e-01, -6.007e+00,1.193e+00, 1.314e+00, 5.024e-01 
2029, 8.758e+04, 9.722e+04, 2.156e+04,4.334e+00, 1.596e+00, -3.920e+00,1.940e-01, 2.329e+02, 7.001e+01,1.456e+00, 1.902e+00, 2.412e+00,4.139e+00, 3.229e-01,2.090e+00, 1.693e+00, -9.479e+01,-1.313e+01, 5.886e+00, 8.077e-01 
2030, 9.206e+03, 1.113e+04, 0.000e+00,6.187e+00, 1.604e+00, -4.026e+00,2.158e-01, 2.294e+02, 6.951e+01,8.497e+00, 4.598e-01, 2.400e+00,7.861e-01, 7.477e-01,1.012e+00, 1.010e+00, 1.774e+01,-5.593e-01, 1.385e+01, 4.305e-01 
2031, 1.147e+04, 1.971e+04, 0.000e+00,7.611e+00, 1.638e+00, -3.951e+00,7.612e-02, 2.404e+02, 6.081e+01,-7.023e+00, 1.538e+00, 1.899e+00,1.540e+00, 5.711e-01,4.018e-01, 5.701e-01, -6.637e+00,8.562e+00, -8.671e+00, 1.060e+00 
2032, 5.793e+04, 3.755e+04, 3.654e+04,1.973e+00, 1.644e+00, 5.159e+00,-3.155e-02, -2.052e+02, 7.646e+01,-5.106e+00, 1.952e+00, 1.864e+00,2.663e+00, 5.468e-01,2.667e-01, 1.359e+00, 6.420e+00,2.784e+01, 5.606e+00, 8.234e-01 
2033, 1.207e+05, 7.108e+04, 1.672e+03,1.202e+01, 1.647e+00, 5.142e+00,-3.990e-04, -2.152e+02, 8.259e+01,-9.773e+00, 2.513e+00, 8.670e+00,3.199e+00, 7.615e-01,1.270e+00, 1.766e+00, -4.419e+01,1.415e+01, -5.186e+01, 5.711e-01 
2034, 1.207e+05, 7.108e+04, 1.672e+03,1.202e+01, 1.647e+00, 5.142e+00,-3.990e-04, -2.152e+02, 8.259e+01,-9.773e+00, 2.513e+00, 8.670e+00,3.199e+00, 7.615e-01,1.270e+00, 1.766e+00, -4.419e+01,1.415e+01, -5.186e+01, 5.711e-01 
2035, 4.511e+03, 5.219e+02, 0.000e+00,6.074e+02, 1.650e+00, 2.952e+00,3.941e-02, -1.438e+02, 4.932e+01,-6.677e+01, 2.651e+01, 1.116e+01,7.200e+00, 1.641e+01,4.109e+00, 1.230e+01, -1.571e+01,-7.219e+01, 3.631e+01, 1.175e-02 
2036, 3.214e+03, 5.549e+01, 0.000e+00,4.253e+02, 1.659e+00, 2.949e+00,3.493e-02, -5.478e+01, 1.959e+01,-2.160e+01, 1.476e+01, 1.395e+01,2.266e+01, 4.162e+00,7.011e+00, 1.650e+01, -9.417e+00,-3.090e+01, -8.666e+00, 5.170e-03 
2037, 1.737e+04, 1.217e+04, 1.279e+04,4.620e+00, 1.660e+00, 6.811e+00,1.908e-01, -2.267e+02, 4.839e+01,4.543e-01, 3.274e+00, 1.440e+00,1.689e+00, 1.992e+00,9.000e-01, 9.541e-01, -2.672e-01,1.097e+01, 7.213e+00, 1.429e-01 
2038, 9.023e+03, 1.076e+04, 0.000e+00,9.974e+00, 1.667e+00, -4.001e+00,2.084e-01, 2.343e+02, 5.485e+01,-1.054e+01, 7.153e-01, 2.960e+00,1.120e+00, 1.481e+00,1.713e+00, 4.522e-01, 9.501e+00,-3.950e+00, -3.051e+01, 3.450e-01 
2039, 8.350e+04, 1.192e+02, 8.851e+06,7.848e+00, 1.667e+00, 2.951e+00,4.077e-02, -1.263e+02, 9.982e+01,5.668e+01, 1.120e+02, 1.230e+02,9.562e+01, 1.125e+02,1.231e+02, 8.003e+01, -3.094e+02,-3.655e+02, 4.017e+02, 1.145e-03 
2040, 1.117e+05, 1.102e+05, 1.258e+04,2.967e+00, 1.668e+00, 2.796e+00,3.907e-03, -1.905e+02, 1.523e+02,-6.837e+00, 2.055e+00, 3.007e+00,2.568e+00, 1.273e+00,2.890e-01, 1.731e+00, -2.545e+01,-7.672e+01, -1.641e+01, 1.101e+00 
2041, 5.792e+03, 1.409e+03, 0.000e+00,1.592e+03, 1.670e+00, 2.946e+00,2.771e-02, -8.454e+01, 9.586e+01,9.856e+01, 2.015e+01, 2.371e+01,3.401e+01, 2.105e+01,1.289e+01, 2.299e+01, -7.586e+01,-1.990e+02, 4.942e+01, 1.181e-02 
2042, 1.361e+03, 1.450e+03, 0.000e+00,3.939e+01, 1.678e+00, -4.086e+00,2.119e-01, 2.403e+02, 4.986e+01,-6.481e+00, 1.058e+00, 2.448e+00,2.263e+00, 1.347e+00,6.577e-01, 1.254e+00, 4.648e+00,1.118e+01, -1.082e+01, 1.997e-01 
2043, 2.945e+05, 2.671e+04, 2.402e+05,3.319e+01, 1.690e+00, -4.127e+00,1.754e-01, 2.307e+02, 4.339e+01,-8.279e+00, 1.995e+01, 2.415e+01,2.351e+01, 1.146e+01,1.269e+01, 1.694e+01, 1.843e+02,-7.432e+01, -1.004e+02, 2.335e-02 
2044, 4.381e+04, 1.755e+04, 6.169e+03,7.997e+00, 1.706e+00, 2.697e+00,7.078e-02, -2.016e+02, 1.436e+02,-5.587e+00, 3.088e+00, 3.801e+00,3.969e+00, 2.645e+00,9.450e-01, 9.542e-01, 1.034e+01,-2.058e+01, -2.813e+01, 2.523e-01 
2045, 7.087e+03, 5.932e+03, 0.000e+00,1.183e+01, 1.708e+00, 2.735e+00,2.325e-02, -1.927e+02, 1.473e+02,-4.416e+00, 2.209e+00, 2.539e+00,7.950e-01, 2.670e-01,1.217e+00, 1.316e+00, 1.323e+01,-8.592e+00, 4.775e+00, 3.117e-01 
2046, 1.083e+05, 6.057e+04, 4.054e+04,7.214e+00, 1.712e+00, 7.512e+00,-5.648e-02, -1.973e+02, 5.828e+01,1.565e+00, 3.780e+00, 6.625e+00,3.526e+00, 2.252e-01,9.306e-01, 8.291e-01, -2.584e+01,2.624e+00, 2.933e+01, 1.120e+00 
2047, 1.469e+04, 8.374e+03, 0.000e+00,1.922e+01, 1.714e+00, -4.064e+00,1.534e-01, 2.163e+02, 5.794e+01,4.540e+00, 1.841e+00, 5.083e+00,2.582e+00, 1.465e+00,1.790e+00, 2.062e+00, 2.252e+01,2.147e+01, 1.986e+01, 1.661e-01 
2048, 1.330e+05, 6.695e+03, 9.686e+06,5.551e+00, 1.725e+00, -3.839e+00,8.868e-02, 2.042e+02, 4.670e+01,-4.149e+00, 4.605e+01, 5.846e+01,4.396e+01, 3.116e+01,4.006e+01, 3.603e+01, -2.484e+02,2.558e+01, 2.229e+02, 4.819e-03 
2049, 1.138e+04, 1.853e+04, 5.169e+03,7.800e+00, 1.735e+00, -8.608e+00,-1.289e-01, 2.015e+02, 2.621e+00,-5.083e+00, 1.478e+00, 3.045e+00,1.069e+00, 3.862e-01,1.375e+00, 7.212e-01, 9.397e+00,-9.301e+00, 2.342e+01, 4.076e-01 
2050, 1.204e+04, 1.356e+04, 0.000e+00,5.913e+00, 1.735e+00, 6.641e+00,-2.846e-02, -2.140e+02, 3.428e+01,9.024e-01, 1.158e+00, 2.458e+00,5.780e-01, 6.521e-02,4.417e-01, 1.122e+00, -1.779e+01,-2.935e+00, -9.718e-01, 7.050e-01 
2051, 3.184e+04, 2.040e+04, 0.000e+00,1.328e+02, 1.737e+00, -3.863e+00,5.260e-02, 2.367e+02, 4.672e+01,1.245e+01, 1.132e+01, 1.204e+01,1.125e+01, 1.148e+01,9.441e+00, 7.491e+00, -1.802e+02,-3.618e+02, 2.240e+02, 1.005e-01 
2052, 4.258e+04, 3.461e+04, 1.367e+04,1.548e+00, 1.740e+00, -8.531e+00,-4.985e-02, 2.249e+02, 3.800e+01,2.796e+00, 1.407e+00, 1.795e+00,1.304e+00, 5.807e-01,9.036e-01, 2.970e-01, 2.002e-02,-1.365e+01, 4.206e+01, 2.168e+00 
2053, 2.014e+04, 1.527e+04, 6.048e+03,2.699e+00, 1.740e+00, 5.139e+00,5.474e-02, -2.162e+02, 6.541e+01,-9.133e+00, 1.175e+00, 1.867e+00,1.579e+00, 5.021e-01,1.039e+00, 1.129e+00, 5.159e+00,-1.955e+01, -1.902e+01, 5.935e-01 
2054, 9.681e+04, 3.318e+04, 3.360e+04,3.227e+00, 1.754e+00, 5.262e+00,-2.529e-02, -2.035e+02, 8.477e+01,-4.258e+00, 1.776e+00, 5.015e+00,2.350e+00, 1.732e+00,1.620e+00, 6.350e-01, -1.732e+00,-5.337e+01, 1.424e+02, 1.460e+00 
2055, 9.681e+04, 3.318e+04, 3.360e+04,3.227e+00, 1.754e+00, 5.262e+00,-2.529e-02, -2.035e+02, 8.477e+01,-4.258e+00, 1.776e+00, 5.015e+00,2.350e+00, 1.732e+00,1.620e+00, 6.350e-01, -1.732e+00,-5.337e+01, 1.424e+02, 1.460e+00 
2056, 2.489e+04, 2.719e+04, 1.017e+03,1.535e+01, 1.758e+00, -4.074e+00,1.106e-01, 2.255e+02, 5.116e+01,3.621e+00, 3.588e+00, 3.297e+00,3.227e+00, 1.401e+00,1.398e+00, 1.581e+00, -2.530e+01,-5.708e+00, -1.199e+01, 1.599e-01 
2057, 1.090e+04, 1.409e+04, 0.000e+00,5.787e+00, 1.759e+00, -4.042e+00,1.440e-01, 2.167e+02, 6.823e+01,1.523e+00, 8.987e-01, 2.192e+00,1.063e+00, 2.866e-01,1.633e-01, 2.069e-01, 3.213e-01,2.226e-01, 3.575e+00, 8.575e-01 
2058, 3.015e+04, 1.198e+04, 0.000e+00,8.305e+00, 1.773e+00, 7.587e+00,-6.915e-02, -1.932e+02, 6.211e+01,-9.256e-01, 2.880e+00, 2.964e+00,3.346e+00, 6.452e-01,1.221e+00, 7.590e-01, -4.914e+00,6.746e-01, 1.857e+01, 3.148e-01 
2059, 6.112e+03, 7.994e+03, 0.000e+00,2.019e+01, 1.775e+00, 5.270e+00,9.699e-03, -1.991e+02, 7.054e+01,-3.973e+00, 2.897e+00, 1.792e+00,2.081e+00, 2.901e-01,1.005e+00, 6.439e-01, 5.486e+00,-1.018e+00, -3.927e+00, 2.535e-01 
2060, 6.112e+03, 7.994e+03, 0.000e+00,2.019e+01, 1.775e+00, 5.270e+00,9.699e-03, -1.991e+02, 7.054e+01,-3.973e+00, 2.897e+00, 1.792e+00,2.081e+00, 2.901e-01,1.005e+00, 6.439e-01, 5.486e+00,-1.018e+00, -3.927e+00, 2.535e-01 
2061, 4.013e+03, 1.995e+03, 0.000e+00,9.094e+00, 1.781e+00, -3.730e+00,-4.163e-02, 2.159e+02, 6.619e+01,-1.096e+01, 1.449e+00, 1.550e+00,1.729e+00, 8.764e-01,9.237e-01, 1.106e+00, 1.077e+00,-9.770e+00, 8.207e+00, 2.826e-01 
2062, 5.924e+04, 3.126e+04, 3.483e+03,4.013e+01, 1.784e+00, -3.935e+00,1.183e-01, 2.188e+02, 7.804e+01,-4.760e+00, 6.638e+00, 1.241e+01,2.901e+00, 4.305e+00,1.528e+00, 2.721e+00, -8.233e+01,1.550e+01, 1.521e+02, 3.327e-01 
2063, 2.400e+04, 1.569e+04, 7.077e+03,2.552e+00, 1.786e+00, -3.289e+00,3.862e-02, 1.579e+02, 1.020e+02,-9.916e+00, 1.396e+00, 2.166e+00,1.242e+00, 3.438e-01,3.147e-01, 6.222e-01, -1.731e-01,6.053e+00, -8.658e+00, 7.572e-01 
2064, 3.916e+05, 5.310e+04, 1.031e+07,8.414e+00, 1.789e+00, -3.664e+00,-1.624e-02, 1.958e+02, 5.955e+01,-8.335e+00, 5.308e+01, 4.902e+01,3.110e+01, 2.352e+01,1.959e+01, 2.250e+00, 2.515e+02,-4.238e+02, 1.430e+03, 9.901e-02 
2065, 5.224e+05, 1.112e+05, 1.077e+07,9.355e+00, 1.797e+00, -3.664e+00,-1.658e-02, 1.922e+02, 6.621e+01,-5.539e+00, 5.023e+01, 4.799e+01,2.912e+01, 2.617e+01,2.352e+01, 6.545e+00, 2.779e+02,-6.551e+02, 1.825e+03, 9.597e-02 
2066, 8.095e+03, 1.337e+04, 4.512e+03,2.540e+00, 1.808e+00, -4.130e+00,3.604e-01, 2.235e+02, 5.867e+01,-5.605e+00, 1.149e+00, 1.109e+00,9.673e-01, 3.342e-01,4.099e-01, 7.648e-01, -2.501e-01,4.692e+00, -3.345e+00, 4.139e-01 
2067, 1.008e+05, 6.929e+04, 6.471e+04,4.357e+00, 1.812e+00, 2.679e+00,2.205e-02, -1.797e+02, 1.443e+02,-3.044e+00, 5.509e+00, 2.938e+00,2.522e+00, 4.734e-01,1.661e+00, 1.011e+00, -8.952e+00,-3.602e+01, 6.621e+01, 1.117e+00 
2068, 2.368e+03, 3.911e+02, 0.000e+00,2.141e+02, 1.812e+00, -3.673e+00,-9.324e-03, 2.189e+02, 4.557e+01,-4.311e+01, 6.296e+00, 9.462e+00,7.069e+00, 5.936e+00,5.592e+00, 5.928e+00, -3.839e+00,-2.175e+01, 2.638e+01, 2.114e-02 
2069, 2.385e+05, 5.740e+03, 1.659e+07,7.118e+00, 1.818e+00, -3.657e+00,-1.102e-02, 1.540e+02, 9.084e+01,1.552e+01, 8.693e+01, 7.928e+01,5.866e+01, 5.041e+01,6.213e+01, 3.923e+01, 8.303e+01,-3.559e+02, 5.087e+02, 4.955e-03 
2070, 1.626e+04, 3.822e+03, 1.067e+04,1.773e+00, 1.824e+00, 5.326e+00,-2.949e-02, -1.998e+02, 8.506e+01,-2.920e+00, 1.500e+00, 1.420e+00,1.903e+00, 5.060e-01,8.021e-01, 1.441e+00, -3.345e+00,1.644e+01, -1.117e+01, 3.090e-01 
2071, 1.162e+05, 6.345e+04, 8.990e+03,1.896e+00, 1.825e+00, 5.006e+00,-6.550e-02, -2.168e+02, 8.226e+01,-9.337e+00, 2.020e+00, 2.664e+00,2.047e+00, 2.539e-02,1.110e+00, 1.699e+00, 2.808e+01,-6.706e+01, 4.809e+00, 4.514e-01 
2072, 5.036e+04, 1.528e+04, 0.000e+00,2.008e+02, 1.855e+00, -3.657e+00,-1.569e-02, 1.643e+02, 1.112e+02,1.620e+01, 2.778e+01, 1.543e+01,6.552e+00, 2.371e+01,1.801e+01, 4.060e+00, 1.700e+02,-3.745e+02, 9.119e+02, 6.956e-02 
2073, 1.896e+05, 1.393e+05, 0.000e+00,1.183e+01, 1.856e+00, -3.780e+00,7.345e-02, 2.057e+02, 9.708e+01,-1.805e+01, 2.189e+00, 9.873e+00,3.083e+00, 2.682e+00,3.647e+00, 2.481e+00, 1.608e+02,6.088e+00, 1.417e+02, 4.828e-01 
2074, 1.956e+04, 2.289e+04, 0.000e+00,7.312e+01, 1.865e+00, -3.533e+00,3.027e-02, 1.599e+02, 9.526e+01,4.421e+00, 6.675e+00, 8.919e+00,2.447e+00, 2.083e+00,6.410e+00, 1.664e+00, 1.724e+01,-4.236e+01, 1.802e+02, 2.267e-01 
2075, 2.754e+04, 3.627e+04, 2.092e+04,5.477e+00, 1.871e+00, 7.500e+00,-9.091e-02, -1.950e+02, 5.565e+01,4.558e+00, 2.476e+00, 3.269e+00,1.974e+00, 3.768e-01,2.874e-01, 1.587e+00, 4.098e+01,3.498e+01, -1.281e+01, 1.014e+00 
2076, 8.506e+03, 9.579e+03, 0.000e+00,1.408e+00, 1.875e+00, 5.288e+00,-1.156e-02, -2.014e+02, 8.899e+01,4.764e-01, 5.224e-01, 7.955e-01,7.422e-01, 1.804e-01,4.829e-01, 1.882e-01, -1.465e+00,-3.498e-02, -5.617e+00, 9.364e-01 
2077, 8.506e+03, 9.579e+03, 0.000e+00,1.408e+00, 1.875e+00, 5.288e+00,-1.156e-02, -2.014e+02, 8.899e+01,4.764e-01, 5.224e-01, 7.955e-01,7.422e-01, 1.804e-01,4.829e-01, 1.882e-01, -1.465e+00,-3.498e-02, -5.617e+00, 9.364e-01 
2078, 8.470e+03, 9.013e+03, 0.000e+00,9.344e+00, 1.885e+00, -3.776e+00,-3.282e-02, 2.091e+02, 8.866e+01,-2.482e+01, 2.429e+00, 1.815e+00,7.934e-01, 9.912e-01,2.058e-01, 7.944e-01, 5.982e+00,9.492e+00, 6.016e+00, 4.738e-01 
2079, 5.176e+04, 4.935e+04, 0.000e+00,5.065e+01, 1.887e+00, -3.584e+00,5.553e-03, 1.634e+02, 9.939e+01,8.772e+00, 9.845e+00, 8.889e+00,2.952e+00, 1.264e+00,2.245e+00, 1.425e+00, 3.864e+01,-1.115e+01, 6.346e+01, 4.698e-01 
2080, 5.176e+04, 4.935e+04, 0.000e+00,5.065e+01, 1.887e+00, -3.584e+00,5.553e-03, 1.634e+02, 9.939e+01,8.772e+00, 9.845e+00, 8.889e+00,2.952e+00, 1.264e+00,2.245e+00, 1.425e+00, 3.864e+01,-1.115e+01, 6.346e+01, 4.698e-01 
2081, 6.034e+04, 6.058e+04, 2.372e+03,5.205e+00, 1.888e+00, 2.526e+00,6.564e-02, -1.740e+02, 1.539e+02,-1.199e+01, 3.280e+00, 2.269e+00,2.359e+00, 1.318e+00,1.388e+00, 1.984e+00, -1.817e+01,-6.333e+01, 2.661e+01, 2.942e-01 
2082, 1.210e+05, 2.294e+04, 1.476e+04,5.450e+00, 1.894e+00, -3.351e+00,4.454e-02, 1.636e+02, 1.035e+02,-1.206e+01, 3.611e+00, 5.798e+00,4.541e+00, 2.553e+00,2.943e+00, 4.530e-01, 4.886e+00,-1.364e+01, 1.425e+02, 5.814e-01 
2083, 4.688e+04, 4.694e+04, 1.722e+03,3.973e+00, 1.899e+00, -3.979e+00,1.970e-01, 2.023e+02, 9.406e+01,-8.801e-01, 1.635e+00, 2.725e+00,1.931e+00, 7.260e-01,2.095e+00, 1.664e+00, 3.340e+01,3.726e+01, -4.163e+01, 5.029e-01 
2084, 4.688e+04, 4.694e+04, 1.722e+03,3.973e+00, 1.899e+00, -3.979e+00,1.970e-01, 2.023e+02, 9.406e+01,-8.801e-01, 1.635e+00, 2.725e+00,1.931e+00, 7.260e-01,2.095e+00, 1.664e+00, 3.340e+01,3.726e+01, -4.163e+01, 5.029e-01 
2085, 3.461e+04, 3.591e+04, 0.000e+00,3.371e+00, 1.905e+00, -3.171e+00,9.271e-02, 1.633e+02, 1.083e+02,-7.822e+00, 1.194e+00, 2.242e+00,1.638e+00, 5.557e-01,1.790e-01, 6.530e-01, 1.097e+01,2.283e+00, -9.314e+00, 6.269e-01 
2086, 1.578e+04, 3.919e+03, 1.041e+04,2.351e+00, 1.913e+00, -3.328e+00,5.661e-02, 1.653e+02, 1.188e+02,-1.720e+01, 1.670e+00, 1.485e+00,2.257e+00, 8.099e-01,5.763e-01, 6.053e-01, 5.370e+00,-3.400e+00, -2.511e+00, 2.937e-01 
2087, 2.917e+04, 2.909e+04, 0.000e+00,4.366e+00, 1.919e+00, -3.433e+00,-3.066e-02, 1.720e+02, 1.109e+02,-1.943e+01, 1.770e+00, 1.245e+00,2.452e+00, 9.225e-01,7.181e-01, 1.456e+00, 6.536e+00,-2.564e+01, 1.288e+00, 4.363e-01 
2088, 1.777e+04, 1.821e+04, 0.000e+00,1.464e+01, 1.943e+00, -2.257e-02,7.364e-02, 1.760e+01, 1.808e+02,8.525e+00, 3.425e+00, 3.010e+00,2.179e+00, 1.861e+00,4.189e-01, 6.310e-01, -1.827e+01,2.397e+00, 5.637e+01, 8.202e-01 
2089, 9.878e+03, 3.194e+03, 1.974e+04,1.229e+00, 1.947e+00, 8.596e+00,-3.198e-02, -2.171e+02, 6.457e+01,-2.953e+00, 1.970e+00, 1.298e+00,9.036e-01, 3.624e-01,7.097e-01, 6.335e-02, -4.616e-01,3.594e-03, 1.025e+01, 8.474e-01 
2090, 4.670e+04, 3.938e+04, 4.254e+02,3.174e+01, 1.957e+00, -3.432e+00,1.027e-02, 1.758e+02, 1.093e+02,-9.381e+00, 3.623e+00, 3.480e+00,9.398e+00, 1.926e+00,1.927e+00, 7.684e+00, 2.760e+01,-2.648e+02, -3.755e+01, 2.145e-01 
2091, 4.670e+04, 3.938e+04, 4.254e+02,3.174e+01, 1.957e+00, -3.432e+00,1.027e-02, 1.758e+02, 1.093e+02,-9.381e+00, 3.623e+00, 3.480e+00,9.398e+00, 1.926e+00,1.927e+00, 7.684e+00, 2.760e+01,-2.648e+02, -3.755e+01, 2.145e-01 
2092, 7.168e+04, 5.530e+04, 0.000e+00,2.233e+00, 1.959e+00, -3.258e+00,7.866e-02, 1.630e+02, 1.050e+02,-1.058e+01, 1.155e+00, 2.649e+00,1.582e+00, 2.104e-01,1.722e-01, 6.412e-01, 1.043e+01,1.301e+01, 4.163e+00, 2.157e+00 
2093, 7.168e+04, 5.530e+04, 0.000e+00,2.233e+00, 1.959e+00, -3.258e+00,7.866e-02, 1.630e+02, 1.050e+02,-1.058e+01, 1.155e+00, 2.649e+00,1.582e+00, 2.104e-01,1.722e-01, 6.412e-01, 1.043e+01,1.301e+01, 4.163e+00, 2.157e+00 
2094, 2.545e+04, 1.621e+04, 2.812e+04,1.524e+00, 1.964e+00, 8.600e+00,-3.179e-02, -2.183e+02, 6.531e+01,-2.792e+00, 2.044e+00, 1.756e+00,1.036e+00, 4.421e-01,1.471e+00, 2.391e-01, -2.295e-01,-4.356e+00, 4.128e+01, 8.721e-01 
2095, 7.277e+04, 9.118e+04, 1.393e+04,1.924e+01, 1.974e+00, -3.496e+00,-3.730e-02, 1.779e+02, 1.066e+02,-1.035e+01, 7.623e+00, 3.412e+00,5.100e+00, 1.761e+00,2.996e+00, 8.272e-01, -1.138e+01,4.216e+01, 1.658e+02, 8.273e-01 
2096, 5.326e+03, 2.188e+03, 6.210e+03,3.481e+00, 1.986e+00, -3.311e+00,2.351e-02, 1.671e+02, 1.035e+02,-1.140e+01, 1.390e+00, 2.094e+00,1.295e+00, 1.244e+00,1.759e+00, 8.514e-01, -4.059e+00,6.678e+00, 1.738e+01, 2.120e-01 
2097, 5.326e+03, 2.188e+03, 6.210e+03,3.481e+00, 1.986e+00, -3.311e+00,2.351e-02, 1.671e+02, 1.035e+02,-1.140e+01, 1.390e+00, 2.094e+00,1.295e+00, 1.244e+00,1.759e+00, 8.514e-01, -4.059e+00,6.678e+00, 1.738e+01, 2.120e-01 
2098, 6.151e+03, 9.727e+02, 8.387e+03,8.144e-01, 1.989e+00, 8.607e+00,-3.153e-02, -2.203e+02, 6.691e+01,-2.604e+00, 9.999e-01, 1.070e+00,9.709e-01, 1.124e-01,2.142e-01, 3.227e-01, 1.808e-02,-1.206e+00, 5.262e-01, 2.547e-01 
2099, 2.197e+05, 1.240e+05, 6.397e+04,6.929e+00, 1.991e+00, -3.468e+00,7.581e-02, 1.787e+02, 1.135e+02,-1.797e+01, 7.693e+00, 3.559e+00,5.475e+00, 6.597e+00,3.262e+00, 3.222e+00, 1.268e+02,2.832e+02, 5.328e+02, 3.528e-01 
2100, 2.197e+05, 1.240e+05, 6.397e+04,6.929e+00, 1.991e+00, -3.468e+00,7.581e-02, 1.787e+02, 1.135e+02,-1.797e+01, 7.693e+00, 3.559e+00,5.475e+00, 6.597e+00,3.262e+00, 3.222e+00, 1.268e+02,2.832e+02, 5.328e+02, 3.528e-01 
2101, 6.210e+04, 4.529e+04, 1.464e+04,7.331e+00, 1.994e+00, -3.575e+00,-3.059e-02, 1.866e+02, 1.103e+02,-1.214e+01, 3.128e+00, 3.018e+00,4.677e+00, 1.203e+00,2.322e-01, 3.010e+00, 3.902e+01,6.110e+01, -3.591e+00, 3.989e-01 
2102, 9.215e+03, 1.635e+04, 0.000e+00,1.702e+01, 2.002e+00, -3.904e+00,8.093e-03, 2.005e+02, 1.066e+02,2.632e+00, 6.964e-01, 3.582e+00,1.626e+00, 3.982e-01,2.800e+00, 1.861e+00, -5.634e+01,4.841e-01, -8.304e+00, 2.870e-01 
2103, 9.215e+03, 1.635e+04, 0.000e+00,1.702e+01, 2.002e+00, -3.904e+00,8.093e-03, 2.005e+02, 1.066e+02,2.632e+00, 6.964e-01, 3.582e+00,1.626e+00, 3.982e-01,2.800e+00, 1.861e+00, -5.634e+01,4.841e-01, -8.304e+00, 2.870e-01 
2104, 9.215e+03, 1.635e+04, 0.000e+00,1.702e+01, 2.002e+00, -3.904e+00,8.093e-03, 2.005e+02, 1.066e+02,2.632e+00, 6.964e-01, 3.582e+00,1.626e+00, 3.982e-01,2.800e+00, 1.861e+00, -5.634e+01,4.841e-01, -8.304e+00, 2.870e-01 
2105, 1.172e+05, 2.974e+04, 5.639e+04,2.914e+00, 2.003e+00, -3.483e+00,7.981e-02, 1.804e+02, 1.153e+02,-1.999e+01, 5.673e+00, 2.110e+00,2.353e+00, 4.189e+00,2.185e+00, 1.408e+00, 2.043e+01,1.169e+02, 2.523e+02, 3.859e-01 
2106, 1.172e+05, 2.974e+04, 5.639e+04,2.914e+00, 2.003e+00, -3.483e+00,7.981e-02, 1.804e+02, 1.153e+02,-1.999e+01, 5.673e+00, 2.110e+00,2.353e+00, 4.189e+00,2.185e+00, 1.408e+00, 2.043e+01,1.169e+02, 2.523e+02, 3.859e-01 
2107, 1.567e+05, 1.485e+03, 0.000e+00,1.235e+02, 2.007e+00, -1.769e-01,1.002e-01, 2.932e+01, 1.893e+02,1.664e+01, 3.511e+01, 4.567e+01,3.261e+01, 2.931e+01,3.919e+01, 2.775e+01, -2.170e+02,1.151e+02, -2.404e+02, 6.818e-03 
2108, 5.584e+03, 1.384e+02, 0.000e+00,1.897e+01, 2.010e+00, -1.916e-01,9.059e-02, 5.820e+00, 1.813e+02,3.002e+01, 2.240e+00, 6.315e+00,2.832e+00, 4.100e-01,3.818e+00, 2.042e+00, -8.191e+00,-2.089e+00, -7.287e+00, 2.314e-02 
2109, 5.599e+03, 2.662e+03, 1.559e+03,2.214e+00, 2.012e+00, -3.306e+00,4.578e-02, 1.695e+02, 1.104e+02,-1.293e+01, 6.713e-01, 1.329e+00,8.591e-01, 3.059e-01,9.219e-01, 5.497e-01, -6.651e+00,7.390e-01, 4.517e+00, 4.056e-01 
2110, 1.650e+03, 1.489e+03, 0.000e+00,2.057e+01, 2.026e+00, -2.411e-01,7.743e-02, 2.652e+01, 1.904e+02,2.226e+01, 2.037e+00, 1.654e+00,8.901e-01, 9.181e-01,7.733e-01, 5.820e-01, -3.825e+00,3.017e+00, -3.636e+00, 1.444e-01 
2111, 1.141e+03, 1.365e+02, 0.000e+00,3.912e+01, 2.029e+00, -2.023e-01,8.358e-02, 1.524e+01, 1.964e+02,1.302e+01, 3.089e+00, 2.027e+00,2.956e+00, 5.239e-01,5.846e-01, 1.043e+00, 2.528e+00,4.820e+00, -6.916e-01, 6.643e-02 
2112, 3.729e+04, 5.182e+04, 0.000e+00,2.013e+01, 2.030e+00, -3.720e+00,1.143e-01, 2.061e+02, 1.057e+02,-1.212e+01, 5.256e+00, 3.750e+00,3.213e+00, 9.666e-01,7.677e-01, 1.547e+00, -2.237e+01,-1.665e+01, -7.780e+00, 4.267e-01 
2113, 3.729e+04, 5.182e+04, 0.000e+00,2.013e+01, 2.030e+00, -3.720e+00,1.143e-01, 2.061e+02, 1.057e+02,-1.212e+01, 5.256e+00, 3.750e+00,3.213e+00, 9.666e-01,7.677e-01, 1.547e+00, -2.237e+01,-1.665e+01, -7.780e+00, 4.267e-01 
2114, 2.804e+04, 2.097e+04, 0.000e+00,7.621e+00, 2.032e+00, -3.711e+00,5.864e-02, 2.174e+02, 1.005e+02,-1.896e+01, 2.856e+00, 2.696e+00,2.144e+00, 1.494e+00,1.119e+00, 2.659e+00, 3.871e+01,2.161e+01, 1.768e+01, 2.661e-01 
2115, 3.568e+04, 2.998e+04, 4.244e+03,5.157e+00, 2.032e+00, 2.533e+00,3.076e-04, -1.602e+02, 1.423e+02,2.075e+00, 2.619e+00, 1.668e+00,2.735e+00, 1.094e+00,1.689e+00, 1.512e+00, -7.414e+00,1.565e+01, 3.635e+01, 1.867e-01 
2116, 4.867e+04, 5.527e+04, 0.000e+00,5.068e+00, 2.041e+00, 5.349e+00,-2.424e-02, -1.921e+02, 9.054e+01,-5.861e-01, 3.629e+00, 1.401e+00,1.263e+00, 2.746e-01,6.673e-01, 9.763e-01, 5.241e-01,-3.585e+01, -2.682e+01, 5.059e-01 
2117, 9.103e+03, 1.070e+04, 1.359e+03,1.867e+00, 2.042e+00, -3.208e+00,4.505e-02, 1.670e+02, 1.141e+02,-1.324e+01, 6.192e-01, 8.604e-01,1.079e+00, 3.450e-01,1.102e-01, 7.085e-01, -1.913e+00,8.080e+00, -1.487e+00, 8.091e-01 
2118, 8.563e+03, 1.436e+03, 0.000e+00,3.799e+01, 2.044e+00, -1.801e-01,8.158e-02, 2.781e+01, 1.819e+02,-4.400e+00, 5.126e+00, 3.323e+00,6.095e+00, 1.422e+00,1.575e+00, 4.436e+00, -1.944e+01,2.870e+01, 2.755e+00, 8.851e-02 
2119, 8.305e+03, 1.093e+04, 0.000e+00,8.814e+00, 2.050e+00, 4.110e-01,4.152e-02, -2.369e+01, 2.294e+02,-7.251e+00, 2.069e+00, 1.327e+00,1.575e+00, 1.482e+00,1.385e+00, 3.891e-01, -8.619e-01,-2.874e+00, 2.058e+01, 2.700e-01 
2120, 3.754e+04, 2.602e+04, 8.239e+03,4.637e+00, 2.051e+00, -4.305e-01,1.134e-01, 5.419e+01, 2.085e+02,-3.216e+01, 3.373e+00, 1.738e+00,2.027e+00, 2.844e+00,1.091e+00, 9.705e-01, -1.480e+01,2.000e+00, 5.516e+01, 3.504e-01 
2121, 7.034e+03, 1.461e+04, 0.000e+00,2.931e+00, 2.067e+00, -3.688e+00,7.290e-02, 2.126e+02, 1.011e+02,-1.757e+01, 1.189e+00, 6.104e-01,6.269e-01, 7.219e-01,4.634e-01, 4.054e-01, -1.292e+00,3.122e+00, 8.400e+00, 3.723e-01 
2122, 2.326e+04, 2.269e+04, 1.382e+04,2.904e+00, 2.070e+00, -3.307e+00,5.258e-02, 1.711e+02, 1.133e+02,-1.448e+01, 1.668e+00, 1.526e+00,2.172e+00, 2.890e-01,4.878e-01, 1.850e+00, 2.805e+01,1.045e+01, 3.553e-01, 4.963e-01 
2123, 2.294e+04, 2.859e+04, 0.000e+00,3.443e+01, 2.070e+00, 1.800e+00,-1.045e-02, -9.979e+01, 1.577e+02,2.076e+00, 3.637e+00, 7.150e+00,1.541e+00, 3.347e+00,5.761e+00, 5.272e-01, 1.663e+01,1.165e+01, 1.191e+02, 1.515e-01 
2124, 2.294e+04, 2.859e+04, 0.000e+00,3.443e+01, 2.070e+00, 1.800e+00,-1.045e-02, -9.979e+01, 1.577e+02,2.076e+00, 3.637e+00, 7.150e+00,1.541e+00, 3.347e+00,5.761e+00, 5.272e-01, 1.663e+01,1.165e+01, 1.191e+02, 1.515e-01 
2125, 2.961e+04, 2.270e+04, 0.000e+00,7.792e+00, 2.071e+00, -2.833e-01,1.564e-03, 2.858e+01, 1.780e+02,6.538e+00, 1.872e+00, 2.262e+00,3.525e+00, 1.042e+00,6.629e-01, 6.648e-01, -8.652e+00,2.774e+01, -1.833e+01, 1.096e+00 
2126, 2.276e+03, 6.041e+02, 0.000e+00,4.017e+01, 2.072e+00, -2.235e-01,7.288e-02, 4.723e+01, 1.876e+02,-6.214e+00, 4.513e+00, 9.334e-01,2.589e+00, 1.341e+00,1.674e+00, 1.359e+00, 8.262e+00,5.316e+00, 1.322e+01, 1.594e-01 
2127, 2.161e+04, 1.604e+04, 0.000e+00,5.164e+00, 2.076e+00, -1.265e-02,7.624e-02, 2.643e+01, 1.847e+02,-9.098e+00, 9.828e-01, 2.687e+00,1.801e+00, 5.878e-01,2.148e-01, 5.885e-01, -4.905e+00,-2.577e+00, -8.009e+00, 6.355e-01 
2128, 2.161e+04, 1.604e+04, 0.000e+00,5.164e+00, 2.076e+00, -1.265e-02,7.624e-02, 2.643e+01, 1.847e+02,-9.098e+00, 9.828e-01, 2.687e+00,1.801e+00, 5.878e-01,2.148e-01, 5.885e-01, -4.905e+00,-2.577e+00, -8.009e+00, 6.355e-01 
2129, 8.710e+03, 1.332e+04, 4.441e+03,4.651e+00, 2.078e+00, 6.688e+00,-6.036e-02, -2.362e+02, 9.578e+01,-2.298e+00, 1.839e+00, 1.588e+00,8.733e-01, 6.377e-01,8.246e-01, 3.159e-01, 2.752e+00,-3.095e-01, 6.762e+00, 3.840e-01 
2130, 4.983e+04, 3.693e+04, 2.822e+03,5.248e+00, 2.085e+00, 2.674e-01,4.712e-02, 8.962e-01, 2.368e+02,-1.119e+01, 3.208e+00, 2.228e+00,2.487e+00, 2.881e+00,7.310e-01, 1.416e+00, -4.622e+01,4.305e+01, 7.849e+01, 4.944e-01 
2131, 3.822e+04, 2.063e+04, 0.000e+00,3.176e+01, 2.090e+00, 6.490e+00,-4.388e-02, -2.302e+02, 8.255e+01,-2.068e+00, 8.264e+00, 2.335e+00,6.370e+00, 6.228e+00,1.111e+00, 4.856e+00, 7.745e+01,1.410e+02, -3.526e+01, 1.512e-01 
2132, 2.511e+05, 1.799e+05, 1.299e+05,3.087e+00, 2.091e+00, 2.367e+00,6.279e-02, -1.589e+02, 1.478e+02,-4.789e+00, 4.225e+00, 5.015e+00,3.287e+00, 9.550e-01,8.274e-01, 1.476e+00, -3.476e+01,-1.024e+02, 3.520e+00, 8.120e-01 
2133, 7.483e+04, 8.542e+04, 5.100e+03,1.754e+01, 2.095e+00, 6.500e+00,-3.384e-02, -2.297e+02, 8.258e+01,-1.098e+00, 6.978e+00, 1.980e+00,5.443e+00, 3.427e+00,1.965e+00, 3.153e+00, 7.562e+01,8.913e+01, -3.686e+01, 2.468e-01 
2134, 1.292e+04, 1.019e+04, 5.100e+03,7.495e+00, 2.107e+00, 6.526e+00,-1.286e-02, -2.282e+02, 8.269e+01,1.036e+00, 3.451e+00, 1.107e+00,1.720e+00, 1.958e+00,5.604e-01, 1.034e+00, 3.963e+00,-1.380e+01, -8.295e+00, 1.940e-01 
2135, 1.753e+04, 2.406e+04, 0.000e+00,2.177e+00, 2.123e+00, 6.699e+00,-1.894e-01, -2.362e+02, 1.008e+02,-9.107e+00, 1.007e+00, 1.203e+00,9.767e-01, 2.888e-01,8.410e-01, 4.237e-01, -2.528e+00,4.248e+00, 1.417e+01, 6.579e-01 
2136, 1.699e+04, 1.197e+04, 2.399e+03,5.193e+00, 2.132e+00, 2.338e+00,1.370e-01, -1.639e+02, 1.618e+02,6.078e-01, 1.249e+00, 2.715e+00,1.563e+00, 4.370e-01,1.101e+00, 6.859e-01, -9.662e+00,-1.810e+00, 2.848e+00, 2.955e-01 
2137, 3.240e+03, 5.295e+03, 1.463e+04,3.000e+00, 2.139e+00, 1.656e+00,3.052e-02, -9.877e+01, 1.599e+02,1.611e-01, 1.552e+00, 1.786e+00,1.533e+00, 9.630e-01,1.314e+00, 1.092e+00, 5.180e+00,-2.248e+00, -7.085e+00, 1.455e-01 
2138, 2.389e+04, 2.141e+04, 0.000e+00,7.184e+00, 2.146e+00, 5.378e+00,-2.625e-02, -1.880e+02, 9.370e+01,2.875e+00, 2.469e+00, 1.857e+00,2.535e+00, 4.184e-01,7.926e-01, 1.176e+00, -1.039e+01,9.928e+00, -5.854e+00, 3.955e-01 
2139, 2.767e+05, 2.784e+05, 8.543e+04,6.261e+00, 2.150e+00, 6.372e+00,-1.037e-02, -2.315e+02, 7.875e+01,-4.907e+00, 7.571e+00, 4.439e+00,3.560e+00, 3.356e+00,1.404e+00, 3.093e+00, 6.163e+01,1.998e+02, 3.021e+01, 5.483e-01 
2140, 3.993e+03, 6.505e+03, 0.000e+00,1.320e+01, 2.169e+00, -3.240e+00,8.923e-02, 1.686e+02, 1.117e+02,-1.983e+01, 6.192e-01, 2.398e+00,1.077e+00, 3.708e-01,7.140e-01, 3.406e-01, -5.518e+00,-2.637e+00, 1.206e+00, 4.976e-01 
2141, 4.232e+04, 5.343e+04, 8.005e+03,1.555e+01, 2.171e+00, 6.313e+00,1.718e-02, -2.347e+02, 7.748e+01,-4.036e+00, 5.816e+00, 1.981e+00,3.991e+00, 1.358e+00,1.140e+00, 2.588e+00, -1.902e+01,8.910e+01, -2.994e+01, 5.633e-01 
2142, 3.886e+04, 3.311e+04, 1.782e+03,8.396e+00, 2.172e+00, 2.253e+00,6.877e-02, -1.512e+02, 1.608e+02,-8.988e+00, 3.435e+00, 2.098e+00,3.354e+00, 7.069e-01,1.440e+00, 7.420e-01, -1.286e+01,-9.747e+00, 3.458e+01, 7.459e-01 
2143, 1.778e+04, 1.229e+04, 1.617e+03,7.741e+01, 2.175e+00, -3.192e+00,4.100e-02, 1.757e+02, 1.217e+02,-2.415e+01, 3.330e+00, 7.080e+00,1.034e+01, 1.461e+00,3.131e+00, 4.311e+00, -3.164e+01,-1.408e+01, 7.113e+00, 7.210e-02 
2144, 1.843e+04, 2.627e+04, 0.000e+00,1.805e+01, 2.182e+00, 6.300e+00,5.201e-02, -2.310e+02, 7.763e+01,2.853e-01, 2.815e+00, 3.929e+00,2.351e+00, 1.240e+00,1.363e+00, 4.636e-01, -6.139e+00,-4.155e+00, 3.740e+01, 5.709e-01 
2145, 5.907e+04, 3.386e+04, 4.877e+04,2.187e+00, 2.185e+00, 7.507e+00,-3.334e-02, -2.111e+02, 6.291e+01,2.581e+00, 2.188e+00, 2.713e+00,2.585e+00, 9.237e-01,2.096e+00, 1.618e+00, 3.256e+01,-3.953e+01, 7.139e+01, 5.471e-01 
2146, 1.080e+05, 1.151e+05, 3.492e+04,5.175e+00, 2.195e+00, 1.748e+00,3.686e-02, -9.693e+01, 1.627e+02,4.457e+00, 4.655e+00, 3.103e+00,2.827e+00, 2.398e-01,9.428e-01, 6.045e-01, 1.776e+01,4.710e+00, 7.451e+00, 9.328e-01 
2147, 1.080e+05, 1.151e+05, 3.492e+04,5.175e+00, 2.195e+00, 1.748e+00,3.686e-02, -9.693e+01, 1.627e+02,4.457e+00, 4.655e+00, 3.103e+00,2.827e+00, 2.398e-01,9.428e-01, 6.045e-01, 1.776e+01,4.710e+00, 7.451e+00, 9.328e-01 
2148, 2.047e+04, 1.357e+04, 8.719e+03,3.115e+00, 2.199e+00, 1.681e+00,3.384e-02, -1.009e+02, 1.639e+02,5.907e+00, 2.111e+00, 1.953e+00,1.256e+00, 1.988e-01,1.325e+00, 1.031e+00, -1.540e+01,-9.494e+00, 2.524e+01, 3.839e-01 
2149, 2.945e+04, 2.915e+04, 4.202e+03,7.162e+00, 2.199e+00, -3.490e+00,2.011e-01, 1.967e+02, 8.092e+01,2.113e+01, 3.688e+00, 1.244e+00,2.254e+00, 1.037e+00,2.441e-01, 1.485e+00, 1.464e+01,2.921e+01, 6.737e+00, 5.862e-01 
2150, 2.289e+04, 1.574e+04, 0.000e+00,8.252e+00, 2.199e+00, 5.421e+00,-1.030e-02, -1.875e+02, 9.687e+01,3.543e+00, 1.679e+00, 4.030e+00,6.373e-01, 7.510e-01,2.770e+00, 6.538e-01, 2.925e+01,-1.238e+01, -2.397e+01, 2.880e-01 
2151, 2.289e+04, 1.574e+04, 0.000e+00,8.252e+00, 2.199e+00, 5.421e+00,-1.030e-02, -1.875e+02, 9.687e+01,3.543e+00, 1.679e+00, 4.030e+00,6.373e-01, 7.510e-01,2.770e+00, 6.538e-01, 2.925e+01,-1.238e+01, -2.397e+01, 2.880e-01 
2152, 1.450e+04, 1.697e+04, 8.858e+03,4.142e+01, 2.204e+00, -3.236e+00,6.545e-02, 1.760e+02, 1.196e+02,-1.791e+01, 9.036e+00, 2.841e+00,2.742e+00, 6.463e+00,1.851e+00, 1.737e+00, 1.581e+01,-3.027e+01, -8.896e+01, 1.044e-01 
2153, 1.467e+04, 1.135e+04, 0.000e+00,4.211e+00, 2.204e+00, 2.359e+00,-1.135e-02, -1.270e+02, 1.478e+02,7.687e+00, 1.622e+00, 1.141e+00,1.780e+00, 3.077e-01,2.632e-01, 1.260e+00, -4.720e+00,-1.244e+01, 2.840e+00, 4.836e-01 
2154, 1.159e+05, 8.185e+04, 6.028e+04,4.976e+00, 2.206e+00, -3.175e+00,1.486e-01, 1.705e+02, 1.175e+02,-1.568e+01, 2.898e+00, 4.699e+00,4.656e+00, 1.664e+00,1.249e+00, 1.957e+00, 6.027e+01,1.629e+01, -4.116e+01, 5.353e-01 
2155, 9.391e+03, 7.285e+03, 9.359e+03,4.087e+00, 2.208e+00, 5.317e+00,4.934e-02, -2.069e+02, 1.013e+02,-2.913e+00, 1.818e+00, 1.587e+00,2.095e+00, 1.535e+00,5.879e-01, 1.471e+00, 1.164e+01,-9.318e+00, -9.760e+00, 1.996e-01 
2156, 3.997e+04, 2.533e+04, 0.000e+00,1.600e+01, 2.210e+00, 5.119e+00,-4.657e-02, -2.019e+02, 1.163e+02,7.658e+00, 1.699e+00, 5.575e+00,4.720e+00, 2.402e+00,1.548e+00, 2.873e+00, 3.384e+01,-7.012e+01, 6.694e+01, 3.485e-01 
2157, 5.082e+04, 3.235e+04, 0.000e+00,1.116e+01, 2.217e+00, 6.656e+00,-2.235e-01, -2.318e+02, 8.610e+01,-9.125e-01, 5.037e+00, 2.448e+00,3.823e+00, 2.306e+00,1.484e+00, 1.956e+00, -4.745e+01,-1.972e+00, 6.038e+01, 4.250e-01 
2158, 1.003e+05, 8.592e+04, 0.000e+00,7.939e+00, 2.219e+00, -3.028e+00,1.477e-01, 1.732e+02, 1.250e+02,-7.592e+00, 5.045e+00, 3.966e+00,2.329e+00, 3.550e+00,1.454e+00, 1.423e+00, 7.522e+01,7.941e+01, -1.023e+02, 5.566e-01 
2159, 4.529e+03, 2.804e+03, 0.000e+00,8.619e+00, 2.229e+00, -4.912e-01,3.878e-02, 7.734e+01, 1.765e+02,2.507e+00, 8.502e-01, 2.170e+00,1.310e+00, 9.798e-01,9.593e-01, 7.206e-01, -1.616e+00,5.030e+00, 7.890e+00, 2.377e-01 
2160, 2.989e+04, 3.222e+04, 0.000e+00,7.687e+00, 2.234e+00, 6.949e+00,-1.819e-01, -2.365e+02, 1.055e+02,-9.395e+00, 1.867e+00, 3.811e+00,7.986e-01, 4.365e-01,5.838e-01, 1.482e+00, 2.629e+01,1.494e+01, -4.892e+00, 4.976e-01 
2161, 1.974e+04, 1.495e+04, 0.000e+00,4.457e+00, 2.236e+00, 7.018e+00,-2.443e-01, -2.492e+02, 1.283e+02,-1.668e+01, 1.413e+00, 2.576e+00,7.698e-01, 6.010e-01,3.735e-01, 4.470e-01, -3.865e+00,-4.349e+00, 6.234e+00, 5.734e-01 
2162, 1.378e+05, 9.132e+04, 0.000e+00,1.139e+01, 2.245e+00, 1.634e+00,-2.481e-02, -8.170e+01, 1.702e+02,3.905e+00, 4.669e+00, 3.863e+00,7.304e+00, 1.896e+00,3.250e+00, 3.123e+00, 7.367e+01,-9.725e+01, 1.312e+02, 4.314e-01 
2163, 1.378e+05, 9.132e+04, 0.000e+00,1.139e+01, 2.245e+00, 1.634e+00,-2.481e-02, -8.170e+01, 1.702e+02,3.905e+00, 4.669e+00, 3.863e+00,7.304e+00, 1.896e+00,3.250e+00, 3.123e+00, 7.367e+01,-9.725e+01, 1.312e+02, 4.314e-01 
2164, 4.665e+03, 6.040e+03, 0.000e+00,9.893e+00, 2.246e+00, 5.468e+00,4.233e-03, -1.853e+02, 9.877e+01,4.905e+00, 1.403e+00, 1.529e+00,1.496e+00, 4.334e-01,4.980e-01, 3.117e-01, 1.017e+00,-2.425e+00, -3.104e+00, 4.740e-01 
2165, 4.665e+03, 6.040e+03, 0.000e+00,9.893e+00, 2.246e+00, 5.468e+00,4.233e-03, -1.853e+02, 9.877e+01,4.905e+00, 1.403e+00, 1.529e+00,1.496e+00, 4.334e-01,4.980e-01, 3.117e-01, 1.017e+00,-2.425e+00, -3.104e+00, 4.740e-01 
2166, 6.527e+04, 4.214e+04, 8.786e+03,4.517e+00, 2.257e+00, -2.054e-01,2.071e-02, 3.270e+01, 2.325e+02,-1.944e+00, 3.577e+00, 2.533e+00,2.371e+00, 1.534e+00,7.853e-01, 6.287e-01, 2.608e+01,2.103e+01, 8.994e+01, 1.671e+00 
2167, 1.440e+04, 6.880e+03, 0.000e+00,4.219e+00, 2.260e+00, 1.663e+00,5.701e-02, -9.261e+01, 1.655e+02,8.583e+00, 1.488e+00, 7.364e-01,2.344e+00, 2.228e-01,3.095e-01, 1.910e+00, -2.003e+01,-2.668e+00, -1.969e+00, 3.023e-01 
2168, 2.296e+04, 1.667e+04, 0.000e+00,3.385e+00, 2.264e+00, -3.715e-01,3.436e-02, 7.795e+01, 1.654e+02,3.394e+00, 1.978e+00, 9.255e-01,1.757e+00, 1.408e+00,1.024e+00, 8.646e-01, -1.149e+01,4.206e+00, -2.449e+01, 4.462e-01 
2169, 2.799e+04, 2.635e+04, 0.000e+00,2.280e+00, 2.265e+00, 6.539e+00,-1.904e-01, -2.265e+02, 8.189e+01,1.902e-02, 1.689e+00, 1.019e+00,1.285e+00, 1.758e-01,1.653e-01, 9.478e-01, 2.105e+01,7.504e-03, -2.269e+00, 9.931e-01 
2170, 2.620e+05, 1.477e+05, 2.109e+04,5.737e+00, 2.268e+00, 5.210e+00,-8.770e-02, -1.981e+02, 1.048e+02,-4.040e+00, 2.660e+00, 7.264e+00,4.418e+00, 2.173e+00,3.040e+00, 2.748e+00, 1.215e+02,-1.299e+02, 1.927e+02, 7.604e-01 
2171, 2.213e+04, 2.807e+04, 1.124e+04,1.631e+01, 2.272e+00, -4.524e-01,3.166e-02, 8.159e+01, 1.576e+02,9.637e+00, 3.923e+00, 4.607e+00,3.107e+00, 2.706e+00,3.650e+00, 1.745e+00, 4.382e+01,-1.207e+01, -1.082e+02, 2.986e-01 
2172, 1.298e+04, 2.268e+04, 0.000e+00,2.831e+01, 2.273e+00, 2.369e+00,2.396e-02, -1.447e+02, 1.328e+02,7.139e+00, 1.861e+00, 4.653e+00,2.904e+00, 9.120e-01,2.500e+00, 8.114e-01, -4.455e+01,-1.169e+01, -2.138e+01, 3.951e-01 
2173, 1.298e+04, 2.268e+04, 0.000e+00,2.831e+01, 2.273e+00, 2.369e+00,2.396e-02, -1.447e+02, 1.328e+02,7.139e+00, 1.861e+00, 4.653e+00,2.904e+00, 9.120e-01,2.500e+00, 8.114e-01, -4.455e+01,-1.169e+01, -2.138e+01, 3.951e-01 
2174, 1.562e+04, 1.089e+04, 1.972e+03,1.986e+00, 2.279e+00, 5.519e+00,-2.330e-02, -1.843e+02, 1.013e+02,7.282e-01, 1.011e+00, 1.027e+00,1.412e+00, 6.866e-01,4.364e-01, 5.854e-01, -7.717e+00,-3.419e+00, -2.077e+00, 3.715e-01 
2175, 1.268e+04, 1.085e+04, 0.000e+00,3.531e+00, 2.282e+00, 5.304e+00,-4.760e-02, -2.004e+02, 1.037e+02,-5.787e+00, 8.739e-01, 8.674e-01,1.926e+00, 5.595e-01,2.091e-01, 1.390e+00, -4.699e-01,-1.186e+01, -2.522e-01, 3.079e-01 
2176, 1.490e+05, 1.014e+05, 0.000e+00,8.263e+00, 2.282e+00, 2.260e+00,2.893e-02, -1.332e+02, 1.501e+02,7.004e+00, 4.268e+00, 6.275e+00,3.259e+00, 1.603e+00,2.735e+00, 1.677e+00, -1.035e+02,-7.257e+01, 2.454e+01, 6.200e-01 
2177, 1.490e+05, 1.014e+05, 0.000e+00,8.263e+00, 2.282e+00, 2.260e+00,2.893e-02, -1.332e+02, 1.501e+02,7.004e+00, 4.268e+00, 6.275e+00,3.259e+00, 1.603e+00,2.735e+00, 1.677e+00, -1.035e+02,-7.257e+01, 2.454e+01, 6.200e-01 
2178, 5.585e+03, 1.182e+04, 0.000e+00,5.836e+00, 2.284e+00, 5.481e+00,5.195e-02, -1.853e+02, 1.023e+02,1.011e+01, 1.072e+00, 8.172e-01,1.370e+00, 4.989e-01,2.088e-01, 4.319e-01, 6.140e-01,-6.893e+00, 1.723e+00, 8.256e-01 
2179, 5.182e+03, 2.859e+03, 0.000e+00,6.755e+00, 2.286e+00, 5.149e+00,-7.078e-02, -2.026e+02, 1.143e+02,-5.520e-01, 1.689e+00, 1.416e+00,1.230e+00, 8.139e-01,3.027e-01, 8.842e-01, 7.920e+00,-6.073e-01, -7.283e+00, 2.179e-01 
2180, 2.790e+03, 4.765e+03, 0.000e+00,8.202e+00, 2.286e+00, -2.386e+00,5.958e-02, 1.344e+02, 1.443e+02,-7.197e+00, 1.559e+00, 7.367e-01,7.346e-01, 6.419e-01,5.089e-01, 2.283e-01, -1.217e+00,-3.340e+00, -3.286e+00, 3.988e-01 
2181, 7.934e+03, 9.801e+03, 0.000e+00,1.004e+01, 2.287e+00, 6.891e+00,-3.378e-01, -2.358e+02, 1.194e+02,-1.893e+01, 1.536e+00, 1.088e+00,2.464e+00, 1.587e+00,4.456e-01, 1.131e+00, -3.664e+00,1.613e+01, 9.425e+00, 2.987e-01 
2182, 3.315e+04, 4.327e+04, 7.489e+03,2.427e+00, 2.289e+00, 5.535e+00,-2.729e-02, -1.843e+02, 1.020e+02,5.770e-01, 1.187e+00, 1.385e+00,1.982e+00, 4.508e-01,6.444e-01, 1.187e+00, -3.440e+01,1.478e+01, -9.147e-01, 5.408e-01 
2183, 3.315e+04, 4.327e+04, 7.489e+03,2.427e+00, 2.289e+00, 5.535e+00,-2.729e-02, -1.843e+02, 1.020e+02,5.770e-01, 1.187e+00, 1.385e+00,1.982e+00, 4.508e-01,6.444e-01, 1.187e+00, -3.440e+01,1.478e+01, -9.147e-01, 5.408e-01 
2184, 1.905e+04, 2.818e+04, 0.000e+00,1.372e+01, 2.289e+00, 6.851e+00,-2.921e-01, -2.382e+02, 1.181e+02,-2.035e+01, 3.277e+00, 1.487e+00,3.041e+00, 8.652e-01,1.426e-01, 5.349e-01, -5.210e+00,1.800e+01, 9.870e+00, 1.252e+00 
2185, 1.519e+04, 1.348e+04, 0.000e+00,2.386e+01, 2.294e+00, -4.710e+00,1.663e-01, 1.920e+02, 8.196e+01,-4.972e+00, 3.070e+00, 4.635e+00,2.903e+00, 1.844e+00,3.137e+00, 1.519e+00, 6.977e+01,-3.910e+01, -1.252e+01, 2.928e-01 
2186, 9.658e+03, 6.434e+03, 6.201e+02,2.623e+00, 2.308e+00, 5.564e+00,-3.818e-02, -1.842e+02, 1.023e+02,-9.176e-01, 1.345e+00, 1.094e+00,8.583e-01, 4.710e-01,6.824e-01, 6.365e-01, -3.678e+00,9.674e-01, 3.034e+00, 2.139e-01 
2187, 5.445e+04, 4.074e+04, 3.891e+03,1.170e+01, 2.318e+00, 2.297e+00,1.107e-01, -1.442e+02, 1.467e+02,6.882e-02, 6.442e+00, 1.849e+00,2.514e+00, 5.993e-01,1.202e+00, 2.931e+00, -1.019e+01,-1.859e+02, 8.139e+01, 6.492e-01 
2188, 1.393e+05, 8.739e+04, 3.961e+04,2.495e+00, 2.337e+00, 5.201e+00,-3.844e-02, -2.041e+02, 1.030e+02,2.973e-01, 2.363e+00, 3.906e+00,2.267e+00, 3.935e-01,2.148e+00, 1.088e+00, 4.983e+01,1.625e+00, 4.686e+01, 6.664e-01 
2189, 2.123e+04, 1.457e+04, 0.000e+00,1.295e+01, 2.341e+00, 5.389e+00,1.254e-01, -1.834e+02, 9.491e+01,5.594e+00, 3.864e+00, 2.527e+00,2.786e+00, 1.422e+00,9.391e-01, 2.533e+00, 4.800e+01,-3.589e+01, -3.860e+01, 4.608e-01 
2190, 1.319e+04, 2.275e+04, 0.000e+00,3.134e+01, 2.341e+00, -2.415e+00,1.328e-03, 1.422e+02, 1.423e+02,-1.346e+01, 9.075e-01, 5.226e+00,3.089e+00, 2.269e+00,1.894e+00, 2.210e+00, 3.032e+01,-2.625e+01, 5.581e+01, 3.039e-01 
2191, 5.237e+05, 2.001e+05, 2.860e+05,2.917e+00, 2.343e+00, 1.552e+00,1.571e-02, -7.573e+01, 1.715e+02,3.362e+00, 7.067e+00, 6.216e+00,3.964e+00, 3.035e+00,2.306e+00, 3.275e+00, 1.391e+02,-1.261e+02, 1.831e+02, 6.124e-01 
2192, 4.372e+05, 1.348e+05, 2.676e+05,2.715e+00, 2.345e+00, 1.551e+00,1.368e-02, -7.481e+01, 1.715e+02,3.160e+00, 6.548e+00, 6.171e+00,3.932e+00, 2.497e+00,2.000e+00, 3.218e+00, 1.173e+02,-1.276e+02, 1.177e+02, 6.192e-01 
2193, 1.904e+05, 1.366e+05, 1.199e+05,4.084e+00, 2.356e+00, 2.182e+00,7.911e-02, -1.407e+02, 1.543e+02,-5.310e+00, 4.852e+00, 4.892e+00,4.011e+00, 6.540e-01,1.037e+00, 1.733e+00, -6.379e+01,-1.081e+02, 8.290e+01, 2.091e+00 
2194, 1.595e+04, 2.595e+04, 0.000e+00,9.639e+00, 2.363e+00, 2.101e+00,1.389e-01, -1.394e+02, 1.612e+02,-1.324e+01, 2.587e+00, 2.081e+00,1.545e+00, 1.599e+00,2.770e-01, 1.916e+00, 4.727e+01,-2.973e+01, -4.187e+01, 6.930e-01 
2195, 2.759e+04, 2.012e+04, 0.000e+00,3.489e+00, 2.393e+00, 5.230e+00,-1.250e-01, -1.990e+02, 1.135e+02,5.945e-02, 1.862e+00, 2.068e+00,1.184e+00, 3.937e-01,1.980e+00, 4.952e-01, 2.130e+01,-2.731e+00, -2.513e+01, 4.761e-01 
2196, 4.426e+05, 1.858e+05, 5.207e+06,1.067e+01, 2.403e+00, -2.579e+00,3.918e-02, 1.615e+02, 1.379e+02,-6.379e+00, 3.550e+01, 3.560e+01,1.418e+01, 1.005e+01,1.149e+01, 4.091e+00, 9.371e+01,-1.133e+02, 4.685e+02, 1.218e-01 
2197, 2.315e+04, 1.936e+04, 5.021e+02,2.554e+00, 2.416e+00, 2.166e+00,1.192e-01, -1.366e+02, 1.648e+02,-6.560e+00, 1.009e+00, 1.220e+00,1.819e+00, 2.746e-01,5.929e-01, 8.765e-01, -1.065e+01,-4.090e+00, 4.061e+00, 4.751e-01 
2198, 1.696e+04, 2.356e+04, 0.000e+00,1.827e+01, 2.431e+00, 1.517e+00,2.136e-02, -7.020e+01, 1.852e+02,4.824e+00, 1.623e+00, 4.343e+00,2.537e+00, 1.702e+00,9.954e-01, 6.630e-01, 4.259e+00,-1.996e+01, 2.703e+01, 3.698e-01 
2199, 1.696e+04, 2.356e+04, 0.000e+00,1.827e+01, 2.431e+00, 1.517e+00,2.136e-02, -7.020e+01, 1.852e+02,4.824e+00, 1.623e+00, 4.343e+00,2.537e+00, 1.702e+00,9.954e-01, 6.630e-01, 4.259e+00,-1.996e+01, 2.703e+01, 3.698e-01 
2200, 1.386e+04, 1.858e+04, 0.000e+00,4.429e+00, 2.448e+00, -2.291e+00,7.039e-02, 1.390e+02, 1.530e+02,-5.189e+00, 8.515e-01, 1.377e+00,1.835e+00, 3.685e-01,2.725e-01, 6.821e-01, -1.008e+01,5.429e+00, -2.401e+00, 7.414e-01 
2201, 6.091e+03, 4.293e+03, 0.000e+00,4.994e+00, 2.449e+00, 1.608e+00,6.777e-02, -7.363e+01, 1.728e+02,1.442e+00, 1.134e+00, 1.743e+00,7.143e-01, 5.806e-01,1.158e+00, 2.626e-01, 3.897e+00,3.720e+00, -1.075e+01, 4.289e-01 
2202, 5.595e+04, 2.980e+04, 0.000e+00,2.823e+00, 2.449e+00, 5.341e+00,2.417e-02, -1.979e+02, 9.876e+01,-3.459e+00, 1.236e+00, 3.086e+00,1.453e+00, 5.507e-01,2.141e+00, 1.297e+00, 3.472e+01,-7.632e+00, -2.819e+00, 3.048e-01 
2203, 8.506e+03, 6.008e+03, 0.000e+00,5.176e+01, 2.463e+00, 6.959e+00,-8.485e-02, -2.081e+02, 6.810e+01,-3.002e-01, 1.577e+00, 7.321e+00,2.544e+00, 9.474e-01,2.299e+00, 1.223e+00, 3.864e+00,5.587e+00, -1.828e+01, 1.318e-01 
2204, 1.479e+05, 1.717e+05, 5.238e+04,6.056e+00, 2.483e+00, 2.183e+00,3.688e-02, -1.187e+02, 1.540e+02,6.198e+00, 5.054e+00, 4.909e+00,2.598e+00, 7.158e-01,1.370e+00, 1.806e+00, 3.509e+01,3.170e-01, -1.812e+01, 3.909e-01 
2205, 1.635e+03, 1.763e+03, 0.000e+00,1.502e+02, 2.485e+00, 6.962e+00,-1.423e-01, -2.036e+02, 7.220e+01,-4.220e+00, 1.218e+00, 7.011e+00,1.362e+00, 1.431e+00,1.652e+00, 7.991e-01, -4.510e+00,3.782e-01, 6.840e+00, 8.387e-02 
2206, 5.934e+03, 7.603e+03, 0.000e+00,4.575e+00, 2.495e+00, 2.124e+00,1.598e-01, -1.288e+02, 1.671e+02,-6.688e+00, 1.342e+00, 1.003e+00,8.725e-01, 1.747e-01,4.462e-02, 1.508e-01, -1.786e-01,-1.373e+00, -6.663e-01, 1.741e+00 
2207, 5.934e+03, 7.603e+03, 0.000e+00,4.575e+00, 2.495e+00, 2.124e+00,1.598e-01, -1.288e+02, 1.671e+02,-6.688e+00, 1.342e+00, 1.003e+00,8.725e-01, 1.747e-01,4.462e-02, 1.508e-01, -1.786e-01,-1.373e+00, -6.663e-01, 1.741e+00 
2208, 3.339e+04, 3.044e+04, 0.000e+00,1.609e+01, 2.500e+00, -4.736e-01,-1.301e-02, 5.672e+01, 2.062e+02,-1.180e+01, 3.571e+00, 4.295e+00,3.640e+00, 6.105e-01,1.096e+00, 1.418e+00, -1.148e+01,2.095e+01, -1.654e+01, 4.973e-01 
2209, 1.285e+05, 2.847e+04, 3.183e+04,2.355e+00, 2.504e+00, 1.590e+00,2.186e-02, -6.723e+01, 1.906e+02,4.082e+00, 2.821e+00, 4.133e+00,2.626e+00, 2.265e-01,5.578e-01, 7.778e-01, -1.129e+01,2.108e+01, 1.877e+01, 1.732e+00 
2210, 1.161e+04, 1.284e+04, 0.000e+00,6.730e+00, 2.511e+00, 1.911e+00,3.153e-02, -1.313e+02, 1.541e+02,-3.398e+00, 1.555e+00, 2.293e+00,9.685e-01, 3.353e-01,3.657e-01, 5.433e-01, -7.531e+00,-3.607e+00, -1.906e-01, 7.102e-01 
2211, 1.161e+04, 1.284e+04, 0.000e+00,6.730e+00, 2.511e+00, 1.911e+00,3.153e-02, -1.313e+02, 1.541e+02,-3.398e+00, 1.555e+00, 2.293e+00,9.685e-01, 3.353e-01,3.657e-01, 5.433e-01, -7.531e+00,-3.607e+00, -1.906e-01, 7.102e-01 
2212, 2.176e+05, 1.293e+05, 8.912e+03,4.825e+00, 2.515e+00, 1.593e+00,2.204e-02, -6.672e+01, 1.911e+02,4.425e+00, 4.261e+00, 5.115e+00,3.396e+00, 4.106e-01,1.346e+00, 1.097e+00, -2.143e+01,3.825e+01, 5.991e+01, 1.185e+00 
2213, 4.694e+03, 1.723e+03, 0.000e+00,6.799e+00, 2.520e+00, 1.601e+00,1.486e-02, -7.507e+01, 1.804e+02,1.394e+01, 1.286e+00, 2.034e+00,1.042e+00, 7.237e-01,5.349e-01, 6.308e-01, 3.101e+00,-3.828e+00, -3.597e-01, 2.544e-01 
2214, 1.160e+04, 1.337e+04, 1.011e+04,3.204e+00, 2.532e+00, 2.722e+00,9.127e-02, -1.770e+02, 1.626e+02,2.315e+00, 1.540e+00, 1.332e+00,1.850e+00, 1.112e+00,1.165e+00, 1.152e+00, -1.978e+01,1.016e+01, 8.984e+00, 3.501e-01 
2215, 4.064e+05, 6.589e+04, 2.373e+06,6.075e+00, 2.536e+00, -5.394e+00,2.002e-01, 1.969e+02, 7.894e+01,5.934e+00, 1.249e+01, 2.125e+01,2.173e+01, 4.271e+00,1.482e+01, 1.499e+01, 2.857e+02,-9.388e+01, -9.503e+00, 4.077e-02 
2216, 1.986e+04, 1.319e+04, 1.541e+04,4.381e+00, 2.545e+00, -1.613e+00,-2.712e-02, 1.085e+02, 2.135e+02,-8.444e+00, 2.132e+00, 2.841e+00,2.070e+00, 2.836e-01,2.891e-01, 1.371e+00, -2.669e+01,-1.580e+01, 7.337e+00, 6.454e-01 
2217, 7.718e+04, 6.276e+04, 0.000e+00,7.232e+00, 2.561e+00, 2.228e+00,7.792e-02, -1.233e+02, 1.490e+02,9.383e+00, 3.389e+00, 4.489e+00,2.156e+00, 8.112e-01,3.419e+00, 4.554e-01, -4.393e+00,4.115e+00, 9.261e+01, 4.170e-01 
2218, 8.423e+04, 6.732e+04, 0.000e+00,6.505e+00, 2.563e+00, 2.228e+00,7.795e-02, -1.232e+02, 1.489e+02,9.394e+00, 3.353e+00, 4.345e+00,2.162e+00, 7.613e-01,3.242e+00, 4.512e-01, -4.790e+00,3.559e+00, 8.815e+01, 4.360e-01 
2219, 1.095e+04, 1.186e+04, 0.000e+00,1.631e+01, 2.567e+00, 2.091e+00,1.183e-01, -1.204e+02, 1.683e+02,-2.616e+00, 3.189e+00, 2.955e+00,1.156e+00, 5.304e-01,2.081e+00, 6.849e-01, -1.178e+01,6.146e+00, 2.587e+01, 3.539e-01 
2220, 1.151e+04, 9.739e+03, 0.000e+00,3.119e+01, 2.572e+00, 2.062e+00,8.212e-02, -1.122e+02, 1.812e+02,3.385e-01, 9.053e-01, 6.059e+00,2.429e+00, 2.868e+00,3.115e+00, 2.219e+00, 2.474e+01,-2.010e+01, -6.319e+01, 1.760e-01 
2221, 6.456e+04, 6.689e+04, 0.000e+00,1.004e+01, 2.572e+00, -1.913e+00,-8.363e-02, 1.115e+02, 2.013e+02,1.344e+01, 2.690e+00, 4.815e+00,3.289e+00, 1.220e+00,1.941e+00, 3.505e+00, 1.105e+02,7.684e+00, 2.941e+01, 3.324e-01 
2222, 5.893e+03, 1.584e+04, 0.000e+00,3.583e+01, 2.574e+00, -1.496e+00,5.357e-02, 1.122e+02, 2.126e+02,1.383e+01, 3.340e+00, 2.852e+00,1.559e+00, 9.293e-01,1.582e+00, 1.039e+00, -4.410e+00,-1.512e+01, -2.703e+01, 3.185e-01 
2223, 5.893e+03, 1.584e+04, 0.000e+00,3.583e+01, 2.574e+00, -1.496e+00,5.357e-02, 1.122e+02, 2.126e+02,1.383e+01, 3.340e+00, 2.852e+00,1.559e+00, 9.293e-01,1.582e+00, 1.039e+00, -4.410e+00,-1.512e+01, -2.703e+01, 3.185e-01 
2224, 1.207e+04, 7.283e+03, 0.000e+00,5.665e+00, 2.575e+00, 5.301e+00,-9.514e-02, -1.946e+02, 1.110e+02,-7.380e-01, 9.139e-01, 2.070e+00,1.997e+00, 4.598e-01,7.957e-01, 7.220e-01, 2.891e+00,3.134e+00, 7.142e+00, 3.302e-01 
2225, 1.218e+04, 1.015e+04, 0.000e+00,3.446e+00, 2.575e+00, -2.375e+00,6.775e-03, 1.295e+02, 1.828e+02,1.015e+01, 1.377e+00, 1.286e+00,1.208e+00, 3.205e-01,2.007e-01, 8.434e-01, -1.019e+01,-3.382e+00, -3.964e+00, 7.497e-01 
2226, 1.647e+05, 1.198e+05, 0.000e+00,1.194e+01, 2.580e+00, 1.980e+00,4.142e-02, -1.313e+02, 1.608e+02,-8.594e-01, 9.065e+00, 3.216e+00,3.250e+00, 2.535e+00,3.290e+00, 2.330e+00, 8.779e+01,-1.096e+00, -2.175e+02, 5.703e-01 
2227, 1.627e+04, 1.159e+04, 0.000e+00,4.222e+00, 2.581e+00, -2.483e+00,-8.752e-03, 1.331e+02, 1.736e+02,1.916e+01, 2.143e+00, 1.320e+00,1.228e+00, 1.526e+00,1.166e-01, 1.317e+00, 7.546e+00,1.602e+01, 1.005e+01, 2.700e-01 
2228, 1.627e+04, 1.159e+04, 0.000e+00,4.222e+00, 2.581e+00, -2.483e+00,-8.752e-03, 1.331e+02, 1.736e+02,1.916e+01, 2.143e+00, 1.320e+00,1.228e+00, 1.526e+00,1.166e-01, 1.317e+00, 7.546e+00,1.602e+01, 1.005e+01, 2.700e-01 
2229, 8.840e+04, 7.036e+04, 7.135e+03,7.681e+00, 2.582e+00, 1.913e+00,-7.572e-03, -1.391e+02, 1.762e+02,-1.238e+01, 2.299e+00, 5.460e+00,3.289e+00, 1.641e+00,1.375e+00, 1.103e+00, -4.622e+01,-4.816e+01, 2.796e+01, 7.708e-01 
2230, 2.607e+05, 5.505e+04, 6.512e+06,8.531e+00, 2.583e+00, 1.791e+00,-7.269e-02, -1.257e+02, 1.430e+02,-4.074e+00, 3.074e+01, 4.030e+01,3.681e+01, 1.421e+01,1.041e+01, 2.099e+01, 2.628e+02,-1.883e+02, -2.091e+02, 3.061e-02 
2231, 2.483e+04, 1.416e+04, 0.000e+00,4.033e+00, 2.586e+00, 5.435e+00,1.052e-02, -1.945e+02, 8.392e+01,7.435e+00, 2.358e+00, 1.598e+00,1.607e+00, 1.763e+00,1.121e+00, 1.174e+00, 2.658e+00,2.306e+01, -2.448e+01, 3.372e-01 
2232, 2.483e+04, 1.416e+04, 0.000e+00,4.033e+00, 2.586e+00, 5.435e+00,1.052e-02, -1.945e+02, 8.392e+01,7.435e+00, 2.358e+00, 1.598e+00,1.607e+00, 1.763e+00,1.121e+00, 1.174e+00, 2.658e+00,2.306e+01, -2.448e+01, 3.372e-01 
2233, 1.735e+04, 1.800e+04, 1.541e+03,5.853e+00, 2.594e+00, -5.379e+00,1.145e-01, 1.945e+02, 8.016e+01,1.430e+01, 2.120e+00, 1.261e+00,2.194e+00, 1.233e+00,8.356e-01, 3.165e-01, 1.829e+01,-3.055e+01, 7.235e+00, 9.042e-01 
2234, 1.443e+04, 1.059e+04, 0.000e+00,3.927e+00, 2.601e+00, -2.530e+00,7.767e-03, 1.401e+02, 1.710e+02,7.460e+00, 1.540e+00, 1.759e+00,1.096e+00, 1.009e+00,8.750e-01, 1.105e+00, 1.315e+01,3.877e+00, -1.132e+01, 2.295e-01 
2235, 1.443e+04, 1.059e+04, 0.000e+00,3.927e+00, 2.601e+00, -2.530e+00,7.767e-03, 1.401e+02, 1.710e+02,7.460e+00, 1.540e+00, 1.759e+00,1.096e+00, 1.009e+00,8.750e-01, 1.105e+00, 1.315e+01,3.877e+00, -1.132e+01, 2.295e-01 
2236, 1.925e+05, 5.644e+04, 2.168e+04,7.122e+00, 2.610e+00, 1.984e+00,4.003e-02, -1.322e+02, 1.627e+02,3.034e-01, 7.675e+00, 5.641e+00,3.466e+00, 4.744e-01,1.280e+00, 1.906e+00, 4.766e+01,-5.709e+01, -5.757e+01, 8.588e-01 
2237, 2.754e+04, 2.838e+04, 8.474e+03,1.725e+01, 2.610e+00, -1.786e+00,-7.202e-02, 1.100e+02, 2.051e+02,1.017e+01, 3.900e+00, 5.083e+00,3.403e+00, 2.323e+00,4.344e-01, 1.412e+00, 2.325e+01,3.405e+01, -5.317e+01, 2.493e-01 
2238, 4.229e+05, 2.156e+05, 4.036e+04,7.292e+00, 2.612e+00, -2.165e+00,-2.248e-02, 1.261e+02, 1.850e+02,5.561e+00, 6.620e+00, 8.761e+00,4.995e+00, 1.415e+00,2.484e-01, 3.358e+00, 1.992e+02,1.268e+02, 1.080e+02, 6.979e-01 
2239, 3.022e+04, 3.669e+04, 2.109e+04,8.250e+00, 2.612e+00, -4.539e+00,2.095e-02, 1.708e+02, 1.047e+02,-6.384e+00, 3.519e+00, 3.726e+00,2.576e+00, 1.101e+00,1.782e+00, 1.767e+00, -1.951e+01,3.816e+01, -2.519e+01, 3.759e-01 
2240, 8.320e+04, 2.802e+04, 1.625e+04,9.413e+00, 2.620e+00, -1.586e+00,8.110e-03, 1.089e+02, 2.079e+02,1.033e+01, 3.914e+00, 7.516e+00,2.795e+00, 1.834e+00,1.510e+00, 1.407e+00, 2.490e+01,5.874e+01, -1.331e+02, 4.213e-01 
2241, 4.489e+03, 5.637e+03, 0.000e+00,2.534e+01, 2.621e+00, -1.895e+00,7.557e-02, 9.978e+01, 1.967e+02,9.912e+00, 3.436e+00, 1.240e+00,1.779e+00, 2.549e+00,6.013e-01, 1.320e+00, 4.733e+00,-1.417e+01, 1.565e+01, 1.375e-01 
2242, 6.892e+04, 6.489e+04, 7.085e+03,9.719e+00, 2.625e+00, 2.551e+00,-2.156e-02, -1.567e+02, 1.947e+02,2.841e+00, 4.759e+00, 3.682e+00,3.359e+00, 1.456e+00,1.025e+00, 7.701e-01, -4.414e+01,-1.619e+01, -8.602e+01, 1.544e+00 
2243, 1.606e+04, 6.798e+03, 0.000e+00,4.769e+00, 2.632e+00, 1.588e+00,3.185e-02, -5.282e+01, 1.971e+02,3.471e+00, 2.316e+00, 2.134e+00,7.261e-01, 4.160e-01,1.375e+00, 3.917e-01, -2.430e+00,-4.427e-01, 2.589e+01, 2.680e-01 
2244, 8.117e+04, 2.301e+04, 3.158e+04,5.659e+00, 2.639e+00, -1.650e+00,7.896e-03, 1.148e+02, 2.083e+02,1.003e+01, 4.281e+00, 5.391e+00,3.250e+00, 7.730e-01,7.264e-01, 1.200e+00, 8.810e+01,2.870e+01, 6.890e+01, 1.709e+00 
2245, 8.117e+04, 2.301e+04, 3.158e+04,5.659e+00, 2.639e+00, -1.650e+00,7.896e-03, 1.148e+02, 2.083e+02,1.003e+01, 4.281e+00, 5.391e+00,3.250e+00, 7.730e-01,7.264e-01, 1.200e+00, 8.810e+01,2.870e+01, 6.890e+01, 1.709e+00 
2246, 1.725e+03, 1.366e+03, 0.000e+00,3.774e+02, 2.641e+00, 5.254e+00,-1.107e-01, -1.898e+02, 1.362e+02,-1.366e+01, 1.708e+00, 1.136e+01,4.430e+00, 2.569e+00,9.271e+00, 2.892e+00, 3.586e+01,-1.052e+01, -3.335e+01, 3.036e-02 
2247, 2.240e+04, 2.258e+04, 0.000e+00,9.972e+00, 2.657e+00, -5.294e+00,2.913e-02, 1.888e+02, 8.166e+01,2.669e+00, 3.420e+00, 1.599e+00,2.481e+00, 5.720e-01,1.155e+00, 1.546e+00, -2.307e+00,2.265e+01, 2.320e+01, 4.056e-01 
2248, 2.305e+04, 2.329e+04, 1.340e+04,4.062e+00, 2.660e+00, -5.416e+00,1.645e-01, 1.823e+02, 8.264e+01,-4.372e+00, 2.140e+00, 2.565e+00,1.495e+00, 9.236e-01,7.417e-01, 8.220e-01, -1.911e+01,2.412e+01, 9.605e-01, 5.787e-01 
2249, 1.488e+04, 8.985e+03, 0.000e+00,4.829e+00, 2.668e+00, 1.980e+00,-2.436e-02, -1.446e+02, 1.700e+02,-3.286e+00, 2.093e+00, 1.111e+00,1.822e+00, 5.447e-01,5.691e-01, 1.235e+00, 1.088e+01,2.970e+00, -2.836e+00, 2.927e-01 
2250, 4.690e+04, 4.849e+04, 1.590e+04,3.352e+00, 2.669e+00, 6.854e-01,-9.091e-03, -6.396e+00, 1.949e+02,2.204e+00, 1.652e+00, 2.759e+00,2.137e+00, 5.305e-01,1.115e+00, 4.762e-01, 3.739e+01,1.165e+01, 3.799e+00, 8.520e-01 
2251, 2.228e+05, 1.352e+05, 1.186e+05,8.852e+00, 2.674e+00, -2.404e+00,-5.241e-02, 1.338e+02, 1.789e+02,-4.853e-01, 4.792e+00, 1.075e+01,3.692e+00, 2.286e+00,1.647e+00, 2.360e+00, 1.751e+02,9.967e+01, -2.668e+02, 1.053e+00 
2252, 2.350e+04, 1.006e+04, 0.000e+00,5.538e+00, 2.674e+00, 2.025e+00,3.151e-02, -1.174e+02, 1.483e+02,-4.517e-01, 3.042e+00, 1.753e+00,1.802e+00, 5.229e-01,6.166e-01, 9.262e-01, 8.442e+00,-8.405e+00, -4.299e+00, 4.432e-01 
2253, 2.558e+04, 1.430e+04, 5.302e+03,1.343e+01, 2.675e+00, 5.385e+00,4.701e-02, -1.905e+02, 1.216e+02,-5.609e+00, 2.331e+00, 5.642e+00,2.621e+00, 4.070e-01,4.467e+00, 1.419e+00, -5.362e+01,8.461e+00, -9.405e+00, 1.557e-01 
2254, 3.123e+04, 3.307e+04, 1.424e+04,4.190e+00, 2.675e+00, -5.409e+00,1.026e-01, 1.818e+02, 7.865e+01,-5.681e+00, 1.245e+00, 1.848e+00,3.220e+00, 1.454e+00,1.105e+00, 1.910e+00, 2.547e+01,-1.912e+01, -4.411e+00, 2.666e-01 
2255, 6.471e+03, 5.144e+03, 0.000e+00,7.308e+00, 2.680e+00, -1.696e+00,-8.460e-03, 1.022e+02, 2.009e+02,-3.204e-01, 2.117e+00, 1.531e+00,4.999e-01, 1.177e+00,2.569e-01, 8.938e-01, -2.388e+00,-6.746e+00, -6.542e-02, 1.863e-01 
2256, 6.471e+03, 5.144e+03, 0.000e+00,7.308e+00, 2.680e+00, -1.696e+00,-8.460e-03, 1.022e+02, 2.009e+02,-3.204e-01, 2.117e+00, 1.531e+00,4.999e-01, 1.177e+00,2.569e-01, 8.938e-01, -2.388e+00,-6.746e+00, -6.542e-02, 1.863e-01 
2257, 2.758e+05, 2.078e+05, 3.076e+04,5.934e+00, 2.689e+00, 5.323e+00,-5.324e-02, -1.876e+02, 1.257e+02,5.478e-01, 3.423e+00, 7.570e+00,3.212e+00, 1.138e+00,3.684e+00, 3.065e+00, -1.967e+02,8.923e+01, 4.065e+01, 5.607e-01 
2258, 9.185e+03, 5.522e+03, 0.000e+00,6.580e+00, 2.691e+00, -1.732e+00,-3.548e-02, 1.126e+02, 1.936e+02,3.152e+00, 1.789e+00, 2.142e+00,1.023e+00, 6.058e-01,3.223e-01, 2.896e-01, -4.591e+00,-7.002e-01, -1.035e+01, 1.199e+00 
2259, 7.226e+04, 4.198e+04, 1.308e+04,1.076e+01, 2.694e+00, -1.546e+00,4.951e-02, 9.693e+01, 2.173e+02,-4.354e+00, 4.587e+00, 4.827e+00,4.890e+00, 1.120e+00,2.951e+00, 3.610e+00, -1.055e+02,7.130e+00, 3.164e+01, 2.863e-01 
2260, 1.405e+05, 2.058e+04, 6.376e+05,6.139e+00, 2.697e+00, -2.042e+00,-5.882e-02, 1.297e+02, 1.724e+02,1.734e+00, 1.408e+01, 1.088e+01,1.156e+01, 3.427e+00,1.917e+00, 3.405e+00, -3.800e+01,-3.939e+01, 5.069e+01, 1.497e-01 
2261, 6.559e+03, 3.060e+03, 0.000e+00,3.084e+00, 2.698e+00, -1.655e+00,4.244e-03, 1.126e+02, 1.954e+02,6.849e+00, 1.274e+00, 1.177e+00,7.692e-01, 2.782e-01,1.083e-01, 9.588e-02, 1.670e+00,-4.866e-01, 4.496e+00, 3.012e+00 
2262, 3.732e+03, 5.162e+03, 0.000e+00,2.734e+00, 2.701e+00, -2.352e+00,-1.985e-03, 1.487e+02, 1.627e+02,-1.309e+00, 1.019e+00, 4.019e-01,5.695e-01, 4.344e-01,1.980e-01, 5.878e-01, 8.524e-02,5.074e+00, 1.983e+00, 5.738e-01 
2263, 7.119e+05, 4.785e+05, 8.503e+05,5.261e+00, 2.701e+00, -1.994e+00,-4.165e-02, 1.264e+02, 1.753e+02,-1.226e+00, 1.244e+01, 7.945e+00,7.317e+00, 5.362e+00,1.758e+00, 1.241e+00, 8.265e+00,-8.377e+01, 3.226e+02, 5.674e-01 
2264, 6.108e+05, 1.453e+05, 4.980e+05,4.601e+00, 2.706e+00, -1.856e+00,-2.872e-02, 1.182e+02, 1.854e+02,-9.802e-01, 1.075e+01, 1.042e+01,5.157e+00, 5.862e+00,1.668e+00, 3.568e+00, 8.001e+01,-1.552e+02, 6.367e+02, 5.354e-01 
2265, 6.108e+05, 1.453e+05, 4.980e+05,4.601e+00, 2.706e+00, -1.856e+00,-2.872e-02, 1.182e+02, 1.854e+02,-9.802e-01, 1.075e+01, 1.042e+01,5.157e+00, 5.862e+00,1.668e+00, 3.568e+00, 8.001e+01,-1.552e+02, 6.367e+02, 5.354e-01 
2266, 1.465e+04, 1.460e+04, 9.728e+03,2.913e+00, 2.707e+00, -2.284e+00,-6.267e-02, 1.267e+02, 1.806e+02,2.618e+00, 1.782e+00, 1.259e+00,1.657e+00, 9.853e-01,3.040e-01, 2.657e-01, 2.173e+00,2.308e+00, -1.155e+01, 6.432e-01 
2267, 2.337e+03, 1.504e+03, 0.000e+00,2.434e+01, 2.713e+00, -1.797e+00,-3.948e-02, 1.105e+02, 1.882e+02,4.071e+00, 2.933e+00, 1.967e+00,5.948e-01, 3.227e-01,5.516e-01, 6.614e-01, -5.690e+00,-2.977e+00, 2.095e-01, 4.739e-01 
2268, 1.280e+04, 2.309e+04, 2.093e+04,2.507e+00, 2.716e+00, 4.743e-01,1.425e-02, 5.787e-01, 2.136e+02,-3.844e+00, 1.365e+00, 1.819e+00,1.581e+00, 6.764e-01,1.369e+00, 6.267e-01, -1.244e+01,-6.169e+00, 2.740e+01, 5.876e-01 
2269, 1.650e+04, 1.291e+04, 0.000e+00,9.057e+00, 2.723e+00, 1.616e+00,2.011e-02, -4.534e+01, 1.963e+02,4.533e+00, 2.999e+00, 1.552e+00,2.249e+00, 1.393e+00,1.056e+00, 7.553e-01, -3.373e+00,8.389e+00, -5.956e+00, 1.803e-01 
2270, 2.719e+04, 2.946e+04, 3.473e+04,1.473e+01, 2.740e+00, -1.366e+00,-2.144e-02, 1.073e+02, 2.038e+02,1.173e+01, 6.503e+00, 4.352e+00,3.883e+00, 3.172e+00,1.304e+00, 1.863e+00, -2.539e+01,-7.111e+00, -5.925e+01, 1.883e-01 
2271, 1.769e+04, 1.138e+04, 5.777e+03,2.023e+00, 2.741e+00, 6.157e-01,-7.730e-03, -1.435e+00, 1.994e+02,3.560e+00, 1.451e+00, 1.057e+00,1.493e+00, 1.058e+00,5.628e-01, 5.473e-01, 4.490e+00,-9.402e+00, -1.796e+01, 7.510e-01 
2272, 1.073e+04, 9.062e+03, 4.112e+03,3.398e+00, 2.742e+00, -5.454e+00,1.151e-01, 1.820e+02, 7.911e+01,-5.981e+00, 1.661e+00, 1.493e+00,1.124e+00, 5.882e-01,9.801e-02, 6.323e-01, 1.273e+00,-7.150e+00, 2.180e+00, 5.192e-01 
2273, 1.194e+04, 1.116e+04, 4.652e+03,3.167e+00, 2.747e+00, 1.641e+00,1.318e-02, -4.269e+01, 1.953e+02,2.002e+00, 1.609e+00, 1.370e+00,1.268e+00, 8.380e-01,9.909e-01, 4.742e-01, 7.501e+00,2.101e+00, -3.760e+00, 2.621e-01 
2274, 1.042e+05, 7.857e+04, 9.488e+04,6.122e+00, 2.749e+00, 5.590e-01,1.974e-02, 5.796e+00, 2.161e+02,8.949e+00, 3.417e+00, 7.401e+00,2.656e+00, 4.079e+00,5.268e+00, 1.380e+00, -1.305e+02,-3.453e+00, 3.601e+02, 5.177e-01 
2275, 5.553e+04, 4.315e+04, 1.139e+04,2.015e+00, 2.749e+00, -2.909e+00,3.344e-02, 1.333e+02, 1.675e+02,5.356e+00, 2.121e+00, 1.960e+00,1.260e+00, 4.827e-01,1.771e-01, 8.512e-01, -2.839e+01,-2.391e+01, 1.951e+01, 1.927e+00 
2276, 2.402e+04, 4.869e+04, 0.000e+00,6.574e+00, 2.751e+00, 1.978e+00,3.446e-02, -1.168e+02, 1.461e+02,-1.592e+00, 2.566e+00, 1.794e+00,1.170e+00, 1.214e-01,3.916e-01, 9.881e-01, 1.705e+01,1.399e+01, 5.583e+00, 6.971e-01 
2277, 2.094e+04, 1.178e+04, 0.000e+00,4.302e+00, 2.763e+00, 5.431e+00,2.175e-02, -1.864e+02, 1.242e+02,-7.064e+00, 1.219e+00, 2.620e+00,1.371e+00, 3.410e-01,7.821e-01, 3.946e-01, 3.548e+00,-4.258e+00, 1.197e+01, 8.203e-01 
2278, 4.804e+04, 3.758e+04, 0.000e+00,2.586e+01, 2.766e+00, 5.252e+00,-1.303e-01, -1.843e+02, 1.269e+02,1.858e+00, 5.803e+00, 6.398e+00,4.605e+00, 4.295e+00,4.226e+00, 2.941e+00, 1.144e+02,5.680e+01, 2.323e+02, 3.648e-01 
2279, 1.347e+04, 7.572e+03, 0.000e+00,7.250e+00, 2.769e+00, 5.716e-01,6.419e-02, 7.776e+00, 2.081e+02,1.773e+01, 2.140e+00, 1.986e+00,2.079e+00, 1.509e+00,8.939e-01, 1.678e+00, -8.073e+00,-1.141e+01, -4.302e+00, 1.359e-01 
2280, 1.307e+05, 1.039e+05, 3.024e+04,9.105e+00, 2.775e+00, 2.754e+00,5.774e-02, -1.436e+02, 1.827e+02,4.543e+00, 6.055e+00, 4.761e+00,4.603e+00, 6.371e-01,2.790e+00, 4.315e+00, 7.178e+01,2.554e+02, -1.729e+02, 6.204e-01 
2281, 3.632e+04, 3.948e+04, 9.407e+03,5.210e+01, 2.776e+00, -9.592e-01,-4.284e-02, 1.065e+02, 2.062e+02,3.947e+00, 1.310e+00, 8.041e+00,1.069e+01, 4.413e+00,8.222e-01, 7.112e+00, 1.390e+02,1.256e+02, -1.081e+02, 1.567e-01 
2282, 4.283e+05, 4.256e+05, 2.362e+05,4.706e+00, 2.776e+00, 4.637e-01,3.595e-02, 5.647e+00, 2.196e+02,1.779e+00, 3.915e+00, 7.405e+00,6.102e+00, 3.085e+00,1.177e+00, 3.662e+00, 2.921e+02,8.936e+01, 2.838e+02, 8.619e-01 
2283, 2.654e+04, 1.774e+04, 1.380e+04,1.417e+01, 2.777e+00, 1.648e+00,4.318e-02, -1.183e+02, 1.747e+02,5.001e+00, 7.175e+00, 1.831e+00,1.340e+00, 2.296e+00,5.190e-01, 2.302e+00, 4.871e+00,-3.444e+01, 4.024e+00, 1.802e-01 
2284, 6.378e+03, 9.255e+03, 0.000e+00,1.283e+01, 2.778e+00, 4.827e-01,6.939e-02, 6.205e+00, 2.199e+02,-1.056e+00, 2.250e+00, 1.458e+00,1.698e+00, 9.900e-01,7.179e-01, 7.474e-01, 5.146e+00,6.564e+00, 4.523e-01, 2.477e-01 
2285, 3.735e+04, 4.735e+04, 3.751e+04,5.889e+00, 2.780e+00, -1.478e+00,3.127e-02, 9.854e+01, 2.196e+02,-2.701e+00, 2.761e+00, 4.124e+00,2.618e+00, 9.701e-01,1.737e+00, 1.321e+00, -1.523e+01,-2.968e+01, -4.593e+01, 4.789e-01 
2286, 5.840e+04, 4.976e+04, 0.000e+00,5.656e+00, 2.784e+00, 1.877e+00,8.748e-03, -1.279e+02, 1.725e+02,-9.708e+00, 3.737e+00, 1.231e+00,2.778e+00, 4.793e-01,5.171e-01, 1.916e+00, 7.238e+01,1.236e+01, 1.781e+01, 1.104e+00 
2287, 5.840e+04, 4.976e+04, 0.000e+00,5.656e+00, 2.784e+00, 1.877e+00,8.748e-03, -1.279e+02, 1.725e+02,-9.708e+00, 3.737e+00, 1.231e+00,2.778e+00, 4.793e-01,5.171e-01, 1.916e+00, 7.238e+01,1.236e+01, 1.781e+01, 1.104e+00 
2288, 4.176e+03, 4.896e+03, 0.000e+00,7.622e+00, 2.789e+00, 1.565e+00,3.628e-02, -3.038e+01, 2.123e+02,8.529e+00, 8.293e-01, 2.006e+00,3.619e-01, 6.034e-01,6.152e-01, 6.639e-01, 3.824e+00,1.985e+00, 2.786e+00, 2.643e-01 
2289, 1.407e+04, 1.054e+04, 0.000e+00,2.712e+01, 2.791e+00, 1.650e+00,9.460e-02, -1.101e+02, 1.798e+02,-1.176e+00, 5.544e+00, 3.312e+00,1.800e+00, 2.459e+00,2.893e+00, 1.076e+00, -7.593e+00,-1.401e+00, 3.978e+01, 1.078e-01 
2290, 7.176e+03, 1.104e+04, 0.000e+00,5.288e+00, 2.791e+00, 5.276e+00,-8.296e-02, -1.870e+02, 1.302e+02,-1.687e+00, 1.030e+00, 1.704e+00,6.612e-01, 6.015e-01,7.133e-01, 5.565e-01, 4.853e+00,2.835e+00, -4.573e+00, 3.764e-01 
2291, 3.803e+05, 4.107e+04, 1.322e+07,7.798e+00, 2.794e+00, 5.968e-01,1.316e-01, -2.221e+01, 2.064e+02,7.016e-01, 5.631e+01, 6.130e+01,3.177e+01, 3.564e+01,3.006e+01, 2.034e+01, 3.163e+02,1.147e+01, 5.363e+02, 1.406e-02 
2292, 7.846e+03, 1.715e+04, 0.000e+00,2.548e+02, 2.805e+00, 6.752e-01,1.343e-01, -4.707e+01, 1.875e+02,3.748e+00, 2.425e+00, 1.375e+01,2.321e+00, 6.194e+00,7.540e+00, 2.748e+00, 6.856e+01,-5.051e+01, 2.913e+02, 1.773e-01 
2293, 1.229e+04, 8.658e+03, 1.675e+04,6.243e+00, 2.806e+00, -3.638e+00,5.025e-02, 1.666e+02, 1.327e+02,4.098e+00, 1.805e+00, 3.146e+00,3.107e+00, 6.429e-01,2.739e+00, 8.448e-01, 2.370e+01,-4.016e+00, 2.488e+01, 2.325e-01 
2294, 8.548e+03, 2.032e+04, 0.000e+00,3.348e+01, 2.811e+00, 5.599e-01,9.913e-02, 4.590e+00, 2.404e+02,1.023e+01, 1.388e+00, 2.959e+00,4.051e+00, 1.045e+00,1.268e+00, 2.727e+00, 3.229e+01,-4.461e+00, 1.294e+01, 2.068e-01 
2295, 6.243e+03, 1.014e+04, 1.071e+04,4.812e+00, 2.816e+00, 1.986e+00,-3.141e-02, -1.458e+02, 2.062e+02,-4.618e+00, 2.053e+00, 1.995e+00,1.243e+00, 1.437e+00,6.711e-01, 6.851e-01, 5.878e+00,1.635e+00, 1.579e+01, 2.844e-01 
2296, 1.989e+04, 1.516e+04, 5.064e+03,5.076e+00, 2.828e+00, -6.230e+00,-5.776e-02, 1.949e+02, 1.066e+02,-2.803e+00, 2.538e+00, 1.046e+00,2.385e+00, 4.076e-01,1.744e-01, 5.518e-01, -5.797e+00,-6.721e+00, -1.635e+00, 9.873e-01 
2297, 1.034e+04, 7.691e+03, 0.000e+00,7.710e+00, 2.828e+00, -6.206e+00,-9.388e-02, 1.955e+02, 1.070e+02,-6.619e+00, 1.797e+00, 6.953e-01,2.593e+00, 5.676e-01,4.907e-01, 1.875e+00, 3.083e+00,-1.540e+01, -5.588e+00, 2.554e-01 
2298, 1.447e+04, 1.850e+04, 0.000e+00,3.544e+00, 2.835e+00, 1.514e+00,-3.889e-02, -3.245e+01, 1.916e+02,9.142e-01, 1.076e+00, 1.813e+00,7.523e-01, 6.832e-02,1.489e-01, 3.769e-01, -4.982e+00,5.469e-01, 6.112e-01, 1.537e+00 
2299, 3.100e+03, 3.444e+03, 0.000e+00,3.422e+01, 2.837e+00, -1.540e+00,2.655e-02, 1.182e+02, 2.037e+02,7.235e+00, 3.490e+00, 1.885e+00,1.554e+00, 1.426e+00,1.031e+00, 6.854e-01, -4.232e+00,9.109e+00, -4.303e+00, 1.841e-01 
2300, 5.073e+05, 2.757e+05, 1.683e+05,3.173e+00, 2.844e+00, 5.262e+00,-5.240e-02, -1.877e+02, 1.261e+02,-3.459e+00, 5.420e+00, 6.375e+00,3.883e+00, 7.890e-01,1.971e+00, 2.398e+00, -1.057e+02,-5.115e+01, 3.764e+01, 7.402e-01 
2301, 9.314e+04, 5.069e+04, 2.657e+03,1.451e+01, 2.846e+00, -1.422e+00,-3.969e-02, 1.096e+02, 1.952e+02,4.436e+00, 6.709e+00, 6.357e+00,3.407e+00, 1.037e+00,7.843e-01, 1.708e+00, 4.010e+00,1.634e+01, 4.664e+01, 2.269e-01 
2302, 2.232e+05, 2.223e+05, 6.078e+04,3.619e+00, 2.847e+00, -1.587e+00,-3.485e-02, 1.166e+02, 1.892e+02,3.594e+00, 3.657e+00, 4.718e+00,2.864e+00, 1.854e+00,5.394e-01, 7.965e-01, 3.300e+01,2.447e+01, 1.369e+02, 1.573e+00 
2303, 3.484e+03, 7.395e+03, 0.000e+00,1.063e+02, 2.851e+00, -6.022e+00,2.596e-03, 1.947e+02, 1.167e+02,1.149e+01, 1.648e+00, 3.181e+00,6.022e+00, 4.151e-01,2.491e+00, 2.715e+00, -2.039e+01,1.026e+01, 6.542e-01, 9.849e-02 
2304, 2.628e+04, 2.629e+04, 0.000e+00,4.551e+01, 2.851e+00, 1.609e+00,1.132e-01, -1.004e+02, 1.805e+02,-3.316e-01, 9.577e+00, 2.913e+00,1.924e+00, 2.078e+00,4.480e+00, 1.176e+00, 1.815e+01,6.291e+00, 1.269e+02, 2.095e-01 
2305, 3.472e+04, 2.993e+04, 0.000e+00,1.075e+01, 2.856e+00, -1.057e+00,-6.107e-02, 1.098e+02, 2.009e+02,-5.202e+00, 2.649e+00, 1.681e+00,4.607e+00, 4.663e-01,1.560e-01, 4.218e-01, 5.931e+00,-7.280e+00, 1.072e+01, 1.118e+00 
2306, 2.559e+04, 2.275e+04, 0.000e+00,1.659e+01, 2.859e+00, 5.210e+00,4.160e-02, -1.810e+02, 1.333e+02,3.080e+00, 4.462e+00, 2.953e+00,3.174e+00, 1.357e+00,7.900e-01, 6.960e-01, -1.857e+01,-1.809e+01, -1.444e+01, 6.141e-01 
2307, 1.623e+04, 2.160e+04, 0.000e+00,1.889e+01, 2.862e+00, 2.778e+00,9.521e-02, -1.373e+02, 1.794e+02,4.259e+00, 1.212e+00, 3.488e+00,3.848e+00, 2.064e+00,1.028e+00, 2.344e+00, 8.646e+00,3.414e+01, -2.917e+01, 2.143e-01 
2308, 1.306e+05, 7.210e+04, 2.953e+04,8.352e+00, 2.867e+00, -6.172e+00,-9.912e-02, 1.930e+02, 1.076e+02,-1.396e+01, 6.039e+00, 1.993e+00,6.525e+00, 2.089e+00,1.799e+00, 1.677e+00, 1.715e+01,-3.122e+01, -4.269e+01, 3.228e-01 
2309, 4.906e+05, 2.972e+05, 1.005e+05,4.587e+00, 2.885e+00, -1.475e+00,8.224e-03, 1.063e+02, 2.015e+02,1.740e+00, 6.532e+00, 6.801e+00,4.006e+00, 3.724e+00,1.306e+00, 1.497e+00, -9.047e+01,-1.960e+01, 2.783e+02, 7.124e-01 
2310, 4.906e+05, 2.972e+05, 1.005e+05,4.587e+00, 2.885e+00, -1.475e+00,8.224e-03, 1.063e+02, 2.015e+02,1.740e+00, 6.532e+00, 6.801e+00,4.006e+00, 3.724e+00,1.306e+00, 1.497e+00, -9.047e+01,-1.960e+01, 2.783e+02, 7.124e-01 
2311, 4.423e+03, 5.036e+03, 0.000e+00,1.625e+01, 2.886e+00, -1.403e+00,-2.099e-02, 1.034e+02, 2.018e+02,5.925e+00, 1.118e+00, 1.984e+00,2.376e+00, 5.139e-01,3.212e-01, 9.967e-01, 6.497e+00,1.068e-01, 3.466e+00, 2.833e-01 
2312, 1.874e+05, 1.750e+05, 1.759e+04,1.555e+01, 2.891e+00, 6.168e-01,9.852e-02, -1.376e+01, 2.288e+02,1.329e+01, 8.647e+00, 4.610e+00,7.153e+00, 1.869e+00,3.376e+00, 2.605e+00, 9.372e+01,4.249e+01, 1.323e+02, 4.579e-01 
2313, 2.908e+04, 1.499e+04, 0.000e+00,1.946e+00, 2.892e+00, -5.976e+00,-6.895e-03, 1.953e+02, 1.144e+02,5.238e+00, 1.423e+00, 1.739e+00,9.394e-01, 1.192e+00,7.042e-01, 2.472e-01, 4.544e+00,4.548e-01, 2.926e+01, 9.173e-01 
2314, 3.156e+05, 9.244e+04, 7.207e+04,3.001e+00, 2.893e+00, -1.466e+00,1.722e-02, 1.038e+02, 2.037e+02,9.337e-01, 4.743e+00, 5.472e+00,3.746e+00, 1.659e+00,3.044e-01, 3.658e-01, -3.068e+00,8.035e+00, 1.232e+02, 1.370e+00 
2315, 3.156e+05, 9.244e+04, 7.207e+04,3.001e+00, 2.893e+00, -1.466e+00,1.722e-02, 1.038e+02, 2.037e+02,9.337e-01, 4.743e+00, 5.472e+00,3.746e+00, 1.659e+00,3.044e-01, 3.658e-01, -3.068e+00,8.035e+00, 1.232e+02, 1.370e+00 
2316, 1.586e+04, 2.400e+04, 0.000e+00,7.064e+00, 2.895e+00, 8.152e-01,7.154e-02, -3.674e+01, 1.944e+02,1.445e+01, 2.279e+00, 1.383e+00,1.710e+00, 1.800e-01,7.817e-01, 8.031e-01, 4.397e+00,-6.353e+00, -3.513e+00, 2.683e-01 
2317, 6.547e+04, 6.052e+04, 4.662e+03,5.164e+00, 2.895e+00, 5.356e+00,-1.512e-01, -1.857e+02, 1.215e+02,9.512e-01, 3.294e+00, 2.732e+00,2.349e+00, 1.480e+00,1.095e+00, 1.011e+00, -2.570e+01,-2.885e+01, 3.112e+01, 6.793e-01 
2318, 1.551e+04, 1.819e+04, 6.115e+03,9.228e+00, 2.896e+00, -1.274e+00,5.093e-03, 9.251e+01, 2.177e+02,-3.465e+00, 9.480e-01, 3.674e+00,2.282e+00, 3.736e-01,9.523e-01, 2.073e+00, -2.834e+01,-1.358e+00, 5.344e+00, 3.348e-01 
2319, 1.551e+04, 1.819e+04, 6.115e+03,9.228e+00, 2.896e+00, -1.274e+00,5.093e-03, 9.251e+01, 2.177e+02,-3.465e+00, 9.480e-01, 3.674e+00,2.282e+00, 3.736e-01,9.523e-01, 2.073e+00, -2.834e+01,-1.358e+00, 5.344e+00, 3.348e-01 
2320, 6.776e+04, 2.970e+04, 8.761e+03,7.772e+00, 2.898e+00, -1.313e+00,-2.971e-02, 1.085e+02, 1.996e+02,3.812e+00, 5.820e+00, 2.989e+00,2.608e+00, 3.277e+00,1.142e+00, 3.046e+00, -6.926e+01,-8.807e+01, 1.088e+02, 4.481e-01 
2321, 8.638e+03, 4.843e+03, 0.000e+00,5.622e+00, 2.899e+00, 1.622e+00,-2.185e-02, -1.193e+02, 1.761e+02,4.836e+00, 2.099e+00, 1.165e+00,1.285e+00, 1.096e+00,6.356e-01, 4.839e-01, -4.978e+00,6.406e+00, 7.582e+00, 2.636e-01 
2322, 1.797e+04, 1.754e+04, 0.000e+00,7.503e+00, 2.900e+00, -6.217e+00,-9.375e-02, 1.908e+02, 1.018e+02,-1.323e+01, 1.974e+00, 1.540e+00,2.672e+00, 4.455e-01,1.364e+00, 1.362e+00, -2.285e+01,-3.773e+00, 9.089e+00, 3.924e-01 
2323, 1.451e+04, 1.489e+04, 0.000e+00,2.945e+02, 2.907e+00, -6.046e+00,-4.179e-02, 1.852e+02, 1.311e+02,-1.398e+01, 1.150e+01, 1.367e+01,1.139e+01, 8.827e+00,7.819e+00, 7.315e+00, 1.174e+02,-8.478e+01, -2.285e+02, 8.557e-02 
2324, 2.408e+04, 2.133e+04, 0.000e+00,1.117e+01, 2.909e+00, -1.387e+00,-1.537e-02, 1.076e+02, 2.011e+02,4.132e+00, 1.450e+00, 2.997e+00,3.736e+00, 4.514e-01,5.124e-01, 1.759e+00, 1.247e+01,1.878e+01, -7.729e+00, 4.202e-01 
2325, 3.254e+04, 1.845e+04, 4.968e+02,3.421e+00, 2.913e+00, -6.263e+00,-8.678e-02, 2.007e+02, 1.039e+02,-4.478e+00, 9.878e-01, 7.707e-01,3.079e+00, 1.411e+00,1.198e-01, 1.999e+00, 1.493e+01,-4.215e+01, -5.148e+00, 4.396e-01 
2326, 1.722e+04, 1.219e+04, 3.765e+03,7.811e+00, 2.917e+00, -6.303e+00,-4.034e-02, 2.011e+02, 1.030e+02,-1.505e+00, 1.972e+00, 1.492e+00,3.505e+00, 9.300e-01,9.052e-01, 2.580e+00, -5.114e+01,-3.154e+01, 2.501e+01, 3.858e-01 
2327, 3.532e+04, 3.517e+04, 7.837e+03,7.449e+00, 2.921e+00, -5.232e+00,1.314e-01, 1.890e+02, 8.949e+01,4.173e+00, 1.203e+00, 3.925e+00,2.914e+00, 1.709e+00,1.866e+00, 5.688e-01, -4.211e+01,3.578e+01, -4.669e+01, 6.461e-01 
2328, 2.788e+04, 1.887e+04, 0.000e+00,3.609e+02, 2.922e+00, 2.661e+00,-9.775e-04, -1.483e+02, 1.960e+02,1.589e+01, 2.571e+01, 1.250e+01,1.261e+01, 1.974e+01,1.445e+01, 1.033e+01, 2.778e+02,4.252e+02, -4.526e+02, 6.054e-02 
2329, 5.286e+03, 6.550e+03, 0.000e+00,8.538e+00, 2.929e+00, -6.280e+00,-5.778e-02, 2.017e+02, 1.036e+02,6.464e+00, 7.497e-01, 9.737e-01,2.173e+00, 6.220e-01,7.441e-01, 1.367e+00, -9.125e+00,-7.525e+00, 4.001e+00, 2.761e-01 
2330, 9.883e+03, 1.589e+04, 2.856e+03,5.822e+00, 2.936e+00, -5.357e+00,2.054e-01, 1.900e+02, 8.431e+01,4.002e+00, 9.470e-01, 1.252e+00,2.271e+00, 7.832e-01,3.295e-01, 8.163e-01, 3.192e+00,1.676e+01, 4.998e+00, 7.762e-01 
2331, 1.145e+04, 7.747e+03, 0.000e+00,1.915e+02, 2.936e+00, -6.147e+00,-1.023e-01, 1.968e+02, 1.073e+02,-7.037e+00, 6.953e+00, 1.660e+00,1.533e+01, 2.249e+00,6.032e-01, 3.390e+00, -2.645e+01,-2.221e+01, -6.618e-02, 1.034e-01 
2332, 3.003e+04, 4.455e+04, 0.000e+00,1.506e+01, 2.943e+00, 1.759e+00,-1.065e-03, -1.285e+02, 1.846e+02,-1.370e-01, 3.298e+00, 3.369e+00,3.276e+00, 7.132e-01,5.090e-01, 9.578e-01, 2.354e+01,2.288e+01, -1.918e+01, 8.296e-01 
2333, 3.003e+04, 4.455e+04, 0.000e+00,1.506e+01, 2.943e+00, 1.759e+00,-1.065e-03, -1.285e+02, 1.846e+02,-1.370e-01, 3.298e+00, 3.369e+00,3.276e+00, 7.132e-01,5.090e-01, 9.578e-01, 2.354e+01,2.288e+01, -1.918e+01, 8.296e-01 
2334, 1.213e+05, 7.715e+04, 2.830e+04,4.055e+00, 2.944e+00, -5.069e+00,1.148e-01, 1.823e+02, 9.486e+01,4.091e+00, 3.085e+00, 3.312e+00,4.040e+00, 5.801e-01,1.178e+00, 1.223e+00, 4.550e+01,3.474e+00, 2.202e+01, 9.771e-01 
2335, 3.424e+05, 3.209e+04, 1.200e+07,7.495e+00, 2.947e+00, 2.665e+00,1.350e-02, -1.533e+02, 1.871e+02,-7.651e-04, 5.103e+01, 4.648e+01,5.252e+01, 1.236e+01,2.512e+01, 2.372e+01, 2.484e+02,3.444e+02, -2.790e+02, 2.082e-02 
2336, 9.973e+03, 8.554e+03, 1.543e+04,3.267e+00, 2.948e+00, -5.035e+00,1.457e-01, 1.798e+02, 9.692e+01,-4.527e+00, 1.613e+00, 1.313e+00,2.480e+00, 1.775e-01,8.143e-01, 5.735e-01, 5.705e+00,-1.567e+00, 3.409e+00, 4.129e-01 
2337, 1.466e+05, 1.179e+05, 2.988e+04,3.883e+00, 2.949e+00, -5.062e+00,1.126e-01, 1.825e+02, 9.498e+01,3.522e+00, 2.960e+00, 3.196e+00,4.139e+00, 9.183e-01,5.509e-01, 7.007e-01, 1.499e+01,2.247e+01, 2.593e+01, 1.088e+00 
2338, 3.939e+05, 3.434e+05, 4.438e+04,1.038e+01, 2.951e+00, -9.919e-01,-4.467e-02, 1.031e+02, 2.178e+02,-1.687e+00, 9.204e+00, 6.171e+00,6.713e+00, 5.525e+00,2.416e+00, 5.679e+00, 3.552e+02,-1.593e+02, -5.801e+02, 4.666e-01 
2339, 1.322e+04, 1.813e+04, 4.042e+03,3.682e+00, 2.954e+00, -5.303e+00,1.657e-01, 1.905e+02, 8.506e+01,1.658e+00, 1.581e+00, 1.207e+00,1.515e+00, 9.925e-01,8.943e-01, 6.894e-01, 9.214e+00,9.583e+00, -1.108e+00, 3.300e-01 
2340, 2.812e+04, 2.152e+04, 1.084e+04,3.843e+00, 2.954e+00, -6.096e+00,-1.187e-01, 2.036e+02, 1.129e+02,-6.738e+00, 2.300e+00, 1.632e+00,2.440e+00, 5.571e-01,3.390e-01, 4.024e-01, 7.338e+00,-1.357e+01, -1.062e+01, 1.481e+00 
2341, 5.772e+04, 7.167e+04, 1.084e+04,2.287e+01, 2.957e+00, -6.108e+00,-1.194e-01, 2.020e+02, 1.115e+02,-7.675e+00, 5.213e+00, 3.050e+00,7.811e+00, 1.396e+00,7.684e-01, 9.173e-01, 1.831e+01,-3.300e+01, -5.593e+01, 9.826e-01 
2342, 2.299e+03, 3.838e+03, 6.587e+03,3.336e+01, 2.961e+00, 9.495e-01,9.391e-02, -2.817e+01, 1.868e+02,1.722e+01, 3.676e+00, 4.437e+00,3.964e+00, 6.870e-01,6.262e-01, 5.954e-01, 2.113e+00,3.149e+00, -2.227e+00, 2.218e-01 
2343, 1.363e+04, 8.538e+03, 3.319e+03,2.508e+00, 2.965e+00, -5.027e+00,4.678e-02, 1.855e+02, 9.419e+01,1.100e+01, 1.492e+00, 1.337e+00,1.165e+00, 8.693e-01,7.133e-01, 7.787e-01, -3.155e+00,-3.067e+00, 5.738e+00, 1.938e-01 
2344, 1.444e+04, 1.341e+04, 0.000e+00,8.326e+00, 2.971e+00, 6.788e-01,8.512e-02, -1.380e+01, 2.226e+02,6.463e+00, 2.972e+00, 1.064e+00,1.763e+00, 1.661e+00,1.755e+00, 1.646e+00, 5.157e+00,-2.264e+01, 2.947e+01, 1.893e-01 
2345, 5.119e+04, 3.630e+04, 1.272e+04,4.347e+00, 2.976e+00, -1.321e+00,5.556e-03, 9.198e+01, 2.172e+02,5.886e+00, 1.819e+00, 2.214e+00,3.669e+00, 7.852e-01,2.877e-01, 2.225e+00, 6.958e+01,5.837e+01, 2.671e+01, 7.552e-01 
2346, 5.119e+04, 3.630e+04, 1.272e+04,4.347e+00, 2.976e+00, -1.321e+00,5.556e-03, 9.198e+01, 2.172e+02,5.886e+00, 1.819e+00, 2.214e+00,3.669e+00, 7.852e-01,2.877e-01, 2.225e+00, 6.958e+01,5.837e+01, 2.671e+01, 7.552e-01 
2347, 7.475e+03, 1.013e+04, 0.000e+00,1.246e+01, 2.977e+00, 2.711e+00,4.764e-02, -1.354e+02, 1.545e+02,-1.824e+01, 2.489e+00, 1.557e+00,1.583e+00, 6.482e-01,3.914e-01, 3.213e-01, -1.150e+00,-9.217e-01, -3.332e+00, 3.238e-01 
2348, 7.655e+03, 8.882e+03, 2.713e+03,4.190e+00, 2.979e+00, -1.410e+00,8.772e-02, 9.870e+01, 2.226e+02,-6.676e+00, 1.130e+00, 1.496e+00,1.379e+00, 1.609e-01,3.037e-01, 4.196e-01, -2.931e+00,1.844e+00, -3.639e-01, 7.279e-01 
2349, 2.988e+04, 3.610e+04, 0.000e+00,7.220e+00, 2.989e+00, 1.697e+00,1.876e-02, -1.162e+02, 1.770e+02,3.138e+00, 2.777e+00, 2.807e+00,1.128e+00, 6.593e-01,1.196e+00, 3.910e-01, -7.317e+00,8.243e+00, -4.545e+01, 9.706e-01 
2350, 1.429e+04, 9.920e+03, 1.588e+03,1.910e+00, 2.990e+00, -5.006e+00,9.931e-02, 1.828e+02, 9.642e+01,-5.280e-01, 1.111e+00, 7.573e-01,1.356e+00, 5.177e-01,1.029e-01, 7.028e-01, 2.114e-01,-3.944e+00, 2.614e+00, 2.878e-01 
2351, 1.429e+04, 9.920e+03, 1.588e+03,1.910e+00, 2.990e+00, -5.006e+00,9.931e-02, 1.828e+02, 9.642e+01,-5.280e-01, 1.111e+00, 7.573e-01,1.356e+00, 5.177e-01,1.029e-01, 7.028e-01, 2.114e-01,-3.944e+00, 2.614e+00, 2.878e-01 
2352, 1.472e+04, 2.013e+04, 9.700e+03,4.972e+00, 2.992e+00, -6.389e+00,-1.812e-02, 2.115e+02, 9.970e+01,1.952e+00, 2.383e+00, 2.021e+00,1.329e+00, 5.543e-01,1.716e+00, 1.662e-01, -9.376e+00,3.516e+00, -4.286e+01, 7.928e-01 
2353, 1.472e+04, 2.013e+04, 9.700e+03,4.972e+00, 2.992e+00, -6.389e+00,-1.812e-02, 2.115e+02, 9.970e+01,1.952e+00, 2.383e+00, 2.021e+00,1.329e+00, 5.543e-01,1.716e+00, 1.662e-01, -9.376e+00,3.516e+00, -4.286e+01, 7.928e-01 
2354, 5.818e+04, 4.072e+04, 7.245e+03,4.404e+00, 2.994e+00, 5.327e+00,-5.928e-02, -1.879e+02, 1.485e+02,3.555e+00, 1.901e+00, 3.999e+00,1.425e+00, 3.637e-01,1.141e+00, 9.424e-01, 1.663e+01,4.597e+00, 2.218e+01, 5.964e-01 
2355, 5.818e+04, 4.072e+04, 7.245e+03,4.404e+00, 2.994e+00, 5.327e+00,-5.928e-02, -1.879e+02, 1.485e+02,3.555e+00, 1.901e+00, 3.999e+00,1.425e+00, 3.637e-01,1.141e+00, 9.424e-01, 1.663e+01,4.597e+00, 2.218e+01, 5.964e-01 
2356, 2.238e+04, 4.846e+03, 0.000e+00,1.254e+00, 2.995e+00, -6.540e+00,2.209e-01, 2.065e+02, 1.062e+02,1.011e+00, 1.248e+00, 1.177e+00,1.158e+00, 3.641e-01,8.058e-02, 7.245e-01, -1.879e+01,-1.470e+01, -8.690e+00, 1.194e+00 
2357, 2.416e+03, 8.099e+02, 0.000e+00,3.239e+00, 2.997e+00, -6.801e+00,2.492e-01, 2.270e+02, 8.228e+01,-6.021e+00, 1.295e+00, 5.476e-01,4.375e-01, 3.652e-01,1.141e-01, 6.751e-01, -2.056e+00,6.070e+00, -1.512e+00, 5.147e-01 
2358, 7.370e+04, 4.985e+04, 1.132e+02,9.566e+00, 2.997e+00, -6.525e+00,2.169e-01, 2.083e+02, 1.043e+02,1.579e-01, 4.838e+00, 4.908e+00,1.436e+00, 2.563e+00,3.995e-01, 1.101e+00, 3.162e+01,5.883e+01, 1.205e+02, 8.501e-01 
2359, 6.055e+03, 1.427e+03, 0.000e+00,1.682e+00, 3.005e+00, -6.571e+00,2.371e-01, 2.174e+02, 9.464e+01,-5.506e-01, 8.275e-01, 9.378e-01,8.788e-01, 2.358e-01,4.964e-01, 2.958e-01, 1.469e+00,1.835e+00, -2.347e+00, 5.294e-01 
2360, 1.297e+04, 2.117e+04, 9.027e+03,3.020e+00, 3.005e+00, -1.161e+00,-4.449e-02, 1.162e+02, 2.018e+02,-1.248e+00, 1.655e+00, 1.599e+00,9.527e-01, 2.224e-01,9.543e-01, 6.554e-01, -7.195e+00,-5.038e+00, -9.200e+00, 4.202e-01 
2361, 3.794e+03, 1.412e+03, 0.000e+00,3.450e+01, 3.007e+00, 1.411e+00,9.657e-02, -8.137e+01, 1.693e+02,-3.906e+00, 5.128e+00, 1.650e+00,1.055e+00, 6.834e-01,3.084e-01, 5.515e-01, 3.236e+00,-4.518e+00, 6.197e+00, 5.555e-01 
2362, 1.719e+04, 8.959e+03, 3.376e+03,1.803e+01, 3.009e+00, -6.469e+00,-9.009e-02, 2.188e+02, 9.563e+01,5.295e+00, 2.853e+00, 4.964e+00,3.650e+00, 6.487e-01,2.668e-01, 4.791e-01, -2.915e+00,-2.192e+00, 1.341e+01, 3.440e-01 
2363, 2.155e+05, 1.450e+05, 5.405e+04,5.358e+00, 3.010e+00, -4.934e+00,4.161e-02, 1.828e+02, 9.812e+01,4.447e+00, 4.423e+00, 3.325e+00,6.356e+00, 1.377e+00,1.959e+00, 2.127e+00, -1.215e+02,-8.895e+01, -2.226e+01, 8.635e-01 
2364, 7.864e+04, 2.626e+04, 2.049e+03,4.542e+00, 3.018e+00, 1.475e+00,7.486e-02, -8.709e+01, 1.678e+02,-8.432e-01, 4.531e+00, 2.894e+00,1.715e+00, 2.017e+00,1.733e-01, 2.056e+00, -5.571e+01,6.438e+01, -6.033e+01, 4.903e-01 
2365, 5.897e+04, 5.593e+04, 1.049e+04,1.049e+01, 3.020e+00, -6.430e+00,-8.873e-02, 2.171e+02, 9.767e+01,4.064e+00, 3.827e+00, 4.522e+00,3.760e+00, 1.754e+00,6.502e-01, 1.235e+00, -2.523e+01,-1.790e+01, 7.173e+01, 7.344e-01 
2366, 2.536e+04, 1.092e+04, 0.000e+00,2.160e+01, 3.023e+00, 1.335e+00,9.588e-02, -8.100e+01, 1.600e+02,-4.500e+00, 6.874e+00, 3.869e+00,1.240e+00, 4.814e+00,8.907e-01, 1.799e+00, 3.061e+00,-3.619e+01, 1.479e+02, 1.888e-01 
2367, 2.124e+05, 1.531e+05, 2.049e+03,1.971e+01, 3.025e+00, 1.503e+00,6.328e-02, -9.504e+01, 1.740e+02,-1.684e-01, 1.210e+01, 7.249e+00,2.226e+00, 7.845e+00,3.133e+00, 5.376e+00, 9.422e+01,1.863e+02, 2.651e+02, 1.735e-01 
2368, 1.651e+04, 8.860e+03, 0.000e+00,5.994e+00, 3.028e+00, 5.264e+00,-1.313e-02, -1.839e+02, 1.359e+02,-1.107e+01, 1.349e+00, 1.636e+00,2.804e+00, 9.511e-01,8.575e-01, 1.465e+00, 1.643e+01,1.525e+01, -9.201e+00, 3.855e-01 
2369, 2.862e+04, 9.055e+03, 0.000e+00,2.375e+01, 3.040e+00, 1.534e+00,4.702e-02, -1.020e+02, 1.802e+02,1.250e+00, 8.416e+00, 3.007e+00,2.093e+00, 1.029e+00,2.582e+00, 3.000e+00, 1.513e+01,6.698e+01, -5.339e+01, 2.350e-01 
2370, 1.065e+03, 6.832e+02, 0.000e+00,1.831e+01, 3.042e+00, 1.241e+00,9.772e-02, -6.627e+01, 1.742e+02,1.351e+00, 2.180e+00, 7.252e-01,6.634e-01, 2.943e-01,5.126e-01, 4.009e-01, -5.917e-01,8.502e-01, 1.979e+00, 1.963e-01 
2371, 4.851e+03, 1.301e+04, 0.000e+00,2.350e+01, 3.055e+00, -6.382e+00,1.779e-03, 2.205e+02, 9.364e+01,-1.121e+00, 5.715e-01, 3.107e+00,1.594e+00, 2.179e-01,1.500e+00, 7.133e-01, 1.503e+01,-6.880e-01, 7.512e+00, 3.641e-01 
2372, 4.851e+03, 1.301e+04, 0.000e+00,2.350e+01, 3.055e+00, -6.382e+00,1.779e-03, 2.205e+02, 9.364e+01,-1.121e+00, 5.715e-01, 3.107e+00,1.594e+00, 2.179e-01,1.500e+00, 7.133e-01, 1.503e+01,-6.880e-01, 7.512e+00, 3.641e-01 
2373, 1.628e+05, 1.405e+05, 6.587e+03,6.121e+00, 3.057e+00, 5.288e+00,1.290e-02, -1.833e+02, 1.348e+02,-1.071e+00, 2.381e+00, 2.767e+00,6.180e+00, 5.812e-01,2.155e+00, 1.289e+00, 6.437e+01,-1.840e+00, 4.460e+01, 7.070e-01 
2374, 1.628e+05, 1.405e+05, 6.587e+03,6.121e+00, 3.057e+00, 5.288e+00,1.290e-02, -1.833e+02, 1.348e+02,-1.071e+00, 2.381e+00, 2.767e+00,6.180e+00, 5.812e-01,2.155e+00, 1.289e+00, 6.437e+01,-1.840e+00, 4.460e+01, 7.070e-01 
2375, 1.198e+05, 8.531e+04, 1.970e+04,5.986e+00, 3.059e+00, 5.286e+00,2.311e-02, -1.828e+02, 1.348e+02,3.185e-01, 2.972e+00, 2.791e+00,5.689e+00, 6.727e-01,2.525e+00, 1.476e+00, 3.583e+01,-4.572e+00, 8.946e+01, 4.968e-01 
2376, 9.059e+03, 1.303e+04, 7.509e+02,2.733e+00, 3.063e+00, 1.005e+00,6.583e-02, -2.031e+01, 2.014e+02,5.980e+00, 8.595e-01, 7.290e-01,1.294e+00, 4.155e-01,1.176e-01, 9.550e-01, 2.356e+00,-9.511e+00, -1.896e-01, 5.606e-01 
2377, 5.854e+04, 3.353e+04, 6.517e+03,9.481e+00, 3.068e+00, 8.207e-01,1.026e-01, -8.507e+00, 2.253e+02,1.101e+01, 3.279e+00, 6.022e+00,1.549e+00, 7.777e-01,1.866e+00, 1.284e+00, -1.733e+01,-7.305e+00, 2.040e+01, 2.781e-01 
2378, 3.071e+04, 2.794e+04, 0.000e+00,3.961e+00, 3.069e+00, 6.744e-01,2.906e-02, -2.052e+00, 2.283e+02,7.471e+00, 1.691e+00, 1.951e+00,1.922e+00, 7.692e-01,6.369e-02, 1.075e+00, -8.939e+00,-1.700e+01, 5.277e+00, 5.553e-01 
2379, 9.227e+03, 7.068e+03, 0.000e+00,7.913e+00, 3.074e+00, 1.285e+00,2.207e-01, -7.390e+01, 1.906e+02,-3.963e+00, 2.198e+00, 7.162e-01,2.117e+00, 7.892e-01,1.375e-01, 5.602e-01, -4.135e+00,-5.779e+00, 4.999e+00, 5.032e-01 
2380, 1.453e+04, 1.258e+04, 0.000e+00,3.454e+00, 3.078e+00, 5.265e+00,-1.469e-02, -1.832e+02, 1.386e+02,-1.025e+01, 1.011e+00, 9.376e-01,1.917e+00, 5.909e-01,1.339e-01, 1.689e+00, 1.193e+01,-2.351e+01, -2.199e+00, 4.175e-01 
2381, 2.831e+04, 4.276e+04, 2.780e+03,3.052e+00, 3.081e+00, -6.825e+00,1.944e-01, 2.362e+02, 8.164e+01,7.707e-01, 1.808e+00, 1.596e+00,1.092e+00, 7.656e-02,3.329e-01, 2.158e-01, 1.111e+00,-4.131e+00, 1.036e+01, 1.880e+00 
2382, 1.378e+04, 5.531e+03, 0.000e+00,2.779e+01, 3.089e+00, 1.359e+00,1.657e-02, -1.045e+02, 1.576e+02,4.296e+00, 4.401e+00, 5.195e+00,3.091e+00, 3.634e+00,7.453e-01, 2.467e+00, -6.091e+01,1.616e+00, 9.052e+01, 3.420e-01 
2383, 1.163e+05, 1.008e+05, 5.783e+04,2.429e+00, 3.097e+00, 1.071e+00,9.112e-02, -1.887e+01, 1.977e+02,6.650e+00, 2.644e+00, 2.738e+00,2.999e+00, 4.894e-01,1.494e+00, 1.056e+00, 5.899e+01,3.271e+01, 6.054e+01, 1.464e+00 
2384, 3.352e+04, 3.755e+04, 1.112e+04,5.610e+00, 3.111e+00, 5.312e+00,-1.387e-02, -1.807e+02, 1.357e+02,-2.020e+00, 2.594e+00, 3.023e+00,1.856e+00, 3.206e-01,1.795e+00, 3.219e-01, -8.024e-01,-1.143e+01, 5.431e+01, 9.734e-01 
2385, 3.352e+04, 3.755e+04, 1.112e+04,5.610e+00, 3.111e+00, 5.312e+00,-1.387e-02, -1.807e+02, 1.357e+02,-2.020e+00, 2.594e+00, 3.023e+00,1.856e+00, 3.206e-01,1.795e+00, 3.219e-01, -8.024e-01,-1.143e+01, 5.431e+01, 9.734e-01 
2386, 8.523e+04, 5.593e+04, 4.045e+04,9.685e-01, 3.112e+00, -6.377e+00,1.445e-01, 2.031e+02, 1.115e+02,-2.062e+00, 1.744e+00, 1.672e+00,1.544e+00, 9.005e-01,1.008e+00, 5.852e-01, -2.545e+00,2.444e+01, 5.932e+01, 1.186e+00 
2387, 8.738e+03, 1.076e+04, 0.000e+00,7.644e+00, 3.119e+00, 1.470e+00,-8.390e-03, -1.133e+02, 1.782e+02,-4.286e+00, 1.469e+00, 2.061e+00,1.188e+00, 1.733e+00,6.341e-01, 6.228e-01, -6.294e+00,7.230e+00, 2.450e+01, 3.744e-01 
2388, 2.012e+04, 1.844e+04, 1.966e+04,1.720e+00, 3.144e+00, -7.486e+00,1.762e-01, 2.045e+02, 8.100e+01,1.857e+00, 1.585e+00, 1.608e+00,1.262e+00, 7.308e-01,5.313e-01, 5.035e-01, 2.285e+00,-2.995e+00, 6.305e+00, 3.672e-01 
2389, 5.340e+05, 7.910e+04, 1.615e+04,2.815e+01, 3.163e+00, 1.214e+00,8.225e-02, -4.866e+01, 1.950e+02,7.216e+00, 1.297e+01, 2.527e+01,1.120e+01, 8.023e+00,2.378e+01, 3.379e+00, -3.586e+02,-3.971e+01, 1.301e+03, 1.317e-01 
2390, 1.379e+05, 3.612e+04, 4.591e+04,2.034e+00, 3.170e+00, 4.963e+00,-5.849e-03, -1.928e+02, 1.368e+02,1.354e+00, 2.843e+00, 4.168e+00,1.938e+00, 1.083e+00,2.135e+00, 1.087e+00, -2.535e+01,1.806e+01, 1.539e+02, 4.852e-01 
2391, 2.009e+05, 1.262e+05, 5.481e+04,2.143e+00, 3.173e+00, 4.963e+00,-5.181e-03, -1.925e+02, 1.367e+02,9.815e-01, 2.714e+00, 3.956e+00,2.282e+00, 1.066e+00,1.965e+00, 1.063e+00, -1.747e+01,1.089e+01, 1.408e+02, 5.684e-01 
2392, 7.953e+03, 5.074e+03, 1.638e+03,2.920e+00, 3.184e+00, -6.172e+00,7.839e-02, 2.049e+02, 1.173e+02,7.821e+00, 1.154e+00, 9.529e-01,1.404e+00, 6.605e-01,6.780e-01, 4.544e-01, -4.200e+00,-1.095e-01, -2.550e+00, 2.483e-01 
2393, 1.915e+05, 9.194e+02, 1.280e+07,9.608e+00, 3.186e+00, 1.284e+00,6.960e-02, -1.119e+02, 2.019e+02,-9.930e+00, 1.213e+02, 1.162e+02,7.040e+01, 9.799e+01,1.136e+02, 5.714e+01, -3.301e+02,2.435e+02, 7.702e+02, 2.124e-03 
2394, 1.173e+04, 4.517e+03, 0.000e+00,2.600e+00, 3.191e+00, -6.225e+00,9.434e-02, 2.036e+02, 1.172e+02,2.947e+00, 1.296e+00, 1.216e+00,1.269e+00, 3.777e-01,6.951e-01, 9.763e-01, 5.783e+00,-1.570e+00, -2.810e+00, 2.305e-01 
2395, 8.502e+05, 9.531e+04, 6.252e+04,1.322e+02, 3.191e+00, 1.284e+00,7.100e-02, -8.675e+01, 2.059e+02,-1.770e+00, 5.704e+01, 5.365e+01,2.632e+01, 3.425e+01,4.801e+01, 2.368e+01, -4.963e+02,1.223e+03, 2.440e+03, 4.312e-02 
2396, 1.535e+04, 4.609e+03, 0.000e+00,1.735e+01, 3.191e+00, 1.195e+00,1.385e-01, -4.782e+01, 2.109e+02,1.844e+01, 1.520e+00, 3.538e+00,5.150e+00, 6.361e-01,3.924e+00, 3.053e+00, -5.064e+01,1.341e+01, 1.512e+01, 1.360e-01 
2397, 2.197e+04, 1.927e+04, 1.179e+04,3.422e+00, 3.192e+00, -6.286e+00,1.407e-01, 2.035e+02, 1.137e+02,-2.892e+00, 2.915e+00, 1.247e+00,1.039e+00, 1.718e+00,2.953e-01, 8.435e-01, -1.777e+00,-2.614e+01, 2.745e+01, 5.620e-01 
2398, 1.677e+05, 1.526e+05, 2.916e+04,5.317e+00, 3.205e+00, 5.330e+00,3.567e-02, -1.795e+02, 1.352e+02,-2.495e-01, 4.022e+00, 3.488e+00,4.718e+00, 5.208e-01,9.679e-01, 2.056e+00, 6.725e+01,8.312e+01, 3.828e+00, 1.148e+00 
2399, 9.021e+04, 4.338e+04, 2.328e+04,4.043e+00, 3.223e+00, 5.317e+00,2.598e-02, -1.783e+02, 1.351e+02,-2.856e+00, 3.140e+00, 3.557e+00,3.351e+00, 2.143e-01,1.208e-01, 3.870e-01, 4.000e+00,1.312e+01, 1.963e-03, 3.927e+00 
2400, 2.872e+03, 1.417e+03, 0.000e+00,6.569e+01, 3.226e+00, 1.227e+00,7.590e-02, -2.871e+00, 2.335e+02,2.051e+01, 4.363e+00, 3.942e+00,2.968e+00, 9.515e-01,1.900e+00, 2.910e+00, 1.324e+01,-1.846e+01, 1.339e+01, 1.161e-01 
2401, 3.901e+04, 2.461e+04, 2.659e+03,1.946e+00, 3.226e+00, -5.953e+00,3.327e-02, 1.821e+02, 1.137e+02,-7.898e+00, 1.576e+00, 1.400e+00,1.659e+00, 8.608e-01,1.110e+00, 7.998e-01, 9.314e+00,8.698e+00, 2.468e+01, 6.183e-01 
2402, 8.471e+04, 6.197e+03, 6.114e+04,3.462e+00, 3.246e+00, -6.219e+00,3.981e-02, 1.972e+02, 1.142e+02,-3.506e+00, 4.591e+00, 4.362e+00,5.559e+00, 1.437e+00,2.616e+00, 1.483e+00, 3.258e+01,5.118e+00, -1.522e+01, 1.974e-01 
2403, 4.195e+03, 4.825e+03, 0.000e+00,5.700e+00, 3.249e+00, -6.299e+00,2.108e-02, 1.913e+02, 1.247e+02,2.518e-01, 1.232e+00, 8.628e-01,1.180e+00, 8.542e-01,6.368e-01, 9.058e-01, 3.184e+00,-3.055e+00, -5.061e+00, 1.906e-01 
2404, 4.976e+04, 3.270e+04, 0.000e+00,2.140e+01, 3.253e+00, 1.147e+00,3.865e-02, -1.741e+01, 2.184e+02,-3.451e+00, 4.502e+00, 6.861e+00,4.323e+00, 4.277e+00,5.866e+00, 3.327e+00, -2.479e+00,9.743e+01, 2.148e+02, 1.973e-01 
2405, 2.934e+04, 1.031e+04, 0.000e+00,3.889e+00, 3.262e+00, -6.175e+00,3.623e-02, 1.840e+02, 1.153e+02,-1.089e+01, 1.899e+00, 2.192e+00,2.264e+00, 3.655e-01,7.258e-01, 8.708e-01, -8.868e+00,-1.622e-01, 2.872e+00, 3.603e-01 
2406, 5.086e+03, 1.020e+04, 0.000e+00,1.879e+02, 3.263e+00, 1.230e+00,1.647e-01, -6.692e+01, 2.247e+02,-1.745e+01, 1.064e+00, 4.712e+00,9.512e+00, 2.980e+00,1.622e+00, 3.704e+00, 4.609e+01,-4.030e+01, 1.992e+01, 1.591e-01 
2407, 1.687e+04, 1.450e+03, 2.125e+04,1.600e+00, 3.272e+00, -6.234e+00,2.327e-02, 1.891e+02, 1.224e+02,3.463e+00, 2.129e+00, 1.990e+00,2.330e+00, 2.234e-01,6.256e-01, 1.006e+00, -1.280e+01,-1.758e+00, 5.232e-01, 4.110e-01 
2408, 1.019e+04, 7.663e+03, 1.160e+04,4.425e+00, 3.274e+00, -6.249e+00,1.930e-01, 1.984e+02, 1.248e+02,-5.189e+00, 1.676e+00, 2.401e+00,2.015e+00, 1.173e+00,9.383e-01, 7.796e-01, -3.344e+00,-5.058e+00, 6.312e+00, 1.784e-01 
2409, 1.262e+03, 2.501e+02, 0.000e+00,5.828e+00, 3.275e+00, -6.226e+00,2.834e-02, 1.863e+02, 1.187e+02,2.651e+00, 8.180e-01, 1.247e+00,8.888e-01, 6.916e-01,5.895e-01, 6.802e-01, -2.469e+00,-2.140e+00, -8.681e-01, 1.611e-01 
2410, 1.599e+04, 6.437e+03, 0.000e+00,3.250e+00, 3.284e+00, -7.575e+00,1.227e-01, 2.057e+02, 8.035e+01,2.437e+00, 1.618e+00, 1.524e+00,1.508e+00, 1.335e-01,2.348e-01, 2.232e-01, 1.280e-01,1.205e+00, -1.699e+00, 6.785e-01 
2411, 3.089e+04, 1.032e+04, 7.496e+02,1.649e+00, 3.300e+00, -6.140e+00,5.734e-03, 1.920e+02, 1.161e+02,-2.812e-01, 1.352e+00, 1.841e+00,9.843e-01, 1.061e+00,7.702e-01, 5.075e-01, -4.336e+00,1.863e+00, 2.010e+01, 3.891e-01 
2412, 3.089e+04, 1.032e+04, 7.496e+02,1.649e+00, 3.300e+00, -6.140e+00,5.734e-03, 1.920e+02, 1.161e+02,-2.812e-01, 1.352e+00, 1.841e+00,9.843e-01, 1.061e+00,7.702e-01, 5.075e-01, -4.336e+00,1.863e+00, 2.010e+01, 3.891e-01 
2413, 3.461e+04, 8.697e+03, 1.669e+03,7.800e-01, 3.322e+00, -6.085e+00,4.194e-02, 1.842e+02, 1.209e+02,-2.850e+00, 1.132e+00, 8.623e-01,1.237e+00, 6.900e-01,3.389e-01, 6.292e-01, 4.552e+00,-1.027e+01, 6.492e-01, 3.446e-01 
2414, 2.070e+04, 1.006e+04, 1.297e+04,2.493e+00, 3.329e+00, -5.484e+00,7.354e-02, 1.700e+02, 1.325e+02,6.809e+00, 1.526e+00, 2.097e+00,1.821e+00, 5.294e-01,1.679e-01, 1.333e+00, 5.619e+00,-8.610e+00, -1.700e-02, 2.106e-01 
2415, 1.278e+04, 8.064e+03, 8.863e+03,2.025e+00, 3.337e+00, -6.098e+00,1.549e-02, 1.899e+02, 1.185e+02,2.917e+00, 1.336e+00, 1.410e+00,1.369e+00, 1.228e-01,8.212e-02, 5.129e-01, 4.584e+00,-8.721e+00, -2.092e+00, 2.038e+00 
2416, 4.337e+04, 1.515e+04, 2.614e+04,1.458e+00, 3.347e+00, -6.056e+00,4.596e-02, 1.845e+02, 1.188e+02,-1.854e+00, 2.183e+00, 1.451e+00,1.927e+00, 8.195e-01,3.527e-01, 5.606e-01, -5.896e+00,2.589e+01, 4.796e+00, 9.747e-01 
2417, 1.146e+04, 1.397e+04, 9.395e+03,1.925e+00, 3.349e+00, 5.065e+00,-4.923e-02, -1.808e+02, 1.401e+02,9.373e+00, 9.501e-01, 1.237e+00,1.369e+00, 7.059e-01,5.328e-01, 5.159e-01, -5.518e-01,-9.587e+00, -1.047e+01, 6.904e-01 
2418, 1.400e+04, 1.008e+04, 0.000e+00,3.003e+00, 3.349e+00, 5.298e+00,-7.118e-02, -1.710e+02, 1.456e+02,4.556e+00, 1.057e+00, 1.473e+00,1.318e+00, 1.810e-01,7.049e-01, 5.342e-01, 5.065e+00,3.616e-01, -1.825e+00, 4.088e-01 
2419, 5.294e+03, 1.814e+04, 0.000e+00,3.193e+00, 3.350e+00, -7.698e+00,3.658e-01, 2.371e+02, 3.911e+01,3.387e+00, 8.379e-01, 7.451e-01,6.361e-01, 6.935e-01,1.590e-01, 2.187e-01, 2.849e+00,-4.701e+00, 1.110e+01, 1.352e+00 
2420, 1.074e+04, 4.855e+03, 1.604e+04,2.294e+00, 3.361e+00, -6.015e+00,3.561e-02, 1.852e+02, 1.183e+02,-1.287e+00, 1.711e+00, 1.642e+00,1.936e+00, 4.816e-01,7.262e-01, 1.544e+00, 1.471e+01,-1.165e+01, 6.524e-01, 1.869e-01 
2421, 3.556e+04, 3.040e+04, 8.813e+03,1.510e+00, 3.370e+00, -5.110e+00,1.498e-01, 1.667e+02, 1.318e+02,-3.767e+00, 1.445e+00, 1.576e+00,9.862e-01, 3.886e-01,7.939e-01, 4.663e-01, 7.685e+00,-7.940e+00, -2.729e+01, 1.308e+00 
2422, 1.140e+04, 6.638e+03, 0.000e+00,3.795e+00, 3.377e+00, -6.140e+00,3.723e-02, 1.802e+02, 1.122e+02,2.011e+00, 1.341e+00, 1.686e+00,1.142e+00, 3.520e-01,6.346e-01, 1.410e+00, -1.342e+01,3.681e-01, 1.781e+00, 2.643e-01 
2423, 7.961e+03, 1.182e+04, 0.000e+00,3.455e+00, 3.401e+00, -5.609e+00,3.276e-02, 1.696e+02, 1.170e+02,-5.465e+00, 6.227e-01, 1.138e+00,1.199e+00, 2.155e-01,2.362e-01, 2.932e-01, -3.201e+00,6.689e-01, 4.605e-01, 6.731e-01 
2424, 1.016e+04, 9.269e+03, 2.631e+03,1.416e+01, 3.415e+00, -7.565e+00,5.809e-02, 2.064e+02, 8.363e+01,5.001e+00, 1.878e+00, 3.785e+00,2.101e+00, 1.407e+00,1.397e+00, 1.317e+00, -2.185e+01,1.796e+01, 4.743e+00, 2.766e-01 
2425, 6.302e+03, 7.235e+03, 0.000e+00,3.487e+00, 3.421e+00, 5.043e+00,8.115e-02, -1.744e+02, 1.498e+02,5.970e-02, 1.037e+00, 8.034e-01,1.102e+00, 3.752e-01,7.387e-01, 5.879e-01, -6.158e+00,-1.651e+00, 1.662e+00, 3.645e-01 
2426, 2.903e+03, 2.288e+03, 0.000e+00,6.279e+00, 3.430e+00, -7.570e+00,5.458e-02, 2.079e+02, 8.265e+01,9.526e-01, 1.123e+00, 1.307e+00,7.774e-01, 4.352e-01,5.034e-01, 1.646e-01, 2.057e+00,2.499e+00, -1.896e+00, 3.584e-01 
2427, 1.747e+04, 1.608e+04, 3.894e+02,1.693e+00, 3.432e+00, -5.997e+00,3.933e-02, 1.840e+02, 1.180e+02,4.185e-01, 1.215e+00, 9.404e-01,8.568e-01, 4.863e-01,8.462e-01, 7.568e-01, 1.018e+00,7.885e+00, -4.113e+00, 2.317e-01 
2428, 1.747e+04, 1.608e+04, 3.894e+02,1.693e+00, 3.432e+00, -5.997e+00,3.933e-02, 1.840e+02, 1.180e+02,4.185e-01, 1.215e+00, 9.404e-01,8.568e-01, 4.863e-01,8.462e-01, 7.568e-01, 1.018e+00,7.885e+00, -4.113e+00, 2.317e-01 
2429, 6.129e+03, 7.497e+03, 0.000e+00,3.309e+01, 3.433e+00, -6.084e+00,6.444e-02, 1.832e+02, 1.186e+02,1.808e+00, 1.531e+00, 8.786e-01,4.864e+00, 1.818e+00,5.349e-01, 1.516e+00, 2.643e-01,2.249e+01, -1.419e+00, 2.069e-01 
2430, 9.066e+03, 8.988e+03, 0.000e+00,2.302e+00, 3.435e+00, -5.979e+00,1.305e-01, 1.794e+02, 1.287e+02,-5.023e+00, 9.831e-01, 1.001e+00,7.906e-01, 5.386e-01,6.657e-01, 1.464e-01, -3.462e+00,-4.184e-01, 3.387e+00, 3.367e-01 
2431, 2.554e+04, 3.427e+04, 7.945e+03,4.128e+00, 3.445e+00, -6.076e+00,9.679e-02, 1.833e+02, 1.227e+02,2.551e-01, 1.286e+00, 2.244e+00,2.075e+00, 6.458e-01,7.509e-01, 1.095e+00, -2.038e+01,-6.595e+00, 1.742e+01, 7.702e-01 
2432, 7.764e+05, 6.694e+05, 9.104e+04,1.070e+01, 3.455e+00, 1.374e+00,2.505e-02, -1.145e+02, 2.209e+02,-1.413e+00, 9.674e+00, 1.245e+01,5.050e+00, 5.089e+00,9.244e+00, 3.138e+00, -2.037e+01,4.064e+02, 1.176e+03, 5.993e-01 
2433, 2.640e+04, 3.701e+04, 0.000e+00,3.891e+00, 3.476e+00, 5.296e+00,-7.561e-02, -1.675e+02, 1.448e+02,2.812e+00, 1.016e+00, 1.725e+00,1.989e+00, 8.024e-01,1.471e+00, 1.132e+00, -2.966e+01,-2.355e+01, 2.586e+01, 6.886e-01 
2434, 2.640e+04, 3.701e+04, 0.000e+00,3.891e+00, 3.476e+00, 5.296e+00,-7.561e-02, -1.675e+02, 1.448e+02,2.812e+00, 1.016e+00, 1.725e+00,1.989e+00, 8.024e-01,1.471e+00, 1.132e+00, -2.966e+01,-2.355e+01, 2.586e+01, 6.886e-01 
2435, 8.695e+03, 1.083e+04, 0.000e+00,1.442e+00, 3.482e+00, 5.098e+00,1.362e-03, -1.736e+02, 1.449e+02,1.852e+01, 9.101e-01, 4.191e-01,6.783e-01, 6.301e-01,1.297e-01, 4.497e-01, -4.033e+00,6.519e+00, -7.257e+00, 8.014e-01 
2436, 8.695e+03, 1.083e+04, 0.000e+00,1.442e+00, 3.482e+00, 5.098e+00,1.362e-03, -1.736e+02, 1.449e+02,1.852e+01, 9.101e-01, 4.191e-01,6.783e-01, 6.301e-01,1.297e-01, 4.497e-01, -4.033e+00,6.519e+00, -7.257e+00, 8.014e-01 
2437, 8.695e+03, 1.083e+04, 0.000e+00,1.442e+00, 3.482e+00, 5.098e+00,1.362e-03, -1.736e+02, 1.449e+02,1.852e+01, 9.101e-01, 4.191e-01,6.783e-01, 6.301e-01,1.297e-01, 4.497e-01, -4.033e+00,6.519e+00, -7.257e+00, 8.014e-01 
2438, 1.269e+04, 1.037e+04, 1.731e+02,2.963e+00, 3.497e+00, 5.397e+00,-5.613e-02, -1.643e+02, 1.454e+02,8.033e+00, 1.218e+00, 1.228e+00,1.234e+00, 7.094e-02,9.081e-01, 7.445e-01, 4.976e+00,-3.150e+00, 1.263e+00, 2.357e-01 
2439, 1.269e+04, 1.037e+04, 1.731e+02,2.963e+00, 3.497e+00, 5.397e+00,-5.613e-02, -1.643e+02, 1.454e+02,8.033e+00, 1.218e+00, 1.228e+00,1.234e+00, 7.094e-02,9.081e-01, 7.445e-01, 4.976e+00,-3.150e+00, 1.263e+00, 2.357e-01 
2440, 1.071e+05, 1.385e+05, 2.149e+04,1.700e+01, 3.502e+00, 1.344e+00,-1.911e-02, -1.221e+02, 2.262e+02,8.736e-01, 7.173e+00, 6.912e+00,3.153e+00, 9.710e-01,3.408e+00, 1.553e+00, 1.681e+01,-6.555e+01, 1.739e+02, 6.142e-01 
2441, 1.071e+05, 1.385e+05, 2.149e+04,1.700e+01, 3.502e+00, 1.344e+00,-1.911e-02, -1.221e+02, 2.262e+02,8.736e-01, 7.173e+00, 6.912e+00,3.153e+00, 9.710e-01,3.408e+00, 1.553e+00, 1.681e+01,-6.555e+01, 1.739e+02, 6.142e-01 
2442, 2.686e+03, 3.420e+03, 1.007e+04,2.750e+00, 3.553e+00, 5.137e+00,1.036e-02, -1.664e+02, 1.437e+02,1.716e+01, 1.360e+00, 1.538e+00,1.342e+00, 8.316e-01,6.844e-01, 1.974e-01, -2.615e+00,1.785e+00, -4.248e+00, 2.126e-01 
2443, 1.533e+04, 2.190e+04, 5.837e+02,1.555e+01, 3.565e+00, -4.546e+00,1.175e-01, 1.666e+02, 1.240e+02,-1.273e+01, 3.302e+00, 2.158e+00,2.700e+00, 6.309e-01,2.920e-01, 7.944e-01, 2.988e+00,1.623e+01, -6.958e+00, 1.002e+00 
2444, 4.447e+03, 7.286e+03, 3.714e+03,1.354e+01, 3.575e+00, 5.253e+00,-4.153e-02, -1.684e+02, 1.438e+02,1.152e+01, 1.402e+00, 2.262e+00,2.764e+00, 1.016e+00,1.546e+00, 1.854e+00, 4.753e-02,-1.717e+01, -1.262e+01, 1.814e-01 
2445, 2.712e+04, 1.558e+04, 5.198e+03,3.424e+00, 3.579e+00, 5.163e+00,-1.467e-02, -1.655e+02, 1.450e+02,1.429e+01, 1.882e+00, 1.916e+00,2.058e+00, 9.365e-01,6.635e-01, 5.883e-01, -4.857e+00,1.256e+01, -1.486e+01, 7.091e-01 
2446, 2.339e+04, 2.488e+04, 1.080e+03,1.423e+01, 3.581e+00, 5.254e+00,-6.989e-02, -1.651e+02, 1.411e+02,9.533e+00, 1.875e+00, 5.038e+00,1.382e+00, 1.631e+00,1.427e+00, 1.029e+00, 1.513e+01,-6.801e+00, -2.695e+01, 3.181e-01 
2447, 6.879e+04, 5.638e+04, 1.894e+03,8.082e+00, 3.585e+00, 5.049e+00,-1.748e-02, -1.754e+02, 1.461e+02,3.222e+00, 4.529e+00, 3.075e+00,2.919e+00, 6.887e-01,1.055e+00, 6.342e-01, -2.017e+01,-1.221e+01, 8.256e+00, 7.362e-01 
2448, 1.369e+04, 9.920e+03, 0.000e+00,4.134e+00, 3.587e+00, -4.400e+00,9.784e-02, 1.674e+02, 1.302e+02,-7.196e+00, 1.301e+00, 1.496e+00,1.695e+00, 1.775e-01,4.954e-01, 8.459e-01, 7.371e+00,-3.254e+00, -1.112e+00, 3.670e-01 
2449, 5.121e+03, 7.322e+03, 0.000e+00,2.141e+00, 3.591e+00, -4.276e+00,6.906e-02, 1.682e+02, 1.392e+02,-5.246e+00, 7.454e-01, 6.865e-01,6.569e-01, 3.600e-01,6.708e-01, 2.666e-01, -1.164e+00,1.747e+00, 4.323e+00, 4.601e-01 
2450, 1.709e+04, 1.031e+04, 5.831e+01,2.284e+00, 3.592e+00, 7.460e+00,-3.958e-02, -1.998e+02, 1.023e+02,-1.745e+00, 9.868e-01, 1.227e+00,1.472e+00, 4.831e-01,5.343e-01, 9.056e-01, -4.637e+00,-6.109e+00, -5.894e+00, 4.417e-01 
2451, 1.137e+04, 6.229e+03, 0.000e+00,3.343e+00, 3.602e+00, 5.222e+00,-2.832e-02, -1.665e+02, 1.502e+02,1.035e+01, 1.407e+00, 8.050e-01,1.646e+00, 1.120e+00,3.634e-01, 1.247e+00, 7.388e+00,-1.443e+01, 7.565e+00, 3.792e-01 
2452, 8.210e+03, 5.916e+03, 0.000e+00,1.756e+01, 3.603e+00, 5.285e+00,-4.742e-02, -1.660e+02, 1.459e+02,1.171e+01, 2.803e+00, 1.735e+00,3.118e+00, 2.131e+00,1.290e+00, 2.047e+00, -1.301e+01,-4.848e+00, 1.475e+01, 1.217e-01 
2453, 3.602e+04, 3.346e+04, 0.000e+00,2.612e+01, 3.608e+00, -4.609e+00,1.861e-01, 1.674e+02, 1.214e+02,-4.443e+00, 3.687e+00, 7.468e+00,2.458e+00, 3.301e+00,2.465e+00, 2.092e+00, 1.893e+01,1.728e+01, 3.153e+01, 1.174e-01 
2454, 7.260e+03, 1.043e+04, 0.000e+00,2.396e+00, 3.614e+00, -4.459e+00,1.895e-01, 1.633e+02, 1.300e+02,-5.079e+00, 5.328e-01, 6.890e-01,1.139e+00, 2.312e-01,4.815e-01, 1.079e+00, 6.452e+00,2.717e+00, 1.573e+00, 3.061e-01 
2455, 1.114e+04, 1.040e+04, 4.848e+03,3.333e+00, 3.614e+00, 1.364e+00,3.659e-03, -1.091e+02, 2.303e+02,-3.024e+00, 1.619e+00, 1.524e+00,1.167e+00, 5.619e-01,2.566e-01, 5.729e-01, -6.446e-01,3.650e+00, 3.330e+00, 3.430e-01 
2456, 5.395e+03, 9.191e+03, 2.168e+04,2.955e+01, 3.620e+00, 7.100e+00,-6.231e-04, -1.948e+02, 1.081e+02,-6.430e+00, 6.158e+00, 5.986e+00,4.989e+00, 6.816e-01,1.038e+00, 2.429e+00, -1.691e+01,2.099e+01, 8.325e+00, 2.372e-01 
2457, 5.395e+03, 9.191e+03, 2.168e+04,2.955e+01, 3.620e+00, 7.100e+00,-6.231e-04, -1.948e+02, 1.081e+02,-6.430e+00, 6.158e+00, 5.986e+00,4.989e+00, 6.816e-01,1.038e+00, 2.429e+00, -1.691e+01,2.099e+01, 8.325e+00, 2.372e-01 
2458, 2.387e+03, 3.226e+03, 0.000e+00,2.580e+02, 3.635e+00, 7.120e+00,6.195e-03, -1.868e+02, 1.088e+02,-2.835e+00, 9.257e+00, 3.718e+00,2.848e+00, 4.707e+00,1.754e+00, 2.980e+00, 5.405e+00,2.288e+01, 6.141e+00, 4.326e-02 
2459, 2.387e+03, 3.226e+03, 0.000e+00,2.580e+02, 3.635e+00, 7.120e+00,6.195e-03, -1.868e+02, 1.088e+02,-2.835e+00, 9.257e+00, 3.718e+00,2.848e+00, 4.707e+00,1.754e+00, 2.980e+00, 5.405e+00,2.288e+01, 6.141e+00, 4.326e-02 
2460, 5.386e+03, 6.114e+03, 0.000e+00,3.046e+00, 3.637e+00, 1.324e+00,8.931e-02, -1.248e+02, 2.289e+02,1.111e+00, 3.492e-01, 1.189e+00,8.847e-01, 9.757e-02,3.441e-01, 5.737e-01, -2.353e+00,3.211e+00, 1.430e+00, 4.818e-01 
2461, 1.667e+04, 1.577e+04, 0.000e+00,4.563e+00, 3.645e+00, 1.213e+00,8.967e-02, -8.479e+01, 2.290e+02,-7.839e+00, 2.550e+00, 7.194e-01,9.012e-01, 7.311e-01,9.991e-01, 3.871e-01, -3.298e+00,-7.540e+00, 2.565e+01, 9.982e-01 
2462, 1.082e+04, 6.434e+03, 3.725e+04,2.506e+00, 3.652e+00, 7.510e+00,-2.833e-02, -2.039e+02, 1.045e+02,-1.485e+00, 1.777e+00, 3.214e+00,1.802e+00, 4.991e-01,2.682e-01, 6.825e-01, 3.163e+00,-1.550e+00, 2.570e+00, 2.870e-01 
2463, 7.859e+04, 4.457e+04, 1.691e+04,1.310e+00, 3.657e+00, 5.032e+00,-4.037e-02, -1.738e+02, 1.476e+02,5.538e+00, 1.368e+00, 1.553e+00,2.198e+00, 2.077e-01,6.625e-01, 2.450e-01, -4.952e+00,7.435e+00, -2.086e+01, 2.568e+00 
2464, 3.084e+04, 2.106e+04, 1.715e+04,2.113e+00, 3.679e+00, 7.182e+00,-4.997e-02, -2.001e+02, 1.258e+02,-3.070e+00, 2.140e+00, 1.613e+00,1.518e+00, 8.158e-01,7.592e-01, 1.084e+00, -2.862e+00,1.450e+01, 6.116e+00, 2.821e-01 
2465, 2.100e+04, 6.227e+03, 1.561e+04,1.229e+00, 3.686e+00, 7.130e+00,-5.324e-03, -1.972e+02, 1.146e+02,-5.216e+00, 1.521e+00, 1.282e+00,1.537e+00, 3.629e-01,6.866e-01, 8.669e-01, -7.066e+00,1.508e+01, 1.518e+01, 7.228e-01 
2466, 3.980e+04, 3.309e+04, 1.561e+04,1.775e+00, 3.696e+00, 7.134e+00,-2.162e-03, -1.970e+02, 1.150e+02,-5.435e+00, 1.434e+00, 1.789e+00,1.631e+00, 2.889e-01,1.050e+00, 8.376e-01, -1.398e+01,2.460e+01, 3.340e+01, 1.330e+00 
2467, 1.627e+04, 2.307e+04, 1.005e+03,1.046e+00, 3.699e+00, -4.294e+00,1.666e-01, 1.625e+02, 1.357e+02,-9.083e+00, 7.019e-01, 6.904e-01,8.181e-01, 2.545e-01,1.151e-01, 3.197e-01, -9.950e-02,-3.138e+00, 1.805e+00, 8.946e-01 
2468, 2.393e+04, 2.196e+04, 3.143e+03,1.375e+00, 3.712e+00, 5.489e+00,-1.344e-01, -1.556e+02, 1.507e+02,8.643e+00, 1.140e+00, 1.136e+00,9.194e-01, 1.088e-01,1.583e-01, 4.236e-01, 7.642e+00,-9.599e+00, -3.953e+00, 1.392e+00 
2469, 4.596e+04, 4.652e+04, 4.669e+03,1.277e+01, 3.717e+00, 1.311e+00,6.076e-02, -1.216e+02, 2.282e+02,6.716e-01, 4.952e+00, 4.109e+00,2.243e+00, 1.286e-01,3.627e-01, 3.164e-01, -6.946e+00,4.286e-01, 3.153e+00, 1.788e+00 
2470, 1.750e+04, 1.638e+04, 0.000e+00,2.254e+01, 3.741e+00, 1.270e+00,2.808e-02, -9.587e+01, 2.422e+02,-3.679e+00, 4.559e+00, 3.465e+00,2.707e+00, 1.430e-01,1.085e+00, 1.093e+00, 7.400e+00,1.921e+00, 7.751e+00, 2.082e-01 
2471, 2.588e+04, 1.275e+04, 3.343e+03,1.521e+00, 3.743e+00, -4.416e+00,1.071e-01, 1.703e+02, 1.310e+02,-6.459e+00, 1.396e+00, 9.805e-01,1.416e+00, 1.457e-01,3.961e-01, 5.186e-01, -9.810e+00,-3.817e+00, -1.745e+00, 1.361e+00 
2472, 1.398e+04, 9.609e+03, 0.000e+00,1.272e+00, 3.745e+00, -4.348e+00,1.420e-01, 1.653e+02, 1.341e+02,-9.239e+00, 7.716e-01, 7.886e-01,9.716e-01, 5.877e-01,2.468e-01, 4.909e-01, -6.255e+00,-6.064e+00, 7.109e+00, 6.318e-01 
2473, 1.359e+04, 9.447e+03, 0.000e+00,3.090e+00, 3.747e+00, 5.273e+00,-5.559e-02, -1.613e+02, 1.500e+02,1.694e+01, 9.980e-01, 6.771e-01,1.918e+00, 6.536e-01,4.008e-01, 1.496e+00, -1.385e+01,-7.123e+00, -4.919e+00, 3.467e-01 
2474, 2.373e+05, 1.805e+05, 2.139e+05,4.027e+00, 3.783e+00, 1.233e+00,-5.482e-03, -9.587e+01, 2.402e+02,-2.610e+00, 5.715e+00, 5.484e+00,4.506e+00, 3.191e+00,2.549e+00, 1.554e+00, 3.130e+01,7.672e+01, 1.932e+02, 6.913e-01 
2475, 1.900e+04, 1.973e+04, 2.606e+04,4.052e+00, 3.787e+00, -4.121e+00,-1.130e-02, 1.523e+02, 1.382e+02,-2.101e-01, 2.931e+00, 1.761e+00,2.401e+00, 1.508e+00,7.955e-01, 1.603e+00, 1.031e+00,1.729e+01, 5.808e+00, 1.860e-01 
2476, 1.647e+04, 7.684e+03, 0.000e+00,1.990e+00, 3.797e+00, 5.073e+00,-9.559e-02, -1.707e+02, 1.499e+02,-7.167e+00, 1.268e+00, 8.852e-01,1.377e+00, 7.836e-01,4.504e-01, 1.131e-01, 8.054e-02,1.135e+01, -9.028e+00, 6.244e-01 
2477, 1.112e+04, 1.189e+04, 0.000e+00,6.756e+00, 3.816e+00, 5.092e+00,-5.565e-02, -1.723e+02, 1.490e+02,-6.903e+00, 1.713e+00, 2.124e+00,1.029e+00, 1.693e-01,8.640e-01, 2.944e-01, 6.599e+00,-1.142e+00, 3.520e-01, 4.393e-01 
2478, 6.107e+03, 8.507e+03, 0.000e+00,1.623e+00, 3.839e+00, 7.063e+00,2.053e-01, -1.938e+02, 1.178e+02,2.421e+00, 4.212e-01, 4.438e-01,9.381e-01, 2.320e-01,7.131e-02, 4.461e-01, 7.213e-02,-4.800e+00, 5.130e-01, 1.060e+00 
2479, 1.275e+05, 1.351e+05, 3.354e+04,6.136e+00, 3.846e+00, 1.056e+00,5.429e-02, -6.109e+01, 2.266e+02,-3.204e+00, 3.996e+00, 3.987e+00,4.231e+00, 6.298e-01,3.273e-01, 2.479e+00, 1.419e+02,1.123e+02, 4.648e+01, 1.668e+00 
2480, 7.463e+03, 3.215e+03, 1.912e+04,2.923e+00, 3.847e+00, 7.385e+00,-5.408e-02, -1.990e+02, 1.045e+02,-2.444e+00, 2.318e+00, 1.175e+00,2.616e+00, 9.593e-01,1.005e+00, 3.897e-01, -7.449e+00,-7.312e+00, 7.922e+00, 2.925e-01 
2481, 1.794e+04, 6.413e+03, 2.795e+04,2.525e+00, 3.866e+00, 7.429e+00,-2.340e-02, -2.007e+02, 1.096e+02,-3.211e+00, 2.487e+00, 2.532e+00,1.875e+00, 1.575e+00,1.094e+00, 1.499e+00, -1.360e+01,6.645e+00, 1.613e+01, 2.340e-01 
2482, 4.867e+04, 1.989e+04, 1.735e+04,1.791e+00, 3.880e+00, 5.091e+00,-1.168e-01, -1.629e+02, 1.518e+02,8.467e-01, 1.605e+00, 8.533e-01,2.822e+00, 5.181e-01,4.361e-01, 2.117e+00, -3.134e+01,-6.082e+01, -5.489e+00, 7.601e-01 
2483, 7.175e+03, 4.847e+03, 2.453e+04,2.448e+00, 3.889e+00, -4.490e+00,1.243e-01, 1.655e+02, 1.505e+02,-4.907e+00, 2.156e+00, 2.027e+00,1.757e+00, 7.156e-01,1.005e+00, 5.639e-01, 2.985e+00,4.745e-01, -4.336e+00, 1.555e-01 
2484, 1.021e+04, 1.981e+04, 2.484e+02,6.329e+00, 3.909e+00, 9.899e-01,-3.493e-03, -4.601e+01, 2.235e+02,4.309e-01, 1.599e+00, 1.593e+00,1.107e+00, 1.011e+00,5.101e-01, 8.563e-01, -7.450e+00,-7.331e+00, 9.395e+00, 3.886e-01 
2485, 1.726e+05, 1.126e+05, 6.228e+04,4.896e+00, 3.909e+00, 1.192e+00,9.795e-03, -9.936e+01, 2.364e+02,-5.994e-02, 5.534e+00, 4.739e+00,2.906e+00, 1.396e+00,1.433e+00, 1.056e+00, 3.055e+01,-2.366e+01, 6.604e+01, 8.248e-01 
2486, 9.532e+03, 5.490e+03, 0.000e+00,4.269e+00, 3.918e+00, 7.179e+00,6.753e-02, -1.916e+02, 1.259e+02,-5.113e+00, 1.087e+00, 1.958e+00,9.717e-01, 5.409e-01,7.005e-01, 1.112e+00, -1.884e+01,-4.538e+00, 6.116e+00, 5.308e-01 
2487, 6.425e+03, 4.513e+03, 4.030e+03,1.645e+01, 3.924e+00, 5.031e+00,-1.440e-01, -1.664e+02, 1.495e+02,5.662e+00, 3.217e+00, 2.948e+00,2.801e+00, 1.477e+00,5.649e-01, 1.054e+00, 7.878e+00,-1.706e+00, -1.340e+01, 2.661e-01 
2488, 6.132e+03, 1.164e+04, 0.000e+00,2.251e+00, 3.932e+00, 7.144e+00,8.137e-02, -1.884e+02, 1.249e+02,-1.939e+00, 8.632e-01, 3.687e-01,8.323e-01, 4.953e-01,4.650e-01, 3.111e-01, -1.873e+00,-3.942e+00, 1.863e+00, 4.503e-01 
2489, 4.060e+04, 2.219e+04, 1.315e+04,4.182e+00, 3.953e+00, -1.071e-01,6.417e-03, -1.147e+01, 2.072e+02,1.694e+00, 3.853e+00, 1.947e+00,1.425e+00, 7.020e-01,1.553e+00, 6.072e-01, 5.197e-01,1.624e+00, 2.997e+01, 4.226e-01 
2490, 4.060e+04, 2.219e+04, 1.315e+04,4.182e+00, 3.953e+00, -1.071e-01,6.417e-03, -1.147e+01, 2.072e+02,1.694e+00, 3.853e+00, 1.947e+00,1.425e+00, 7.020e-01,1.553e+00, 6.072e-01, 5.197e-01,1.624e+00, 2.997e+01, 4.226e-01 
2491, 3.017e+04, 4.229e+04, 1.077e+03,6.746e+00, 3.959e+00, -5.092e-02,-4.581e-02, 5.001e+00, 2.036e+02,7.151e+00, 3.098e+00, 1.270e+00,2.102e+00, 1.854e-01,3.610e-01, 8.239e-01, -2.208e-01,2.736e+01, -8.534e+00, 8.826e-01 
2492, 8.098e+04, 2.425e+04, 1.805e+04,2.122e+00, 3.972e+00, 7.192e+00,7.611e-02, -1.950e+02, 1.244e+02,-2.547e+00, 3.507e+00, 2.054e+00,1.496e+00, 1.180e+00,1.172e+00, 8.183e-01, 1.110e+01,-1.503e+01, 3.800e+01, 7.601e-01 
2493, 3.709e+04, 2.422e+04, 2.470e+03,1.769e+00, 3.976e+00, 5.827e-01,-5.609e-03, -3.591e+01, 2.125e+02,-5.506e+00, 1.778e+00, 8.484e-01,1.539e+00, 9.185e-01,4.836e-01, 9.603e-01, -1.266e+01,1.251e+01, -1.845e+01, 3.190e-01 
2494, 3.709e+04, 2.422e+04, 2.470e+03,1.769e+00, 3.976e+00, 5.827e-01,-5.609e-03, -3.591e+01, 2.125e+02,-5.506e+00, 1.778e+00, 8.484e-01,1.539e+00, 9.185e-01,4.836e-01, 9.603e-01, -1.266e+01,1.251e+01, -1.845e+01, 3.190e-01 
2495, 5.186e+04, 3.722e+04, 6.599e+04,2.316e+00, 3.981e+00, 6.681e-01,3.025e-02, -3.967e+01, 2.107e+02,4.138e-01, 2.360e+00, 3.221e+00,2.275e+00, 1.611e+00,6.282e-01, 1.077e+00, -1.024e+01,-4.209e+01, -4.784e+01, 4.767e-01 
2496, 5.186e+04, 3.722e+04, 6.599e+04,2.316e+00, 3.981e+00, 6.681e-01,3.025e-02, -3.967e+01, 2.107e+02,4.138e-01, 2.360e+00, 3.221e+00,2.275e+00, 1.611e+00,6.282e-01, 1.077e+00, -1.024e+01,-4.209e+01, -4.784e+01, 4.767e-01 
2497, 6.159e+03, 2.178e+03, 0.000e+00,2.048e+00, 3.992e+00, -4.238e+00,1.977e-01, 1.530e+02, 1.562e+02,-7.215e+00, 8.580e-01, 1.044e+00,8.300e-01, 1.517e-01,3.657e-01, 2.577e-01, -8.757e-01,6.356e-01, -1.732e+00, 4.798e-01 
2498, 2.256e+04, 1.428e+04, 0.000e+00,4.953e+00, 4.006e+00, 1.137e+00,2.197e-02, -8.688e+01, 2.373e+02,-5.813e+00, 2.724e+00, 1.819e+00,1.081e+00, 8.528e-01,8.817e-01, 1.249e+00, -2.668e+00,1.370e+01, -6.360e+00, 2.547e-01 
2499, 9.621e+03, 9.665e+03, 1.146e+04,2.599e+00, 4.011e+00, -2.784e+00,4.763e-02, 1.254e+02, 1.792e+02,-7.942e+00, 1.786e+00, 1.393e+00,1.230e+00, 3.423e-01,4.322e-01, 7.956e-01, -8.562e+00,-1.516e+00, -6.266e-01, 3.791e-01 
2500, 5.355e+04, 4.344e+04, 4.298e+04,4.235e+00, 4.014e+00, -4.252e+00,1.922e-01, 1.547e+02, 1.532e+02,-5.817e+00, 3.427e+00, 2.609e+00,3.390e+00, 2.532e-01,6.472e-01, 1.159e+00, -1.923e+01,-5.473e+00, -7.544e+00, 6.560e-01 
2501, 8.684e+04, 9.770e+04, 1.911e+04,1.474e+01, 4.017e+00, -3.106e+00,2.050e-01, 4.643e+01, 1.954e+02,7.665e+00, 8.913e+00, 1.659e+00,2.318e+00, 1.835e+00,5.288e-01, 2.904e+00, 6.283e+00,-1.933e+02, -4.264e+01, 1.024e+00 
2502, 1.723e+04, 1.086e+04, 9.392e+03,1.241e+01, 4.020e+00, 3.532e-01,5.944e-02, -2.864e+01, 2.030e+02,1.141e+00, 4.468e+00, 1.977e+00,3.829e+00, 2.753e+00,8.801e-01, 2.612e+00, -2.558e+00,3.386e+01, -7.086e+00, 1.405e-01 
2503, 2.980e+04, 9.229e+03, 2.061e+04,4.355e+00, 4.022e+00, -4.256e+00,1.898e-01, 1.562e+02, 1.524e+02,-5.990e+00, 3.108e+00, 2.192e+00,3.545e+00, 3.754e-01,2.952e-01, 1.147e+00, -1.047e+01,4.992e+00, -1.806e+00, 4.456e-01 
2504, 1.650e+04, 1.760e+04, 0.000e+00,1.008e+01, 4.030e+00, -1.731e-01,3.765e-02, 7.122e+00, 2.012e+02,2.265e+00, 2.967e+00, 1.716e+00,2.183e+00, 1.612e+00,6.782e-01, 4.642e-01, 5.516e+00,3.947e+00, 2.217e+01, 4.419e-01 
2505, 1.136e+05, 7.811e+04, 3.614e+05,3.096e+00, 4.035e+00, 3.838e-01,3.977e-02, -2.605e+01, 2.040e+02,-4.085e+00, 3.585e+00, 7.513e+00,4.425e+00, 1.724e+00,1.289e+00, 1.911e+00, -1.262e+02,3.052e-01, 9.540e+01, 6.976e-01 
2506, 6.503e+04, 6.197e+04, 6.432e+03,1.591e+01, 4.036e+00, 1.179e+00,9.197e-05, -1.144e+02, 2.295e+02,1.426e+00, 7.747e+00, 3.500e+00,1.401e+00, 1.631e+00,1.166e+00, 1.156e+00, -1.483e+01,-1.316e+01, 3.405e+01, 4.580e-01 
2507, 1.014e+05, 5.342e+04, 6.586e+04,1.184e+00, 4.040e+00, 5.628e-01,4.008e-02, -3.722e+01, 2.123e+02,6.060e-01, 2.390e+00, 2.078e+00,1.885e+00, 5.484e-01,4.762e-01, 5.706e-01, 6.323e-01,-3.237e+00, 3.296e+01, 1.166e+00 
2508, 1.048e+05, 7.939e+04, 6.919e+04,1.417e+00, 4.043e+00, 5.565e-01,4.333e-02, -3.734e+01, 2.119e+02,7.031e-01, 2.478e+00, 2.088e+00,2.075e+00, 1.180e+00,8.758e-01, 1.450e-01, -2.663e+00,3.408e+00, 6.801e+01, 1.784e+00 
2509, 1.765e+05, 1.027e+05, 5.500e+05,6.978e+00, 4.049e+00, -2.719e-01,-6.138e-03, 2.223e+01, 2.039e+02,-1.064e+00, 8.953e+00, 1.003e+01,9.945e+00, 2.792e+00,4.910e+00, 6.984e+00, 1.127e+02,-1.085e+02, 2.458e+00, 1.179e-01 
2510, 1.765e+05, 1.027e+05, 5.500e+05,6.978e+00, 4.049e+00, -2.719e-01,-6.138e-03, 2.223e+01, 2.039e+02,-1.064e+00, 8.953e+00, 1.003e+01,9.945e+00, 2.792e+00,4.910e+00, 6.984e+00, 1.127e+02,-1.085e+02, 2.458e+00, 1.179e-01 
2511, 1.206e+05, 1.125e+05, 1.246e+04,7.560e+00, 4.057e+00, 8.398e-02,-5.617e-02, -2.098e+01, 2.240e+02,-5.929e+00, 3.362e+00, 4.513e+00,4.707e+00, 1.671e+00,7.951e-01, 3.854e+00, 1.681e+02,9.151e+01, 6.127e+01, 4.161e-01 
2512, 8.455e+04, 8.662e+04, 0.000e+00,1.048e+01, 4.064e+00, 6.408e-02,-4.921e-02, -2.058e+01, 2.225e+02,-7.235e+00, 3.629e+00, 4.281e+00,4.500e+00, 2.198e+00,6.764e-01, 3.352e+00, 1.166e+02,7.950e+01, 8.710e+01, 4.196e-01 
2513, 3.640e+04, 3.443e+04, 0.000e+00,9.513e+01, 4.073e+00, -1.466e+00,-7.794e-02, 5.714e+01, 1.820e+02,1.469e+01, 6.604e+00, 8.051e+00,1.290e+01, 5.472e+00,6.160e+00, 1.082e+01, -3.334e+02,8.335e+01, 1.347e+02, 1.169e-01 
2514, 5.250e+03, 4.809e+03, 4.182e+01,4.453e+00, 4.084e+00, 9.939e-01,4.609e-03, -9.799e+01, 2.327e+02,-5.175e+00, 1.451e+00, 9.703e-01,7.486e-01, 4.360e-01,2.920e-01, 5.423e-01, 1.383e+00,-2.525e+00, -7.343e-01, 3.273e-01 
2515, 5.250e+03, 4.809e+03, 4.182e+01,4.453e+00, 4.084e+00, 9.939e-01,4.609e-03, -9.799e+01, 2.327e+02,-5.175e+00, 1.451e+00, 9.703e-01,7.486e-01, 4.360e-01,2.920e-01, 5.423e-01, 1.383e+00,-2.525e+00, -7.343e-01, 3.273e-01 
2516, 7.313e+03, 1.145e+04, 0.000e+00,2.479e+01, 4.091e+00, -2.933e-01,-2.003e-02, 2.889e+01, 2.119e+02,4.757e+00, 2.317e+00, 2.156e+00,3.281e+00, 1.345e-01,8.739e-01, 1.055e+00, 1.031e+01,-2.750e+00, -6.742e-01, 3.217e-01 
2517, 5.871e+04, 5.296e+04, 4.928e+03,2.306e+00, 4.099e+00, -4.529e+00,3.593e-03, 1.592e+02, 1.450e+02,-6.603e+00, 2.206e+00, 1.698e+00,1.531e+00, 9.757e-01,1.499e+00, 1.016e+00, -2.820e+00,-2.345e+01, 4.553e+01, 7.544e-01 
2518, 7.239e+04, 4.732e+04, 7.168e+03,1.879e+01, 4.105e+00, -9.698e-02,-5.780e-03, -1.385e+01, 2.100e+02,-6.975e+00, 3.150e+00, 9.465e+00,2.691e+00, 3.227e+00,1.314e+00, 2.531e+00, -9.656e+01,-4.665e+01, 1.518e+02, 2.943e-01 
2519, 7.239e+04, 4.732e+04, 7.168e+03,1.879e+01, 4.105e+00, -9.698e-02,-5.780e-03, -1.385e+01, 2.100e+02,-6.975e+00, 3.150e+00, 9.465e+00,2.691e+00, 3.227e+00,1.314e+00, 2.531e+00, -9.656e+01,-4.665e+01, 1.518e+02, 2.943e-01 
2520, 4.074e+03, 8.613e+02, 0.000e+00,1.307e+02, 4.109e+00, -1.486e+00,-5.199e-02, 6.784e+01, 2.568e+02,2.532e+01, 6.984e+00, 2.962e+00,9.328e+00, 4.427e+00,4.686e+00, 7.303e+00, 6.394e+01,-1.729e+01, -4.841e+01, 4.775e-02 
2521, 1.732e+03, 7.762e+01, 0.000e+00,1.280e+02, 4.116e+00, -1.464e+00,-2.213e-02, 7.667e+01, 1.505e+02,6.021e+01, 7.781e+00, 6.402e+00,5.723e+00, 4.366e+00,1.670e+00, 3.912e+00, 5.423e+00,8.856e+00, 6.549e+00, 2.004e-02 
2522, 2.221e+03, 4.155e+02, 0.000e+00,2.499e+02, 4.117e+00, -1.463e+00,-3.933e-02, 9.637e+01, 2.537e+02,5.594e+01, 8.383e+00, 5.172e+00,9.752e+00, 4.702e+00,7.083e+00, 5.209e+00, 3.901e+01,4.862e+00, -3.018e+01, 3.130e-02 
2523, 1.347e+04, 9.551e+03, 0.000e+00,8.101e+01, 4.120e+00, -1.539e+00,-6.192e-02, 5.211e+01, 2.407e+02,5.750e+00, 6.780e+00, 5.996e+00,7.141e+00, 1.209e+00,8.545e-01, 4.402e+00, 9.574e+01,-5.741e-01, -2.250e+01, 2.081e-01 
2524, 1.617e+03, 1.324e+02, 0.000e+00,1.084e+02, 4.121e+00, -1.456e+00,-3.879e-02, 9.274e+00, 2.016e+02,4.593e+01, 5.109e+00, 4.432e+00,6.566e+00, 3.926e+00,2.799e+00, 3.004e+00, 1.246e+00,1.176e+01, 7.394e+00, 2.558e-02 
2525, 9.590e+03, 5.249e+03, 0.000e+00,6.442e+01, 4.126e+00, -1.518e+00,9.389e-03, 8.730e+01, 2.208e+02,1.216e+01, 1.361e+00, 8.899e+00,3.284e+00, 2.478e+00,1.660e+00, 3.675e+00, -6.009e+01,1.906e+01, 4.168e+01, 1.127e-01 
2526, 1.852e+04, 1.494e+04, 0.000e+00,1.485e+01, 4.127e+00, -8.958e-01,-9.121e-02, 4.043e+01, 2.134e+02,-1.023e+00, 3.869e+00, 1.084e+00,3.566e+00, 1.939e+00,1.624e+00, 1.922e+00, -1.678e+01,-1.473e+01, -2.567e+01, 1.535e-01 
2527, 2.710e+03, 1.503e+03, 0.000e+00,1.191e+02, 4.128e+00, -1.485e+00,-5.478e-02, 6.065e+01, 2.599e+02,2.930e+01, 4.184e+00, 3.836e+00,6.370e+00, 1.017e+00,1.671e+00, 2.003e+00, 1.716e+01,-1.935e+00, 3.826e+00, 9.976e-02 
2528, 1.642e+04, 1.020e+04, 0.000e+00,7.274e+00, 4.130e+00, 5.527e-01,9.798e-03, -3.462e+01, 2.219e+02,-2.559e+00, 1.167e+00, 3.081e+00,1.836e+00, 8.046e-01,1.407e+00, 1.329e+00, 2.025e+01,1.754e+00, 1.237e+01, 3.038e-01 
2529, 1.642e+04, 1.020e+04, 0.000e+00,7.274e+00, 4.130e+00, 5.527e-01,9.798e-03, -3.462e+01, 2.219e+02,-2.559e+00, 1.167e+00, 3.081e+00,1.836e+00, 8.046e-01,1.407e+00, 1.329e+00, 2.025e+01,1.754e+00, 1.237e+01, 3.038e-01 
2530, 3.638e+05, 1.500e+04, 3.337e+06,5.844e+00, 4.131e+00, -2.792e-01,3.515e-03, -1.404e+00, 2.202e+02,6.940e-02, 3.234e+01, 3.310e+01,1.113e+01, 1.887e+01,2.406e+01, 5.782e+00, 5.483e+01,-6.472e+01, 3.428e+02, 2.280e-02 
2531, 2.781e+05, 1.048e+03, 0.000e+00,1.249e+02, 4.131e+00, -1.465e+00,-2.585e-02, 4.992e+01, 2.090e+02,5.395e+00, 6.249e+01, 5.063e+01,4.861e+01, 5.169e+01,4.793e+01, 4.555e+01, 7.320e+01,4.625e+02, 5.359e+02, 6.341e-03 
2532, 4.072e+03, 7.342e+02, 0.000e+00,1.750e+02, 4.135e+00, -1.434e+00,-4.433e-02, 1.707e+01, 1.943e+02,1.306e+01, 3.509e+00, 1.262e+01,5.689e+00, 5.239e+00,7.326e+00, 3.034e+00, -5.463e+00,4.083e+01, 1.072e+02, 6.845e-02 
2533, 7.709e+03, 6.509e+02, 0.000e+00,1.770e+02, 4.136e+00, -1.459e+00,-4.533e-02, 2.288e+00, 2.180e+02,-1.482e+01, 4.372e+00, 3.810e+00,1.932e+01, 4.118e+00,3.292e+00, 1.724e+01, 3.285e+01,9.899e+01, 1.598e+01, 1.987e-02 
2534, 1.824e+04, 2.309e+04, 0.000e+00,2.605e+00, 4.143e+00, 4.503e-01,-1.028e-01, -2.703e+01, 2.393e+02,-2.544e+00, 1.096e+00, 1.216e+00,1.277e+00, 2.864e-01,6.028e-01, 8.679e-01, -6.231e+00,9.414e+00, 7.571e+00, 6.993e-01 
2535, 7.182e+03, 5.996e+03, 0.000e+00,3.156e+00, 4.144e+00, 6.906e-01,-2.967e-02, -5.160e+01, 2.266e+02,-9.927e+00, 1.274e+00, 8.525e-01,9.338e-01, 9.203e-01,3.781e-01, 7.210e-01, -4.450e+00,-2.193e+00, 5.432e+00, 2.417e-01 
2536, 6.931e+03, 6.588e+02, 0.000e+00,1.415e+02, 4.151e+00, -1.462e+00,-3.067e-02, 3.196e+01, 2.160e+02,-4.788e+01, 1.483e+01, 4.161e+00,7.354e+00, 1.400e+01,7.237e-01, 5.695e+00, -6.772e+00,1.326e+02, 2.213e+00, 3.637e-02 
2537, 1.620e+04, 8.682e+03, 0.000e+00,4.987e+00, 4.151e+00, -2.965e+00,5.591e-02, 1.273e+02, 1.774e+02,-6.207e+00, 2.258e+00, 1.551e+00,1.629e+00, 1.517e+00,1.139e+00, 3.637e-01, 2.982e+00,5.222e+00, 1.800e+01, 3.079e-01 
2538, 6.215e+03, 1.858e+03, 0.000e+00,1.337e+02, 4.152e+00, -1.437e+00,-2.227e-02, 1.475e+01, 2.137e+02,-8.085e+00, 1.015e+01, 7.729e+00,3.449e+00, 8.277e-01,5.996e+00, 1.633e+00, -5.315e+00,-1.532e+01, 7.223e+01, 8.879e-02 
2539, 1.377e+04, 9.322e+02, 0.000e+00,8.190e+01, 4.152e+00, -1.466e+00,-5.057e-03, 6.693e+01, 2.443e+02,-3.689e+01, 4.426e+00, 1.280e+01,1.072e+01, 3.990e+00,3.743e+00, 7.398e+00, -4.580e+01,1.808e+01, -7.420e+00, 3.278e-02 
2540, 1.721e+03, 1.189e+02, 0.000e+00,9.585e+01, 4.156e+00, -1.456e+00,-3.064e-02, 2.935e+01, 2.259e+02,-3.593e+01, 4.442e+00, 6.274e+00,5.250e+00, 2.368e+00,3.576e+00, 8.591e-01, -5.662e+00,-3.121e-01, 1.146e+01, 2.710e-02 
2541, 1.734e+04, 1.630e+04, 1.264e+03,6.306e+00, 4.158e+00, 1.022e+00,-1.473e-02, -9.413e+01, 2.347e+02,-1.973e+00, 2.802e+00, 1.526e+00,1.332e+00, 1.221e+00,1.299e+00, 7.813e-01, -6.593e+00,-9.661e+00, 2.609e+01, 3.892e-01 
2542, 1.734e+04, 1.630e+04, 1.264e+03,6.306e+00, 4.158e+00, 1.022e+00,-1.473e-02, -9.413e+01, 2.347e+02,-1.973e+00, 2.802e+00, 1.526e+00,1.332e+00, 1.221e+00,1.299e+00, 7.813e-01, -6.593e+00,-9.661e+00, 2.609e+01, 3.892e-01 
2543, 1.305e+04, 9.463e+03, 9.300e+03,3.707e+00, 4.158e+00, 5.005e+00,-5.955e-02, -1.580e+02, 1.492e+02,7.697e+00, 2.244e+00, 1.409e+00,1.760e+00, 1.125e+00,6.954e-01, 9.522e-01, -3.286e+00,-7.267e+00, -8.021e+00, 2.672e-01 
2544, 4.553e+03, 6.648e+02, 0.000e+00,3.089e+00, 4.160e+00, -1.469e+00,2.666e-03, 6.040e+01, 2.531e+02,-4.440e+01, 1.134e+00, 1.308e+00,1.080e+00, 2.813e-01,1.942e-01, 2.226e-01, -2.393e-01,7.381e-01, -2.907e-01, 2.945e-01 
2545, 1.403e+04, 1.616e+04, 0.000e+00,2.705e+00, 4.165e+00, -3.097e+00,1.341e-01, 7.235e+01, 1.944e+02,3.936e+00, 1.675e+00, 9.531e-01,4.037e-01, 5.533e-01,7.399e-01, 2.529e-01, 7.918e+00,8.956e+00, -3.834e+00, 6.623e-01 
2546, 1.482e+04, 1.017e+04, 0.000e+00,4.786e+00, 4.175e+00, 1.004e+00,3.867e-02, -7.921e+01, 2.403e+02,-1.012e+00, 2.069e+00, 1.670e+00,1.178e+00, 9.884e-01,1.439e+00, 5.759e-01, -1.663e+00,-1.820e+00, 1.196e+01, 1.998e-01 
2547, 1.965e+03, 9.479e+02, 0.000e+00,2.401e+01, 4.188e+00, -1.418e+00,-6.495e-02, 3.901e+01, 2.227e+02,5.812e-01, 1.311e+00, 7.330e-01,3.186e+00, 6.684e-01,6.869e-01, 1.902e+00, 5.575e+00,1.013e+01, 1.820e+00, 1.410e-01 
2548, 5.548e+04, 4.657e+04, 0.000e+00,6.485e+00, 4.192e+00, -8.299e-01,-4.245e-02, 3.254e+01, 2.320e+02,-8.958e+00, 4.223e+00, 2.124e+00,1.867e+00, 2.388e+00,8.333e-01, 1.699e+00, -3.782e+01,-2.705e+01, -6.176e+01, 5.205e-01 
2549, 1.662e+03, 8.268e+02, 0.000e+00,8.277e+00, 4.193e+00, -1.451e+00,-1.851e-02, 4.582e+01, 2.304e+02,-4.469e+00, 1.454e+00, 7.085e-01,1.081e+00, 9.358e-01,7.497e-01, 5.089e-01, -1.550e+00,1.406e+00, 4.167e+00, 1.595e-01 
2550, 2.740e+04, 3.385e+04, 2.532e+04,6.309e+00, 4.194e+00, -3.068e-01,-6.294e-02, 3.931e+00, 2.252e+02,7.754e+00, 4.096e+00, 1.941e+00,2.454e+00, 1.502e+00,2.115e+00, 1.496e+00, 1.307e+01,3.151e+01, 5.825e+01, 3.719e-01 
2551, 6.562e+04, 1.153e+04, 0.000e+00,1.255e+01, 4.199e+00, -2.900e-01,-5.099e-03, 1.220e+01, 2.301e+02,4.415e+00, 8.184e+00, 3.358e+00,3.994e+00, 4.790e+00,2.852e+00, 1.172e+00, -1.468e+01,-8.915e+01, 1.244e+02, 2.885e-01 
2552, 6.562e+04, 1.153e+04, 0.000e+00,1.255e+01, 4.199e+00, -2.900e-01,-5.099e-03, 1.220e+01, 2.301e+02,4.415e+00, 8.184e+00, 3.358e+00,3.994e+00, 4.790e+00,2.852e+00, 1.172e+00, -1.468e+01,-8.915e+01, 1.244e+02, 2.885e-01 
2553, 1.384e+03, 5.924e+02, 0.000e+00,4.158e+01, 4.200e+00, -1.434e+00,-6.868e-02, 4.146e+01, 2.257e+02,-2.014e+00, 6.950e-01, 2.831e+00,3.032e+00, 5.405e-01,1.099e+00, 1.306e+00, -4.525e+00,-4.363e+00, 4.862e+00, 1.539e-01 
2554, 8.280e+04, 3.851e+04, 3.106e+03,2.948e+01, 4.205e+00, -1.483e+00,9.230e-03, 6.735e+01, 2.282e+02,7.257e-01, 1.066e+01, 6.641e+00,6.004e+00, 6.118e+00,4.122e+00, 3.171e+00, -4.039e+01,-1.178e+01, 1.773e+02, 1.425e-01 
2555, 7.118e+03, 5.993e+03, 0.000e+00,1.571e+01, 4.209e+00, -6.675e-02,-2.984e-02, -1.554e+01, 2.152e+02,-1.454e+00, 1.193e+00, 2.511e+00,2.858e+00, 1.621e+00,8.101e-01, 1.386e+00, 5.757e+00,1.752e+01, -1.750e+01, 2.942e-01 
2556, 1.032e+04, 1.346e+04, 3.999e+03,2.162e+00, 4.221e+00, -4.437e+00,-1.035e-02, 1.642e+02, 1.430e+02,-1.005e+01, 1.165e+00, 1.044e+00,9.568e-01, 4.140e-01,5.164e-01, 2.911e-01, 3.336e+00,-3.122e+00, 6.213e-01, 3.649e-01 
2557, 1.173e+04, 8.606e+03, 4.693e+03,3.054e+00, 4.227e+00, 2.049e-01,-1.019e-01, -1.922e+01, 2.360e+02,-8.145e+00, 1.236e+00, 1.595e+00,1.501e+00, 7.573e-01,4.670e-01, 5.665e-01, -5.481e+00,-1.873e+00, 8.734e+00, 5.665e-01 
2558, 3.421e+03, 2.608e+03, 0.000e+00,3.679e+00, 4.235e+00, -3.175e-01,-6.860e-02, 5.329e+00, 2.247e+02,3.853e+00, 7.249e-01, 1.016e+00,8.974e-01, 4.080e-01,5.967e-01, 2.147e-01, -1.050e+00,7.107e-01, 2.958e+00, 3.285e-01 
2559, 8.108e+03, 1.019e+04, 5.727e+03,1.770e+00, 4.238e+00, -4.425e+00,2.670e-01, 1.662e+02, 1.374e+02,-5.723e+00, 8.211e-01, 7.807e-01,1.278e+00, 2.845e-01,6.123e-02, 1.015e+00, 6.226e+00,-1.342e+01, 2.767e-01, 8.111e-01 
2560, 4.312e+04, 2.409e+04, 0.000e+00,4.175e+00, 4.240e+00, -9.073e-01,-2.355e-02, 3.017e+01, 2.302e+02,-6.252e+00, 3.007e+00, 2.183e+00,1.515e+00, 2.088e+00,1.303e+00, 6.562e-01, 2.386e+00,-1.721e+01, 3.326e+01, 3.590e-01 
2561, 1.273e+05, 9.844e+04, 0.000e+00,6.356e+00, 4.244e+00, 8.962e-01,-1.971e-02, -8.434e+01, 2.325e+02,5.069e-01, 5.701e+00, 2.288e+00,2.745e+00, 8.963e-01,1.499e+00, 9.733e-01, 3.274e+01,2.829e+00, 4.832e+01, 8.491e-01 
2562, 1.273e+05, 9.844e+04, 0.000e+00,6.356e+00, 4.244e+00, 8.962e-01,-1.971e-02, -8.434e+01, 2.325e+02,5.069e-01, 5.701e+00, 2.288e+00,2.745e+00, 8.963e-01,1.499e+00, 9.733e-01, 3.274e+01,2.829e+00, 4.832e+01, 8.491e-01 
2563, 1.658e+04, 1.113e+04, 0.000e+00,1.754e+00, 4.250e+00, -1.321e-01,-5.859e-02, -7.652e+00, 2.162e+02,-4.187e+00, 9.566e-01, 6.927e-01,1.404e+00, 9.137e-01,1.328e-01, 6.222e-01, 2.590e+00,9.179e+00, 7.402e+00, 3.854e-01 
2564, 8.887e+03, 1.217e+04, 0.000e+00,6.601e+00, 4.255e+00, 5.916e-01,4.836e-02, -5.387e+01, 2.283e+02,1.280e+00, 9.109e-01, 1.278e+00,2.031e+00, 5.018e-01,5.754e-01, 2.084e+00, -2.551e+01,1.198e+01, -1.907e+00, 3.518e-01 
2565, 2.476e+04, 2.523e+04, 7.350e+03,4.178e+00, 4.255e+00, 5.040e+00,-8.730e-02, -1.530e+02, 1.542e+02,8.503e+00, 2.645e+00, 1.894e+00,1.110e+00, 3.964e-01,5.096e-01, 9.077e-01, 2.023e+01,-2.447e+01, 3.620e+00, 5.714e-01 
2566, 1.202e+05, 2.710e+04, 8.937e+04,2.994e+00, 4.260e+00, -3.314e-01,-3.152e-02, 1.734e+01, 2.262e+02,2.767e-01, 5.367e+00, 3.742e+00,3.339e+00, 4.387e+00,1.525e+00, 1.819e+00, -1.087e+01,1.135e+02, 4.072e+01, 2.981e-01 
2567, 1.202e+05, 2.710e+04, 8.937e+04,2.994e+00, 4.260e+00, -3.314e-01,-3.152e-02, 1.734e+01, 2.262e+02,2.767e-01, 5.367e+00, 3.742e+00,3.339e+00, 4.387e+00,1.525e+00, 1.819e+00, -1.087e+01,1.135e+02, 4.072e+01, 2.981e-01 
2568, 1.922e+04, 1.815e+04, 0.000e+00,3.568e+00, 4.265e+00, 9.389e-01,4.221e-02, -6.729e+01, 2.400e+02,-2.693e+00, 1.798e+00, 1.409e+00,1.234e+00, 1.299e+00,1.239e+00, 3.730e-01, -2.676e+01,-2.817e+01, -1.145e-01, 6.513e-01 
2569, 2.877e+04, 3.153e+04, 9.013e+03,2.392e+00, 4.265e+00, -2.078e-01,-1.197e-02, -4.284e+00, 2.143e+02,-8.587e+00, 1.409e+00, 1.750e+00,1.531e+00, 7.712e-01,4.665e-01, 6.545e-01, -8.336e+00,1.281e+01, -3.083e+00, 5.483e-01 
2570, 2.877e+04, 3.153e+04, 9.013e+03,2.392e+00, 4.265e+00, -2.078e-01,-1.197e-02, -4.284e+00, 2.143e+02,-8.587e+00, 1.409e+00, 1.750e+00,1.531e+00, 7.712e-01,4.665e-01, 6.545e-01, -8.336e+00,1.281e+01, -3.083e+00, 5.483e-01 
2571, 9.257e+04, 8.959e+04, 1.796e+04,4.666e+00, 4.270e+00, 2.943e-01,-2.037e-02, -2.301e+01, 2.356e+02,-1.036e+00, 1.687e+00, 4.792e+00,1.991e+00, 2.020e-01,7.748e-01, 7.407e-01, -8.894e+00,-4.060e+01, 3.682e+01, 1.724e+00 
2572, 9.257e+04, 8.959e+04, 1.796e+04,4.666e+00, 4.270e+00, 2.943e-01,-2.037e-02, -2.301e+01, 2.356e+02,-1.036e+00, 1.687e+00, 4.792e+00,1.991e+00, 2.020e-01,7.748e-01, 7.407e-01, -8.894e+00,-4.060e+01, 3.682e+01, 1.724e+00 
2573, 5.278e+04, 2.399e+04, 5.667e+04,1.498e+00, 4.275e+00, -7.080e+00,4.661e-02, 1.867e+02, 1.150e+02,2.350e+00, 2.092e+00, 2.428e+00,2.102e+00, 4.555e-01,1.104e+00, 9.494e-01, 3.072e+01,-2.187e+01, 4.704e+00, 8.123e-01 
2574, 2.084e+04, 1.115e+04, 0.000e+00,3.554e+00, 4.276e+00, -2.966e+00,1.016e-01, 6.513e+01, 2.014e+02,1.393e+00, 2.175e+00, 1.373e+00,1.397e+00, 1.684e-01,1.370e-01, 6.859e-02, 7.588e-02,-8.129e-01, -1.390e+00, 1.427e+00 
2575, 1.291e+04, 9.240e+03, 0.000e+00,9.600e+00, 4.279e+00, -1.399e+00,-7.298e-02, 3.733e+01, 2.223e+02,9.648e+00, 1.324e+00, 2.745e+00,2.442e+00, 1.037e+00,1.202e+00, 2.045e+00, -1.979e+01,1.422e+01, -2.017e+01, 2.808e-01 
2576, 2.522e+04, 7.561e+03, 0.000e+00,1.902e+01, 4.281e+00, -3.866e-01,-1.767e-02, 2.339e+01, 2.300e+02,2.110e+00, 5.904e+00, 4.231e+00,3.224e+00, 1.333e+00,7.609e-01, 1.691e+00, 2.779e+01,3.588e+01, 6.369e+00, 3.891e-01 
2577, 2.522e+04, 7.561e+03, 0.000e+00,1.902e+01, 4.281e+00, -3.866e-01,-1.767e-02, 2.339e+01, 2.300e+02,2.110e+00, 5.904e+00, 4.231e+00,3.224e+00, 1.333e+00,7.609e-01, 1.691e+00, 2.779e+01,3.588e+01, 6.369e+00, 3.891e-01 
2578, 1.820e+04, 1.952e+04, 0.000e+00,4.742e+00, 4.288e+00, -3.155e+00,1.455e-01, 8.838e+01, 1.939e+02,1.739e+00, 2.094e+00, 1.617e+00,1.132e+00, 9.113e-01,2.814e-01, 5.881e-01, 9.612e+00,1.150e+01, 1.801e+01, 1.158e+00 
2579, 1.376e+04, 8.948e+03, 0.000e+00,8.171e+00, 4.304e+00, -4.369e-01,-1.707e-02, 1.815e+01, 2.219e+02,2.050e+00, 2.321e+00, 2.109e+00,2.038e+00, 7.619e-01,5.439e-01, 1.625e+00, 6.859e+00,1.326e+01, 3.843e+00, 2.752e-01 
2580, 1.967e+05, 1.540e+05, 2.508e+04,5.060e+00, 4.306e+00, -4.493e-01,9.796e-03, 2.354e+01, 2.226e+02,4.559e+00, 4.388e+00, 4.131e+00,4.214e+00, 1.481e+00,6.427e-01, 5.002e-01, 8.776e+00,-5.010e+00, -6.760e+01, 8.919e-01 
2581, 1.967e+05, 1.540e+05, 2.508e+04,5.060e+00, 4.306e+00, -4.493e-01,9.796e-03, 2.354e+01, 2.226e+02,4.559e+00, 4.388e+00, 4.131e+00,4.214e+00, 1.481e+00,6.427e-01, 5.002e-01, 8.776e+00,-5.010e+00, -6.760e+01, 8.919e-01 
2582, 6.740e+03, 8.454e+03, 6.532e+03,5.424e+00, 4.307e+00, -3.942e+00,7.827e-02, 1.566e+02, 1.626e+02,-3.409e-02, 1.388e+00, 1.573e+00,2.175e+00, 8.596e-01,5.125e-01, 8.559e-01, 9.434e+00,7.625e+00, 4.327e+00, 2.178e-01 
2583, 7.719e+04, 1.514e+04, 2.508e+04,2.816e+00, 4.308e+00, -4.724e-01,2.358e-02, 2.315e+01, 2.204e+02,5.251e+00, 2.817e+00, 1.925e+00,4.293e+00, 9.298e-01,6.964e-01, 1.649e+00, -5.065e+01,-1.481e+01, -1.723e+01, 5.226e-01 
2584, 1.346e+05, 1.083e+05, 1.194e+04,9.489e+00, 4.311e+00, -6.917e-01,2.957e-02, 3.023e+01, 2.093e+02,3.096e+00, 7.402e+00, 3.169e+00,3.244e+00, 5.653e+00,9.171e-01, 3.981e+00, -1.060e+02,-2.707e+02, 1.669e+02, 4.316e-01 
2585, 1.346e+05, 1.083e+05, 1.194e+04,9.489e+00, 4.311e+00, -6.917e-01,2.957e-02, 3.023e+01, 2.093e+02,3.096e+00, 7.402e+00, 3.169e+00,3.244e+00, 5.653e+00,9.171e-01, 3.981e+00, -1.060e+02,-2.707e+02, 1.669e+02, 4.316e-01 
2586, 8.930e+04, 5.262e+04, 4.875e+03,5.202e+00, 4.312e+00, -5.181e-01,7.001e-02, 1.740e+01, 2.325e+02,4.325e+00, 4.022e+00, 3.769e+00,1.840e+00, 3.028e+00,1.157e+00, 1.286e+00, -4.207e+01,-1.927e+01, 8.573e+01, 5.015e-01 
2587, 8.005e+03, 8.397e+03, 0.000e+00,1.562e+01, 4.317e+00, -2.511e+00,6.044e-02, 1.177e+02, 1.867e+02,3.362e+00, 2.124e+00, 2.068e+00,2.665e+00, 1.623e+00,1.042e+00, 1.452e+00, 3.540e+00,1.410e+01, -1.485e+01, 2.209e-01 
2588, 1.498e+04, 1.042e+04, 0.000e+00,3.134e+00, 4.329e+00, -3.894e-01,-1.047e-01, 1.368e+01, 2.196e+02,-6.349e+00, 9.068e-01, 1.102e+00,1.875e+00, 3.816e-01,5.042e-01, 9.597e-01, -5.546e+00,1.023e+01, 2.990e+00, 5.667e-01 
2589, 2.135e+04, 1.657e+04, 3.968e+03,2.642e+00, 4.335e+00, -1.284e+00,-4.234e-02, 4.405e+01, 2.173e+02,-2.043e+00, 1.310e+00, 2.029e+00,9.721e-01, 2.882e-01,1.811e+00, 5.411e-01, -1.061e+01,6.614e+00, 2.667e+01, 4.693e-01 
2590, 8.868e+03, 8.689e+03, 0.000e+00,2.800e+00, 4.338e+00, -3.353e-01,-1.854e-03, 1.539e+01, 2.357e+02,-5.318e+00, 6.452e-01, 1.323e+00,9.765e-01, 4.009e-01,6.531e-01, 3.848e-01, -4.155e+00,-9.217e-01, 6.887e+00, 5.346e-01 
2591, 8.868e+03, 8.689e+03, 0.000e+00,2.800e+00, 4.338e+00, -3.353e-01,-1.854e-03, 1.539e+01, 2.357e+02,-5.318e+00, 6.452e-01, 1.323e+00,9.765e-01, 4.009e-01,6.531e-01, 3.848e-01, -4.155e+00,-9.217e-01, 6.887e+00, 5.346e-01 
2592, 2.724e+04, 1.712e+04, 2.884e+04,2.348e+00, 4.339e+00, -4.305e+00,9.796e-03, 1.621e+02, 1.647e+02,5.666e-01, 1.742e+00, 2.721e+00,1.662e+00, 1.262e+00,1.745e+00, 7.671e-01, 3.223e+01,8.681e+00, 3.309e+01, 5.621e-01 
2593, 1.757e+04, 1.573e+04, 0.000e+00,3.434e+01, 4.343e+00, -3.594e+00,8.541e-02, 1.307e+02, 1.674e+02,5.504e+00, 7.688e+00, 1.411e+00,1.060e+00, 7.598e-02,4.567e-01, 7.812e-01, 1.836e+01,-3.057e+00, 2.514e+00, 1.228e+00 
2594, 7.377e+03, 8.602e+03, 0.000e+00,6.931e+00, 4.351e+00, -7.866e-01,-3.739e-03, 3.992e+01, 2.052e+02,-4.533e+00, 1.880e+00, 1.425e+00,9.394e-01, 1.405e+00,5.947e-01, 7.503e-01, 4.754e+00,2.114e+00, 1.191e+01, 2.667e-01 
2595, 7.377e+03, 8.602e+03, 0.000e+00,6.931e+00, 4.351e+00, -7.866e-01,-3.739e-03, 3.992e+01, 2.052e+02,-4.533e+00, 1.880e+00, 1.425e+00,9.394e-01, 1.405e+00,5.947e-01, 7.503e-01, 4.754e+00,2.114e+00, 1.191e+01, 2.667e-01 
2596, 2.166e+04, 2.646e+04, 2.066e+04,7.012e+00, 4.357e+00, -2.534e+00,7.791e-02, 1.065e+02, 1.983e+02,3.664e+00, 3.723e+00, 2.963e+00,1.756e+00, 1.487e+00,1.157e+00, 8.388e-01, -9.473e-01,1.682e+00, -3.468e+01, 3.129e-01 
2597, 2.996e+04, 1.917e+04, 0.000e+00,2.349e+01, 4.361e+00, 3.783e-01,-1.881e-02, -6.277e+01, 2.431e+02,-4.850e+00, 7.686e+00, 2.656e+00,1.341e+00, 1.112e+00,7.981e-01, 1.358e+00, 5.751e+00,-3.402e+01, 1.519e+01, 6.319e-01 
2598, 8.678e+04, 5.596e+04, 1.040e+04,4.180e+00, 4.362e+00, -9.010e-01,-1.635e-02, 2.753e+01, 2.277e+02,-6.684e+00, 2.215e+00, 3.159e+00,3.542e+00, 6.751e-01,7.733e-01, 1.189e+00, -5.736e+01,1.564e+00, 3.186e+01, 1.313e+00 
2599, 8.678e+04, 5.596e+04, 1.040e+04,4.180e+00, 4.362e+00, -9.010e-01,-1.635e-02, 2.753e+01, 2.277e+02,-6.684e+00, 2.215e+00, 3.159e+00,3.542e+00, 6.751e-01,7.733e-01, 1.189e+00, -5.736e+01,1.564e+00, 3.186e+01, 1.313e+00 
2600, 6.136e+04, 4.351e+04, 1.614e+04,2.471e+00, 4.370e+00, 6.787e-01,-3.434e-02, -4.832e+01, 2.345e+02,-9.494e+00, 2.149e+00, 2.090e+00,2.253e+00, 5.327e-01,1.618e+00, 6.621e-01, 3.093e+01,-3.070e+00, -1.538e+01, 5.788e-01 
2601, 6.136e+04, 4.351e+04, 1.614e+04,2.471e+00, 4.370e+00, 6.787e-01,-3.434e-02, -4.832e+01, 2.345e+02,-9.494e+00, 2.149e+00, 2.090e+00,2.253e+00, 5.327e-01,1.618e+00, 6.621e-01, 3.093e+01,-3.070e+00, -1.538e+01, 5.788e-01 
2602, 6.292e+03, 4.592e+03, 5.216e+03,1.780e+01, 4.375e+00, -2.491e+00,5.955e-02, 1.054e+02, 2.017e+02,-3.635e-01, 5.174e+00, 1.625e+00,1.563e+00, 3.781e-01,1.238e-01, 2.659e-01, 6.460e-01,-3.358e+00, -2.524e+00, 1.153e+00 
2603, 5.262e+04, 6.416e+04, 2.737e+04,9.114e+00, 4.384e+00, -3.538e+00,-6.631e-03, 9.115e+01, 1.876e+02,1.843e+01, 3.574e+00, 5.300e+00,2.484e+00, 7.580e-01,2.619e+00, 1.491e+00, -1.278e+02,3.855e+01, 1.390e+02, 5.863e-01 
2604, 1.188e+04, 9.956e+03, 0.000e+00,5.453e+00, 4.390e+00, -2.638e+00,5.925e-02, 1.262e+02, 1.862e+02,6.052e-01, 2.331e+00, 1.022e+00,1.141e+00, 2.777e-01,1.035e+00, 4.797e-01, 4.149e+00,2.671e-01, -6.952e+00, 3.144e-01 
2605, 5.906e+04, 7.009e+04, 0.000e+00,2.532e+01, 4.401e+00, -3.099e-01,-2.610e-02, 1.897e+01, 2.269e+02,8.702e-01, 5.348e+00, 7.437e+00,3.129e+00, 1.147e+00,5.481e+00, 3.151e+00, -1.729e+02,6.844e+01, 1.972e+02, 3.838e-01 
2606, 1.823e+05, 1.936e+05, 4.606e+03,1.400e+01, 4.406e+00, -3.434e-01,2.227e-02, 1.723e+01, 2.352e+02,1.544e+00, 4.596e+00, 8.785e+00,4.306e+00, 1.056e+00,2.317e+00, 2.843e+00, -2.424e+02,-5.410e+01, -1.133e+01, 1.054e+00 
2607, 1.417e+05, 7.941e+04, 2.475e+04,1.895e+00, 4.410e+00, 4.969e-01,-5.759e-02, -3.643e+01, 2.483e+02,-1.888e+00, 2.847e+00, 2.751e+00,1.812e+00, 6.636e-01,1.903e-01, 7.564e-01, 1.272e+01,2.290e+01, 2.475e+01, 1.698e+00 
2608, 2.524e+04, 2.052e+04, 6.449e+03,3.807e+00, 4.413e+00, -4.340e+00,1.863e-01, 1.637e+02, 1.488e+02,-2.324e+00, 1.844e+00, 1.570e+00,2.349e+00, 2.430e-01,9.635e-01, 7.266e-01, 7.122e+00,1.479e+01, -1.916e+01, 8.869e-01 
2609, 2.602e+04, 1.938e+04, 1.113e+04,4.796e+00, 4.423e+00, -1.218e+00,9.675e-03, 5.433e+01, 2.323e+02,-3.376e+00, 1.950e+00, 2.765e+00,2.385e+00, 5.863e-01,1.274e+00, 1.450e+00, -1.814e+01,1.771e+01, 2.293e+01, 4.895e-01 
2610, 3.268e+05, 2.471e+05, 5.023e+03,2.156e+01, 4.426e+00, -3.476e+00,1.538e-01, 8.921e+01, 1.725e+02,4.545e+00, 1.648e+01, 3.279e+00,3.519e+00, 8.902e+00,2.817e+00, 4.980e+00, 3.733e+01,3.471e+02, 2.932e+02, 2.407e-01 
2611, 5.788e+03, 4.884e+03, 0.000e+00,6.499e+00, 4.426e+00, -2.199e-01,9.053e-02, 1.686e+01, 2.603e+02,1.246e+01, 1.167e+00, 1.549e+00,1.402e+00, 3.538e-01,1.296e-01, 3.711e-01, 3.331e+00,-2.145e+00, 2.307e+00, 6.924e-01 
2612, 1.518e+05, 6.027e+04, 0.000e+00,9.171e+00, 4.427e+00, -3.487e+00,1.720e-01, 1.017e+02, 1.716e+02,3.000e+00, 9.040e+00, 2.312e+00,2.151e+00, 2.291e+00,1.633e+00, 1.460e+00, -3.152e+01,2.520e+01, 9.582e+01, 6.138e-01 
2613, 1.245e+05, 2.337e+04, 1.012e+05,2.056e+00, 4.427e+00, -4.335e+00,2.357e-03, 1.587e+02, 1.659e+02,-8.107e-01, 3.696e+00, 3.642e+00,3.873e+00, 5.627e-01,3.916e-01, 6.237e-01, -7.925e+00,5.022e+00, 1.318e+01, 1.045e+00 
2614, 1.235e+05, 5.930e+04, 3.441e+04,9.384e+00, 4.428e+00, -5.982e-01,5.179e-02, 1.837e+01, 2.277e+02,5.315e-01, 3.335e+00, 5.560e+00,7.492e+00, 1.876e+00,2.265e+00, 5.143e+00, -4.695e+01,-1.496e+02, -8.179e+01, 2.939e-01 
2615, 4.341e+04, 3.149e+04, 0.000e+00,7.012e+00, 4.429e+00, 3.619e-01,-5.091e-02, -3.634e+01, 2.462e+02,1.203e+00, 4.156e+00, 2.472e+00,1.231e+00, 1.671e+00,5.626e-01, 1.869e+00, 8.462e+00,-2.732e+01, -6.420e+00, 2.302e-01 
2616, 8.059e+04, 3.852e+04, 5.023e+03,5.377e+00, 4.432e+00, -3.446e+00,1.186e-01, 7.102e+01, 1.756e+02,5.790e+00, 3.788e+00, 3.053e+00,3.398e+00, 1.428e+00,4.917e-01, 1.961e+00, 1.042e+01,-4.733e+01, 1.590e+01, 4.730e-01 
2617, 3.305e+04, 2.570e+04, 5.536e+03,7.682e+00, 4.435e+00, -7.347e-01,7.867e-02, 2.260e+01, 2.300e+02,-8.577e+00, 2.861e+00, 2.853e+00,3.102e+00, 2.944e-01,7.787e-01, 3.963e-01, 6.569e+00,4.830e+00, -1.964e+01, 1.408e+00 
2618, 9.832e+03, 7.992e+03, 0.000e+00,9.043e+00, 4.435e+00, -3.551e+00,1.466e-01, 7.211e+01, 1.690e+02,1.297e+00, 2.826e+00, 1.384e+00,1.260e+00, 1.284e+00,1.207e+00, 7.652e-01, 1.670e+00,1.149e+01, 1.758e+01, 2.070e-01 
2619, 7.024e+03, 8.912e+03, 0.000e+00,2.521e+00, 4.446e+00, 6.399e-01,7.659e-03, -4.481e+01, 2.308e+02,-7.171e+00, 1.230e+00, 6.636e-01,5.020e-01, 2.412e-02,4.344e-02, 3.520e-02, 4.440e-03,4.370e-01, 6.464e-01, 5.172e+00 
2620, 3.688e+04, 2.437e+04, 2.306e+04,5.143e+00, 4.446e+00, -4.471e+00,-1.855e-02, 1.592e+02, 1.636e+02,4.898e+00, 4.483e+00, 2.093e+00,1.728e+00, 2.515e+00,1.068e+00, 5.330e-01, 8.177e+00,-2.633e+01, -4.912e+01, 3.554e-01 
2621, 6.554e+04, 3.883e+04, 0.000e+00,1.191e+01, 4.454e+00, 3.327e-01,-6.231e-03, -7.279e+01, 2.368e+02,-1.090e+00, 6.797e+00, 3.109e+00,1.916e+00, 9.557e-01,1.833e+00, 2.288e+00, -2.987e+00,-7.448e+01, -3.746e+01, 2.154e-01 
2622, 6.554e+04, 3.883e+04, 0.000e+00,1.191e+01, 4.454e+00, 3.327e-01,-6.231e-03, -7.279e+01, 2.368e+02,-1.090e+00, 6.797e+00, 3.109e+00,1.916e+00, 9.557e-01,1.833e+00, 2.288e+00, -2.987e+00,-7.448e+01, -3.746e+01, 2.154e-01 
2623, 5.016e+04, 3.320e+04, 1.169e+04,8.807e+00, 4.464e+00, -3.549e+00,8.400e-02, 6.927e+01, 1.722e+02,4.320e-01, 4.097e+00, 3.149e+00,4.133e+00, 1.961e+00,2.388e+00, 3.173e+00, 6.867e+01,-4.742e+01, 4.172e+01, 2.762e-01 
2624, 1.172e+05, 4.339e+04, 3.404e+04,2.749e+00, 4.467e+00, -4.489e+00,6.984e-02, 1.558e+02, 1.664e+02,1.347e+00, 4.205e+00, 2.128e+00,2.890e+00, 1.517e+00,1.038e+00, 1.698e+00, -1.478e+01,-6.050e+01, -5.901e+01, 5.740e-01 
2625, 1.172e+05, 4.339e+04, 3.404e+04,2.749e+00, 4.467e+00, -4.489e+00,6.984e-02, 1.558e+02, 1.664e+02,1.347e+00, 4.205e+00, 2.128e+00,2.890e+00, 1.517e+00,1.038e+00, 1.698e+00, -1.478e+01,-6.050e+01, -5.901e+01, 5.740e-01 
2626, 2.899e+04, 7.441e+03, 0.000e+00,3.276e+00, 4.468e+00, -4.350e+00,2.700e-02, 1.537e+02, 1.688e+02,-2.390e+00, 2.245e+00, 1.904e+00,1.975e+00, 2.637e-01,3.974e-01, 8.278e-02, -6.771e-01,1.037e+00, 4.005e+00, 1.042e+00 
2627, 3.154e+04, 2.530e+04, 2.875e+04,2.228e+00, 4.470e+00, 4.710e-01,-3.104e-02, -3.378e+01, 2.398e+02,-6.711e+00, 2.725e+00, 1.689e+00,1.244e+00, 9.621e-01,3.317e-01, 1.451e+00, 1.122e+01,1.816e+01, 5.166e+00, 2.642e-01 
2628, 2.020e+04, 2.205e+04, 0.000e+00,9.418e+00, 4.474e+00, -9.807e-01,-2.761e-02, 4.860e+01, 2.311e+02,-4.646e+00, 3.474e+00, 1.633e+00,1.669e+00, 1.664e+00,2.120e+00, 1.019e+00, -1.839e+01,-9.361e+00, 5.752e+01, 4.113e-01 
2629, 1.216e+04, 9.470e+03, 9.103e+03,1.005e+01, 4.479e+00, -3.634e+00,1.366e-01, 1.451e+02, 1.710e+02,-3.377e+00, 4.896e+00, 1.080e+00,9.709e-01, 2.352e-01,5.063e-01, 5.259e-01, 7.750e+00,-1.052e+00, -2.061e+00, 6.592e-01 
2630, 1.992e+04, 1.164e+04, 1.821e+03,5.390e+00, 4.482e+00, -5.909e+00,1.135e-02, 1.804e+02, 1.445e+02,3.033e+00, 1.379e+00, 2.318e+00,2.467e+00, 5.685e-02,8.402e-01, 1.247e+00, 9.577e+00,-2.769e+00, 9.864e-01, 2.699e-01 
2631, 7.176e+03, 2.723e+03, 0.000e+00,2.026e+02, 4.483e+00, -2.168e-01,4.981e-02, 1.929e+01, 2.139e+02,4.087e+00, 1.342e+01, 8.281e+00,4.512e+00, 6.764e+00,1.044e+01, 1.274e+00, 6.490e+01,-1.811e+01, 2.122e+02, 8.948e-02 
2632, 1.195e+04, 1.412e+04, 0.000e+00,1.791e+01, 4.486e+00, -9.220e-01,-4.149e-03, 3.912e+01, 2.317e+02,-6.870e+00, 2.707e+00, 3.438e+00,1.932e+00, 2.016e+00,8.722e-01, 1.525e+00, -1.927e+01,-2.818e+00, -2.142e+01, 2.504e-01 
2633, 1.325e+04, 1.042e+04, 0.000e+00,1.863e+01, 4.490e+00, -2.409e-01,6.545e-02, 1.848e+01, 2.074e+02,-7.619e+00, 4.041e+00, 2.023e+00,2.962e+00, 2.111e+00,2.294e+00, 1.824e+00, 3.393e+01,1.349e+01, 5.174e+01, 3.006e-01 
2634, 1.325e+04, 1.042e+04, 0.000e+00,1.863e+01, 4.490e+00, -2.409e-01,6.545e-02, 1.848e+01, 2.074e+02,-7.619e+00, 4.041e+00, 2.023e+00,2.962e+00, 2.111e+00,2.294e+00, 1.824e+00, 3.393e+01,1.349e+01, 5.174e+01, 3.006e-01 
2635, 2.977e+04, 1.423e+04, 0.000e+00,2.944e+00, 4.496e+00, -3.769e+00,2.326e-01, 1.413e+02, 1.664e+02,-6.524e+00, 2.598e+00, 9.095e-01,1.328e+00, 1.399e-01,1.758e-01, 3.946e-01, -4.333e+00,-9.141e-01, -1.615e+00, 1.264e+00 
2636, 2.977e+04, 1.423e+04, 0.000e+00,2.944e+00, 4.496e+00, -3.769e+00,2.326e-01, 1.413e+02, 1.664e+02,-6.524e+00, 2.598e+00, 9.095e-01,1.328e+00, 1.399e-01,1.758e-01, 3.946e-01, -4.333e+00,-9.141e-01, -1.615e+00, 1.264e+00 
2637, 1.282e+04, 1.377e+04, 0.000e+00,9.608e+00, 4.500e+00, -4.234e+00,8.707e-03, 1.424e+02, 1.797e+02,3.689e+00, 2.497e+00, 2.315e+00,1.295e+00, 1.732e+00,2.105e+00, 5.298e-01, 1.361e+01,2.884e-01, 4.222e+01, 3.605e-01 
2638, 1.282e+04, 1.377e+04, 0.000e+00,9.608e+00, 4.500e+00, -4.234e+00,8.707e-03, 1.424e+02, 1.797e+02,3.689e+00, 2.497e+00, 2.315e+00,1.295e+00, 1.732e+00,2.105e+00, 5.298e-01, 1.361e+01,2.884e-01, 4.222e+01, 3.605e-01 
2639, 1.282e+04, 1.377e+04, 0.000e+00,9.608e+00, 4.500e+00, -4.234e+00,8.707e-03, 1.424e+02, 1.797e+02,3.689e+00, 2.497e+00, 2.315e+00,1.295e+00, 1.732e+00,2.105e+00, 5.298e-01, 1.361e+01,2.884e-01, 4.222e+01, 3.605e-01 
2640, 5.631e+03, 2.073e+03, 0.000e+00,1.917e+01, 4.505e+00, -4.540e+00,7.321e-02, 1.532e+02, 1.668e+02,5.346e+00, 3.817e+00, 2.329e+00,1.367e+00, 1.092e+00,2.047e-01, 1.122e+00, -9.868e-01,4.592e+00, 4.337e+00, 1.350e-01 
2641, 5.631e+03, 2.073e+03, 0.000e+00,1.917e+01, 4.505e+00, -4.540e+00,7.321e-02, 1.532e+02, 1.668e+02,5.346e+00, 3.817e+00, 2.329e+00,1.367e+00, 1.092e+00,2.047e-01, 1.122e+00, -9.868e-01,4.592e+00, 4.337e+00, 1.350e-01 
2642, 1.058e+04, 6.479e+03, 0.000e+00,1.096e+01, 4.506e+00, -3.583e+00,9.534e-02, 8.726e+01, 1.705e+02,1.855e-01, 2.472e+00, 1.777e+00,2.608e+00, 8.034e-01,5.711e-01, 3.085e-01, -1.170e+00,2.827e+00, -8.324e+00, 5.026e-01 
2643, 8.657e+03, 3.597e+03, 0.000e+00,1.245e+02, 4.507e+00, -2.024e-01,1.960e-02, 1.824e+01, 2.061e+02,2.173e+01, 1.134e+01, 4.307e+00,5.873e+00, 7.734e+00,3.666e+00, 1.601e+00, -3.580e+01,7.393e+01, 8.322e+01, 9.647e-02 
2644, 1.429e+04, 7.074e+03, 5.756e+03,3.797e+00, 4.507e+00, -4.139e+00,3.315e-01, 1.607e+02, 1.469e+02,-5.737e+00, 1.794e+00, 1.722e+00,2.015e+00, 8.126e-01,6.802e-01, 1.857e+00, 1.601e+01,2.164e+00, 6.628e+00, 2.190e-01 
2645, 1.429e+04, 7.074e+03, 5.756e+03,3.797e+00, 4.507e+00, -4.139e+00,3.315e-01, 1.607e+02, 1.469e+02,-5.737e+00, 1.794e+00, 1.722e+00,2.015e+00, 8.126e-01,6.802e-01, 1.857e+00, 1.601e+01,2.164e+00, 6.628e+00, 2.190e-01 
2646, 1.582e+04, 1.776e+04, 0.000e+00,3.161e+00, 4.513e+00, 5.641e-01,-3.777e-02, -3.306e+01, 2.469e+02,-3.498e-02, 8.310e-01, 1.469e+00,1.450e+00, 7.559e-01,1.140e+00, 7.529e-01, -9.386e+00,-1.558e+01, 1.622e+01, 4.858e-01 
2647, 1.155e+05, 6.650e+04, 4.790e+04,1.449e+00, 4.522e+00, -4.758e+00,7.511e-03, 1.676e+02, 1.574e+02,-3.992e-01, 3.240e+00, 1.208e+00,1.773e+00, 1.990e+00,8.514e-01, 6.730e-01, -1.773e+01,1.728e+01, 8.123e+01, 6.756e-01 
2648, 8.029e+04, 2.139e+04, 3.686e+04,1.192e+00, 4.525e+00, -4.764e+00,7.511e-03, 1.679e+02, 1.573e+02,-4.974e-01, 2.907e+00, 1.147e+00,1.796e+00, 1.985e+00,8.558e-01, 6.056e-01, -2.207e+01,1.564e+01, 8.003e+01, 8.063e-01 
2649, 3.888e+05, 7.720e+04, 9.486e+06,9.112e+00, 4.526e+00, -2.124e-01,2.273e-02, 1.785e+01, 2.254e+02,4.603e+00, 5.067e+01, 4.010e+01,3.583e+01, 1.789e+01,1.679e+01, 1.342e+01, -8.977e+01,3.090e+02, 5.916e+02, 4.427e-02 
2650, 3.888e+05, 7.720e+04, 9.486e+06,9.112e+00, 4.526e+00, -2.124e-01,2.273e-02, 1.785e+01, 2.254e+02,4.603e+00, 5.067e+01, 4.010e+01,3.583e+01, 1.789e+01,1.679e+01, 1.342e+01, -8.977e+01,3.090e+02, 5.916e+02, 4.427e-02 
2651, 9.458e+04, 6.724e+04, 0.000e+00,8.866e+00, 4.527e+00, -4.109e+00,-3.582e-02, 1.477e+02, 1.793e+02,3.235e+00, 4.722e+00, 4.783e+00,2.845e+00, 2.727e+00,3.427e+00, 1.970e+00, 1.133e+02,8.513e+01, 1.342e+01, 3.763e-01 
2652, 9.458e+04, 6.724e+04, 0.000e+00,8.866e+00, 4.527e+00, -4.109e+00,-3.582e-02, 1.477e+02, 1.793e+02,3.235e+00, 4.722e+00, 4.783e+00,2.845e+00, 2.727e+00,3.427e+00, 1.970e+00, 1.133e+02,8.513e+01, 1.342e+01, 3.763e-01 
2653, 1.543e+04, 1.491e+04, 0.000e+00,3.831e+00, 4.534e+00, -3.671e+00,9.081e-03, 9.776e+01, 1.827e+02,9.193e+00, 2.106e+00, 9.272e-01,9.535e-01, 4.299e-01,6.319e-01, 5.175e-01, 1.147e+01,-3.765e+00, -1.471e+01, 7.250e-01 
2654, 2.918e+05, 1.364e+04, 8.224e+06,7.090e+00, 4.535e+00, -2.181e-01,2.191e-02, 2.180e+01, 2.277e+02,4.365e+00, 5.496e+01, 4.410e+01,3.952e+01, 3.568e+01,3.468e+01, 2.060e+01, -1.465e+02,3.310e+02, 3.839e+02, 1.122e-02 
2655, 1.275e+04, 1.267e+04, 0.000e+00,1.107e+01, 4.541e+00, -4.622e+00,2.517e-02, 1.569e+02, 1.672e+02,2.455e+00, 2.655e+00, 2.530e+00,1.479e+00, 4.203e-01,4.712e-01, 5.467e-01, 7.097e-01,-4.508e+00, 4.714e+00, 5.272e-01 
2656, 3.032e+05, 1.127e+05, 4.431e+04,4.778e+00, 4.543e+00, -3.638e+00,4.839e-02, 1.124e+02, 1.739e+02,5.341e+00, 6.874e+00, 3.398e+00,5.477e+00, 6.195e-01,1.819e+00, 3.219e+00, 7.360e+01,1.392e+02, -1.467e+01, 5.173e-01 
2657, 1.982e+04, 1.956e+04, 8.563e+03,9.012e+00, 4.549e+00, -4.171e+00,-8.941e-02, 1.410e+02, 1.834e+02,-4.383e-02, 3.597e+00, 2.080e+00,2.693e+00, 1.534e+00,1.320e+00, 1.499e+00, -1.522e+01,-1.180e+01, 2.258e+01, 2.107e-01 
2658, 1.968e+05, 1.539e+05, 5.908e+04,2.505e+00, 4.556e+00, -8.740e-01,3.482e-02, 3.300e+01, 2.284e+02,-8.882e+00, 3.244e+00, 3.155e+00,3.228e+00, 3.274e-01,8.706e-01, 5.975e-01, -1.617e+01,-7.936e+00, -4.888e+01, 1.833e+00 
2659, 1.191e+04, 1.280e+04, 0.000e+00,1.742e+01, 4.559e+00, -7.713e-01,6.055e-02, 2.416e+01, 2.317e+02,-9.887e+00, 2.460e+00, 1.118e+00,3.951e+00, 1.544e+00,1.989e+00, 3.006e+00, 3.936e+01,2.326e+01, 3.342e+01, 2.310e-01 
2660, 3.509e+05, 2.548e+05, 1.547e+05,4.802e+00, 4.561e+00, -9.765e-01,4.223e-03, 4.819e+01, 2.337e+02,-3.767e+00, 6.064e+00, 5.815e+00,5.323e+00, 1.378e+00,2.398e+00, 7.947e-01, -2.687e+01,-3.386e+01, 1.236e+02, 8.753e-01 
2661, 3.509e+05, 2.548e+05, 1.547e+05,4.802e+00, 4.561e+00, -9.765e-01,4.223e-03, 4.819e+01, 2.337e+02,-3.767e+00, 6.064e+00, 5.815e+00,5.323e+00, 1.378e+00,2.398e+00, 7.947e-01, -2.687e+01,-3.386e+01, 1.236e+02, 8.753e-01 
2662, 1.859e+04, 1.699e+04, 3.411e+03,3.893e+01, 4.566e+00, -4.479e+00,6.919e-02, 1.478e+02, 1.687e+02,5.196e+00, 7.734e+00, 4.260e+00,2.851e+00, 2.656e+00,4.169e+00, 6.905e-01, 1.549e+01,-1.144e+00, 6.085e+01, 1.564e-01 
2663, 1.157e+04, 1.914e+04, 1.300e+04,6.287e+00, 4.577e+00, -3.726e+00,1.907e-01, 1.420e+02, 1.668e+02,-4.204e+00, 2.365e+00, 2.464e+00,1.804e+00, 1.201e+00,1.296e+00, 4.094e-01, -8.315e+00,-6.935e+00, -1.634e+01, 3.721e-01 
2664, 3.329e+05, 2.320e+05, 1.988e+04,1.291e+01, 4.582e+00, 5.966e-01,1.926e-02, -3.986e+01, 2.429e+02,-3.480e+00, 9.746e+00, 8.064e+00,5.605e+00, 2.658e+00,4.245e+00, 4.422e+00, -1.655e+02,-8.882e+01, 2.253e+02, 3.762e-01 
2665, 1.529e+05, 4.746e+04, 1.150e+04,7.436e+00, 4.585e+00, 5.778e-01,1.099e-02, -3.398e+01, 2.427e+02,-3.621e-02, 3.665e+00, 7.424e+00,4.323e+00, 7.401e-01,1.534e+00, 2.501e+00, -6.052e+01,9.796e-01, -4.450e+01, 4.725e-01 
2666, 9.930e+04, 7.242e+04, 2.327e+04,5.486e+00, 4.585e+00, -4.097e+00,7.079e-02, 1.441e+02, 1.791e+02,5.102e+00, 3.926e+00, 4.463e+00,2.518e+00, 2.653e+00,1.356e+00, 5.110e-01, -2.116e+01,-1.378e+01, 6.506e+01, 4.331e-01 
2667, 7.809e+03, 1.032e+04, 0.000e+00,3.659e+00, 4.591e+00, -5.126e+00,5.308e-03, 1.878e+02, 1.553e+02,-1.969e+00, 7.191e-01, 1.091e+00,1.298e+00, 3.284e-01,6.371e-02, 6.192e-01, -3.755e+00,5.549e+00, 5.339e-01, 6.333e-01 
2668, 9.522e+03, 1.285e+04, 0.000e+00,8.949e+00, 4.592e+00, 2.070e-01,2.047e-02, -9.620e+01, 2.186e+02,7.848e+00, 2.097e+00, 2.020e+00,9.578e-01, 3.768e-01,1.087e+00, 7.436e-01, -7.479e+00,6.714e+00, -1.123e+01, 4.974e-01 
2669, 6.060e+05, 2.916e+05, 2.551e+06,3.716e+00, 4.603e+00, -9.480e-01,2.776e-02, 4.079e+01, 2.338e+02,-6.407e+00, 1.370e+01, 1.204e+01,1.115e+01, 3.024e+00,4.554e+00, 1.291e+00, -1.212e+02,-7.910e+01, 4.456e+02, 9.262e-01 
2670, 3.613e+04, 1.870e+04, 0.000e+00,1.406e+01, 4.604e+00, -3.614e+00,9.125e-03, 9.708e+01, 1.671e+02,8.823e-01, 5.464e+00, 3.832e+00,2.213e+00, 2.376e+00,3.152e+00, 7.631e-01, -1.810e+01,2.860e+01, 8.644e+01, 2.759e-01 
2671, 7.864e+03, 5.425e+03, 0.000e+00,3.309e+00, 4.618e+00, -8.689e-01,3.973e-02, 3.000e+01, 2.274e+02,-1.098e+01, 6.428e-01, 7.893e-01,1.670e+00, 4.256e-01,5.440e-01, 7.822e-01, 5.366e+00,-8.936e-01, 1.610e+00, 3.235e-01 
2672, 7.194e+04, 5.551e+04, 8.406e+02,2.696e+01, 4.645e+00, 4.794e-01,2.942e-02, -6.595e+01, 2.440e+02,-2.336e+00, 8.164e+00, 7.999e+00,1.505e+00, 4.705e+00,1.735e+00, 1.153e+00, -7.225e+01,1.337e+01, -3.767e+02, 7.329e-01 
2673, 1.971e+04, 1.957e+04, 0.000e+00,9.411e+00, 4.648e+00, -2.618e-01,-1.147e-02, 4.322e+00, 2.537e+02,-3.449e+00, 2.374e+00, 2.312e+00,2.609e+00, 9.511e-01,6.419e-01, 2.985e-01, 6.498e+00,-2.670e+00, 1.663e+01, 8.016e-01 
2674, 1.702e+03, 9.149e+01, 0.000e+00,1.844e+01, 4.653e+00, -4.922e+00,1.503e-02, 1.926e+02, 1.451e+02,-2.148e+01, 2.003e+00, 3.430e+00,1.488e+00, 8.782e-01,2.245e+00, 5.659e-01, 2.010e+00,-9.103e-01, 5.895e+00, 5.857e-02 
2675, 1.449e+04, 1.164e+04, 0.000e+00,1.027e+01, 4.655e+00, -4.050e+00,1.096e-01, 1.433e+02, 1.772e+02,3.770e+00, 3.026e+00, 1.333e+00,2.454e+00, 6.660e-01,7.277e-01, 6.862e-01, -7.768e+00,-5.088e+00, 6.846e+00, 4.038e-01 
2676, 2.019e+03, 9.562e+01, 0.000e+00,6.348e+01, 4.656e+00, -4.904e+00,2.839e-02, 1.667e+02, 1.339e+02,-1.536e+01, 2.516e+00, 4.712e+00,6.623e+00, 2.111e+00,3.305e+00, 5.109e+00, 2.434e+01,-7.465e+00, 5.281e+00, 3.872e-02 
2677, 7.096e+05, 2.953e+05, 7.573e+04,7.573e+00, 4.658e+00, 6.336e-01,1.324e-02, -3.517e+01, 2.485e+02,-4.346e+00, 1.021e+01, 1.029e+01,4.529e+00, 3.352e+00,4.582e+00, 4.261e+00, -9.099e+01,-1.584e+02, 3.394e+02, 3.326e-01 
2678, 8.101e+03, 1.022e+04, 0.000e+00,1.121e+01, 4.660e+00, 1.999e-01,4.355e-02, -9.341e+01, 2.136e+02,1.921e+00, 1.843e+00, 1.233e+00,2.428e+00, 9.319e-01,3.755e-01, 1.041e+00, 1.222e+01,9.476e+00, 1.142e+01, 3.981e-01 
2679, 1.202e+04, 4.702e+03, 0.000e+00,1.011e+01, 4.661e+00, 6.804e-01,3.488e-03, -2.762e+01, 2.328e+02,-1.618e+01, 2.374e+00, 2.464e+00,2.650e+00, 1.856e+00,2.157e+00, 2.180e+00, -5.355e+00,1.853e+01, 2.166e+01, 1.416e-01 
2680, 2.514e+04, 3.344e+04, 4.406e+03,8.274e+00, 4.661e+00, -8.508e-01,1.865e-02, 2.445e+01, 2.223e+02,-5.062e+00, 1.871e+00, 2.914e+00,2.757e+00, 1.150e+00,3.676e-01, 2.037e+00, -3.155e+01,2.923e+01, -4.582e+00, 3.250e-01 
2681, 1.977e+05, 1.940e+03, 1.162e+06,3.129e+00, 4.663e+00, -4.911e+00,1.609e-02, 1.740e+02, 1.597e+02,-7.019e+00, 2.064e+01, 1.852e+01,1.058e+01, 1.832e+01,1.185e+01, 7.785e+00, 7.724e+01,-6.986e+01, 1.717e+02, 2.351e-02 
2682, 1.319e+03, 8.737e+01, 0.000e+00,9.560e+00, 4.664e+00, -4.887e+00,2.877e-02, 1.654e+02, 1.403e+02,-2.543e+00, 9.498e-01, 2.248e+00,1.176e+00, 1.099e+00,5.879e-01, 3.647e-01, 1.221e+00,1.221e+00, 4.431e+00, 1.274e-01 
2683, 1.472e+04, 1.641e+04, 0.000e+00,1.765e+01, 4.670e+00, -3.788e+00,6.815e-02, 1.235e+02, 1.785e+02,-9.354e+00, 3.946e+00, 3.242e+00,5.727e-01, 2.386e+00,1.148e+00, 2.358e+00, 4.786e+01,-6.045e+01, -1.528e+01, 3.638e-01 
2684, 2.915e+04, 9.726e+03, 9.887e+03,3.232e+00, 4.671e+00, -5.015e+00,2.132e-02, 1.740e+02, 1.586e+02,-2.780e+00, 2.736e+00, 1.853e+00,2.085e+00, 1.591e+00,7.135e-01, 9.804e-01, -8.641e+00,1.344e+01, 3.230e+01, 3.504e-01 
2685, 7.788e+03, 1.028e+03, 0.000e+00,5.273e+01, 4.676e+00, -4.926e+00,6.857e-03, 1.896e+02, 1.649e+02,-1.147e+01, 9.230e+00, 2.876e+00,3.413e+00, 6.316e+00,1.795e+00, 3.025e+00, 1.401e+01,1.284e+01, 3.703e+01, 4.588e-02 
2686, 1.121e+06, 2.952e+05, 1.087e+06,9.459e+00, 4.682e+00, -3.672e+00,4.381e-02, 1.235e+02, 1.792e+02,2.613e+00, 1.925e+01, 1.693e+01,1.238e+01, 6.032e+00,8.929e+00, 2.931e+00, 1.680e+00,2.863e+02, 1.205e+03, 6.031e-01 
2687, 4.804e+03, 5.495e+03, 0.000e+00,4.630e+01, 4.688e+00, 1.806e-01,7.068e-02, -8.024e+01, 2.189e+02,-1.761e+00, 4.786e+00, 2.992e+00,8.347e-01, 3.688e+00,2.658e+00, 1.836e+00, -2.055e+01,3.095e+01, 1.007e+00, 9.708e-02 
2688, 1.967e+04, 5.047e+02, 0.000e+00,1.602e+00, 4.693e+00, -4.907e+00,6.878e-03, 1.645e+02, 1.644e+02,7.242e-01, 1.978e+00, 2.072e+00,1.420e+00, 8.797e-01,5.690e-01, 3.132e-01, 2.602e+00,-2.735e+00, 5.982e+00, 3.603e-01 
2689, 3.733e+03, 3.270e+03, 0.000e+00,8.282e+01, 4.698e+00, -3.646e+00,3.164e-03, 1.023e+02, 1.559e+02,-9.883e+00, 3.205e+00, 6.150e+00,2.390e+00, 1.321e+00,1.283e+00, 1.890e+00, -2.513e+00,1.697e+01, 8.466e-01, 1.219e-01 
2690, 9.083e+03, 9.789e+03, 0.000e+00,8.623e+00, 4.699e+00, -9.434e-01,8.447e-02, 2.397e+01, 2.523e+02,-8.466e+00, 8.207e-01, 2.230e+00,1.953e+00, 1.003e+00,1.267e+00, 1.209e+00, -8.490e+00,-1.135e+01, 1.538e+01, 3.203e-01 
2691, 7.707e+03, 1.038e+04, 0.000e+00,6.820e+00, 4.700e+00, 7.267e-01,2.610e-02, -3.711e+01, 2.617e+02,-7.309e+00, 1.260e+00, 1.664e+00,1.367e+00, 3.005e-01,4.730e-01, 8.982e-01, -2.051e+00,-6.589e+00, 2.656e+00, 3.241e-01 
2692, 3.625e+04, 1.223e+04, 0.000e+00,3.486e+00, 4.709e+00, -3.939e+00,9.989e-02, 1.459e+02, 1.823e+02,1.989e+00, 1.680e+00, 2.392e+00,2.372e+00, 8.099e-01,6.794e-01, 1.987e+00, -3.162e+01,2.555e+01, -1.644e+01, 3.596e-01 
2693, 9.764e+04, 9.311e+04, 9.982e+03,2.936e+00, 4.722e+00, 4.437e-01,7.184e-02, -2.858e+01, 2.532e+02,-3.345e+00, 2.781e+00, 1.137e+00,2.997e+00, 2.029e-01,5.037e-01, 2.498e+00, -7.757e+00,1.425e+02, 3.072e+01, 1.346e+00 
2694, 1.652e+04, 1.685e+04, 2.136e+03,3.687e+00, 4.727e+00, 5.199e-01,4.352e-02, -5.871e+01, 2.480e+02,-6.019e+00, 1.878e+00, 1.163e+00,1.432e+00, 4.745e-01,1.072e+00, 1.032e+00, 2.718e+00,1.416e+01, -1.599e+01, 4.267e-01 
2695, 7.478e+03, 5.902e+03, 0.000e+00,7.850e+00, 4.730e+00, -3.681e+00,1.287e-02, 1.202e+02, 1.529e+02,-7.364e+00, 1.891e+00, 1.684e+00,1.407e+00, 1.358e+00,5.947e-01, 3.500e-01, 1.400e-01,2.453e+00, 1.263e+01, 2.595e-01 
2696, 1.402e+04, 1.384e+04, 0.000e+00,4.409e+00, 4.744e+00, -4.352e+00,3.781e-01, 1.526e+02, 1.455e+02,-2.292e+00, 2.061e+00, 9.421e-01,1.232e+00, 2.412e-01,5.174e-01, 4.035e-01, 4.046e+00,-9.488e-01, -4.348e+00, 7.538e-01 
2697, 3.089e+04, 2.721e+04, 0.000e+00,8.054e+00, 4.752e+00, 3.725e-01,2.858e-02, -6.050e+01, 2.394e+02,-3.919e+00, 3.948e+00, 2.112e+00,1.148e+00, 8.221e-01,9.208e-01, 1.926e+00, -8.172e+00,2.812e+01, -1.151e+01, 2.989e-01 
2698, 4.124e+04, 2.388e+04, 1.468e+04,1.653e+00, 4.765e+00, -5.344e+00,4.065e-02, 1.714e+02, 1.611e+02,2.845e+00, 1.413e+00, 1.891e+00,1.649e+00, 1.005e+00,1.951e-01, 6.773e-01, 2.660e+00,-1.866e+01, -8.385e+00, 8.171e-01 
2699, 1.716e+04, 1.839e+04, 0.000e+00,3.111e+00, 4.771e+00, -4.032e+00,1.462e-01, 1.291e+02, 1.758e+02,8.576e+00, 1.264e+00, 1.489e+00,1.188e+00, 2.427e-01,3.781e-01, 5.702e-01, -8.455e+00,2.694e+00, 1.445e+00, 7.325e-01 
2700, 1.102e+04, 9.179e+03, 0.000e+00,2.449e+01, 4.774e+00, -3.703e+00,1.574e-02, 1.101e+02, 1.897e+02,1.427e+00, 3.261e+00, 3.808e+00,2.854e+00, 9.952e-01,8.210e-01, 1.600e+00, 1.774e+01,7.617e+00, 6.464e+00, 2.664e-01 
2701, 7.157e+03, 6.707e+03, 1.151e+03,3.912e+00, 4.781e+00, -5.391e+00,7.360e-02, 1.731e+02, 1.649e+02,7.735e+00, 8.630e-01, 1.787e+00,7.154e-01, 5.408e-01,1.133e+00, 1.445e-01, 3.460e+00,-1.493e+00, -8.681e+00, 3.541e-01 
2702, 1.091e+04, 2.037e+04, 0.000e+00,2.433e+01, 4.806e+00, -3.998e+00,-4.955e-02, 1.465e+02, 1.865e+02,1.156e+00, 1.496e+00, 4.539e+00,1.504e+00, 1.577e+00,1.837e+00, 5.843e-01, -5.389e+00,9.525e+00, -3.296e+01, 3.431e-01 
2703, 5.646e+05, 3.525e+05, 4.317e+04,1.702e+01, 4.806e+00, 2.358e-01,7.510e-03, -7.465e+01, 2.241e+02,1.061e+00, 1.769e+01, 7.662e+00,2.606e+00, 2.656e+00,7.449e+00, 1.688e+00, 9.393e+01,1.971e+02, 1.117e+03, 9.352e-01 
2704, 2.405e+05, 1.961e+04, 9.021e+06,6.925e+00, 4.822e+00, 7.564e-01,3.246e-02, -2.173e+01, 2.424e+02,-1.682e+00, 5.369e+01, 5.207e+01,2.343e+01, 2.643e+01,2.432e+01, 1.148e+01, -6.178e+01,-1.219e+02, -4.691e+02, 2.121e-02 
2705, 5.425e+03, 4.852e+03, 0.000e+00,1.703e+03, 4.835e+00, 7.431e-01,3.614e-02, -7.055e+01, 2.293e+02,-1.878e+00, 2.333e+01, 2.185e+01,1.970e+01, 7.911e+00,2.026e+01, 1.444e+01, -7.763e+01,-1.812e+02, -2.734e+02, 2.597e-02 
2706, 5.051e+04, 5.603e+04, 4.268e+03,1.048e+01, 4.851e+00, -3.762e+00,5.401e-02, 1.302e+02, 1.924e+02,5.037e+00, 5.007e+00, 3.024e+00,2.127e+00, 1.102e+00,1.619e+00, 8.554e-01, 1.458e+00,2.923e+01, 6.985e+01, 7.888e-01 
2707, 3.075e+03, 6.091e+03, 0.000e+00,8.312e+00, 4.874e+00, 5.130e-01,6.878e-02, -5.096e+01, 2.530e+02,-7.265e-01, 1.675e+00, 5.912e-01,6.777e-01, 3.431e-01,4.923e-01, 3.727e-01, -1.881e+00,-2.095e-01, -3.217e+00, 4.278e-01 
2708, 6.090e+04, 3.981e+04, 1.718e+03,1.984e+00, 4.889e+00, -4.321e+00,4.974e-02, 1.456e+02, 1.738e+02,9.427e-01, 2.547e+00, 9.481e-01,1.419e+00, 1.369e+00,1.020e+00, 2.889e-01, 1.966e+01,-2.238e+01, 3.742e+01, 9.204e-01 
2709, 1.907e+04, 1.355e+04, 0.000e+00,1.877e+00, 4.903e+00, -3.751e+00,1.644e-01, 1.224e+02, 1.775e+02,9.949e+00, 1.072e+00, 1.161e+00,1.175e+00, 3.172e-01,3.077e-01, 2.389e-01, 2.322e+00,-2.316e+00, -6.528e+00, 1.616e+00 
2710, 1.724e+04, 1.139e+04, 0.000e+00,2.039e+00, 4.925e+00, -4.212e+00,2.865e-02, 1.413e+02, 1.802e+02,-7.023e-01, 1.460e+00, 7.859e-01,1.135e+00, 3.464e-01,2.325e-01, 4.248e-01, 6.077e+00,2.743e-01, 4.824e+00, 8.627e-01 
2711, 3.442e+04, 4.070e+04, 0.000e+00,2.880e+01, 4.966e+00, -3.772e+00,2.234e-02, 1.308e+02, 1.814e+02,-8.162e-01, 4.392e+00, 6.897e+00,2.756e+00, 2.194e+00,1.225e+00, 5.846e-01, -1.002e+01,-5.897e+00, 3.844e+01, 3.663e-01 
2712, 6.360e+04, 3.448e+04, 0.000e+00,2.466e+00, 4.969e+00, -4.000e+00,-2.026e-02, 1.367e+02, 1.883e+02,1.035e+00, 1.455e+00, 1.345e+00,2.919e+00, 1.291e+00,5.098e-01, 1.169e+00, 7.415e-01,-1.503e+01, 1.953e+01, 4.227e-01 
2713, 2.333e+04, 1.953e+04, 0.000e+00,3.176e+00, 4.991e+00, -3.854e+00,6.322e-02, 1.312e+02, 1.980e+02,4.936e+00, 1.598e+00, 1.737e+00,1.239e+00, 1.502e+00,5.450e-01, 9.688e-01, 8.670e+00,1.636e+01, -2.959e+01, 3.856e-01 
2714, 4.131e+04, 3.378e+04, 5.466e+04,1.049e+01, 5.007e+00, -3.802e+00,3.160e-02, 1.262e+02, 1.886e+02,-2.120e+00, 5.542e+00, 4.780e+00,5.184e+00, 1.771e+00,5.545e-01, 2.442e-01, -1.132e+00,-5.974e+00, 2.752e+01, 4.717e-01 
2715, 4.249e+04, 1.302e+04, 1.153e+04,2.453e+00, 5.017e+00, -1.962e-01,1.807e-02, -1.650e+01, 2.442e+02,3.378e-01, 2.585e+00, 1.398e+00,2.433e+00, 4.432e-01,5.399e-01, 6.664e-01, -1.928e+00,-2.113e+01, 1.780e+01, 1.842e+00 
2716, 9.273e+04, 6.947e+04, 1.153e+04,3.292e+00, 5.023e+00, -1.959e-01,1.511e-02, -1.520e+01, 2.443e+02,6.954e-02, 3.480e+00, 1.482e+00,2.694e+00, 7.162e-01,9.539e-01, 1.301e+00, -4.783e+00,-5.694e+01, 4.289e+01, 1.337e+00 
2717, 2.972e+04, 1.967e+04, 1.011e+04,5.092e+00, 5.024e+00, 4.964e+00,-8.768e-02, -1.494e+02, 1.612e+02,3.709e+00, 2.924e+00, 1.440e+00,2.964e+00, 4.859e-01,1.379e-01, 1.977e+00, -6.538e-01,4.628e+01, 1.468e+00, 6.667e-01 
2718, 9.810e+03, 9.271e+03, 2.558e+03,3.274e+00, 5.029e+00, 2.276e-01,-4.542e-02, -7.398e+01, 2.164e+02,6.750e-01, 1.408e+00, 1.424e+00,9.846e-01, 3.124e-01,4.205e-01, 4.832e-01, 4.540e+00,-2.194e+00, -3.483e+00, 7.117e-01 
2719, 9.404e+03, 7.278e+03, 1.089e+04,5.692e+00, 5.075e+00, -3.805e-01,3.074e-02, 8.632e+00, 2.507e+02,5.770e+00, 1.892e+00, 2.762e+00,2.047e+00, 1.480e+00,2.076e+00, 4.935e-01, 2.441e-01,1.003e+00, 1.715e+01, 1.521e-01 
2720, 3.983e+04, 3.519e+04, 4.046e+04,7.304e+00, 5.098e+00, 5.002e+00,-2.893e-02, -1.489e+02, 1.686e+02,4.275e-01, 3.254e+00, 5.426e+00,2.490e+00, 6.625e-01,6.514e-01, 4.991e-01, 9.947e+00,-1.203e+00, -2.046e+01, 7.034e-01 
2721, 2.876e+04, 1.326e+04, 2.439e+04,6.464e+00, 5.099e+00, 5.004e+00,-2.741e-02, -1.486e+02, 1.676e+02,9.455e-01, 3.202e+00, 4.990e+00,1.526e+00, 1.424e-01,2.325e-01, 5.674e-01, -1.112e+01,7.289e+00, -1.904e+00, 8.468e-01 
2722, 1.291e+04, 9.263e+03, 0.000e+00,4.900e+00, 5.117e+00, -3.825e-01,1.964e-02, 8.871e+00, 2.495e+02,9.122e+00, 1.030e+00, 1.801e+00,1.865e+00, 4.620e-01,3.473e-01, 8.529e-01, 1.243e+00,7.710e+00, -3.745e+00, 5.060e-01 
2723, 2.202e+04, 1.585e+04, 0.000e+00,1.656e+01, 5.141e+00, 1.424e-01,3.846e-04, -6.803e+01, 2.062e+02,-3.246e+00, 2.747e+00, 5.340e+00,1.192e+00, 2.937e+00,4.013e+00, 1.379e+00, 3.256e+01,-1.103e+01, 4.241e+01, 1.160e-01 
2724, 8.155e+03, 9.117e+03, 0.000e+00,9.499e+00, 5.156e+00, 6.147e+00,1.150e-01, -1.540e+02, 1.330e+02,2.741e+00, 1.924e+00, 2.289e+00,7.976e-01, 7.429e-01,8.983e-01, 6.986e-01, -4.390e+00,-8.313e-01, 1.070e+01, 3.600e-01 
2725, 8.040e+03, 1.447e+04, 0.000e+00,3.156e+00, 5.164e+00, 5.391e+00,-8.655e-02, -1.609e+02, 1.421e+02,-8.680e+00, 6.200e-01, 1.248e+00,8.644e-01, 4.661e-01,1.236e-01, 2.501e-01, -1.376e+00,-3.377e+00, 1.145e+00, 6.783e-01 
2726, 6.315e+03, 8.989e+03, 1.331e+04,1.935e+00, 5.173e+00, 4.979e+00,-5.626e-03, -1.435e+02, 1.674e+02,-9.126e-01, 1.315e+00, 1.350e+00,1.079e+00, 2.990e-01,5.962e-01, 1.874e-01, 2.859e+00,1.189e+00, 5.859e+00, 8.554e-01 
2727, 6.806e+03, 8.199e+03, 6.885e+03,3.366e+00, 5.187e+00, 5.374e+00,-3.253e-02, -1.580e+02, 1.543e+02,-6.326e+00, 1.482e+00, 1.663e+00,9.702e-01, 5.557e-01,2.914e-01, 3.824e-01, -4.801e-01,-2.124e+00, 3.683e+00, 4.547e-01 
2728, 4.167e+04, 2.727e+04, 2.879e+03,8.865e+00, 5.188e+00, 1.157e-01,-6.470e-02, -5.387e+01, 2.243e+02,-3.216e+00, 3.505e+00, 4.085e+00,2.218e+00, 9.841e-01,3.517e+00, 7.327e-01, 5.063e+01,-7.347e+00, 9.878e+01, 4.549e-01 
2729, 1.977e+04, 2.508e+04, 1.028e+04,8.736e+01, 5.188e+00, 4.931e+00,1.138e-02, -1.447e+02, 1.640e+02,3.387e+00, 1.284e+01, 2.938e+00,7.622e+00, 1.865e+00,2.884e-01, 1.950e+00, 2.592e-01,2.211e+01, -3.319e+01, 2.093e-01 
2730, 4.173e+03, 3.197e+03, 0.000e+00,6.075e+00, 5.189e+00, 6.152e+00,1.009e-01, -1.456e+02, 1.358e+02,6.003e+00, 1.036e+00, 1.792e+00,3.989e-01, 3.091e-01,6.248e-01, 9.429e-01, 6.865e+00,-2.127e+00, 1.431e+00, 3.178e-01 
2731, 1.476e+05, 9.751e+04, 4.355e+04,8.727e+00, 5.194e+00, -2.707e-01,-1.644e-02, -2.202e+00, 2.438e+02,-4.324e-01, 9.017e+00, 2.385e+00,2.579e+00, 1.372e+00,1.530e+00, 3.390e+00, -1.777e+01,1.731e+02, 7.596e+01, 7.431e-01 
2732, 1.069e+04, 1.587e+04, 1.101e+04,3.430e+00, 5.198e+00, 4.854e+00,-2.199e-02, -1.473e+02, 1.640e+02,-1.824e+00, 2.175e+00, 1.159e+00,1.256e+00, 1.474e-01,8.833e-01, 3.664e-01, 6.966e+00,-4.069e+00, -1.409e+01, 7.998e-01 
2733, 3.805e+04, 1.850e+04, 1.182e+04,3.701e+00, 5.205e+00, 6.143e+00,1.184e-01, -1.522e+02, 1.418e+02,2.710e+00, 3.406e+00, 1.764e+00,1.820e+00, 1.128e+00,6.798e-01, 7.612e-01, 1.630e+00,1.471e+01, -2.095e+01, 4.599e-01 
2734, 4.984e+04, 9.197e+03, 5.412e+03,3.345e+00, 5.232e+00, -2.722e-01,-4.748e-03, 5.442e+00, 2.445e+02,-9.406e-01, 3.874e+00, 2.164e+00,1.759e+00, 2.758e+00,8.751e-01, 6.087e-01, 1.110e+00,6.004e+00, 5.240e+01, 3.212e-01 
2735, 1.627e+04, 1.832e+04, 1.335e+03,1.758e+00, 5.260e+00, 5.092e+00,-4.068e-02, -1.357e+02, 1.727e+02,-3.432e+00, 1.126e+00, 1.067e+00,7.924e-01, 1.794e-01,4.988e-01, 4.416e-01, -2.358e+00,3.573e+00, 6.057e+00, 3.956e-01 
2736, 1.291e+04, 1.069e+04, 0.000e+00,5.526e+00, 5.279e+00, 1.800e-01,-5.890e-02, -5.990e+01, 2.061e+02,9.146e-01, 1.664e+00, 2.030e+00,1.214e+00, 3.674e-01,8.970e-01, 8.191e-01, -2.445e+00,-2.938e+00, 4.530e+00, 1.854e-01 
2737, 1.538e+05, 7.627e+04, 1.911e+04,3.903e+00, 5.314e+00, 1.209e-01,-3.128e-02, -6.068e+01, 2.062e+02,1.710e+00, 2.545e+00, 5.600e+00,1.811e+00, 4.989e-01,1.057e+00, 2.254e+00, -7.536e+01,-1.214e+01, -5.499e+00, 5.595e-01 
2738, 4.536e+03, 4.986e+03, 3.203e+03,6.591e+00, 5.397e+00, 5.077e+00,-1.836e-02, -1.515e+02, 1.714e+02,8.057e-02, 1.574e+00, 1.727e+00,1.501e+00, 2.812e-02,2.195e-01, 4.032e-01, -2.874e+00,-1.635e+00, 8.792e-01, 7.449e-01 
2739, 1.678e+03, 2.727e+03, 0.000e+00,7.705e+01, 5.409e+00, 5.050e+00,-3.515e-02, -1.580e+02, 1.684e+02,-3.648e+00, 3.347e+00, 3.087e+00,1.782e+00, 1.126e+00,8.641e-01, 1.030e+00, 6.107e+00,-6.112e+00, -2.304e+00, 1.826e-01 
2740, 2.569e+04, 1.855e+04, 9.705e+03,7.424e+00, 5.420e+00, 5.365e+00,-3.891e-02, -1.527e+02, 1.478e+02,-2.406e+00, 3.480e+00, 3.421e+00,1.353e+00, 2.537e+00,1.035e+00, 5.875e-01, 9.963e+00,1.162e+01, 4.883e+01, 3.844e-01 
2741, 6.693e+03, 6.780e+03, 1.914e+04,3.571e+00, 5.421e+00, 5.319e+00,-4.309e-02, -1.491e+02, 1.417e+02,-3.161e+00, 1.018e+00, 2.091e+00,2.681e+00, 4.339e-01,1.208e+00, 1.503e+00, 1.413e+01,3.735e+00, 1.628e+00, 2.306e-01 
2742, 2.731e+03, 4.843e+03, 1.410e+04,1.347e+01, 5.423e+00, 5.285e+00,-4.472e-02, -1.509e+02, 1.394e+02,-8.818e+00, 2.577e+00, 2.828e+00,4.472e+00, 9.153e-01,1.398e+00, 2.784e+00, -1.751e+01,1.072e+01, -3.133e+00, 1.173e-01 
2743, 1.660e+04, 2.091e+04, 3.137e+03,2.767e+00, 5.425e+00, 5.263e+00,-8.575e-02, -1.452e+02, 1.360e+02,-5.298e+00, 1.209e+00, 1.297e+00,1.406e+00, 7.271e-01,4.534e-01, 3.165e-01, 3.643e+00,-4.575e-01, -7.710e+00, 5.845e-01 
2744, 4.198e+05, 2.521e+05, 1.528e+05,2.842e+00, 5.434e+00, 4.731e+00,-1.474e-02, -1.336e+02, 1.728e+02,-2.009e+00, 5.199e+00, 5.328e+00,3.337e+00, 2.463e+00,3.270e+00, 7.317e-01, -5.394e+01,-1.089e+01, 3.883e+02, 1.155e+00 
2745, 6.734e+03, 1.083e+04, 2.461e+02,5.619e+00, 5.471e+00, 5.424e+00,-5.632e-02, -1.487e+02, 1.486e+02,-1.807e+00, 1.844e+00, 5.722e-01,9.230e-01, 9.312e-01,4.547e-01, 9.164e-01, -2.108e+00,-9.169e+00, 6.804e+00, 3.779e-01 
2746, 1.686e+04, 1.949e+04, 2.382e+04,5.243e+00, 5.482e+00, -9.029e-01,-3.252e-02, 4.576e+01, 2.389e+02,3.074e+00, 2.619e+00, 2.842e+00,2.354e+00, 4.000e-01,6.839e-01, 1.638e+00, -2.498e+01,-2.549e+01, -1.409e+01, 7.202e-01 
2747, 1.830e+04, 3.020e+04, 5.531e+03,6.995e+00, 5.482e+00, 5.465e+00,-7.169e-02, -1.487e+02, 1.526e+02,5.749e-02, 3.136e+00, 1.395e+00,1.431e+00, 2.306e+00,5.466e-01, 1.081e+00, -9.710e+00,-3.226e+01, 1.816e+01, 3.421e-01 
2748, 1.967e+05, 1.078e+05, 1.652e+04,2.634e+00, 5.490e+00, 4.679e+00,-2.452e-03, -1.308e+02, 1.766e+02,-2.025e+00, 2.555e+00, 3.729e+00,3.171e+00, 5.477e-01,9.230e-01, 2.388e+00, -3.133e+00,-1.060e+02, 9.347e+00, 4.959e-01 
2749, 1.388e+04, 1.371e+04, 0.000e+00,1.082e+01, 5.525e+00, -3.770e+00,6.267e-02, 1.317e+02, 1.909e+02,3.720e+00, 2.611e+00, 9.287e-01,2.922e+00, 6.617e-01,5.257e-01, 2.650e+00, 7.479e+00,2.913e+01, 7.274e+00, 2.509e-01 
2750, 2.982e+04, 2.888e+04, 1.088e+03,1.851e+01, 5.548e+00, -3.527e+00,6.416e-02, 1.295e+02, 1.948e+02,5.111e+00, 4.637e+00, 4.019e+00,3.242e+00, 1.571e+00,5.684e-01, 1.138e+00, 1.323e+01,1.742e+01, -3.197e+00, 2.045e-01 
2751, 1.204e+05, 9.184e+04, 1.016e+05,2.956e+00, 5.551e+00, -3.696e+00,3.967e-02, 1.292e+02, 1.909e+02,2.414e+00, 4.024e+00, 3.653e+00,2.834e+00, 1.233e+00,6.913e-01, 1.243e+00, 3.975e+01,1.361e+01, -2.799e+01, 6.491e-01 
2752, 7.876e+03, 1.386e+04, 0.000e+00,5.096e+01, 5.553e+00, -1.107e+00,-2.614e-02, 5.926e+01, 2.377e+02,7.285e+00, 5.482e+00, 2.202e+00,2.875e+00, 1.944e+00,6.163e-01, 1.333e+00, -5.648e+00,1.336e+01, -4.663e+00, 1.503e-01 
2753, 3.982e+03, 4.473e+03, 0.000e+00,1.177e+01, 5.556e+00, -3.739e+00,4.783e-02, 1.328e+02, 1.930e+02,-1.887e+00, 1.378e+00, 1.421e+00,1.851e+00, 4.804e-01,7.650e-01, 1.136e+00, 9.913e+00,-3.289e-01, -3.619e+00, 2.889e-01 
2754, 1.025e+04, 1.939e+04, 0.000e+00,4.841e+01, 5.562e+00, -3.530e+00,1.265e-02, 1.350e+02, 1.791e+02,3.112e-01, 3.053e+00, 5.220e+00,3.338e+00, 2.915e+00,7.880e-01, 7.355e-01, 4.916e+00,-2.581e+01, 4.174e+01, 3.194e-01 
2755, 1.380e+04, 1.121e+04, 0.000e+00,2.896e+00, 5.579e+00, -3.749e+00,4.648e-02, 1.315e+02, 1.976e+02,-2.966e+00, 1.116e+00, 1.236e+00,1.356e+00, 2.077e-01,2.539e-01, 4.035e-01, -3.659e+00,-1.647e+00, -1.554e+00, 9.990e-01 
2756, 1.388e+04, 1.177e+04, 0.000e+00,1.856e+00, 5.583e+00, 4.745e+00,-3.901e-02, -1.365e+02, 1.698e+02,-1.376e+00, 1.214e+00, 6.807e-01,9.944e-01, 3.389e-01,8.143e-01, 3.793e-01, 2.303e+00,4.215e+00, 1.168e+01, 7.041e-01 
2757, 6.367e+03, 2.991e+03, 3.232e+02,2.172e+00, 5.590e+00, 5.357e+00,-3.479e-02, -1.446e+02, 1.531e+02,5.354e+00, 8.562e-01, 1.119e+00,7.875e-01, 6.482e-01,8.573e-01, 4.394e-01, -4.502e-01,3.040e+00, -6.947e+00, 3.534e-01 
2758, 3.164e+04, 1.427e+04, 0.000e+00,5.591e+00, 5.591e+00, -2.403e-01,-1.768e-02, -1.857e+01, 2.291e+02,2.502e+00, 2.314e+00, 3.167e+00,1.859e+00, 1.544e+00,1.186e+00, 1.306e+00, 2.801e+00,-1.908e+01, -1.760e+01, 2.432e-01 
2759, 1.845e+04, 1.067e+04, 0.000e+00,2.479e+00, 5.593e+00, 5.303e+00,-6.349e-02, -1.480e+02, 1.549e+02,4.504e+00, 1.433e+00, 1.491e+00,1.045e+00, 7.067e-01,9.755e-01, 7.588e-01, -8.277e+00,-3.408e+00, 8.795e+00, 3.600e-01 
2760, 3.270e+03, 6.010e+03, 1.326e+04,2.431e+00, 5.598e+00, -3.999e-01,-4.057e-02, 4.252e+00, 2.374e+02,1.911e+00, 1.613e+00, 1.211e+00,1.281e+00, 9.000e-01,6.232e-01, 4.677e-01, -4.608e+00,5.485e+00, -4.194e+00, 3.378e-01 
2761, 8.449e+03, 1.139e+04, 6.583e+03,2.325e+00, 5.613e+00, 6.461e+00,4.702e-02, -1.622e+02, 1.556e+02,-1.409e+00, 1.104e+00, 1.330e+00,1.013e+00, 2.601e-01,6.042e-01, 8.024e-01, -4.368e+00,7.545e+00, -6.382e+00, 6.293e-01 
2762, 7.112e+03, 7.260e+03, 2.775e+03,6.234e+00, 5.622e+00, 5.305e+00,2.598e-02, -1.491e+02, 1.543e+02,-2.522e+00, 1.931e+00, 1.503e+00,1.495e+00, 6.840e-01,1.024e+00, 9.993e-01, -8.147e+00,1.156e+00, -2.578e+00, 2.051e-01 
2763, 8.602e+04, 7.673e+04, 4.603e+04,2.528e+00, 5.626e+00, 5.370e+00,-3.137e-02, -1.419e+02, 1.514e+02,6.468e-01, 2.657e+00, 2.103e+00,2.968e+00, 6.947e-01,8.308e-01, 1.485e+00, -2.704e+01,4.242e+01, -1.894e+01, 9.162e-01 
2764, 5.483e+04, 2.248e+04, 4.570e+04,1.796e+00, 5.631e+00, 5.373e+00,-3.067e-02, -1.414e+02, 1.512e+02,-1.223e-01, 2.593e+00, 2.042e+00,2.374e+00, 2.693e-01,8.119e-01, 7.204e-01, -2.019e+01,1.019e+01, -2.432e+00, 7.439e-01 
2765, 2.067e+04, 1.744e+04, 0.000e+00,7.111e+00, 5.644e+00, -2.876e-01,-1.037e-01, -1.598e+01, 2.405e+02,1.846e+00, 2.856e+00, 1.827e+00,1.773e+00, 8.729e-01,1.101e+00, 7.368e-01, 1.672e+01,-2.974e+01, 2.386e+01, 4.416e-01 
2766, 1.785e+04, 1.289e+04, 2.169e+03,6.813e+00, 5.644e+00, 6.570e+00,3.803e-02, -1.688e+02, 1.620e+02,-2.564e+00, 1.668e+00, 2.486e+00,2.461e+00, 8.134e-01,1.624e+00, 7.277e-01, 6.438e+00,-6.773e+00, -2.319e+01, 3.243e-01 
2767, 1.868e+04, 2.401e+04, 0.000e+00,2.120e+01, 5.644e+00, 5.312e+00,7.302e-02, -1.425e+02, 1.628e+02,3.573e+00, 3.896e+00, 4.216e+00,1.585e+00, 1.514e+00,4.567e+00, 3.401e-01, -5.913e+01,1.227e+01, 1.251e+02, 3.682e-01 
2768, 2.785e+04, 1.798e+04, 0.000e+00,6.509e+00, 5.670e+00, 5.262e+00,-9.603e-03, -1.462e+02, 1.491e+02,-7.349e-01, 3.139e+00, 2.279e+00,1.682e+00, 9.161e-01,1.250e+00, 1.634e-01, -3.680e+00,-1.813e+00, 2.072e+01, 5.422e-01 
2769, 2.785e+04, 1.798e+04, 0.000e+00,6.509e+00, 5.670e+00, 5.262e+00,-9.603e-03, -1.462e+02, 1.491e+02,-7.349e-01, 3.139e+00, 2.279e+00,1.682e+00, 9.161e-01,1.250e+00, 1.634e-01, -3.680e+00,-1.813e+00, 2.072e+01, 5.422e-01 
2770, 4.358e+03, 2.189e+03, 0.000e+00,3.000e+01, 5.680e+00, 5.227e+00,-2.670e-02, -1.415e+02, 1.536e+02,1.461e+00, 1.490e+00, 4.384e+00,2.138e+00, 4.541e-01,3.450e+00, 1.548e+00, 3.703e+01,-1.585e+00, -1.933e+01, 1.450e-01 
2771, 1.151e+04, 7.366e+03, 0.000e+00,3.241e+00, 5.696e+00, -3.134e+00,3.748e-02, 1.029e+02, 2.080e+02,-9.339e+00, 6.901e-01, 1.275e+00,1.688e+00, 8.358e-01,6.999e-01, 1.264e+00, -1.025e+01,-1.295e+01, -1.494e+01, 4.564e-01 
2772, 9.272e+03, 1.484e+04, 0.000e+00,7.203e+00, 5.698e+00, -1.249e+00,-2.323e-02, 5.910e+01, 2.296e+02,3.774e+00, 1.234e+00, 1.139e+00,2.050e+00, 1.356e-01,1.260e-01, 5.920e-01, 3.014e+00,8.924e+00, 2.264e+00, 1.104e+00 
2773, 1.133e+04, 1.545e+04, 0.000e+00,3.809e+00, 5.699e+00, 4.810e+00,-1.465e-03, -1.374e+02, 1.716e+02,4.244e+00, 1.224e+00, 1.186e+00,1.253e+00, 4.842e-01,6.272e-01, 6.474e-01, -6.484e+00,5.262e+00, -1.349e+00, 5.064e-01 
2774, 1.133e+04, 1.545e+04, 0.000e+00,3.809e+00, 5.699e+00, 4.810e+00,-1.465e-03, -1.374e+02, 1.716e+02,4.244e+00, 1.224e+00, 1.186e+00,1.253e+00, 4.842e-01,6.272e-01, 6.474e-01, -6.484e+00,5.262e+00, -1.349e+00, 5.064e-01 
2775, 1.136e+05, 4.987e+04, 1.007e+05,3.498e+00, 5.710e+00, 5.196e+00,-1.716e-02, -1.479e+02, 1.544e+02,1.937e+00, 3.733e+00, 5.430e+00,3.030e+00, 6.532e-01,1.273e+00, 1.560e+00, 3.613e+01,-5.240e+00, 3.163e+01, 5.329e-01 
2776, 8.153e+04, 2.349e+04, 1.007e+05,3.025e+00, 5.710e+00, 5.192e+00,-1.581e-02, -1.487e+02, 1.548e+02,1.704e+00, 3.319e+00, 5.543e+00,2.824e+00, 7.507e-01,1.558e+00, 1.168e+00, 3.240e+01,3.394e+00, 4.698e+01, 6.347e-01 
2777, 1.795e+05, 7.163e+04, 8.320e+04,4.661e+00, 5.713e+00, -3.045e+00,6.010e-02, 1.027e+02, 2.049e+02,9.404e-02, 6.130e+00, 4.339e+00,4.445e+00, 3.283e+00,1.711e+00, 8.042e-01, 2.183e+01,-1.310e+01, 1.526e+02, 5.374e-01 
2778, 5.851e+04, 3.307e+04, 2.371e+03,1.851e+00, 5.715e+00, 4.683e+00,-7.188e-03, -1.305e+02, 1.734e+02,1.024e+00, 2.326e+00, 1.311e+00,1.392e+00, 1.406e+00,1.343e+00, 1.217e-01, -2.891e+01,2.454e+01, 7.264e+01, 1.200e+00 
2779, 8.587e+03, 5.668e+03, 0.000e+00,1.934e+00, 5.719e+00, 5.298e+00,1.506e-02, -1.409e+02, 1.457e+02,-7.297e+00, 9.218e-01, 1.082e+00,6.210e-01, 2.299e-01,5.899e-01, 1.687e-01, 4.348e+00,1.481e+00, -2.183e+00, 7.335e-01 
2780, 1.375e+04, 1.792e+04, 3.352e+04,2.435e+00, 5.721e+00, -1.552e+00,3.668e-02, 3.749e+01, 2.286e+02,6.072e+00, 2.012e+00, 2.100e+00,1.704e+00, 2.066e-01,3.293e-01, 7.869e-01, 2.691e+00,1.607e+01, 4.288e+00, 7.647e-01 
2781, 2.702e+04, 2.019e+04, 3.945e+03,1.726e+00, 5.722e+00, -3.971e+00,4.648e-02, 1.388e+02, 1.918e+02,6.008e+00, 1.200e+00, 1.626e+00,9.929e-01, 6.749e-01,4.595e-01, 4.009e-01, 2.135e+00,-5.143e-01, 1.006e+01, 5.146e-01 
2782, 1.341e+04, 8.660e+03, 0.000e+00,2.961e+00, 5.733e+00, -3.759e+00,-3.642e-03, 1.392e+02, 1.975e+02,-1.675e+00, 1.421e+00, 1.548e+00,7.616e-01, 2.818e-01,4.837e-01, 7.389e-02, -3.302e+00,-1.453e+00, -4.848e+00, 1.165e+00 
2783, 1.197e+04, 8.739e+03, 8.002e+03,2.559e+00, 5.746e+00, 6.391e+00,8.104e-02, -1.583e+02, 1.552e+02,2.337e+00, 1.526e+00, 1.555e+00,1.291e+00, 4.819e-01,4.929e-01, 1.123e+00, -3.518e+00,9.122e+00, -6.346e-01, 2.935e-01 
2784, 5.222e+04, 3.283e+04, 0.000e+00,5.135e+00, 5.753e+00, -3.910e-01,-5.871e-02, -8.586e+00, 2.395e+02,1.816e-01, 3.022e+00, 2.599e+00,2.398e+00, 6.340e-01,2.258e+00, 6.660e-01, 1.227e+01,1.397e+01, 6.141e+01, 5.049e-01 
2785, 5.392e+03, 9.214e+03, 1.126e+04,4.589e+00, 5.758e+00, 5.823e+00,1.363e-01, -1.470e+02, 1.508e+02,9.027e-01, 1.728e+00, 1.112e+00,2.279e+00, 9.057e-01,1.160e+00, 1.555e+00, -8.464e+00,-1.413e+01, 1.074e+01, 2.653e-01 
2786, 2.658e+04, 6.647e+03, 8.098e+04,4.721e+00, 5.769e+00, -3.636e+00,7.499e-03, 1.225e+02, 1.856e+02,2.575e+00, 3.786e+00, 5.946e+00,4.481e+00, 3.103e+00,3.198e+00, 3.493e+00, -1.419e+01,-4.179e+01, -4.678e+01, 1.129e-01 
2787, 6.210e+03, 1.610e+03, 0.000e+00,2.805e+00, 5.773e+00, -3.605e+00,2.533e-02, 1.199e+02, 1.865e+02,1.090e+00, 1.047e+00, 1.394e+00,8.946e-01, 7.023e-01,2.407e-01, 8.439e-01, -5.074e+00,-4.136e+00, -1.224e+00, 2.724e-01 
2788, 2.024e+03, 1.363e+03, 0.000e+00,6.281e+00, 5.780e+00, 5.175e+00,-2.735e-02, -1.480e+02, 1.604e+02,2.955e+00, 9.574e-01, 9.054e-01,1.107e+00, 6.076e-01,2.757e-01, 6.956e-01, 1.208e+00,-3.166e+00, 7.203e-01, 2.261e-01 
2789, 2.487e+04, 7.896e+03, 0.000e+00,2.673e+00, 5.782e+00, -3.539e+00,3.660e-02, 1.220e+02, 1.868e+02,3.966e+00, 2.329e+00, 1.361e+00,1.160e+00, 1.788e+00,7.863e-01, 7.978e-01, -4.682e+00,1.046e+00, -2.796e+01, 1.691e-01 
2790, 2.783e+04, 1.517e+04, 0.000e+00,1.917e+00, 5.787e+00, 4.551e+00,2.206e-03, -1.203e+02, 1.772e+02,-1.696e+00, 1.500e+00, 8.768e-01,1.596e+00, 5.263e-01,2.517e-01, 8.444e-01, -1.314e+01,-1.967e+00, -6.056e+00, 5.915e-01 
2791, 2.783e+04, 1.517e+04, 0.000e+00,1.917e+00, 5.787e+00, 4.551e+00,2.206e-03, -1.203e+02, 1.772e+02,-1.696e+00, 1.500e+00, 8.768e-01,1.596e+00, 5.263e-01,2.517e-01, 8.444e-01, -1.314e+01,-1.967e+00, -6.056e+00, 5.915e-01 
2792, 1.449e+04, 1.655e+04, 0.000e+00,8.752e+00, 5.789e+00, -1.405e+00,-1.465e-02, 4.351e+01, 2.357e+02,-9.390e+00, 1.564e+00, 2.130e+00,2.423e+00, 6.347e-01,9.142e-01, 1.007e+00, -1.043e+01,3.840e+00, 1.372e+00, 3.019e-01 
2793, 1.554e+04, 1.334e+04, 4.387e+03,1.998e+00, 5.790e+00, 6.570e+00,6.617e-02, -1.607e+02, 1.665e+02,-8.608e-01, 1.353e+00, 1.173e+00,1.063e+00, 8.871e-01,1.796e-01, 5.891e-01, 1.809e+00,1.042e+01, -5.254e+00, 4.520e-01 
2794, 2.541e+03, 4.326e+03, 0.000e+00,2.307e+02, 5.791e+00, -1.450e+00,-3.963e-02, 5.107e+01, 2.320e+02,-5.950e+00, 8.237e+00, 4.043e+00,2.956e+00, 1.330e+00,5.740e-01, 7.529e-01, 1.290e-02,6.640e+00, 2.900e+00, 1.650e-01 
2795, 6.763e+03, 5.697e+03, 0.000e+00,5.143e+01, 5.799e+00, -4.512e-01,-6.486e-02, -2.097e+01, 2.321e+02,-9.827e+00, 5.490e+00, 3.049e+00,3.297e+00, 3.105e+00,2.268e+00, 1.636e+00, 1.574e+01,-1.385e+01, -1.012e+01, 7.695e-02 
2796, 8.503e+03, 7.220e+03, 0.000e+00,2.699e+00, 5.803e+00, -1.272e+00,4.081e-02, 3.856e+01, 2.301e+02,-1.548e+01, 1.344e+00, 6.372e-01,9.247e-01, 2.693e-01,5.160e-01, 3.420e-01, -3.981e+00,-6.017e-01, 2.463e+00, 5.853e-01 
2797, 2.905e+04, 2.355e+04, 4.211e+03,3.212e+00, 5.804e+00, -1.589e+00,7.529e-03, 4.698e+01, 2.252e+02,-1.683e+00, 1.897e+00, 1.445e+00,1.985e+00, 3.648e-02,6.384e-01, 8.163e-01, 1.166e+01,8.441e+00, 4.244e+00, 6.626e-01 
2798, 2.236e+04, 6.019e+03, 0.000e+00,1.617e+00, 5.807e+00, -3.225e+00,3.584e-02, 1.030e+02, 2.020e+02,-3.866e+00, 1.250e+00, 1.142e+00,1.505e+00, 2.438e-01,1.208e-01, 7.387e-01, 3.128e+00,-5.081e+00, -1.366e+00, 4.584e-01 
2799, 2.036e+04, 8.151e+03, 2.775e+04,3.320e+00, 5.811e+00, 5.153e+00,-1.891e-02, -1.488e+02, 1.543e+02,1.153e+00, 2.767e+00, 2.556e+00,2.513e+00, 1.931e+00,2.453e+00, 1.337e+00, 1.128e+00,-1.898e+01, -3.756e+01, 2.176e-01 
2800, 2.780e+04, 3.599e+04, 6.752e+03,5.541e+00, 5.814e+00, -1.255e+00,8.694e-03, 6.569e+01, 2.291e+02,2.338e+00, 2.937e+00, 2.206e+00,1.219e+00, 2.155e-01,1.359e+00, 4.815e-01, 1.208e+01,1.290e+01, -3.655e+01, 6.911e-01 
2801, 2.780e+04, 3.599e+04, 6.752e+03,5.541e+00, 5.814e+00, -1.255e+00,8.694e-03, 6.569e+01, 2.291e+02,2.338e+00, 2.937e+00, 2.206e+00,1.219e+00, 2.155e-01,1.359e+00, 4.815e-01, 1.208e+01,1.290e+01, -3.655e+01, 6.911e-01 
2802, 1.277e+04, 1.776e+04, 1.996e+04,2.566e+00, 5.815e+00, -4.657e-01,-1.444e-01, 1.769e+00, 2.461e+02,-7.796e+00, 1.031e+00, 1.464e+00,2.260e+00, 7.330e-01,4.047e-01, 7.698e-01, -1.227e+01,-1.896e+01, -3.082e+00, 9.735e-01 
2803, 1.141e+04, 1.034e+04, 0.000e+00,2.749e+01, 5.821e+00, -1.473e+00,1.487e-02, 5.391e+01, 2.327e+02,-5.885e+00, 5.340e+00, 2.173e+00,1.987e+00, 3.079e+00,1.324e+00, 2.113e+00, 6.371e+00,-1.965e+01, 1.773e+01, 1.045e-01 
2804, 4.611e+05, 1.471e+05, 7.899e+04,2.333e+00, 5.826e+00, -3.212e+00,2.724e-02, 1.022e+02, 2.003e+02,-2.821e-01, 6.322e+00, 3.004e+00,3.562e+00, 3.068e+00,1.629e+00, 2.325e+00, 6.526e+01,-8.475e+01, 2.529e+02, 6.767e-01 
2805, 1.964e+04, 1.449e+04, 7.678e+03,3.752e+00, 5.830e+00, -1.549e+00,1.675e-02, 4.683e+01, 2.262e+02,-1.088e+01, 2.414e+00, 1.635e+00,1.537e+00, 1.016e+00,8.638e-01, 8.763e-01, -3.125e+00,-2.155e+01, 2.377e+01, 5.804e-01 
2806, 7.376e+03, 8.736e+03, 7.092e+03,2.025e+00, 5.834e+00, 5.720e+00,5.236e-02, -1.446e+02, 1.528e+02,3.398e+00, 9.635e-01, 1.425e+00,8.458e-01, 3.624e-01,4.194e-01, 5.652e-01, -3.965e+00,-9.450e-01, -4.887e+00, 2.974e-01 
2807, 1.310e+04, 1.015e+04, 0.000e+00,1.120e+01, 5.841e+00, -1.150e+00,1.616e-02, 1.923e+01, 2.279e+02,-1.045e+01, 3.294e+00, 2.451e+00,8.074e-01, 4.867e-01,2.291e+00, 4.555e-01, -1.332e+01,6.517e+00, -3.527e+01, 3.764e-01 
2808, 1.310e+04, 1.015e+04, 0.000e+00,1.120e+01, 5.841e+00, -1.150e+00,1.616e-02, 1.923e+01, 2.279e+02,-1.045e+01, 3.294e+00, 2.451e+00,8.074e-01, 4.867e-01,2.291e+00, 4.555e-01, -1.332e+01,6.517e+00, -3.527e+01, 3.764e-01 
2809, 9.455e+03, 6.111e+03, 0.000e+00,5.421e+00, 5.844e+00, -3.573e-01,3.954e-02, -9.011e+00, 2.459e+02,3.508e+00, 1.197e+00, 1.936e+00,1.436e+00, 7.319e-01,1.519e+00, 1.336e+00, -1.220e+01,3.116e+00, -4.898e+00, 1.633e-01 
2810, 1.303e+04, 1.837e+04, 0.000e+00,1.942e+01, 5.851e+00, -2.584e-01,1.523e-01, -1.692e+01, 2.053e+02,2.635e+00, 3.551e+00, 2.002e+00,2.855e+00, 1.921e+00,2.756e+00, 1.642e+00, 3.518e+01,7.790e+00, 5.307e+01, 2.822e-01 
2811, 1.091e+04, 4.509e+03, 9.288e+04,2.784e+00, 5.859e+00, -1.597e+00,1.509e-02, 5.438e+01, 2.247e+02,-2.562e+00, 4.250e+00, 2.555e+00,4.538e+00, 1.996e+00,1.589e+00, 2.551e+00, -1.177e+01,1.400e+01, -5.686e+00, 9.237e-02 
2812, 1.239e+04, 9.785e+03, 1.478e+04,3.780e+00, 5.863e+00, 5.405e+00,3.522e-02, -1.425e+02, 1.398e+02,1.462e+00, 2.483e+00, 1.791e+00,1.741e+00, 7.690e-01,2.637e-01, 1.239e+00, -3.571e+00,-1.219e+01, -3.447e+00, 3.478e-01 
2813, 3.763e+03, 4.058e+03, 0.000e+00,2.430e+01, 5.871e+00, -2.513e-01,1.347e-01, -1.597e+01, 2.046e+02,-1.878e+00, 2.799e+00, 1.196e+00,2.355e+00, 9.798e-01,1.553e+00, 5.324e-01, 1.198e+01,-9.295e+00, 9.141e+00, 2.581e-01 
2814, 2.072e+03, 1.543e+03, 6.625e+03,3.715e+01, 5.874e+00, 5.712e+00,1.402e-02, -1.401e+02, 1.420e+02,4.676e+00, 5.481e+00, 6.289e+00,1.621e+00, 1.531e+00,2.464e+00, 1.357e+00, -3.902e+00,-6.343e-01, -8.551e+00, 5.535e-02 
2815, 2.650e+04, 2.386e+04, 0.000e+00,3.589e+01, 5.881e+00, -2.190e-01,3.824e-02, 6.130e+00, 2.257e+02,2.067e+01, 4.185e+00, 1.915e+00,8.012e+00, 1.763e+00,1.679e+00, 4.538e+00, 4.405e+01,-1.265e+02, -1.628e+01, 2.787e-01 
2816, 2.128e+04, 6.449e+03, 0.000e+00,8.948e+00, 5.882e+00, -3.240e+00,5.691e-02, 9.909e+01, 1.930e+02,-7.568e+00, 9.298e-01, 2.400e+00,4.449e+00, 1.010e+00,6.801e-01, 2.572e+00, -1.826e+01,-3.403e+01, 7.233e+00, 1.529e-01 
2817, 3.465e+04, 2.398e+04, 0.000e+00,7.341e+00, 5.883e+00, -5.140e-01,-1.090e-01, 2.038e+00, 2.363e+02,-5.156e+00, 1.159e+00, 3.350e+00,3.197e+00, 8.963e-01,1.980e+00, 9.467e-01, -2.056e+01,2.023e+01, -2.383e+01, 3.766e-01 
2818, 2.692e+04, 1.198e+04, 0.000e+00,2.615e+00, 5.893e+00, 5.674e+00,6.113e-02, -1.405e+02, 1.490e+02,1.055e+00, 1.715e+00, 1.817e+00,1.306e+00, 1.195e+00,2.045e-01, 9.829e-01, 5.942e+00,1.372e+01, 9.101e+00, 3.732e-01 
2819, 2.371e+03, 2.453e+03, 0.000e+00,3.447e+01, 5.894e+00, -2.784e-01,8.895e-02, 4.911e+00, 2.201e+02,-5.080e+00, 2.383e+00, 3.112e+00,5.391e-01, 3.511e-01,2.044e+00, 1.412e+00, 1.136e+01,-1.050e+01, 1.584e+01, 2.210e-01 
2820, 4.858e+04, 2.357e+04, 0.000e+00,1.409e+00, 5.895e+00, -3.424e+00,3.787e-02, 1.104e+02, 2.002e+02,-1.952e-01, 1.395e+00, 1.085e+00,1.745e+00, 3.016e-02,1.964e-01, 5.827e-01, -1.404e+01,5.015e+00, -1.252e+00, 1.986e+00 
2821, 3.446e+03, 7.825e+02, 0.000e+00,1.379e+01, 5.900e+00, 6.217e+00,6.773e-02, -1.512e+02, 1.675e+02,9.953e-01, 1.873e+00, 2.582e+00,1.773e+00, 2.209e+00,1.325e+00, 1.317e+00, 1.676e+00,6.346e+00, 1.026e+01, 8.958e-02 
2822, 1.647e+04, 4.227e+03, 3.799e+04,2.892e+00, 5.900e+00, 6.176e+00,8.035e-02, -1.455e+02, 1.659e+02,1.651e+00, 3.345e+00, 2.766e+00,2.514e+00, 1.434e+00,1.534e+00, 1.205e+00, -1.301e+01,1.098e+01, 3.659e+01, 3.829e-01 
2823, 8.530e+03, 6.144e+03, 0.000e+00,1.116e+01, 5.900e+00, -1.225e+00,1.024e-01, 4.531e+01, 2.297e+02,-1.368e+01, 2.608e+00, 1.594e+00,2.020e+00, 5.573e-01,9.926e-02, 5.199e-01, -7.064e+00,-3.220e+00, 8.119e+00, 4.911e-01 
2824, 3.458e+03, 2.273e+03, 0.000e+00,5.065e+01, 5.905e+00, 5.428e+00,3.152e-02, -1.544e+02, 1.330e+02,1.625e+00, 4.403e+00, 3.303e+00,2.031e+00, 3.015e+00,2.326e+00, 9.533e-01, 4.164e-01,-9.832e+00, 1.192e+01, 6.055e-02 
2825, 4.506e+04, 3.136e+04, 0.000e+00,3.490e+01, 5.907e+00, -1.173e+00,1.335e-01, 2.177e+01, 2.330e+02,1.379e+00, 1.006e+01, 6.931e-01,5.215e+00, 4.522e+00,7.976e-01, 2.591e+00, 6.215e+00,-9.849e+01, 2.336e+01, 2.276e-01 
2826, 1.745e+03, 9.865e+02, 0.000e+00,2.708e+01, 5.915e+00, -2.755e-01,9.047e-02, 6.485e+00, 2.249e+02,-1.021e+01, 1.767e+00, 2.960e+00,6.194e-01, 3.731e-01,2.248e+00, 1.433e+00, 1.451e+01,-8.588e+00, 1.063e+01, 1.661e-01 
2827, 1.508e+03, 9.284e+02, 0.000e+00,1.437e+01, 5.915e+00, -2.284e-01,1.495e-01, -1.006e+01, 1.943e+02,1.345e+01, 1.266e+00, 7.358e-01,1.895e+00, 3.865e-01,6.176e-01, 1.256e+00, 6.466e+00,2.343e+00, -2.397e-01, 1.960e-01 
2828, 1.435e+04, 1.361e+04, 0.000e+00,5.013e+00, 5.915e+00, 5.969e+00,9.222e-02, -1.410e+02, 1.576e+02,-1.409e+00, 2.405e+00, 1.144e+00,8.296e-01, 6.198e-01,1.214e-01, 1.077e+00, 3.769e+00,9.682e+00, 2.779e+00, 4.262e-01 
2829, 6.823e+03, 8.387e+03, 0.000e+00,7.762e+00, 5.918e+00, -1.652e+00,7.327e-02, 4.812e+01, 2.332e+02,5.177e-01, 2.074e+00, 1.377e+00,7.318e-01, 5.577e-01,3.273e-01, 6.707e-01, 2.376e-01,9.148e+00, -3.092e+00, 5.282e-01 
2830, 4.048e+03, 1.357e+03, 0.000e+00,6.385e+00, 5.926e+00, -1.593e+00,2.073e-02, 4.343e+01, 2.234e+02,4.132e+00, 1.208e+00, 7.645e-01,1.997e+00, 6.096e-01,9.721e-01, 1.038e+00, -3.781e+00,-1.507e+00, 2.197e+00, 1.075e-01 
2831, 5.447e+04, 3.672e+04, 7.372e+04,4.459e+00, 5.927e+00, -5.323e-01,-1.398e-01, 3.560e+00, 2.403e+02,-4.485e+00, 4.011e+00, 3.926e+00,3.595e+00, 3.663e+00,2.093e+00, 1.044e+00, 5.500e+01,-9.872e+01, -5.043e+01, 3.956e-01 
2832, 3.904e+05, 1.198e+05, 1.718e+05,1.430e+00, 5.929e+00, -1.619e+00,1.549e-02, 4.776e+01, 2.287e+02,-3.676e+00, 3.736e+00, 4.001e+00,3.487e+00, 1.166e+00,1.843e+00, 1.067e+00, -4.650e+01,1.581e+01, 4.136e+01, 5.307e-01 
2833, 6.256e+03, 2.064e+03, 0.000e+00,1.488e+02, 5.932e+00, -2.546e-01,1.226e-01, -2.678e+00, 2.044e+02,-1.181e+01, 1.092e+00, 1.022e+01,9.125e+00, 2.020e-01,1.138e+01, 3.252e+00, 1.906e+02,-4.934e-01, 9.512e+00, 8.506e-02 
2834, 2.530e+04, 5.174e+01, 0.000e+00,4.748e+01, 5.933e+00, -2.187e-01,9.701e-02, -5.356e+01, 1.748e+02,3.358e+01, 1.005e+01, 1.899e+01,1.926e+01, 1.158e+01,1.367e+01, 1.813e+01, 4.593e+01,-2.446e+01, 4.459e+01, 6.242e-03 
2835, 2.308e+03, 2.512e+02, 0.000e+00,8.350e+01, 5.934e+00, -2.352e-01,1.172e-01, -2.428e+01, 1.985e+02,-9.132e+00, 2.920e+00, 3.936e+00,7.407e+00, 2.469e+00,4.877e+00, 4.383e+00, 2.702e+01,-2.222e+01, -1.117e+01, 4.700e-02 
2836, 3.066e+03, 6.213e+02, 0.000e+00,1.827e+01, 5.935e+00, -2.571e-01,7.155e-02, 1.241e+01, 2.439e+02,-2.227e+00, 6.398e-01, 3.507e+00,2.061e+00, 1.526e+00,1.172e+00, 1.902e+00, 8.300e+00,-4.137e+00, 8.722e+00, 8.890e-02 
2837, 1.192e+05, 1.995e+02, 0.000e+00,1.038e+02, 5.936e+00, -2.242e-01,9.073e-02, -4.221e-02, 2.498e+02,3.851e+00, 3.236e+01, 4.845e+01,4.558e+01, 2.885e+01,4.922e+01, 4.439e+01, 3.332e+02,-1.405e+02, 2.609e+02, 5.360e-03 
2838, 7.330e+03, 9.324e+03, 1.637e+04,1.574e+02, 5.940e+00, 6.262e+00,3.708e-02, -1.581e+02, 1.709e+02,-1.320e+00, 1.529e+01, 1.004e+01,1.109e+01, 4.074e-01,1.557e+00, 7.487e-01, 8.842e+00,-5.497e-02, -1.231e+01, 2.761e-01 
2839, 4.661e+03, 2.430e+02, 0.000e+00,1.083e+02, 5.941e+00, -2.115e-01,8.769e-02, -2.551e+01, 2.363e+02,5.564e+01, 6.958e+00, 1.198e+01,4.118e+00, 4.750e+00,1.003e+01, 2.925e+00, 3.467e+01,-1.102e+01, 2.015e+01, 1.825e-02 
2840, 1.346e+03, 1.102e+02, 0.000e+00,5.256e+01, 5.944e+00, -2.211e-01,7.658e-02, -1.156e+01, 2.696e+02,2.564e+01, 2.904e+00, 1.430e+00,5.258e+00, 1.464e+00,2.277e+00, 4.575e+00, 1.479e+01,4.784e+00, 7.401e+00, 3.814e-02 
2841, 1.903e+03, 1.429e+02, 0.000e+00,3.404e+01, 5.945e+00, -2.325e-01,7.412e-02, -2.068e+00, 2.668e+02,4.602e+00, 2.304e+00, 1.918e+00,4.799e+00, 1.163e+00,9.435e-01, 4.003e+00, 8.545e+00,-3.665e+00, 3.161e+00, 2.915e-02 
2842, 1.280e+03, 3.742e+02, 0.000e+00,8.483e+01, 5.945e+00, -2.591e-01,9.289e-02, -1.869e+00, 2.316e+02,-2.234e+01, 2.170e+00, 5.741e+00,1.116e+00, 2.184e+00,2.907e+00, 2.322e+00, 2.450e+01,1.054e+01, 1.048e+01, 9.619e-02 
2843, 1.399e+04, 1.177e+04, 0.000e+00,1.760e+01, 5.957e+00, -5.290e-01,-1.235e-01, 7.434e-01, 2.387e+02,-3.425e+00, 2.743e+00, 3.242e+00,3.150e+00, 1.018e+00,5.891e-01, 7.566e-01, 1.430e+00,-1.177e+01, -7.584e+00, 4.361e-01 
2844, 7.235e+03, 9.876e+03, 0.000e+00,1.613e+00, 5.958e+00, -1.019e+00,-7.855e-02, 2.619e+01, 2.256e+02,-1.628e+00, 7.525e-01, 6.931e-01,5.986e-01, 1.447e-01,2.894e-01, 4.274e-01, -3.740e-01,3.776e+00, -1.293e+00, 4.630e-01 
2845, 9.358e+03, 6.445e+03, 0.000e+00,7.908e+00, 5.961e+00, 4.897e+00,-1.018e-02, -1.412e+02, 1.610e+02,5.326e+00, 2.158e+00, 1.796e+00,1.545e+00, 1.450e+00,1.048e+00, 7.315e-01, -4.208e+00,-5.028e+00, 8.299e+00, 1.743e-01 
2846, 1.306e+04, 1.843e+04, 0.000e+00,7.430e+00, 5.976e+00, 4.878e+00,-9.194e-03, -1.416e+02, 1.700e+02,3.798e-01, 1.927e+00, 1.656e+00,1.743e+00, 5.356e-01,9.569e-01, 1.782e+00, 1.612e+01,-1.323e+01, -3.475e+00, 2.832e-01 
2847, 1.306e+04, 1.843e+04, 0.000e+00,7.430e+00, 5.976e+00, 4.878e+00,-9.194e-03, -1.416e+02, 1.700e+02,3.798e-01, 1.927e+00, 1.656e+00,1.743e+00, 5.356e-01,9.569e-01, 1.782e+00, 1.612e+01,-1.323e+01, -3.475e+00, 2.832e-01 
2848, 6.162e+03, 5.594e+02, 0.000e+00,1.405e+00, 5.978e+00, 6.269e+00,5.519e-02, -1.554e+02, 1.695e+02,-2.530e+00, 9.347e-01, 1.024e+00,8.900e-01, 1.032e-01,7.292e-01, 3.423e-01, 2.189e-01,3.165e+00, 6.590e+00, 6.806e-01 
2849, 7.379e+03, 1.107e+04, 0.000e+00,1.018e+01, 5.980e+00, -1.111e+00,8.532e-03, 2.161e+01, 2.232e+02,-8.385e+00, 2.042e+00, 1.677e+00,1.315e+00, 5.792e-01,1.285e+00, 7.271e-01, -9.287e+00,5.026e+00, -1.703e+01, 4.966e-01 
2850, 7.379e+03, 1.107e+04, 0.000e+00,1.018e+01, 5.980e+00, -1.111e+00,8.532e-03, 2.161e+01, 2.232e+02,-8.385e+00, 2.042e+00, 1.677e+00,1.315e+00, 5.792e-01,1.285e+00, 7.271e-01, -9.287e+00,5.026e+00, -1.703e+01, 4.966e-01 
2851, 2.081e+04, 8.507e+03, 8.523e+02,3.506e+00, 5.982e+00, -3.412e+00,-1.048e-03, 1.111e+02, 1.984e+02,-5.181e+00, 1.822e+00, 8.156e-01,2.372e+00, 1.357e+00,6.446e-01, 1.741e+00, 3.289e+01,-1.990e+01, 2.928e+01, 5.725e-01 
2852, 2.081e+04, 8.507e+03, 8.523e+02,3.506e+00, 5.982e+00, -3.412e+00,-1.048e-03, 1.111e+02, 1.984e+02,-5.181e+00, 1.822e+00, 8.156e-01,2.372e+00, 1.357e+00,6.446e-01, 1.741e+00, 3.289e+01,-1.990e+01, 2.928e+01, 5.725e-01 
2853, 5.190e+04, 1.650e+04, 2.839e+04,1.298e+00, 5.986e+00, 4.295e+00,-3.711e-02, -1.135e+02, 1.860e+02,-2.407e+00, 1.453e+00, 2.276e+00,1.813e+00, 4.016e-01,1.227e+00, 1.099e+00, 1.527e+01,5.816e+00, 2.647e+01, 5.339e-01 
2854, 9.863e+04, 4.245e+04, 6.283e+03,4.959e+00, 5.987e+00, -3.319e+00,2.509e-02, 1.096e+02, 1.981e+02,5.560e-01, 4.233e+00, 2.209e+00,3.966e+00, 1.408e+00,2.103e+00, 1.968e+00, 5.506e+01,6.276e+01, 1.052e+02, 6.850e-01 
2855, 9.863e+04, 4.245e+04, 6.283e+03,4.959e+00, 5.987e+00, -3.319e+00,2.509e-02, 1.096e+02, 1.981e+02,5.560e-01, 4.233e+00, 2.209e+00,3.966e+00, 1.408e+00,2.103e+00, 1.968e+00, 5.506e+01,6.276e+01, 1.052e+02, 6.850e-01 
2856, 2.030e+04, 1.776e+04, 0.000e+00,3.558e+00, 5.993e+00, 4.305e+00,4.940e-02, -1.048e+02, 1.916e+02,-2.752e-01, 1.543e+00, 1.560e+00,1.529e+00, 4.540e-01,8.847e-01, 1.286e-01, 2.512e+00,2.480e+00, -7.987e+00, 5.060e-01 
2857, 2.717e+04, 1.622e+04, 0.000e+00,7.367e+00, 6.016e+00, -3.465e+00,3.680e-02, 1.018e+02, 2.012e+02,1.556e+00, 2.335e+00, 2.303e+00,3.110e+00, 9.448e-01,3.609e-01, 1.259e+00, -1.295e+01,-1.757e+01, 1.252e+00, 4.973e-01 
2858, 2.717e+04, 1.622e+04, 0.000e+00,7.367e+00, 6.016e+00, -3.465e+00,3.680e-02, 1.018e+02, 2.012e+02,1.556e+00, 2.335e+00, 2.303e+00,3.110e+00, 9.448e-01,3.609e-01, 1.259e+00, -1.295e+01,-1.757e+01, 1.252e+00, 4.973e-01 
2859, 1.040e+05, 3.651e+04, 2.945e+03,5.199e+00, 6.019e+00, -1.644e+00,1.243e-02, 5.551e+01, 2.275e+02,8.817e+00, 3.391e+00, 2.037e+00,5.259e+00, 2.044e+00,5.037e-01, 3.949e+00, 8.995e+01,1.896e+02, -2.490e+01, 4.496e-01 
2860, 1.040e+05, 3.651e+04, 2.945e+03,5.199e+00, 6.019e+00, -1.644e+00,1.243e-02, 5.551e+01, 2.275e+02,8.817e+00, 3.391e+00, 2.037e+00,5.259e+00, 2.044e+00,5.037e-01, 3.949e+00, 8.995e+01,1.896e+02, -2.490e+01, 4.496e-01 
2861, 1.040e+05, 3.651e+04, 2.945e+03,5.199e+00, 6.019e+00, -1.644e+00,1.243e-02, 5.551e+01, 2.275e+02,8.817e+00, 3.391e+00, 2.037e+00,5.259e+00, 2.044e+00,5.037e-01, 3.949e+00, 8.995e+01,1.896e+02, -2.490e+01, 4.496e-01 
2862, 1.417e+04, 1.093e+04, 1.097e+04,2.522e+00, 6.028e+00, 4.408e+00,-7.077e-02, -1.368e+02, 1.790e+02,-1.796e+00, 1.587e+00, 1.446e+00,1.665e+00, 6.229e-01,9.380e-01, 5.002e-01, -1.423e+01,-8.603e+00, 3.971e+00, 5.032e-01 
2863, 1.500e+04, 2.175e+04, 2.022e+03,7.158e+00, 6.029e+00, 4.363e+00,2.691e-02, -1.054e+02, 1.961e+02,5.657e-01, 1.174e+00, 2.996e+00,9.629e-01, 6.165e-01,7.909e-01, 4.050e-01, -6.305e-01,5.666e+00, -1.098e+01, 6.308e-01 
2864, 7.009e+03, 6.962e+03, 9.311e+03,2.431e+00, 6.045e+00, 4.605e+00,7.467e-03, -1.325e+02, 1.802e+02,2.520e+00, 1.254e+00, 1.463e+00,1.287e+00, 4.755e-01,5.150e-01, 4.558e-01, -1.546e+00,3.302e+00, 4.358e-01, 2.988e-01 
2865, 6.992e+04, 4.920e+04, 0.000e+00,6.778e+00, 6.050e+00, -1.553e+00,-5.085e-02, 7.735e+01, 2.234e+02,5.178e+00, 4.807e+00, 2.305e+00,2.235e+00, 2.825e-01,8.440e-01, 1.541e+00, -4.880e+00,4.497e+01, 7.870e+00, 2.993e-01 
2866, 1.975e+04, 1.210e+04, 2.018e+04,2.298e+00, 6.059e+00, -1.059e+00,-6.735e-02, 3.230e+01, 2.236e+02,-3.739e+00, 2.154e+00, 1.868e+00,1.483e+00, 8.484e-01,5.961e-01, 8.921e-01, 1.357e+01,5.668e+00, -1.697e+01, 7.428e-01 
2867, 2.723e+04, 2.754e+04, 1.463e+04,4.932e+00, 6.060e+00, 4.243e+00,-3.402e-02, -1.079e+02, 1.898e+02,2.463e+00, 2.978e+00, 2.821e+00,9.143e-01, 3.302e-01,2.586e-01, 9.065e-01, -2.414e+01,2.604e+01, -6.726e+00, 1.001e+00 
2868, 3.484e+04, 2.312e+04, 0.000e+00,4.523e+00, 6.060e+00, -3.594e+00,6.334e-03, 1.081e+02, 1.945e+02,1.278e+00, 2.097e+00, 2.315e+00,2.129e+00, 5.415e-01,3.118e-01, 6.140e-01, -1.080e+01,2.864e+00, 1.358e+01, 9.642e-01 
2869, 3.484e+04, 2.312e+04, 0.000e+00,4.523e+00, 6.060e+00, -3.594e+00,6.334e-03, 1.081e+02, 1.945e+02,1.278e+00, 2.097e+00, 2.315e+00,2.129e+00, 5.415e-01,3.118e-01, 6.140e-01, -1.080e+01,2.864e+00, 1.358e+01, 9.642e-01 
2870, 1.946e+05, 1.078e+05, 5.627e+04,2.919e+00, 6.063e+00, -1.023e+00,-1.071e-02, 2.046e+01, 2.294e+02,-5.195e+00, 3.871e+00, 4.039e+00,2.909e+00, 2.240e+00,6.288e-01, 1.733e+00, -2.340e+01,-7.844e+01, 7.849e+01, 7.130e-01 
2871, 8.914e+03, 7.750e+03, 2.689e+03,2.678e+00, 6.066e+00, 6.251e+00,1.192e-01, -1.383e+02, 1.595e+02,-1.058e+01, 1.174e+00, 1.030e+00,1.272e+00, 4.869e-01,9.433e-01, 9.312e-01, 4.835e+00,6.796e+00, -2.659e+00, 1.922e-01 
2872, 2.023e+04, 1.346e+04, 0.000e+00,1.985e+01, 6.074e+00, -1.684e+00,1.554e-02, 4.595e+01, 2.215e+02,-5.794e+00, 3.440e+00, 3.154e+00,4.673e+00, 8.880e-01,1.440e+00, 9.817e-01, 1.896e+01,1.451e+00, -1.686e+01, 4.170e-01 
2873, 2.023e+04, 1.346e+04, 0.000e+00,1.985e+01, 6.074e+00, -1.684e+00,1.554e-02, 4.595e+01, 2.215e+02,-5.794e+00, 3.440e+00, 3.154e+00,4.673e+00, 8.880e-01,1.440e+00, 9.817e-01, 1.896e+01,1.451e+00, -1.686e+01, 4.170e-01 
2874, 2.373e+04, 2.285e+04, 0.000e+00,3.972e+00, 6.076e+00, -1.648e+00,-6.803e-02, 4.538e+01, 2.290e+02,6.915e-01, 2.117e+00, 9.695e-01,1.777e+00, 4.131e-01,6.391e-01, 1.122e+00, -1.106e+01,-8.416e+00, 6.829e+00, 4.780e-01 
2875, 1.831e+05, 4.137e+04, 4.455e+04,5.518e+00, 6.085e+00, -1.718e+00,7.264e-02, 5.987e+01, 2.277e+02,-4.430e+00, 8.051e+00, 3.655e+00,3.954e+00, 3.462e+00,9.547e-01, 3.549e+00, 3.364e+01,1.856e+02, 9.331e+01, 3.343e-01 
2876, 6.932e+04, 3.942e+04, 3.458e+04,3.275e+00, 6.097e+00, 4.024e+00,2.861e-02, -1.079e+02, 1.883e+02,-3.892e-01, 2.971e+00, 3.270e+00,2.513e+00, 2.997e-01,1.708e+00, 1.256e+00, 1.889e+01,-1.060e+01, 2.664e+01, 2.039e-01 
2877, 9.891e+03, 1.195e+04, 0.000e+00,1.244e+01, 6.099e+00, 4.864e+00,2.436e-02, -1.401e+02, 1.719e+02,5.529e+00, 1.261e+00, 2.697e+00,2.245e+00, 2.208e-01,8.808e-02, 6.633e-02, 8.170e-01,2.366e-01, -1.951e+00, 2.132e+00 
2878, 7.952e+03, 7.328e+03, 8.954e+03,4.238e+00, 6.101e+00, 6.151e+00,4.703e-02, -1.499e+02, 1.693e+02,3.577e+00, 2.273e+00, 1.636e+00,1.298e+00, 1.296e+00,1.160e+00, 4.938e-01, -2.582e+00,3.129e+00, 1.126e+01, 1.978e-01 
2879, 1.286e+05, 5.310e+04, 6.194e+03,3.198e+00, 6.106e+00, 4.290e+00,1.646e-03, -1.100e+02, 1.856e+02,-6.151e-01, 3.767e+00, 2.517e+00,3.017e+00, 6.692e-01,9.709e-01, 1.882e+00, 4.342e+01,3.135e+01, 8.961e+00, 6.259e-01 
2880, 1.286e+05, 5.310e+04, 6.194e+03,3.198e+00, 6.106e+00, 4.290e+00,1.646e-03, -1.100e+02, 1.856e+02,-6.151e-01, 3.767e+00, 2.517e+00,3.017e+00, 6.692e-01,9.709e-01, 1.882e+00, 4.342e+01,3.135e+01, 8.961e+00, 6.259e-01 
2881, 1.193e+04, 7.529e+03, 7.512e+03,3.102e+02, 6.117e+00, 4.886e+00,-1.733e-02, -1.220e+02, 1.673e+02,3.572e+00, 2.044e+01, 1.502e+01,1.231e+01, 1.092e+01,4.772e+00, 5.841e+00, 1.291e+02,1.600e+02, -1.243e+02, 5.123e-02 
2882, 1.569e+04, 7.720e+03, 2.231e+04,7.378e+00, 6.120e+00, 4.907e+00,1.840e-02, -1.298e+02, 1.808e+02,6.773e+00, 3.348e+00, 4.149e+00,2.867e+00, 2.750e-01,1.721e+00, 1.284e+00, -1.676e+01,1.637e+00, -4.417e+00, 2.334e-01 
2883, 1.443e+03, 5.287e+02, 0.000e+00,3.814e+00, 6.122e+00, 6.260e+00,6.682e-02, -1.509e+02, 1.704e+02,-1.820e+00, 9.765e-01, 5.838e-01,6.813e-01, 1.031e-01,5.080e-01, 6.771e-01, 8.618e-01,-1.948e+00, 1.119e+00, 1.153e-01 
2884, 2.278e+04, 1.100e+04, 0.000e+00,9.769e+00, 6.127e+00, -1.736e+00,6.559e-02, 5.863e+01, 2.302e+02,5.792e-01, 2.781e+00, 3.724e+00,2.061e+00, 4.942e-01,3.541e-01, 6.204e-01, 5.004e+00,-1.315e+01, -1.053e+01, 1.429e+00 
2885, 2.564e+04, 1.138e+04, 1.243e+04,4.140e+00, 6.130e+00, -1.834e+00,4.913e-02, 5.412e+01, 2.241e+02,9.547e+00, 2.528e+00, 2.075e+00,2.722e+00, 3.506e-01,1.727e+00, 1.500e-01, 2.117e+01,4.529e+00, -3.161e+01, 7.633e-01 
2886, 8.911e+03, 4.834e+03, 0.000e+00,4.844e+00, 6.131e+00, -1.706e+00,1.054e-01, 5.149e+01, 2.238e+02,-3.772e+00, 1.432e+00, 8.511e-01,1.954e+00, 5.699e-01,2.767e-01, 9.641e-01, 1.279e+00,4.303e+00, 4.769e+00, 2.604e-01 
2887, 1.816e+04, 1.751e+04, 0.000e+00,1.639e+01, 6.132e+00, 4.958e+00,-7.957e-04, -1.337e+02, 1.784e+02,-3.189e+00, 3.729e+00, 2.679e+00,2.921e+00, 1.185e+00,4.167e-01, 1.652e+00, -1.669e+01,-1.432e+01, 1.363e+01, 2.936e-01 
2888, 1.196e+04, 1.859e+03, 4.090e+04,2.737e+00, 6.146e+00, 6.263e+00,7.537e-02, -1.565e+02, 1.730e+02,-9.192e-01, 3.132e+00, 2.615e+00,3.708e+00, 1.901e+00,1.530e+00, 1.830e+00, 5.591e+00,-1.332e+01, 8.262e+00, 8.526e-02 
2889, 1.857e+04, 1.177e+04, 1.139e+04,8.666e+00, 6.157e+00, 4.059e+00,4.269e-02, -1.068e+02, 1.864e+02,3.781e-01, 3.831e+00, 2.982e+00,2.433e+00, 7.948e-01,1.208e+00, 1.192e+00, 1.258e+01,7.212e+00, 1.670e+01, 3.921e-01 
2890, 1.071e+05, 2.902e+04, 7.650e+03,4.007e+00, 6.165e+00, -3.659e+00,1.157e-02, 1.113e+02, 1.881e+02,3.674e+00, 2.531e+00, 3.676e+00,4.327e+00, 1.359e+00,2.301e+00, 3.195e+00, 1.362e+02,1.033e+02, 9.525e+01, 6.082e-01 
2891, 1.071e+05, 2.902e+04, 7.650e+03,4.007e+00, 6.165e+00, -3.659e+00,1.157e-02, 1.113e+02, 1.881e+02,3.674e+00, 2.531e+00, 3.676e+00,4.327e+00, 1.359e+00,2.301e+00, 3.195e+00, 1.362e+02,1.033e+02, 9.525e+01, 6.082e-01 
2892, 1.267e+04, 5.532e+03, 1.013e+03,1.289e+01, 6.170e+00, -1.781e+00,8.875e-02, 7.619e+01, 2.242e+02,4.576e+00, 4.585e+00, 1.848e+00,1.152e+00, 9.477e-01,1.141e+00, 3.370e-01, 1.643e+00,5.928e+00, 2.371e+01, 5.879e-01 
2893, 1.610e+05, 5.597e+04, 4.973e+03,1.652e+01, 6.173e+00, -1.881e+00,6.400e-02, 7.366e+01, 2.224e+02,1.784e+00, 1.273e+01, 3.709e+00,3.052e+00, 1.198e+00,2.758e+00, 3.057e+00, 6.249e+01,1.059e+02, 9.457e+01, 5.266e-01 
2894, 5.974e+03, 6.840e+03, 3.994e+03,1.293e+01, 6.173e+00, -1.797e+00,3.683e-02, 5.762e+01, 2.215e+02,1.366e+01, 1.483e+00, 2.414e+00,3.084e+00, 4.016e-01,7.734e-01, 8.691e-01, -6.197e+00,-6.552e+00, 6.366e+00, 2.819e-01 
2895, 1.238e+04, 1.192e+04, 0.000e+00,6.053e+00, 6.181e+00, -1.879e+00,9.924e-03, 5.308e+01, 2.220e+02,3.254e+00, 1.772e+00, 1.390e+00,1.845e+00, 3.910e-01,7.255e-01, 1.359e+00, -1.903e+00,1.539e+01, -7.476e+00, 2.709e-01 
2896, 3.238e+04, 3.226e+04, 1.382e+03,6.112e+00, 6.187e+00, 4.055e+00,3.199e-02, -1.061e+02, 1.949e+02,7.160e-01, 2.242e+00, 3.055e+00,1.545e+00, 1.153e+00,4.000e-01, 6.244e-01, 1.397e+01,-5.771e+00, 2.386e+01, 7.316e-01 
2897, 9.656e+03, 9.712e+03, 2.923e+03,2.702e+00, 6.191e+00, -3.062e+00,5.524e-02, 1.088e+02, 1.889e+02,-4.207e-01, 1.234e+00, 8.989e-01,1.335e+00, 3.132e-01,5.277e-01, 1.314e+00, 1.672e+00,1.758e+01, -6.017e+00, 3.585e-01 
2898, 9.660e+03, 2.443e+03, 0.000e+00,1.308e+00, 6.201e+00, -3.714e+00,6.652e-03, 1.168e+02, 1.905e+02,8.912e-01, 6.712e-01, 9.508e-01,1.034e+00, 4.333e-01,3.885e-01, 3.487e-01, 1.099e+00,-2.522e+00, 3.889e+00, 6.392e-01 
2899, 9.660e+03, 2.443e+03, 0.000e+00,1.308e+00, 6.201e+00, -3.714e+00,6.652e-03, 1.168e+02, 1.905e+02,8.912e-01, 6.712e-01, 9.508e-01,1.034e+00, 4.333e-01,3.885e-01, 3.487e-01, 1.099e+00,-2.522e+00, 3.889e+00, 6.392e-01 
2900, 1.621e+04, 1.663e+04, 0.000e+00,1.777e+01, 6.228e+00, 4.075e+00,2.824e-02, -1.018e+02, 1.997e+02,4.432e-01, 4.633e+00, 2.246e+00,1.623e+00, 2.169e+00,7.086e-01, 1.571e+00, 8.390e+00,-1.460e+01, 8.445e+00, 1.458e-01 
2901, 1.476e+04, 1.974e+04, 4.606e+03,1.132e+01, 6.232e+00, -1.941e+00,1.815e-02, 7.144e+01, 2.322e+02,-1.161e+00, 3.041e+00, 3.027e+00,1.593e+00, 3.187e-01,3.484e-01, 3.316e-01, -3.973e-01,2.504e+00, -3.188e+00, 7.160e-01 
2902, 1.476e+04, 1.974e+04, 4.606e+03,1.132e+01, 6.232e+00, -1.941e+00,1.815e-02, 7.144e+01, 2.322e+02,-1.161e+00, 3.041e+00, 3.027e+00,1.593e+00, 3.187e-01,3.484e-01, 3.316e-01, -3.973e-01,2.504e+00, -3.188e+00, 7.160e-01 
2903, 7.884e+04, 3.112e+04, 1.881e+04,4.026e+00, 6.263e+00, -1.900e+00,-1.357e-02, 6.025e+01, 2.266e+02,1.500e+00, 3.957e+00, 2.523e+00,3.204e+00, 7.893e-01,1.276e+00, 1.245e+00, 1.782e+01,1.504e+01, 2.670e+01, 5.829e-01 
2904, 1.021e+04, 8.721e+03, 0.000e+00,2.679e+00, 6.264e+00, 4.997e+00,9.718e-03, -1.336e+02, 1.784e+02,-2.825e+00, 1.019e+00, 1.308e+00,8.274e-01, 5.729e-01,6.844e-01, 6.085e-01, -5.218e+00,3.885e+00, -3.650e+00, 3.171e-01 
2905, 3.692e+04, 1.915e+04, 0.000e+00,1.483e+01, 6.287e+00, -1.939e+00,9.116e-02, 9.634e+01, 2.218e+02,-2.039e+00, 6.624e+00, 1.888e+00,2.332e+00, 2.018e+00,2.440e+00, 6.266e-01, -2.849e+01,2.537e+00, 9.906e+01, 4.378e-01 
2906, 2.003e+05, 1.226e+05, 5.068e+04,4.165e+00, 6.288e+00, -1.887e+00,-9.141e-03, 5.923e+01, 2.239e+02,-8.959e-01, 5.209e+00, 3.533e+00,3.840e+00, 3.582e-01,1.261e+00, 1.526e+00, 2.420e+01,8.224e+01, 6.694e+01, 1.644e+00 
2907, 2.640e+04, 2.373e+04, 1.036e+04,7.392e+00, 6.303e+00, -1.572e+00,-9.091e-02, 3.796e+01, 2.244e+02,-3.025e+00, 2.509e+00, 3.181e+00,2.830e+00, 1.932e-01,8.936e-02, 4.669e-01, 7.070e+00,9.191e+00, -3.224e+00, 2.871e+00 
2908, 2.088e+04, 1.812e+04, 0.000e+00,8.662e+00, 6.305e+00, -3.780e+00,7.078e-03, 1.147e+02, 1.913e+02,-2.606e+00, 2.262e+00, 2.407e+00,2.621e+00, 2.755e-01,7.521e-02, 4.680e-01, -2.175e+00,-7.284e+00, -9.063e-01, 1.488e+00 
2909, 2.088e+04, 1.812e+04, 0.000e+00,8.662e+00, 6.305e+00, -3.780e+00,7.078e-03, 1.147e+02, 1.913e+02,-2.606e+00, 2.262e+00, 2.407e+00,2.621e+00, 2.755e-01,7.521e-02, 4.680e-01, -2.175e+00,-7.284e+00, -9.063e-01, 1.488e+00 
2910, 1.044e+04, 8.222e+03, 1.958e+04,2.100e+00, 6.314e+00, 5.706e+00,-9.252e-03, -1.381e+02, 1.774e+02,-7.587e-01, 2.211e+00, 1.136e+00,1.375e+00, 1.223e+00,7.185e-01, 9.614e-01, 1.657e+00,-6.066e+00, -7.168e+00, 1.548e-01 
2911, 9.341e+04, 4.808e+04, 2.811e+04,4.877e+00, 6.315e+00, -1.873e+00,-4.934e-03, 5.789e+01, 2.218e+02,-3.012e+00, 5.138e+00, 2.498e+00,3.076e+00, 3.974e-01,2.729e+00, 7.871e-01, 6.479e+01,3.469e+01, 1.681e+02, 8.496e-01 
2912, 7.937e+04, 2.898e+04, 1.305e+04,5.517e+00, 6.340e+00, -1.948e+00,-2.492e-02, 5.956e+01, 2.288e+02,-3.882e+00, 3.361e+00, 3.102e+00,4.686e+00, 1.663e+00,7.914e-01, 2.318e+00, -7.303e+01,-9.246e+01, 2.535e+01, 8.419e-01 
2913, 2.058e+05, 1.326e+05, 9.117e+04,3.359e+00, 6.374e+00, -1.964e+00,-3.721e-03, 5.871e+01, 2.266e+02,-5.070e+00, 5.038e+00, 3.399e+00,3.688e+00, 1.004e+00,1.408e+00, 1.859e-01, 1.022e+01,-7.257e+00, -7.748e+01, 1.584e+00 
2914, 7.899e+04, 2.762e+04, 5.007e+04,2.264e+00, 6.394e+00, -1.975e+00,1.719e-02, 5.584e+01, 2.250e+02,-5.553e+00, 3.954e+00, 2.431e+00,1.854e+00, 2.232e+00,9.471e-01, 1.068e+00, -1.231e+01,8.126e+00, -4.259e+01, 3.128e-01 
2915, 8.073e+04, 7.380e+04, 1.821e+04,5.070e+00, 6.396e+00, -2.040e+00,1.124e-01, 1.074e+02, 2.144e+02,-1.494e+00, 4.294e+00, 3.168e+00,1.556e+00, 2.885e+00,2.810e+00, 1.766e+00, -5.309e+01,5.175e+01, 6.148e+01, 2.906e-01 
2916, 6.150e+04, 3.968e+04, 0.000e+00,6.715e+00, 6.441e+00, 5.738e+00,7.000e-02, -1.431e+02, 1.740e+02,2.349e+00, 3.622e+00, 2.778e+00,3.231e+00, 6.749e-01,1.460e+00, 1.771e+00, -1.954e+01,-2.927e+00, 2.455e-01, 2.072e-01 
2917, 6.637e+04, 6.089e+04, 4.797e+03,9.520e+00, 6.443e+00, -2.403e+00,1.093e-01, 1.101e+02, 1.996e+02,-1.785e+00, 5.140e+00, 3.775e+00,1.954e+00, 2.181e+00,1.825e+00, 2.820e+00, 2.398e+00,-8.097e+01, 6.301e+01, 2.697e-01 
2918, 1.675e+04, 1.359e+04, 1.283e+04,9.640e+00, 6.453e+00, -3.528e+00,9.112e-02, 1.234e+02, 1.704e+02,5.804e+00, 3.651e+00, 2.424e+00,3.416e+00, 8.449e-01,8.674e-01, 1.598e+00, -1.835e+01,-2.419e+01, 2.128e+00, 4.130e-01 
2919, 2.147e+04, 1.332e+04, 0.000e+00,3.644e+00, 6.465e+00, -3.669e+00,-7.467e-02, 1.288e+02, 1.984e+02,4.656e+00, 1.662e+00, 1.308e+00,2.014e+00, 9.460e-01,9.513e-01, 1.030e+00, 1.044e+01,8.074e+00, 8.925e+00, 3.457e-01 
2920, 1.763e+04, 8.109e+03, 4.350e+03,2.484e+00, 6.477e+00, 5.634e+00,7.524e-02, -1.322e+02, 1.808e+02,-5.821e+00, 1.545e+00, 1.787e+00,1.200e+00, 2.923e-01,1.215e+00, 3.928e-01, -1.517e+00,5.227e+00, 1.674e+01, 5.917e-01 
2921, 1.893e+04, 1.155e+04, 0.000e+00,7.667e+00, 6.494e+00, -5.190e+00,6.640e-03, 1.411e+02, 1.661e+02,1.875e+00, 2.536e+00, 2.888e+00,1.350e+00, 9.542e-01,1.283e+00, 3.266e-01, 1.870e+00,3.652e+00, -1.252e+01, 3.079e-01 
2922, 2.270e+03, 3.159e+03, 2.423e+03,1.270e+01, 6.496e+00, 5.684e+00,2.518e-02, -1.393e+02, 1.743e+02,6.938e-01, 2.238e+00, 2.144e+00,9.416e-01, 1.721e-01,1.053e-01, 1.259e-01, -1.026e-01,6.028e-01, 5.531e-01, 8.924e-01 
2923, 2.270e+03, 3.159e+03, 2.423e+03,1.270e+01, 6.496e+00, 5.684e+00,2.518e-02, -1.393e+02, 1.743e+02,6.938e-01, 2.238e+00, 2.144e+00,9.416e-01, 1.721e-01,1.053e-01, 1.259e-01, -1.026e-01,6.028e-01, 5.531e-01, 8.924e-01 
2924, 4.350e+04, 4.818e+04, 1.090e+04,4.254e+01, 6.497e+00, -5.127e+00,3.405e-02, 1.536e+02, 1.791e+02,7.210e-01, 1.089e+01, 6.425e+00,2.106e+00, 5.851e+00,1.891e+00, 2.886e+00, 7.909e+01,-5.282e+01, 1.781e+02, 2.439e-01 
2925, 1.916e+04, 1.459e+04, 2.956e+03,6.045e+00, 6.506e+00, 3.989e+00,-9.131e-02, -9.625e+01, 2.004e+02,-1.066e+00, 2.048e+00, 2.801e+00,1.447e+00, 2.013e-01,1.843e+00, 5.930e-01, 2.318e+01,1.044e+01, 2.762e+01, 4.238e-01 
2926, 1.122e+04, 9.427e+03, 2.929e+04,4.635e+00, 6.508e+00, -3.414e+00,2.948e-02, 9.586e+01, 1.965e+02,2.181e+00, 2.380e+00, 2.299e+00,3.466e+00, 1.589e+00,7.885e-01, 2.306e+00, 3.305e-01,-3.531e+01, 1.207e+01, 2.769e-01 
2927, 2.274e+04, 9.827e+03, 0.000e+00,1.573e+00, 6.513e+00, 5.743e+00,6.554e-02, -1.435e+02, 1.736e+02,3.633e+00, 1.297e+00, 1.272e+00,1.007e+00, 2.525e-01,7.740e-01, 3.744e-01, -7.860e-01,2.024e+00, 3.701e+00, 2.905e-01 
2928, 2.274e+04, 9.827e+03, 0.000e+00,1.573e+00, 6.513e+00, 5.743e+00,6.554e-02, -1.435e+02, 1.736e+02,3.633e+00, 1.297e+00, 1.272e+00,1.007e+00, 2.525e-01,7.740e-01, 3.744e-01, -7.860e-01,2.024e+00, 3.701e+00, 2.905e-01 
2929, 1.892e+05, 1.340e+05, 5.806e+04,8.685e+00, 6.523e+00, 5.658e+00,7.181e-02, -1.389e+02, 1.815e+02,-8.770e-01, 5.955e+00, 7.337e+00,4.372e+00, 2.749e+00,5.711e+00, 2.477e+00, 4.859e+01,1.437e+02, 4.010e+02, 5.467e-01 
2930, 4.791e+04, 3.963e+04, 1.559e+04,4.071e+00, 6.523e+00, -3.437e+00,-1.535e-02, 1.037e+02, 1.929e+02,2.410e+00, 2.124e+00, 3.346e+00,1.969e+00, 2.295e+00,2.036e+00, 1.914e+00, 4.918e+01,-3.981e+01, 9.413e+01, 4.597e-01 
2931, 4.791e+04, 3.963e+04, 1.559e+04,4.071e+00, 6.523e+00, -3.437e+00,-1.535e-02, 1.037e+02, 1.929e+02,2.410e+00, 2.124e+00, 3.346e+00,1.969e+00, 2.295e+00,2.036e+00, 1.914e+00, 4.918e+01,-3.981e+01, 9.413e+01, 4.597e-01 
2932, 3.383e+04, 2.649e+04, 0.000e+00,9.997e+00, 6.536e+00, -5.180e+00,8.182e-03, 1.386e+02, 1.640e+02,2.557e+00, 4.780e+00, 2.119e+00,1.404e+00, 1.719e+00,1.495e+00, 1.372e+00, -1.318e+01,3.404e+01, 2.092e+01, 3.589e-01 
2933, 1.564e+05, 9.300e+04, 1.001e+05,6.976e+00, 6.537e+00, 5.656e+00,7.141e-02, -1.389e+02, 1.824e+02,-6.641e-01, 5.776e+00, 7.274e+00,3.966e+00, 2.941e+00,5.782e+00, 2.826e+00, 3.909e+01,1.764e+02, 4.396e+02, 3.589e-01 
2934, 2.069e+05, 5.244e+03, 1.909e+06,3.986e+00, 6.565e+00, -3.550e+00,-1.047e-02, 1.150e+02, 2.030e+02,-1.296e+00, 1.573e+01, 2.273e+01,2.213e+01, 1.027e+01,1.805e+01, 1.586e+01, 1.800e+02,-5.526e+01, 9.992e+01, 1.925e-02 
2935, 2.577e+04, 1.923e+04, 1.757e+04,1.552e+00, 6.590e+00, -5.449e+00,9.547e-03, 1.528e+02, 1.686e+02,-4.141e-01, 1.388e+00, 9.893e-01,1.892e+00, 8.757e-01,3.337e-01, 1.704e+00, 4.443e+00,1.162e+01, 1.795e+00, 2.076e-01 
2936, 2.354e+04, 1.771e+04, 2.191e+04,1.988e+01, 6.598e+00, -5.328e+00,1.883e-03, 1.480e+02, 1.705e+02,-3.153e-01, 6.566e+00, 4.862e+00,4.776e+00, 1.497e+00,1.659e+00, 2.516e+00, -1.038e+01,2.546e+01, -1.540e+01, 1.549e-01 
2937, 4.346e+03, 5.960e+03, 5.748e+03,4.594e+01, 6.646e+00, 1.979e+00,-2.334e-01, -5.210e+01, 1.987e+02,-1.550e+01, 2.446e+00, 3.682e+00,6.821e+00, 1.936e+00,3.034e+00, 5.261e+00, 4.098e+01,2.080e+00, 1.543e+01, 6.564e-02 
2938, 1.421e+04, 1.590e+04, 0.000e+00,6.645e+00, 6.678e+00, -5.089e+00,2.344e-02, 1.407e+02, 1.644e+02,-5.380e-01, 1.806e+00, 1.546e+00,2.011e+00, 6.013e-01,2.562e-01, 1.691e+00, -2.021e+01,-1.983e+01, 5.603e+00, 5.228e-01 
2939, 1.802e+04, 1.133e+04, 5.501e+03,2.709e+00, 6.695e+00, 5.605e+00,1.061e-01, -1.362e+02, 1.879e+02,-2.477e+00, 1.556e+00, 1.513e+00,1.618e+00, 5.633e-01,9.279e-01, 1.271e+00, 4.686e+00,6.190e+00, 8.858e+00, 2.200e-01 
2940, 1.182e+04, 9.677e+03, 1.384e+04,1.796e+01, 6.715e+00, -5.259e+00,9.808e-02, 1.466e+02, 1.718e+02,1.153e-01, 4.667e+00, 5.547e+00,1.821e+00, 2.708e+00,1.250e+00, 2.463e+00, -2.909e+01,-1.406e+01, -3.258e+01, 1.925e-01 
2941, 4.311e+04, 1.328e+04, 3.896e+04,2.050e+00, 6.760e+00, 3.533e+00,-5.288e-02, -9.276e+01, 1.956e+02,-6.119e-01, 2.352e+00, 3.039e+00,1.894e+00, 4.720e-01,1.041e+00, 2.244e-01, 5.545e+00,-8.925e+00, 5.375e+01, 2.505e+00 
2942, 4.719e+03, 4.874e+03, 5.525e+03,3.334e+00, 6.790e+00, 1.518e+00,-2.014e-01, -3.731e+01, 1.973e+02,-1.966e+00, 1.426e+00, 1.293e+00,1.225e+00, 1.076e+00,9.569e-01, 3.556e-01, -4.318e+00,2.223e+00, -8.191e+00, 2.358e-01 
2943, 2.626e+04, 6.938e+03, 1.162e+04,4.836e+00, 6.826e+00, 3.591e+00,-3.457e-02, -9.436e+01, 1.958e+02,2.878e+00, 2.864e+00, 2.302e+00,3.363e+00, 8.833e-01,2.120e+00, 1.554e+00, 4.567e+01,-1.678e+01, -3.120e+01, 4.278e-01 
2944, 2.099e+04, 1.276e+04, 2.569e+04,3.558e+00, 6.839e+00, 3.538e+00,-4.860e-02, -9.112e+01, 2.019e+02,2.466e+00, 2.460e+00, 3.170e+00,1.504e+00, 1.290e+00,1.773e+00, 9.972e-01, -2.236e+01,9.211e+00, -1.338e+01, 2.499e-01 
2945, 5.550e+03, 3.781e+03, 9.496e+03,3.543e+00, 6.846e+00, 3.640e+00,-4.960e-02, -8.860e+01, 1.973e+02,7.777e+00, 1.110e+00, 2.241e+00,1.608e+00, 7.294e-01,1.522e+00, 1.596e+00, 1.513e+01,-3.899e+00, -5.014e-02, 1.785e-01 
2946, 2.550e+04, 8.125e+03, 5.187e+03,1.446e+00, 6.861e+00, 1.953e+00,-1.219e-01, -5.358e+01, 1.995e+02,-3.452e+00, 1.862e+00, 1.007e+00,1.106e+00, 3.513e-01,2.986e-01, 3.817e-01, 1.957e-01,3.992e+00, -3.265e+00, 3.183e-01 
2947, 1.296e+03, 4.916e+02, 0.000e+00,9.979e+00, 6.875e+00, 3.569e+00,-6.324e-02, -1.053e+02, 2.164e+02,6.174e+00, 1.094e+00, 1.727e+00,2.301e-01, 7.072e-01,2.854e-01, 1.949e-01, -9.504e-01,4.093e-01, 2.693e+00, 2.783e-01 
2948, 7.312e+03, 2.866e+03, 0.000e+00,7.676e+01, 6.887e+00, 3.548e+00,-5.864e-02, -1.028e+02, 2.166e+02,5.418e+00, 5.685e+00, 7.810e+00,2.958e+00, 6.606e-01,3.852e-01, 1.292e+00, 1.419e+00,-8.013e+00, 4.244e+00, 2.259e-01 
2949, 4.903e+04, 1.321e+04, 5.563e+02,2.819e+00, 6.887e+00, 3.586e+00,-6.109e-02, -1.006e+02, 2.067e+02,2.039e+00, 2.030e+00, 2.830e+00,1.773e+00, 3.554e-01,5.503e-01, 6.140e-01, -1.144e+01,4.978e+00, -8.216e-02, 9.267e-01 
2950, 3.791e+04, 1.665e+04, 3.641e+04,3.496e+00, 6.907e+00, 3.548e+00,-2.227e-02, -9.752e+01, 2.062e+02,2.651e+00, 2.808e+00, 3.643e+00,2.265e+00, 1.039e+00,1.224e+00, 6.109e-01, 3.504e+00,-9.488e+00, 2.105e+01, 4.866e-01 
2951, 6.823e+03, 4.091e+03, 4.472e+03,3.552e+00, 6.911e+00, 5.530e+00,1.258e-01, -1.279e+02, 1.963e+02,1.955e-02, 1.441e+00, 1.489e+00,1.479e+00, 5.845e-01,4.067e-01, 1.249e+00, -7.800e+00,-2.515e+00, -1.148e+00, 1.845e-01 
2952, 1.404e+03, 1.499e+03, 0.000e+00,1.394e+02, 6.913e+00, 3.521e+00,-4.557e-03, -9.516e+01, 2.126e+02,6.704e+00, 1.300e+00, 5.465e+00,3.552e+00, 7.787e-01,2.206e+00, 1.465e+00, 9.884e+00,1.243e+00, 2.603e+00, 8.399e-02 
2953, 3.804e+04, 3.494e+04, 0.000e+00,2.143e+01, 6.963e+00, 3.495e+00,-1.736e-01, -1.010e+02, 2.011e+02,-1.089e+01, 4.311e+00, 2.383e+00,6.336e+00, 3.428e+00,2.061e+00, 3.474e+00, 1.188e+02,2.978e+01, -1.092e+02, 3.425e-01 
2954, 5.204e+04, 5.190e+04, 0.000e+00,7.702e+00, 7.008e+00, 3.496e+00,6.067e-02, -8.921e+01, 2.029e+02,1.584e+01, 2.149e+00, 1.370e+00,4.611e+00, 5.804e-01,1.698e+00, 2.427e+00, 3.322e+01,-1.803e+01, -4.150e+00, 2.527e-01 
2955, 2.030e+04, 1.933e+04, 7.351e+02,2.300e+01, 7.025e+00, 1.915e+00,-5.491e-02, -4.858e+01, 2.008e+02,-1.815e+00, 3.363e+00, 5.502e+00,2.236e+00, 1.466e+00,1.638e+00, 7.700e-01, 6.809e+00,-1.359e+01, 2.106e+01, 2.740e-01 
2956, 7.055e+03, 9.173e+03, 1.312e+04,2.946e+00, 7.030e+00, 1.868e+00,-9.854e-02, -4.641e+01, 1.985e+02,-1.679e+00, 1.881e+00, 1.429e+00,1.325e+00, 6.515e-01,8.586e-01, 1.203e-01, -2.896e+00,-2.417e+00, 1.160e+01, 6.439e-01 
2957, 2.285e+04, 9.176e+03, 1.541e+04,2.556e+00, 7.043e+00, 3.491e+00,-2.288e-01, -9.821e+01, 2.009e+02,-4.762e+00, 1.729e+00, 2.263e+00,1.989e+00, 8.265e-01,1.617e+00, 8.097e-01, -6.057e+00,-5.814e+00, -6.189e+00, 1.557e-01 
2958, 3.082e+04, 1.247e+04, 4.013e+03,9.420e-01, 7.065e+00, 3.558e+00,-2.374e-01, -9.493e+01, 2.021e+02,-6.489e+00, 1.144e+00, 1.243e+00,8.951e-01, 4.673e-01,4.296e-02, 1.713e-01, -3.847e+00,3.532e+00, -1.092e+01, 1.789e+00 
2959, 1.044e+04, 7.024e+03, 0.000e+00,2.505e+00, 7.078e+00, 3.368e+00,-8.122e-02, -7.135e+01, 2.092e+02,-5.524e+00, 9.472e-01, 1.180e+00,1.112e+00, 3.820e-01,8.083e-01, 7.323e-01, 3.622e+00,9.260e-02, 4.575e+00, 2.417e-01 
2960, 5.063e+04, 3.254e+04, 4.324e+04,2.581e+00, 7.104e+00, 3.356e+00,4.466e-03, -8.147e+01, 2.044e+02,-5.861e+00, 2.210e+00, 2.893e+00,2.520e+00, 8.243e-01,1.094e+00, 4.498e-01, -1.662e+01,-1.615e+00, 2.634e+01, 6.284e-01 
2961, 4.872e+03, 5.563e+03, 3.701e+03,8.910e+00, 7.106e+00, 1.858e+00,-4.337e-02, -4.590e+01, 2.020e+02,-9.696e-01, 1.934e+00, 2.254e+00,1.521e+00, 3.866e-01,4.392e-02, 3.978e-01, -8.895e-01,-3.058e+00, 1.699e-01, 6.030e-01 
2962, 1.355e+04, 1.416e+04, 1.549e+04,2.796e+00, 7.170e+00, 3.958e+00,-2.677e-02, -9.490e+01, 1.954e+02,-7.217e+00, 1.815e+00, 1.924e+00,1.293e+00, 2.114e-01,2.308e-01, 5.777e-01, -6.968e+00,-3.842e+00, 2.506e+00, 9.071e-01 
2963, 3.069e+04, 2.977e+04, 2.280e+04,3.708e+00, 7.201e+00, 1.626e+00,-5.478e-02, -2.927e+01, 1.949e+02,-2.480e-01, 2.345e+00, 2.990e+00,1.445e+00, 4.182e-01,9.782e-01, 1.115e+00, -2.040e+01,-9.561e+00, 1.200e+01, 6.618e-01 
2964, 1.726e+04, 1.233e+04, 0.000e+00,4.449e+00, 7.203e+00, 3.361e+00,-1.473e-01, -6.703e+01, 2.088e+02,-6.645e+00, 2.347e+00, 1.480e+00,9.418e-01, 1.505e+00,8.930e-01, 2.607e-01, 3.779e+00,7.673e-01, 2.459e+01, 4.605e-01 
2965, 8.125e+03, 6.528e+03, 0.000e+00,6.397e+00, 7.217e+00, 3.366e+00,-5.889e-02, -8.437e+01, 1.991e+02,3.447e+00, 1.386e+00, 1.174e+00,1.971e+00, 7.679e-01,5.917e-01, 6.858e-01, -4.390e+00,1.027e+01, 2.869e+00, 2.111e-01 
2966, 1.275e+04, 8.910e+03, 0.000e+00,3.013e+00, 7.219e+00, 1.775e+00,-3.061e-02, -4.013e+01, 2.021e+02,-2.759e+00, 1.491e+00, 1.315e+00,9.137e-01, 2.047e-01,4.581e-01, 6.831e-01, 8.844e+00,3.824e+00, 2.221e+00, 7.145e-01 
2967, 8.368e+04, 3.376e+04, 1.860e+04,2.308e+00, 7.231e+00, 3.986e+00,5.001e-04, -1.004e+02, 1.950e+02,-3.248e+00, 1.997e+00, 2.467e+00,2.966e+00, 4.967e-01,4.409e-01, 1.265e+00, 3.054e+01,7.682e+00, 7.868e+00, 9.696e-01 
2968, 8.368e+04, 3.376e+04, 1.860e+04,2.308e+00, 7.231e+00, 3.986e+00,5.001e-04, -1.004e+02, 1.950e+02,-3.248e+00, 1.997e+00, 2.467e+00,2.966e+00, 4.967e-01,4.409e-01, 1.265e+00, 3.054e+01,7.682e+00, 7.868e+00, 9.696e-01 
2969, 2.018e+04, 5.290e+03, 0.000e+00,4.679e+00, 7.232e+00, 3.355e+00,-3.559e-02, -8.084e+01, 2.047e+02,-8.761e+00, 1.181e+00, 2.614e+00,2.402e+00, 3.208e-01,8.437e-01, 1.427e+00, 1.060e+01,4.671e+00, 6.521e+00, 2.643e-01 
2970, 1.320e+04, 1.086e+04, 3.016e+04,3.027e+00, 7.233e+00, 3.202e+00,-7.503e-02, -7.315e+01, 2.042e+02,-8.545e+00, 2.135e+00, 2.741e+00,1.801e+00, 1.100e+00,1.432e+00, 5.192e-01, 5.578e-01,8.685e-01, 1.775e+01, 2.542e-01 
2971, 2.729e+04, 4.836e+04, 9.473e+03,4.578e+00, 7.245e+00, 3.167e+00,-1.974e-02, -6.672e+01, 2.099e+02,-4.226e+00, 2.145e+00, 2.104e+00,1.703e+00, 4.605e-01,5.259e-01, 4.963e-01, -1.098e+01,1.331e+01, -8.836e+00, 1.429e+00 
2972, 1.861e+04, 1.593e+04, 0.000e+00,2.651e+00, 7.246e+00, 3.321e+00,-6.873e-02, -8.057e+01, 2.058e+02,-3.883e+00, 1.324e+00, 1.149e+00,1.411e+00, 7.419e-01,2.878e-01, 1.081e+00, -1.343e+01,-1.415e+01, -2.943e+00, 5.195e-01 
2973, 1.425e+04, 1.222e+04, 0.000e+00,3.625e+00, 7.256e+00, 1.790e+00,-7.824e-02, -3.121e+01, 1.990e+02,-3.670e+00, 1.767e+00, 1.447e+00,7.580e-01, 1.065e+00,7.402e-01, 1.128e+00, -1.343e+01,-1.309e+01, -9.771e+00, 4.476e-01 
2974, 2.114e+04, 1.132e+04, 1.197e+04,3.976e+00, 7.256e+00, 3.298e+00,1.970e-02, -7.814e+01, 2.060e+02,-5.519e+00, 1.824e+00, 2.952e+00,1.762e+00, 6.516e-01,1.822e+00, 1.024e+00, 4.416e+01,1.563e+01, 4.392e+00, 6.089e-01 
2975, 5.404e+04, 3.253e+04, 2.960e+04,3.403e+00, 7.261e+00, 1.796e+00,-1.177e-02, -3.887e+01, 2.050e+02,-2.920e+00, 2.533e+00, 3.197e+00,2.528e+00, 4.275e-01,1.173e+00, 1.950e+00, -4.667e+01,-2.035e+01, 5.656e+00, 5.417e-01 
2976, 5.119e+04, 1.702e+04, 1.764e+04,3.474e+00, 7.267e+00, 3.328e+00,-3.189e-02, -8.207e+01, 2.080e+02,-6.091e+00, 4.087e+00, 1.288e+00,2.378e+00, 3.109e+00,1.148e+00, 1.344e+00, -3.376e+01,1.875e+00, 8.530e+01, 3.716e-01 
2977, 8.897e+04, 2.072e+04, 4.904e+04,1.900e+00, 7.268e+00, 3.367e+00,-4.462e-02, -8.717e+01, 2.037e+02,-1.951e+00, 2.958e+00, 2.026e+00,3.435e+00, 3.086e-01,8.482e-01, 1.386e+00, 2.174e+01,2.935e+01, 1.422e+01, 8.837e-01 
2978, 3.180e+04, 2.469e+04, 2.848e+04,1.922e+00, 7.275e+00, 3.420e+00,-4.472e-02, -9.380e+01, 2.025e+02,-7.953e+00, 2.094e+00, 1.770e+00,1.661e+00, 9.134e-01,2.792e-01, 6.605e-01, 4.641e+00,-1.533e+01, 1.096e+01, 7.787e-01 
2979, 1.615e+04, 1.186e+04, 0.000e+00,2.706e+00, 7.292e+00, 1.760e+00,-3.448e-03, -3.926e+01, 2.079e+02,1.592e+00, 1.278e+00, 1.153e+00,1.409e+00, 2.523e-01,2.175e-01, 5.461e-01, -5.857e+00,3.329e+00, -7.237e-01, 9.403e-01 
2980, 2.268e+04, 1.188e+04, 3.112e+04,2.268e+00, 7.313e+00, 3.183e+00,-3.541e-02, -6.111e+01, 2.174e+02,-4.239e+00, 2.024e+00, 1.723e+00,2.599e+00, 1.003e+00,5.208e-01, 1.533e+00, 1.268e+01,9.898e+00, -9.658e+00, 3.186e-01 
2981, 1.442e+04, 8.856e+03, 0.000e+00,2.579e+00, 7.315e+00, 3.315e+00,8.020e-03, -8.146e+01, 2.086e+02,1.754e+00, 1.137e+00, 9.472e-01,1.567e+00, 3.582e-01,4.496e-01, 4.851e-01, 1.821e+00,5.736e-01, 3.833e+00, 3.886e-01 
2982, 1.428e+04, 1.484e+04, 0.000e+00,3.144e+00, 7.340e+00, -1.260e+00,-5.893e-03, 3.981e+01, 2.149e+02,-1.160e-01, 1.639e+00, 1.378e+00,3.636e-01, 8.439e-01,1.069e+00, 7.401e-01, 9.220e+00,1.475e+01, -6.566e+00, 3.702e-01 
2983, 1.428e+04, 1.484e+04, 0.000e+00,3.144e+00, 7.340e+00, -1.260e+00,-5.893e-03, 3.981e+01, 2.149e+02,-1.160e-01, 1.639e+00, 1.378e+00,3.636e-01, 8.439e-01,1.069e+00, 7.401e-01, 9.220e+00,1.475e+01, -6.566e+00, 3.702e-01 
2984, 1.453e+04, 1.149e+04, 1.063e+04,2.938e+00, 7.345e+00, -1.410e+00,1.920e-02, 3.843e+01, 2.150e+02,-2.928e+00, 1.358e+00, 2.023e+00,1.589e+00, 2.833e-01,1.280e+00, 1.143e+00, 1.484e+01,1.307e+00, 1.847e+00, 2.774e-01 
2985, 7.234e+03, 1.243e+04, 3.017e+02,4.551e+00, 7.352e+00, -1.149e+00,-8.415e-02, 5.522e+01, 2.093e+02,-2.957e+00, 7.872e-01, 1.414e+00,1.098e+00, 7.454e-01,6.615e-01, 6.721e-01, -5.385e-02,6.205e+00, -7.312e+00, 3.998e-01 
2986, 1.791e+04, 1.707e+04, 0.000e+00,9.217e+00, 7.358e+00, -1.180e+00,-9.040e-02, 5.092e+01, 2.094e+02,-4.134e+00, 2.250e+00, 2.804e+00,1.906e+00, 8.285e-01,2.006e+00, 1.560e+00, -7.606e+00,2.425e+01, -2.857e+01, 2.471e-01 
2987, 6.039e+03, 6.447e+03, 0.000e+00,1.022e+01, 7.359e+00, 3.077e+00,-6.021e-03, -6.947e+01, 2.132e+02,-7.813e+00, 2.450e+00, 1.288e+00,9.506e-01, 9.075e-01,3.511e-01, 8.100e-01, -1.819e+00,-7.013e+00, -6.210e+00, 3.438e-01 
2988, 3.263e+04, 9.934e+03, 3.399e+03,2.403e+00, 7.361e+00, 3.121e+00,-4.238e-02, -6.396e+01, 2.140e+02,-4.914e+00, 2.045e+00, 1.806e+00,1.721e+00, 7.748e-01,1.490e+00, 4.281e-01, -5.303e+00,-3.601e-01, -2.082e+01, 3.546e-01 
2989, 1.964e+04, 2.243e+03, 4.399e+03,1.266e+00, 7.367e+00, -1.422e+00,-4.992e-02, 3.946e+01, 2.174e+02,4.236e+00, 1.506e+00, 1.260e+00,1.467e+00, 3.316e-01,1.000e+00, 6.551e-01, -6.903e+00,8.182e+00, 2.010e+00, 1.344e-01 
2990, 1.045e+04, 1.560e+04, 5.717e+03,1.134e+01, 7.374e+00, 3.626e+00,-2.186e-02, -8.669e+01, 2.141e+02,-6.568e+00, 1.372e+00, 3.227e+00,2.582e+00, 9.434e-01,1.333e+00, 2.026e+00, 1.835e+01,2.752e+01, 2.208e+01, 3.322e-01 
2991, 3.229e+04, 1.938e+04, 1.415e+04,1.898e+00, 7.377e+00, 3.301e+00,-9.233e-03, -7.896e+01, 2.066e+02,-2.369e+00, 1.247e+00, 1.702e+00,2.006e+00, 6.115e-01,4.548e-01, 8.889e-01, -1.223e+01,-1.722e+01, 3.748e+00, 7.066e-01 
2992, 1.540e+04, 7.286e+03, 0.000e+00,4.108e+00, 7.380e+00, -1.226e+00,-5.611e-02, 4.394e+01, 2.139e+02,-5.803e-01, 1.137e+00, 2.332e+00,1.304e+00, 3.470e-01,4.368e-01, 3.569e-01, -3.740e+00,-1.011e+00, -1.394e+00, 5.432e-01 
2993, 2.487e+04, 1.306e+04, 0.000e+00,4.106e+00, 7.397e+00, -1.283e+00,1.804e-02, 4.667e+01, 2.151e+02,-4.396e-01, 2.073e+00, 2.204e+00,1.432e+00, 5.090e-01,1.364e+00, 6.526e-01, -5.260e+00,4.809e+00, 1.565e+01, 3.915e-01 
2994, 7.028e+04, 7.750e+04, 1.432e+03,6.787e+00, 7.418e+00, 1.654e+00,1.520e-02, -2.983e+01, 2.040e+02,-4.727e+00, 4.603e+00, 1.595e+00,2.400e+00, 9.556e-01,8.903e-01, 1.705e+00, 4.243e+01,5.886e+01, 5.358e+01, 1.219e+00 
2995, 1.378e+04, 4.551e+03, 2.131e+04,1.287e+00, 7.418e+00, 3.568e+00,-2.282e-02, -8.539e+01, 2.109e+02,-4.626e+00, 1.696e+00, 1.579e+00,1.293e+00, 3.836e-01,4.447e-01, 5.059e-01, -4.391e+00,-8.099e-01, -9.996e-01, 2.796e-01 
2996, 3.860e+04, 2.503e+04, 2.131e+04,3.269e+00, 7.425e+00, 3.574e+00,-1.317e-02, -8.561e+01, 2.091e+02,-5.297e+00, 3.227e+00, 2.213e+00,1.409e+00, 2.370e-01,4.020e-01, 4.611e-01, 9.770e+00,-1.849e+00, 2.299e+00, 1.467e+00 
2997, 1.244e+04, 2.622e+03, 0.000e+00,3.262e+00, 7.430e+00, 3.584e+00,-2.499e-03, -8.730e+01, 2.074e+02,-5.852e+00, 2.139e+00, 1.324e+00,1.129e+00, 4.214e-01,2.067e-01, 3.570e-01, 6.628e-01,3.619e+00, -1.658e+00, 6.324e-01 
2998, 8.560e+04, 3.691e+04, 3.171e+04,3.200e+00, 7.442e+00, 2.841e+00,-2.313e-02, -6.927e+01, 2.078e+02,-6.285e+00, 4.166e+00, 2.496e+00,2.354e+00, 3.438e-01,8.074e-01, 1.337e+00, -2.596e+01,-2.642e+01, 1.238e+01, 5.463e-01 
2999, 1.680e+04, 1.124e+04, 0.000e+00,2.178e+00, 7.446e+00, 3.218e+00,-4.748e-02, -5.464e+01, 2.129e+02,-4.445e+00, 1.370e+00, 1.094e+00,1.071e+00, 7.217e-01,1.056e+00, 1.991e-01, -1.215e+00,-2.594e-01, 1.361e+01, 4.960e-01 
3000, 1.480e+04, 2.121e+03, 9.979e+03,5.353e-01, 7.455e+00, -1.392e+00,-1.708e-02, 4.482e+01, 2.201e+02,4.798e+00, 8.832e-01, 1.031e+00,9.077e-01, 1.641e-01,6.127e-01, 4.834e-01, -3.600e+00,6.170e+00, 8.364e+00, 2.096e-01 
3001, 2.414e+04, 1.979e+04, 0.000e+00,1.725e+00, 7.494e+00, 9.855e-01,-1.192e-01, -6.521e+00, 1.994e+02,-4.135e+00, 1.197e+00, 1.364e+00,8.266e-01, 7.942e-01,1.063e+00, 8.672e-01, -2.372e+01,-4.321e+00, 6.855e+00, 3.019e-01 
3002, 1.072e+04, 3.126e+03, 0.000e+00,7.491e-01, 7.497e+00, 2.827e+00,-7.102e-02, -4.302e+01, 1.997e+02,-3.946e+00, 8.624e-01, 6.610e-01,4.874e-01, 2.089e-01,2.413e-01, 2.364e-01, 2.786e+00,-1.490e+00, -4.002e-01, 5.880e-01 
3003, 4.771e+04, 8.909e+03, 3.958e+04,1.133e+00, 7.503e+00, -1.373e+00,2.064e-02, 3.699e+01, 2.181e+02,-2.604e+00, 1.710e+00, 2.100e+00,2.235e+00, 4.703e-01,3.040e-01, 1.419e+00, -1.200e+01,-3.139e+01, 6.597e-01, 3.047e-01 
3004, 7.786e+04, 4.035e+04, 5.264e+04,1.757e+00, 7.511e+00, -1.377e+00,2.311e-02, 3.761e+01, 2.186e+02,-1.984e+00, 2.274e+00, 2.335e+00,2.578e+00, 6.171e-01,8.354e-01, 1.808e+00, -2.445e+01,-4.813e+01, 1.957e+01, 3.141e-01 
3005, 7.786e+04, 4.035e+04, 5.264e+04,1.757e+00, 7.511e+00, -1.377e+00,2.311e-02, 3.761e+01, 2.186e+02,-1.984e+00, 2.274e+00, 2.335e+00,2.578e+00, 6.171e-01,8.354e-01, 1.808e+00, -2.445e+01,-4.813e+01, 1.957e+01, 3.141e-01 
3006, 1.051e+04, 1.369e+04, 1.774e+03,1.644e+00, 7.515e+00, -8.140e-01,-4.113e-02, 4.063e+01, 2.299e+02,-2.238e+00, 8.554e-01, 7.506e-01,9.416e-01, 5.414e-01,1.311e-01, 7.511e-02, 9.218e-01,6.837e+00, 2.114e+00, 1.118e+00 
3007, 2.621e+04, 9.694e+03, 8.032e+02,2.699e+00, 7.517e+00, -1.380e+00,-1.181e-02, 4.565e+01, 2.190e+02,3.490e+00, 1.964e+00, 1.808e+00,1.306e+00, 5.203e-01,8.345e-01, 4.099e-01, -2.832e+00,8.516e+00, -2.103e+01, 7.401e-01 
3008, 1.909e+04, 1.482e+04, 3.368e+03,5.113e+00, 7.560e+00, 2.518e+00,-2.228e-02, -4.430e+01, 2.067e+02,2.799e+00, 2.802e+00, 1.509e+00,1.394e+00, 9.222e-01,2.025e+00, 1.054e+00, -1.419e+01,9.914e+00, -3.695e+01, 2.190e-01 
3009, 9.669e+03, 8.466e+03, 0.000e+00,2.486e+00, 7.565e+00, 1.432e+00,-4.983e-02, -2.095e+01, 2.059e+02,1.536e+00, 1.018e+00, 7.695e-01,1.191e+00, 6.214e-01,1.502e-01, 3.514e-01, 9.096e-02,-5.015e+00, 1.084e+00, 5.026e-01 
3010, 2.325e+04, 1.889e+04, 0.000e+00,9.270e+00, 7.572e+00, -9.470e-01,-1.659e-01, 4.372e+01, 2.122e+02,-7.557e+00, 1.178e+00, 4.331e+00,8.755e-01, 1.073e+00,2.751e+00, 1.281e+00, 2.680e+01,-6.956e+00, 4.126e+01, 2.979e-01 
3011, 1.926e+04, 1.037e+04, 1.260e+04,2.979e+00, 7.578e+00, 2.751e+00,-6.962e-02, -4.108e+01, 2.028e+02,-2.139e+00, 2.262e+00, 1.700e+00,1.798e+00, 5.199e-01,7.088e-01, 4.117e-01, -6.700e+00,2.329e+00, -1.159e+00, 3.072e-01 
3012, 1.620e+05, 7.190e+04, 5.319e+04,8.904e+00, 7.583e+00, 1.470e+00,-1.610e-02, -2.966e+01, 2.122e+02,-5.135e-02, 5.221e+00, 7.590e+00,5.846e+00, 8.702e-01,9.257e-01, 2.093e+00, -6.577e+01,9.266e+00, 4.217e+01, 6.338e-01 
3013, 4.299e+03, 5.624e+03, 3.960e+03,3.496e+00, 7.613e+00, 1.124e+00,-5.220e-02, -2.432e+01, 2.085e+02,4.342e+00, 6.248e-01, 1.870e+00,5.542e-01, 7.284e-01,4.434e-01, 4.682e-01, 4.788e+00,1.734e+00, 5.938e+00, 5.034e-01 
3014, 1.173e+04, 8.665e+03, 0.000e+00,3.971e+00, 7.614e+00, 7.283e-01,1.266e-01, -9.500e+00, 2.128e+02,4.251e+00, 7.943e-01, 1.242e+00,1.920e+00, 3.101e-01,2.958e-01, 6.097e-01, -2.779e+00,-2.878e+00, -7.612e-01, 4.287e-01 
3015, 8.863e+03, 5.015e+03, 6.289e+03,4.824e+00, 7.624e+00, -1.853e+00,-5.028e-02, 5.951e+01, 2.199e+02,9.553e+00, 1.845e+00, 1.964e+00,1.942e+00, 6.678e-01,6.153e-01, 1.490e+00, 6.245e-01,8.666e+00, -3.539e+00, 1.924e-01 
3016, 5.879e+03, 8.569e+03, 0.000e+00,1.264e+01, 7.656e+00, 1.089e+00,1.101e-02, -1.708e+01, 2.057e+02,3.335e+00, 1.798e+00, 1.670e+00,1.833e+00, 1.526e+00,1.439e+00, 7.044e-01, -1.418e+01,-1.574e+01, -1.236e+00, 2.617e-01 
3017, 1.020e+05, 7.925e+04, 1.610e+04,5.285e+00, 7.660e+00, 1.319e+00,-5.669e-02, -2.689e+01, 2.070e+02,4.039e-01, 4.047e+00, 3.304e+00,3.201e+00, 6.773e-01,1.085e+00, 5.088e-01, 2.540e+01,-1.067e+01, 2.114e+01, 7.130e-01 
3018, 1.090e+04, 7.466e+03, 2.213e+03,1.729e+00, 7.661e+00, 1.229e+00,-7.966e-03, -2.088e+01, 2.040e+02,1.915e+00, 8.944e-01, 9.358e-01,1.149e+00, 1.806e-01,3.697e-02, 9.306e-02, -2.923e-01,5.773e-01, 1.693e+00, 1.713e+00 
3019, 9.263e+03, 7.133e+03, 4.573e+03,5.619e+00, 7.688e+00, 6.916e-01,-1.051e-01, -1.450e+00, 1.892e+02,-6.441e+00, 1.453e+00, 1.218e+00,2.615e+00, 1.941e-01,6.860e-01, 4.784e-01, -3.895e+00,4.701e-01, 3.433e+00, 3.715e-01 
3020, 1.200e+04, 1.296e+04, 0.000e+00,9.816e+00, 7.699e+00, -3.577e-01,-1.901e-01, 3.927e+01, 2.067e+02,-6.954e+00, 2.457e+00, 1.091e+00,2.393e+00, 1.752e+00,6.455e-01, 7.244e-01, -4.271e+00,-1.979e+01, -8.906e+00, 2.330e-01 
3021, 9.178e+03, 1.572e+04, 1.061e+04,2.970e+01, 7.709e+00, 1.090e+00,-2.583e-02, -2.159e+01, 2.084e+02,2.511e+00, 4.983e+00, 5.156e+00,3.030e+00, 3.216e-01,6.963e-01, 3.323e-01, -8.962e-01,7.741e-01, 9.342e+00, 4.978e-01 
3022, 1.949e+04, 1.037e+04, 1.572e+04,2.258e+00, 7.717e+00, -1.804e+00,1.607e-02, 6.224e+01, 2.204e+02,3.747e+00, 1.327e+00, 2.362e+00,1.442e+00, 6.074e-01,1.558e+00, 8.350e-01, 3.102e-01,1.382e+01, -2.658e+01, 5.126e-01 
3023, 1.064e+04, 1.009e+04, 0.000e+00,1.678e+01, 7.719e+00, 7.719e-01,-5.519e-02, -9.396e+00, 1.862e+02,-3.998e+00, 9.955e-01, 1.677e+00,4.189e+00, 1.324e+00,4.087e-01, 7.320e-01, -7.823e+00,2.397e+01, -2.451e+00, 6.040e-01 
3024, 1.883e+04, 6.826e+03, 0.000e+00,3.151e+00, 7.720e+00, -2.488e+00,6.457e-03, 7.612e+01, 2.158e+02,-4.637e-01, 1.623e+00, 1.771e+00,1.520e+00, 5.395e-01,7.398e-02, 2.440e-01, 2.269e-01,2.795e+00, 2.327e+00, 5.155e-01 
3025, 1.773e+04, 5.283e+03, 1.708e+03,2.917e+00, 7.729e+00, -3.703e-01,-1.892e-01, 2.773e+01, 2.018e+02,-3.830e+00, 1.572e+00, 2.020e+00,1.363e+00, 7.982e-01,7.470e-01, 9.664e-01, 8.034e+00,-1.831e-02, -1.014e+01, 3.627e-01 
3026, 1.489e+04, 1.321e+04, 1.102e+04,4.346e+00, 7.730e+00, -1.671e+00,9.284e-02, 5.863e+01, 2.170e+02,2.167e+00, 2.894e+00, 1.178e+00,1.596e+00, 1.715e+00,8.345e-01, 1.013e+00, -5.126e+00,-3.187e+01, -1.768e+01, 3.349e-01 
3027, 1.272e+04, 2.331e+04, 0.000e+00,3.089e+00, 7.734e+00, -5.380e-03,-4.206e-02, 2.774e+00, 2.082e+02,1.663e+00, 1.253e+00, 1.246e+00,6.578e-01, 7.182e-02,3.286e-02, 3.142e-01, -5.652e+00,-6.277e+00, 1.826e+00, 4.546e+00 
3028, 1.635e+04, 1.514e+04, 1.156e+04,1.806e+00, 7.741e+00, 2.468e-02,-1.390e-01, 2.309e+01, 2.015e+02,1.427e+00, 1.489e+00, 1.088e+00,1.366e+00, 6.092e-01,4.191e-01, 5.831e-01, 7.736e+00,1.856e+00, -5.093e+00, 3.852e-01 
3029, 1.032e+05, 7.644e+04, 2.029e+04,8.229e+00, 7.744e+00, 7.342e-01,1.018e-01, -5.624e+00, 1.978e+02,5.629e+00, 3.851e+00, 6.248e+00,2.822e+00, 1.097e+00,3.164e+00, 2.924e+00, 1.073e+02,2.313e+01, -1.633e+01, 3.501e-01 
3030, 9.239e+03, 8.596e+03, 0.000e+00,1.534e+01, 7.761e+00, 8.258e-01,-7.501e-02, -3.909e+00, 1.950e+02,1.114e+00, 1.625e+00, 1.141e+00,3.733e+00, 8.466e-01,5.786e-01, 2.708e+00, 1.555e+01,-2.935e+01, 3.694e+00, 2.381e-01 
3031, 5.506e+04, 2.148e+04, 7.936e+03,1.894e+00, 7.763e+00, -1.839e+00,2.968e-02, 6.303e+01, 2.178e+02,3.302e-01, 1.682e+00, 2.246e+00,1.793e+00, 1.058e+00,5.039e-01, 1.454e+00, 4.715e+01,-2.728e+00, -3.405e+01, 7.408e-01 
3032, 2.683e+04, 2.014e+04, 1.566e+04,2.025e+00, 7.764e+00, -6.417e-01,-6.808e-02, 1.710e+01, 2.054e+02,-2.662e+00, 1.269e+00, 2.361e+00,9.912e-01, 1.289e+00,4.580e-01, 3.414e-01, -7.820e+00,-3.498e+00, -3.570e+01, 9.894e-01 
3033, 1.194e+04, 6.462e+03, 1.112e+04,3.958e+00, 7.767e+00, -7.454e-01,-1.367e-01, 2.119e+01, 2.006e+02,-3.364e+00, 1.921e+00, 2.084e+00,2.151e+00, 1.159e+00,7.600e-01, 2.314e-01, 1.956e+00,-3.372e+00, -9.225e+00, 3.005e-01 
3034, 3.677e+04, 1.014e+04, 1.477e+04,1.517e+00, 7.770e+00, -4.017e-01,-2.098e-01, 3.259e+01, 2.064e+02,-1.289e+00, 2.071e+00, 1.908e+00,1.183e+00, 6.591e-01,1.658e+00, 7.536e-01, 1.089e+01,-2.015e+01, 4.052e+01, 7.259e-01 
3035, 1.656e+04, 1.328e+04, 0.000e+00,2.095e+00, 7.775e+00, -9.811e-01,-1.140e-01, 1.941e+01, 1.999e+02,-2.677e+00, 1.164e+00, 7.252e-01,1.380e+00, 4.782e-01,2.344e-01, 4.587e-01, -5.901e+00,1.165e+00, -6.571e+00, 9.245e-01 
3036, 2.710e+04, 9.822e+03, 0.000e+00,2.764e+00, 7.776e+00, -2.212e+00,-7.241e-03, 7.046e+01, 2.187e+02,-1.040e-01, 1.610e+00, 1.714e+00,1.872e+00, 4.672e-01,3.411e-01, 7.849e-01, -6.803e+00,-5.315e+00, 2.070e+00, 5.045e-01 
3037, 3.748e+03, 3.664e+03, 1.243e+04,3.469e+00, 7.787e+00, -2.795e-01,1.371e-03, 1.008e+01, 2.212e+02,8.218e-01, 1.812e+00, 1.986e+00,1.476e+00, 1.169e+00,2.102e+00, 9.118e-01, -7.388e+00,-2.214e+00, 1.135e+01, 1.300e-01 
3038, 1.108e+04, 1.077e+04, 0.000e+00,5.402e+00, 7.789e+00, 9.826e-01,-5.360e-02, -1.410e+01, 2.037e+02,2.472e+00, 1.892e+00, 1.495e+00,1.090e+00, 4.874e-01,5.760e-01, 6.915e-01, 1.009e+00,3.986e+00, -5.276e+00, 3.217e-01 
3039, 2.211e+04, 1.484e+04, 1.176e+04,2.403e+00, 7.789e+00, -4.734e-01,-1.910e-01, 2.876e+01, 2.002e+02,-3.065e+00, 2.269e+00, 1.001e+00,1.552e+00, 4.022e-01,4.614e-01, 1.160e+00, -1.018e+01,-2.444e+01, 1.615e+01, 4.828e-01 
3040, 2.948e+03, 4.433e+03, 1.527e+04,6.756e+00, 7.798e+00, 6.600e-01,1.414e-01, -8.265e+00, 2.022e+02,5.918e+00, 2.924e+00, 2.634e+00,1.965e+00, 7.445e-01,4.704e-01, 2.829e-01, 2.070e+00,-4.544e-02, 6.627e+00, 5.079e-01 
3041, 9.366e+03, 8.903e+03, 0.000e+00,3.876e+00, 7.810e+00, 1.050e+00,-7.072e-02, -1.399e+01, 2.074e+02,-2.027e+00, 1.400e+00, 9.662e-01,1.278e+00, 7.016e-01,1.119e+00, 5.725e-01, -6.063e+00,1.916e-01, 9.648e+00, 3.319e-01 
3042, 5.947e+04, 3.931e+04, 2.348e+04,1.412e+00, 7.825e+00, -6.996e-02,-5.984e-02, 7.402e+00, 2.087e+02,-9.635e-03, 1.936e+00, 1.690e+00,1.516e+00, 7.553e-01,1.089e+00, 6.262e-01, 1.875e+01,6.968e+00, 3.792e+01, 8.261e-01 
3043, 1.725e+05, 1.118e+05, 2.580e+04,5.426e+00, 7.840e+00, 7.063e-01,4.437e-02, -7.899e+00, 2.065e+02,1.818e+00, 2.977e+00, 6.448e+00,2.691e+00, 1.014e+00,3.649e+00, 2.468e+00, 1.382e+02,2.502e+01, 1.796e+01, 3.603e-01 
3044, 1.657e+04, 1.871e+04, 7.519e+03,2.202e+00, 7.851e+00, -1.088e+00,-5.333e-02, 5.121e+01, 2.239e+02,-4.450e+00, 1.621e+00, 1.281e+00,9.448e-01, 1.154e+00,7.632e-01, 3.608e-01, -6.206e+00,-2.426e+00, -1.891e+01, 6.014e-01 
3045, 1.380e+04, 1.042e+04, 2.209e+03,1.892e+00, 7.856e+00, -4.860e-01,-2.062e-01, 3.315e+01, 2.027e+02,-2.247e+00, 8.282e-01, 9.674e-01,1.400e+00, 1.760e-01,5.360e-01, 7.576e-01, 8.642e+00,1.649e-01, 4.492e+00, 6.401e-01 
3046, 3.197e+04, 2.269e+04, 5.287e+04,3.421e+00, 7.882e+00, -1.383e-02,2.213e-03, 2.902e+00, 2.159e+02,-1.182e+00, 3.171e+00, 3.072e+00,2.645e+00, 7.759e-01,4.934e-01, 4.696e-01, -1.548e+00,6.708e+00, -1.084e+01, 7.234e-01 
3047, 8.515e+04, 4.825e+04, 8.171e+03,4.638e+00, 7.886e+00, -1.149e+00,-6.164e-02, 3.741e+01, 2.087e+02,-4.815e+00, 3.024e+00, 4.232e+00,1.914e+00, 2.503e-01,2.122e+00, 1.063e+00, 5.932e+01,2.115e+01, -5.724e+01, 9.051e-01 
3048, 4.367e+04, 1.641e+04, 0.000e+00,6.916e+00, 7.898e+00, -9.897e-01,-6.514e-02, 2.940e+01, 2.038e+02,-5.184e+00, 2.776e+00, 4.438e+00,1.817e+00, 1.115e+00,2.088e+00, 8.652e-01, -2.132e+01,-7.108e+00, 4.899e+01, 5.076e-01 
3049, 2.004e+04, 4.185e+03, 0.000e+00,1.019e+01, 7.911e+00, -9.965e-01,-6.268e-02, 3.091e+01, 2.056e+02,-4.611e+00, 1.943e+00, 4.934e+00,2.146e+00, 2.632e-01,2.570e+00, 1.240e+00, -2.652e+01,-4.953e+00, 4.862e+00, 2.086e-01 
3050, 1.267e+04, 6.676e+03, 5.661e+03,3.418e+00, 7.918e+00, -1.853e-01,-2.606e-02, 1.136e+01, 2.115e+02,-8.616e-01, 1.326e+00, 1.570e+00,2.091e+00, 3.082e-01,2.884e-01, 6.530e-01, -5.589e+00,-1.026e+00, -1.546e-01, 4.577e-01 
3051, 7.026e+03, 8.604e+03, 6.777e+03,4.826e+00, 7.931e+00, 7.621e-01,-3.343e-02, -7.804e+00, 1.947e+02,4.330e+00, 1.446e+00, 2.244e+00,1.128e+00, 1.359e+00,4.482e-01, 7.337e-01, -2.920e+00,-4.725e+00, -9.480e+00, 2.085e-01 
3052, 3.939e+04, 2.788e+04, 4.996e+04,1.187e+01, 7.934e+00, 2.813e+00,2.920e-02, -6.562e+01, 2.155e+02,5.240e-01, 7.307e+00, 4.178e+00,4.419e+00, 2.858e+00,1.038e+00, 1.633e+00, -1.537e+01,-7.547e+01, 1.309e+01, 3.478e-01 
3053, 3.459e+04, 2.478e+04, 0.000e+00,8.810e+00, 7.942e+00, 8.573e-01,-1.598e-01, -1.210e+01, 2.009e+02,-2.902e+00, 2.515e+00, 3.971e+00,2.215e+00, 1.069e+00,2.155e+00, 9.130e-01, 7.961e+00,7.139e+00, -3.500e+01, 2.996e-01 
3054, 1.178e+05, 3.554e+04, 3.802e+04,3.574e+00, 7.947e+00, -1.076e+00,-3.322e-02, 3.503e+01, 2.171e+02,-2.692e-01, 5.461e+00, 2.532e+00,2.745e+00, 1.818e+00,2.462e-01, 1.656e+00, 1.661e+01,5.304e+01, 4.503e+01, 4.854e-01 
3055, 1.178e+05, 3.554e+04, 3.802e+04,3.574e+00, 7.947e+00, -1.076e+00,-3.322e-02, 3.503e+01, 2.171e+02,-2.692e-01, 5.461e+00, 2.532e+00,2.745e+00, 1.818e+00,2.462e-01, 1.656e+00, 1.661e+01,5.304e+01, 4.503e+01, 4.854e-01 
3056, 1.884e+04, 2.192e+04, 2.388e+01,3.953e+00, 7.960e+00, 6.338e-01,7.043e-02, -5.893e+00, 2.088e+02,-3.005e-01, 1.138e+00, 2.220e+00,8.098e-01, 6.127e-01,1.779e+00, 4.420e-01, -2.105e+01,8.946e+00, 2.523e+01, 5.074e-01 
3057, 8.376e+03, 6.852e+03, 0.000e+00,5.695e+00, 7.963e+00, 9.105e-01,-1.329e-01, -1.088e+01, 2.048e+02,-3.976e+00, 2.122e+00, 1.077e+00,9.093e-01, 1.078e+00,5.105e-01, 3.470e-01, 1.068e-01,3.879e+00, 7.598e+00, 3.325e-01 
3058, 1.170e+04, 7.986e+03, 2.429e+03,1.620e+00, 7.970e+00, -4.372e-01,-5.761e-02, 1.378e+01, 2.125e+02,-2.345e+00, 8.173e-01, 9.375e-01,1.188e+00, 2.179e-01,3.527e-01, 4.454e-01, -1.323e+00,-4.644e+00, -4.258e+00, 8.865e-01 
3059, 2.663e+04, 7.282e+03, 0.000e+00,2.009e+00, 7.989e+00, -1.166e+00,1.311e-02, 3.398e+01, 2.151e+02,-3.361e+00, 2.030e+00, 1.152e+00,1.297e+00, 8.394e-01,4.998e-01, 6.403e-01, 6.958e+00,2.303e-01, 1.038e+01, 4.271e-01 
3060, 2.734e+04, 2.123e+04, 5.349e+02,2.228e+00, 7.999e+00, -2.448e+00,4.478e-02, 5.852e+01, 2.104e+02,-2.459e+00, 1.918e+00, 1.153e+00,8.864e-01, 1.149e-01,3.972e-01, 2.742e-01, 2.759e+00,7.202e+00, -1.307e+01, 1.008e+00 
3061, 1.399e+04, 5.886e+03, 0.000e+00,3.168e+00, 8.006e+00, -8.355e-02,-4.525e-02, 6.958e+00, 2.013e+02,1.270e+00, 1.855e+00, 1.492e+00,8.208e-01, 5.845e-01,6.799e-01, 6.086e-01, 2.380e+00,2.927e+00, -5.623e+00, 3.620e-01 
3062, 1.399e+04, 5.886e+03, 0.000e+00,3.168e+00, 8.006e+00, -8.355e-02,-4.525e-02, 6.958e+00, 2.013e+02,1.270e+00, 1.855e+00, 1.492e+00,8.208e-01, 5.845e-01,6.799e-01, 6.086e-01, 2.380e+00,2.927e+00, -5.623e+00, 3.620e-01 
3063, 1.212e+04, 8.233e+03, 2.685e+03,1.845e+00, 8.015e+00, -6.510e-02,-6.607e-02, 8.219e+00, 1.998e+02,1.104e+00, 1.306e+00, 1.011e+00,8.761e-01, 4.512e-01,6.030e-01, 1.832e-01, -4.171e+00,3.435e+00, -5.097e+00, 5.867e-01 
3064, 4.313e+04, 3.284e+04, 2.706e+04,4.630e+00, 8.084e+00, 3.624e+00,1.089e-01, -8.372e+01, 2.104e+02,8.220e-01, 3.131e+00, 3.472e+00,2.087e+00, 9.852e-01,1.060e+00, 7.979e-01, 6.236e-01,-1.515e+01, 2.321e+01, 6.031e-01 
3065, 2.690e+04, 2.985e+04, 0.000e+00,5.049e+00, 8.090e+00, -3.802e-01,-9.925e-02, 1.237e+01, 1.960e+02,3.036e+00, 1.696e+00, 2.399e+00,1.638e+00, 3.620e-01,1.121e+00, 1.177e+00, -1.760e+01,-3.329e+01, 3.531e+01, 1.025e+00 
3066, 5.924e+04, 2.656e+04, 3.557e+04,3.216e+00, 8.112e+00, -1.079e-01,-6.977e-02, 8.466e+00, 2.002e+02,-1.354e+00, 3.673e+00, 2.213e+00,2.830e+00, 6.746e-01,7.844e-01, 1.963e+00, 1.789e+01,4.253e+01, -1.711e+01, 6.154e-01 
3067, 1.698e+04, 1.577e+04, 8.272e+02,2.153e+00, 8.126e+00, 3.955e-01,2.953e-03, 7.647e+00, 2.109e+02,-3.052e+00, 7.318e-01, 1.134e+00,1.459e+00, 5.673e-01,2.792e-01, 1.134e+00, -7.410e+00,-1.721e+01, -6.735e+00, 5.661e-01 
3068, 1.698e+04, 1.577e+04, 8.272e+02,2.153e+00, 8.126e+00, 3.955e-01,2.953e-03, 7.647e+00, 2.109e+02,-3.052e+00, 7.318e-01, 1.134e+00,1.459e+00, 5.673e-01,2.792e-01, 1.134e+00, -7.410e+00,-1.721e+01, -6.735e+00, 5.661e-01 
3069, 1.739e+03, 1.285e+03, 1.632e+04,4.924e+00, 8.155e+00, 2.598e-01,-5.057e-03, 5.578e+00, 2.095e+02,-1.170e+00, 1.525e+00, 2.407e+00,3.607e+00, 6.265e-01,1.810e+00, 1.415e+00, 5.042e+00,1.347e+00, -2.759e+00, 6.243e-02 
3070, 1.739e+03, 1.285e+03, 1.632e+04,4.924e+00, 8.155e+00, 2.598e-01,-5.057e-03, 5.578e+00, 2.095e+02,-1.170e+00, 1.525e+00, 2.407e+00,3.607e+00, 6.265e-01,1.810e+00, 1.415e+00, 5.042e+00,1.347e+00, -2.759e+00, 6.243e-02 
3071, 1.753e+04, 2.072e+04, 9.373e+03,1.553e+01, 8.174e+00, 2.210e-01,-2.138e-02, 7.378e+00, 2.111e+02,-3.320e+00, 3.007e+00, 5.021e+00,2.242e+00, 5.207e-01,1.034e+00, 2.727e+00, -4.564e+01,-2.030e+01, 8.727e+00, 3.142e-01 
3072, 7.679e+03, 6.409e+03, 0.000e+00,2.790e+00, 8.181e+00, -1.138e-01,-7.532e-02, 1.024e+01, 1.971e+02,-5.161e+00, 9.037e-01, 1.042e+00,1.038e+00, 3.134e-01,3.691e-01, 9.069e-01, 4.992e+00,3.522e+00, 6.248e-01, 3.511e-01 
3073, 2.004e+04, 3.878e+03, 1.229e+04,2.797e+00, 8.196e+00, 1.916e-01,1.884e-02, 2.737e+00, 2.166e+02,-4.308e+00, 2.301e+00, 2.034e+00,2.331e+00, 9.784e-01,7.393e-01, 4.843e-01, 1.091e+00,-8.517e+00, 4.588e-02, 1.921e-01 
3074, 3.584e+04, 1.984e+04, 2.508e+04,3.331e+00, 8.198e+00, 1.897e-01,1.368e-02, 2.904e+00, 2.163e+02,-4.520e+00, 2.752e+00, 2.472e+00,2.383e+00, 8.141e-01,8.497e-01, 5.620e-01, -1.807e+01,-1.696e+01, 2.930e+00, 8.639e-01 
3075, 1.462e+03, 4.106e+02, 0.000e+00,2.842e+01, 8.198e+00, 1.903e-01,-1.628e-02, 4.169e+00, 2.130e+02,-5.029e+00, 2.999e+00, 1.199e+00,2.001e+00, 1.409e+00,3.102e-01, 1.214e+00, -3.074e+00,-5.599e+00, 2.856e+00, 1.235e-01 
3076, 1.700e+04, 1.479e+04, 0.000e+00,1.440e+00, 8.214e+00, 1.062e-01,-2.572e-02, 5.856e+00, 2.131e+02,-3.779e+00, 1.075e+00, 7.555e-01,9.217e-01, 4.991e-01,4.902e-02, 2.579e-01, 3.669e+00,2.143e+00, 7.850e+00, 8.520e-01 
3077, 5.961e+04, 5.288e+04, 4.279e+04,3.255e+00, 8.259e+00, 1.905e-01,5.821e-02, -1.800e+00, 2.210e+02,-1.684e+00, 1.764e+00, 2.751e+00,3.502e+00, 1.460e+00,4.814e-01, 1.237e+00, -6.335e-01,4.118e+01, -6.130e+00, 6.212e-01 
3078, 1.316e+04, 1.070e+04, 0.000e+00,2.707e+00, 8.260e+00, 1.915e-01,1.316e-02, -6.541e+00, 2.202e+02,1.887e+00, 1.051e+00, 1.629e+00,6.472e-01, 1.755e-01,3.425e-01, 4.213e-01, 3.343e+00,2.170e+00, 1.901e-01, 7.143e-01 
3079, 1.301e+04, 7.910e+03, 0.000e+00,2.045e+00, 8.356e+00, -1.422e-01,-1.424e-02, 1.202e+01, 2.083e+02,-4.223e+00, 6.181e-01, 1.086e+00,1.374e+00, 1.036e-01,5.124e-01, 7.308e-01, -5.362e+00,-5.128e+00, 1.556e+00, 3.523e-01 
3080, 7.361e+04, 3.562e+04, 5.813e+03,3.121e+00, 8.370e+00, 1.112e+00,-1.009e-02, -2.395e+01, 2.188e+02,-2.601e+00, 2.640e+00, 3.034e+00,1.814e+00, 7.281e-01,1.267e+00, 7.623e-01, 1.080e+01,-8.749e+00, 1.401e+01, 3.863e-01 
3081, 1.914e+03, 2.087e+03, 1.015e+04,5.805e+01, 8.384e+00, 2.951e-01,3.392e-02, -3.586e+00, 2.201e+02,-3.678e+00, 3.628e+00, 5.708e+00,9.788e+00, 5.200e-01,1.804e-01, 1.266e+00, -1.394e+00,5.889e+00, -1.400e-01, 1.675e-01 
3082, 1.778e+04, 2.219e+04, 9.100e+02,1.474e+01, 8.386e+00, 1.214e+00,-3.913e-02, -2.515e+01, 2.133e+02,-5.867e+00, 3.434e+00, 2.042e+00,3.061e+00, 9.360e-01,1.023e+00, 1.228e+00, -1.326e+01,-6.209e-01, -7.515e+00, 2.757e-01 
3083, 1.186e+04, 5.601e+03, 1.393e+04,2.565e+00, 8.417e+00, 1.431e+00,-4.522e-02, -3.192e+01, 2.126e+02,1.110e+00, 1.516e+00, 2.224e+00,1.542e+00, 8.104e-01,5.564e-01, 6.576e-01, 2.605e+00,-5.880e-01, -7.616e+00, 2.275e-01 
3084, 2.454e+04, 3.181e+04, 0.000e+00,1.582e+00, 8.455e+00, 2.715e-01,-1.985e-03, -4.123e+00, 2.170e+02,-2.579e+00, 7.938e-01, 8.667e-01,1.336e+00, 3.305e-01,8.540e-01, 6.909e-01, -8.227e+00,-2.378e+00, -8.832e+00, 3.879e-01 
3085, 2.454e+04, 3.181e+04, 0.000e+00,1.582e+00, 8.455e+00, 2.715e-01,-1.985e-03, -4.123e+00, 2.170e+02,-2.579e+00, 7.938e-01, 8.667e-01,1.336e+00, 3.305e-01,8.540e-01, 6.909e-01, -8.227e+00,-2.378e+00, -8.832e+00, 3.879e-01 
3086, 2.289e+03, 1.340e+03, 0.000e+00,1.416e+02, 8.463e+00, 3.551e+00,1.732e-02, -5.815e+01, 2.197e+02,2.439e+00, 8.623e+00, 9.520e-01,8.441e-01, 2.935e+00,1.430e+00, 4.331e-01, 2.403e+00,-1.354e+00, -1.178e+01, 6.945e-02 
3087, 4.330e+03, 3.198e+03, 5.969e+03,3.619e+00, 8.464e+00, 1.737e-01,-3.818e-02, 4.892e+00, 2.000e+02,4.133e+00, 1.197e+00, 1.766e+00,1.408e+00, 8.206e-01,1.052e+00, 7.167e-01, -5.646e+00,-2.139e+00, 4.062e+00, 1.557e-01 
3088, 6.500e+04, 2.612e+04, 1.803e+04,2.365e+00, 8.484e+00, 1.388e+00,-2.289e-02, -3.182e+01, 2.140e+02,-9.310e-01, 1.805e+00, 2.163e+00,3.026e+00, 4.345e-01,7.181e-01, 1.834e+00, -2.323e+01,-1.228e+01, -2.700e+00, 2.094e-01 
3089, 1.014e+04, 1.753e+04, 4.146e+03,2.785e+00, 8.499e+00, 1.117e+00,-4.045e-02, -1.878e+01, 2.242e+02,-9.525e-01, 1.112e+00, 7.803e-01,1.452e+00, 3.358e-01,3.480e-01, 5.362e-01, 5.973e-01,-5.442e+00, 2.879e+00, 6.648e-01 
3090, 5.669e+03, 8.031e+03, 2.444e+03,8.723e+00, 8.618e+00, 2.634e+00,2.919e-02, -5.394e+01, 2.170e+02,-3.603e+00, 2.080e+00, 1.689e+00,1.397e+00, 8.136e-01,3.740e-01, 9.582e-01, -7.804e-01,6.856e+00, -7.014e+00, 3.142e-01 
3091, 3.970e+03, 5.344e+03, 0.000e+00,1.237e+02, 8.632e+00, 2.599e+00,1.405e-02, -5.838e+01, 2.097e+02,-9.412e+00, 3.674e+00, 6.732e+00,3.707e+00, 6.557e-01,8.092e-01, 1.156e+00, -4.889e+00,4.190e+00, -2.674e+00, 1.786e-01 
3092, 2.414e+03, 3.179e+03, 4.780e+03,8.619e+01, 8.689e+00, 2.879e+00,4.706e-02, -5.208e+01, 2.070e+02,-6.225e+00, 6.676e+00, 5.861e+00,5.479e+00, 1.745e+00,3.350e+00, 1.308e-01, -6.074e-01,-2.218e+00, -1.719e+01, 7.570e-02 
3093, 1.022e+04, 6.799e+03, 6.613e+03,3.636e+00, 8.703e+00, 2.810e+00,4.577e-02, -5.666e+01, 2.153e+02,-2.752e+00, 1.795e+00, 1.403e+00,1.777e+00, 5.654e-01,1.752e-01, 6.195e-01, 5.134e+00,2.364e+00, -5.004e+00, 6.416e-01 
3094, 1.347e+04, 1.655e+04, 0.000e+00,1.347e+01, 8.740e+00, 2.566e+00,1.523e-01, -5.510e+01, 2.351e+02,1.172e+01, 1.947e+00, 1.936e+00,3.296e+00, 1.767e+00,1.119e+00, 1.752e+00, -1.439e+01,2.302e+01, -2.783e+01, 2.924e-01 
3095, 1.417e+04, 1.034e+04, 0.000e+00,1.112e+01, 8.813e+00, 2.187e+00,3.854e-02, -4.468e+01, 2.098e+02,-2.981e+00, 7.250e-01, 4.208e+00,6.745e-01, 5.455e-01,4.457e-01, 7.660e-01, -7.213e+00,-9.509e-01, 1.088e-01, 2.783e-01 
3096, 1.892e+04, 1.255e+04, 0.000e+00,2.336e+00, 9.076e+00, 1.269e+00,6.921e-02, -1.959e+01, 2.179e+02,-2.339e+00, 9.909e-01, 1.264e+00,1.527e+00, 4.312e-01,4.667e-01, 2.600e-01, 1.370e+00,-2.884e+00, 5.170e+00, 6.718e-01 
3097, 7.476e+03, 6.414e+03, 0.000e+00,1.488e+00, 9.236e+00, 1.227e+00,6.046e-02, -2.065e+01, 2.189e+02,-7.852e+00, 9.150e-01, 5.833e-01,6.078e-01, 3.495e-01,1.448e-01, 3.003e-01, 1.874e+00,2.027e+00, 1.337e+00, 7.442e-01 
3098, 2.679e+04, 2.159e+04, 5.316e+03,2.560e+00, 9.254e+00, 1.286e+00,1.622e-03, -1.919e+01, 2.219e+02,-6.804e+00, 1.396e+00, 1.993e+00,1.305e+00, 1.532e-01,3.670e-01, 2.514e-01, -2.028e+00,5.881e-02, 6.079e+00, 1.241e+00 

